GWTC-4.0: Tests of General Relativity. I. Overview and General Tests

The worldwide LIGO-Virgo-KAGRA network of gravitational-wave (GW) detectors continues to increase in sensitivity, thus increasing the quantity and quality of the detected GW signals from compact binary coalescences. These signals allow us to perform ever-more sensitive tests of general relativity (GR) in the dynamical and strong-field regime of gravity. This paper is the first of three, where we present the results of a suite of tests of GR using the binary signals included in the fourth GW Transient Catalog (GWTC-4.0), i.e., up to and including the first part of the fourth observing run of the detectors (O4a). We restrict our analysis to the 91 confident signals, henceforth called events, that were measured by at least two detectors, and have false alarm rates $\le 10^{-3} \mathrm{yr}^{-1}$. These include 42 events from O4a. This first paper presents an overview of the methods, selection of events and GR tests, and serves as a guidemap for all three papers. Here we focus on the four general tests of consistency, where we find no evidence for deviations from our models. Specifically, for all the events considered, we find consistency of the residuals with noise. The final mass and final spin as inferred from the low- and high-frequency parts of the waveform are consistent with each other. We also find no evidence for deviations from the GR predictions for the amplitudes of subdominant GW multipole moments, or for non-GR modes of polarization. We thus find that GR, without new physics beyond it, is still consistent with these GW events. The results of the two additional papers in this trio also find overall consistency with vacuum GR, with more than 90% of the events being consistent with GR at the 90% credible level. While one of the ringdown analyses finds the GR value in the tails for its combined results, this may be due in part to catalog variance.

==> (inline-0) <==
\begin{deluxetable*}{l ccc cccc c cccc c ccc}
\centerwidetable

\tablecaption{Event selection table for the analyses in this paper, from the first part of the fourth observing run \citep[O4a;][]{GWTC:Results}
}

\tablehead{
\colhead{O4a} & \colhead{} & \colhead{} & \colhead{} &
\multicolumn{4}{c}{Paper I} & \colhead{} &
\multicolumn{4}{c}{Paper II} & \colhead{} &
\multicolumn{3}{c}{Paper III} \\
\cline{5-8}\cline{10-13}\cline{15-17}
\colhead{Event Name} & 
 \colhead{SNR} & 
 \colhead{IFOs} & 
 \colhead{$(1\!\!+\!\!z)\mathcal{M}/\Msun$} & 
 \colhead{RT} & 
 \colhead{\!\!IMRCT\!\!} & 
 \colhead{\!\!SMA\!\!} & 
 \colhead{\!\!POL\!\!} & 
 \colhead{} & 
 \colhead{\!\!PAR\!\!} & 
 \colhead{\!\!SIM\!\!} & 
 \colhead{\!\!LOSA\!\!} & 
 \colhead{\!\!PRP\!\!} & 
 \colhead{} & 
 \colhead{\!\!RD\!\!} & 
 \colhead{\!\!E-WFM\!\!} & 
 \colhead{\!\!E-MM\!\!}
}
\startdata
 \cellcolor{lightgray}{GW230518\_125908} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW230518_125908}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW230518_125908}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW230518_125908}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW230601\_224134 & 
 $\networkmatchedfiltersnruncert{GW230601_224134}$ & 
 \INSTRUMENTS{GW230601_224134} & 
 $\chirpmassdetuncert{GW230601_224134}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 $\checkmark$ & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW230605\_065343} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW230605_065343}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW230605_065343}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW230605_065343}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW230606\_004305 & 
 $\networkmatchedfiltersnruncert{GW230606_004305}$ & 
 \INSTRUMENTS{GW230606_004305} & 
 $\chirpmassdetuncert{GW230606_004305}$ & 
 \checkmark & 
 \checkmark & 
 \checknodata & 
 \checkmark & 
   & 
 $\checkmark$ & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checknodata & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW230609\_064958} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW230609_064958}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW230609_064958}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW230609_064958}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkminus} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{$\checkmark$} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW230624\_113103 & 
 $\networkmatchedfiltersnruncert{GW230624_113103}$ & 
 \INSTRUMENTS{GW230624_113103} & 
 $\chirpmassdetuncert{GW230624_113103}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checknodata & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW230627\_015337} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW230627_015337}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW230627_015337}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW230627_015337}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW230628\_231200 & 
 $\networkmatchedfiltersnruncert{GW230628_231200}$ & 
 \INSTRUMENTS{GW230628_231200} & 
 $\chirpmassdetuncert{GW230628_231200}$ & 
 \checkmark & 
 \checkmark & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW230630\_234532} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW230630_234532}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW230630_234532}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW230630_234532}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW230702\_185453 & 
 $\networkmatchedfiltersnruncert{GW230702_185453}$ & 
 \INSTRUMENTS{GW230702_185453} & 
 $\chirpmassdetuncert{GW230702_185453}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checknodata & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW230731\_215307} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW230731_215307}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW230731_215307}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW230731_215307}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW230811\_032116 & 
 $\networkmatchedfiltersnruncert{GW230811_032116}$ & 
 \INSTRUMENTS{GW230811_032116} & 
 $\chirpmassdetuncert{GW230811_032116}$ & 
 \checkmark & 
 \checkmark & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW230814\_061920} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW230814_061920}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW230814_061920}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW230814_061920}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW230824\_033047 & 
 $\networkmatchedfiltersnruncert{GW230824_033047}$ & 
 \INSTRUMENTS{GW230824_033047} & 
 $\chirpmassdetuncert{GW230824_033047}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW230904\_051013} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW230904_051013}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW230904_051013}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW230904_051013}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW230914\_111401 & 
 $\networkmatchedfiltersnruncert{GW230914_111401}$ & 
 \INSTRUMENTS{GW230914_111401} & 
 $\chirpmassdetuncert{GW230914_111401}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW230919\_215712} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW230919_215712}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW230919_215712}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW230919_215712}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW230920\_071124 & 
 $\networkmatchedfiltersnruncert{GW230920_071124}$ & 
 \INSTRUMENTS{GW230920_071124} & 
 $\chirpmassdetuncert{GW230920_071124}$ & 
 \checkmark & 
 \checkmark & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checknodata & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW230922\_020344} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW230922_020344}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW230922_020344}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW230922_020344}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW230922\_040658 & 
 $\networkmatchedfiltersnruncert{GW230922_040658}$ & 
 \INSTRUMENTS{GW230922_040658} & 
 $\chirpmassdetuncert{GW230922_040658}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW230924\_124453} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW230924_124453}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW230924_124453}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW230924_124453}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW230927\_043729 & 
 $\networkmatchedfiltersnruncert{GW230927_043729}$ & 
 \INSTRUMENTS{GW230927_043729} & 
 $\chirpmassdetuncert{GW230927_043729}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW230927\_153832} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW230927_153832}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW230927_153832}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW230927_153832}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW230928\_215827 & 
 $\networkmatchedfiltersnruncert{GW230928_215827}$ & 
 \INSTRUMENTS{GW230928_215827} & 
 $\chirpmassdetuncert{GW230928_215827}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW231001\_140220} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW231001_140220}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW231001_140220}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW231001_140220}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW231020\_142947 & 
 $\networkmatchedfiltersnruncert{GW231020_142947}$ & 
 \INSTRUMENTS{GW231020_142947} & 
 $\chirpmassdetuncert{GW231020_142947}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkmark & 
 \checknodata & 
 \checkmark & 
   & 
 \checknodata & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW231028\_153006} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW231028_153006}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW231028_153006}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW231028_153006}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW231102\_071736 & 
 $\networkmatchedfiltersnruncert{GW231102_071736}$ & 
 \INSTRUMENTS{GW231102_071736} & 
 $\chirpmassdetuncert{GW231102_071736}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW231104\_133418} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW231104_133418}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW231104_133418}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW231104_133418}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW231108\_125142 & 
 $\networkmatchedfiltersnruncert{GW231108_125142}$ & 
 \INSTRUMENTS{GW231108_125142} & 
 $\chirpmassdetuncert{GW231108_125142}$ & 
 \checkmark & 
 \checkmark & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW231110\_040320} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW231110_040320}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW231110_040320}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW231110_040320}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW231113\_200417 & 
 $\networkmatchedfiltersnruncert{GW231113_200417}$ & 
 \INSTRUMENTS{GW231113_200417} & 
 $\chirpmassdetuncert{GW231113_200417}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkmark & 
 \checknodata & 
 \checkmark & 
   & 
 \checknodata & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW231114\_043211} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW231114_043211}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW231114_043211}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW231114_043211}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW231118\_005626 & 
 $\networkmatchedfiltersnruncert{GW231118_005626}$ & 
 \INSTRUMENTS{GW231118_005626} & 
 $\chirpmassdetuncert{GW231118_005626}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkmark & 
 \checknodata & 
 \checkmark & 
   & 
 \checknodata & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW231118\_090602} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW231118_090602}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW231118_090602}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW231118_090602}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW231123\_135430 & 
 $\networkmatchedfiltersnruncert{GW231123_135430}$ & 
 \INSTRUMENTS{GW231123_135430} & 
 $\chirpmassdetuncert{GW231123_135430}$ & 
 \checkmark & 
 \checknodata & 
 \checkminus & 
 \checkmark & 
   & 
 \checknodata & 
 \checknodata & 
 \checknodata & 
 \checkminus & 
   & 
 \checkprevlvk & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW231206\_233134} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW231206_233134}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW231206_233134}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW231206_233134}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW231206\_233901 & 
 $\networkmatchedfiltersnruncert{GW231206_233901}$ & 
 \INSTRUMENTS{GW231206_233901} & 
 $\chirpmassdetuncert{GW231206_233901}$ & 
 \checkmark & 
 \checkmark & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW231213\_111417} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW231213_111417}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW231213_111417}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW231213_111417}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW231223\_032836 & 
 $\networkmatchedfiltersnruncert{GW231223_032836}$ & 
 \INSTRUMENTS{GW231223_032836} & 
 $\chirpmassdetuncert{GW231223_032836}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkmark & 
 \checkmark \\
 \cellcolor{lightgray}{GW231224\_024321} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnruncert{GW231224_024321}$} & 
 \cellcolor{lightgray}{\INSTRUMENTS{GW231224_024321}} & 
 \cellcolor{lightgray}{$\chirpmassdetuncert{GW231224_024321}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} \\
 GW231226\_101520 & 
 $\networkmatchedfiltersnruncert{GW231226_101520}$ & 
 \INSTRUMENTS{GW231226_101520} & 
 $\chirpmassdetuncert{GW231226_101520}$ & 
 \checkmark & 
 \checkmark & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkmark & 
 \checkmark \\
\hline
\enddata

\tablecomments{
For each event we give the matched-filter network \ac{SNR},
  the redshifted chirp mass, $(1\!+\!z)\mathcal{M}$ \citep[e.g.,][]{GWTC:Introduction},
  and the interferometers (IFOs) used for the analysis of the events,
  which are Hanford (H) and Livingston (L) for all O4a events,
  and may include Virgo (V) for previous runs, in Tables~\ref{tab:selectionO3b}--\ref{tab:selectionO1+O2} below.
More details about the events appear in the relevant GWTC papers \citep[for O4a events,][]{GWTC:Results}.
  A \checkmark{} indicates an event meeting our selection criteria for an analysis, and thus included in our results.
     A \checkminus{} indicates an event that originally met the selection criteria, but technical difficulties in its analysis prevented obtaining meaningful results.
     A \checknodata indicates that an event does not meet an analysis's selection criteria.
}

\label{tab:selection}

\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{l c c c c c c c c c c c c c c c c}
\centerwidetable
\tablewidth{97.5pt}

\tablecaption{Updated table of events from the second half of the third observing run \citep[O3b;][]{GWTC3}
}

\tablehead{
\colhead{O3b} & \colhead{} & \colhead{} & \colhead{} &
\multicolumn{4}{c}{Paper I} & \colhead{} &
\multicolumn{4}{c}{Paper II} & \colhead{} &
\multicolumn{3}{c}{Paper III} \\
\cline{5-8}\cline{10-13}\cline{15-17}
\colhead{Event Name} & 
 \colhead{SNR} & 
 \colhead{IFOs} & 
 \colhead{$(1\!\!+\!\!z)\mathcal{M}/\Msun$} & 
 \colhead{RT} & 
 \colhead{\!\!IMRCT\!\!} & 
 \colhead{\!\!SMA\!\!} & 
 \colhead{\!\!POL\!\!} & 
 \colhead{} & 
 \colhead{\!\!PAR\!\!} & 
 \colhead{\!\!SIM\!\!} & 
 \colhead{\!\!LOSA\!\!} & 
 \colhead{\!\!PRP\!\!} & 
 \colhead{} & 
 \colhead{\!\!RD\!\!} & 
 \colhead{\!\!E-WFM\!\!} & 
 \colhead{\!\!E-MM\!\!}
}%%
\startdata
 \cellcolor{lightgray}{GW191109\_010717} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtcthreeuncert{GW191109_010717}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEB{GW191109A}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtcthreeuncert{GW191109_010717}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkminus} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkminus} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkprevext} & 
 \cellcolor{lightgray}{\checkprevlvk} \\
 GW191129\_134029 & 
 $\networkmatchedfiltersnrgwtcthreeuncert{GW191129_134029}$ & 
 \INSTRUMENTSOTHREEB{GW191129G} & 
 $\chirpmassdetgwtcthreeuncert{GW191129_134029}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checknodata & 
 \checkprevext & 
 \checkprevlvk \\
 \cellcolor{lightgray}{GW191204\_171526} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtcthreeuncert{GW191204_171526}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEB{GW191204G}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtcthreeuncert{GW191204_171526}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkprevext} & 
 \cellcolor{lightgray}{\checkprevlvk} \\
 GW191215\_223052 & 
 $\networkmatchedfiltersnrgwtcthreeuncert{GW191215_223052}$ & 
 \INSTRUMENTSOTHREEB{GW191215G} & 
 $\chirpmassdetgwtcthreeuncert{GW191215_223052}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checknodata & 
 \checkprevext & 
 \checkprevlvk \\
 \cellcolor{lightgray}{GW191216\_213338} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtcthreeuncert{GW191216_213338}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEB{GW191216G}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtcthreeuncert{GW191216_213338}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkprevlvk} \\
 GW191222\_033537 & 
 $\networkmatchedfiltersnrgwtcthreeuncert{GW191222_033537}$ & 
 \INSTRUMENTSOTHREEB{GW191222A} & 
 $\chirpmassdetgwtcthreeuncert{GW191222_033537}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkprevlvk & 
 \checkprevext & 
 \checkprevlvk \\
 \cellcolor{lightgray}{GW200115\_042309} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtcthreeuncert{GW200115_042309}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEB{GW200115A}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtcthreeuncert{GW200115_042309}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkminus} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkprevext} & 
 \cellcolor{lightgray}{\checkprevlvk} \\
 GW200129\_065458 & 
 $\networkmatchedfiltersnrgwtcthreeuncert{GW200129_065458}$ & 
 \INSTRUMENTSOTHREEB{GW200129D} & 
 $\chirpmassdetgwtcthreeuncert{GW200129_065458}$ & 
 \checkmark & 
 \checkmark & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkprevlvk & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkprevext & 
 \checkprevlvk \\
 \cellcolor{lightgray}{GW200202\_154313} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtcthreeuncert{GW200202_154313}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEB{GW200202F}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtcthreeuncert{GW200202_154313}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkprevext} & 
 \cellcolor{lightgray}{\checkprevlvk} \\
 GW200208\_130117 & 
 $\networkmatchedfiltersnrgwtcthreeuncert{GW200208_130117}$ & 
 \INSTRUMENTSOTHREEB{GW200208G} & 
 $\chirpmassdetgwtcthreeuncert{GW200208_130117}$ & 
 \checkmark & 
 \checkmark & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkprevext & 
 \checkprevlvk \\
 \cellcolor{lightgray}{GW200219\_094415} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtcthreeuncert{GW200219_094415}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEB{GW200219D}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtcthreeuncert{GW200219_094415}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkprevext} & 
 \cellcolor{lightgray}{\checkprevlvk} \\
 GW200224\_222234 & 
 $\networkmatchedfiltersnrgwtcthreeuncert{GW200224_222234}$ & 
 \INSTRUMENTSOTHREEB{GW200224H} & 
 $\chirpmassdetgwtcthreeuncert{GW200224_222234}$ & 
 \checkmark & 
 \checkmark & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkprevext & 
 \checkprevlvk \\
 \cellcolor{lightgray}{GW200225\_060421} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtcthreeuncert{GW200225_060421}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEB{GW200225B}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtcthreeuncert{GW200225_060421}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkprevext} & 
 \cellcolor{lightgray}{\checkprevlvk} \\
 GW200311\_115853 & 
 $\networkmatchedfiltersnrgwtcthreeuncert{GW200311_115853}$ & 
 \INSTRUMENTSOTHREEB{GW200311L} & 
 $\chirpmassdetgwtcthreeuncert{GW200311_115853}$ & 
 \checkmark & 
 \checkmark & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkprevext & 
 \checkprevlvk \\
 \cellcolor{lightgray}{GW200316\_215756} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtcthreeuncert{GW200316_215756}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEB{GW200316I}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtcthreeuncert{GW200316_215756}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkminus} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkprevext} & 
 \cellcolor{lightgray}{\checkprevlvk} \\
\hline
\enddata

\tablecomments{In addition to the notation used in Table~\ref{tab:selection}, \checkprevext{} indicates existing results from previous runs by external works,
    while \checkprevlvk{} indicates previous results by the \ac{LVK} exist, but are not used for the combined bounds here.}

\label{tab:selectionO3b}

\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{l c c c c c c c c c c c c c c c c}
\centerwidetable
\tablewidth{97.5pt}

\tablecaption{Updated table of events from the first half of the third observing run \citep[O3a;][]{GWTC2, GWTC2p1}
}

\tablehead{
\colhead{O3a} & \colhead{} & \colhead{} & \colhead{} &
\multicolumn{4}{c}{Paper I} & \colhead{\!\!\!\!} &
\multicolumn{4}{c}{Paper II} & \colhead{\!\!\!\!} &
\multicolumn{3}{c}{Paper III} \\
\cline{5-8}\cline{10-13}\cline{15-17}
\colhead{Event Name} & 
 \colhead{SNR} & 
 \colhead{IFOs} & 
 \colhead{$(1\!\!+\!\!z)\mathcal{M}/\Msun$} & 
 \colhead{RT} & 
 \colhead{\!\!IMRCT\!\!} & 
 \colhead{\!\!SMA\!\!} & 
 \colhead{\!\!POL\!\!} & 
 \colhead{\!\!\!\!} & 
 \colhead{\!\!PAR\!\!} & 
 \colhead{\!\!SIM\!\!} & 
 \colhead{\!\!LOSA\!\!} & 
 \colhead{\!\!PRP\!\!} & 
 \colhead{\!\!\!\!} & 
 \colhead{\!\!RD\!\!} & 
 \colhead{\!\!E-WFM\!\!} & 
 \colhead{\!\!E-MM\!\!}
}
\startdata
 \cellcolor{lightgray}{GW190408\_181802} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtctwopointoneuncert{GW190408_181802}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEA{GW190408A}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtctwopointoneuncert{GW190408_181802}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checkprevext} \\
 GW190412 & 
 $\networkmatchedfiltersnrgwtctwopointoneuncert{GW190412_053044}$ & 
 \INSTRUMENTSOTHREEA{GW190412A} & 
 $\chirpmassdetgwtctwopointoneuncert{GW190412_053044}$ & 
 \checkmark & 
 \checkprevlvk & 
 \checkmark & 
 \checkmark & 
   \!\!\!\! & 
 \checkmark & 
 \checkmark & 
 \checknodata & 
 \checkmark & 
  \!\!\!\! & 
 \checknodata & 
 \checkprevlvk & 
\checkprevext \\
 \cellcolor{lightgray}{GW190421\_213856} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtctwopointoneuncert{GW190421_213856}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEA{GW190421A}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtctwopointoneuncert{GW190421_213856}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checknodata} \\
 GW190425 & 
 $\networkmatchedfiltersnrfourtwofivemed{IMRPhenomPv2NRTidal-HS}^{+\networkmatchedfiltersnrfourtwofiveplus{IMRPhenomPv2NRTidal-HS}}_{-\networkmatchedfiltersnrfourtwofiveminus{IMRPhenomPv2NRTidal-HS}}$ & 
 \INSTRUMENTSOTHREEA{GW190425A} & 
 $\chirpmassdetfourtwofivemed{IMRPhenomPv2NRTidal-HS}^{+\chirpmassdetfourtwofiveplus{IMRPhenomPv2NRTidal-HS}}_{-\chirpmassdetfourtwofiveminus{IMRPhenomPv2NRTidal-HS}}$ & 
 \checknodata & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   \!\!\!\! & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
 \checknodata & 
   \!\!\!\! & 
 \checknodata & 
 \checknodata & 
 \checknodata \\
 \cellcolor{lightgray}{GW190503\_185404} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtctwopointoneuncert{GW190503_185404}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEA{GW190503A}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtctwopointoneuncert{GW190503_185404}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checknodata} \\
 GW190512\_180714 & 
 $\networkmatchedfiltersnrgwtctwopointoneuncert{GW190512_180714}$ & 
 \INSTRUMENTSOTHREEA{GW190512A} & 
 $\chirpmassdetgwtctwopointoneuncert{GW190512_180714}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
  \!\!\!\! & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
  \!\!\!\! & 
 \checkprevlvk & 
 \checkprevlvk & 
\checkprevext \\
 \cellcolor{lightgray}{GW190513\_205428} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtctwopointoneuncert{GW190513_205428}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEA{GW190513A}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtctwopointoneuncert{GW190513_205428}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checkprevext} \\
 GW190517\_055101 & 
 $\networkmatchedfiltersnrgwtctwopointoneuncert{GW190517_055101}$ & 
 \INSTRUMENTSOTHREEA{GW190517A} & 
 $\chirpmassdetgwtctwopointoneuncert{GW190517_055101}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
  \!\!\!\! & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
  \!\!\!\! & 
 \checknodata & 
 \checkprevlvk & 
 \checkprevext \\
 \cellcolor{lightgray}{GW190519\_153544} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtctwopointoneuncert{GW190519_153544}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEA{GW190519A}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtctwopointoneuncert{GW190519_153544}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checkprevext} \\
 GW190521 & 
 $\networkmatchedfiltersnrgwtctwopointoneuncert{GW190521_030229}$ & 
 \INSTRUMENTSOTHREEA{GW190521A} & 
 $\chirpmassdetgwtctwopointoneuncert{GW190521_030229}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
  \!\!\!\! & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checknodata & 
  \!\!\!\! & 
 \checkprevlvk & 
 \checkprevlvk & 
\checkprevext \\
 \cellcolor{lightgray}{GW190521\_074359} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtctwopointoneuncert{GW190521_074359}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEA{GW190521B}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtctwopointoneuncert{GW190521_074359}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checkprevext} \\
 GW190602\_175927 & 
 $\networkmatchedfiltersnrgwtctwopointoneuncert{GW190602_175927}$ & 
 \INSTRUMENTSOTHREEA{GW190602A} & 
 $\chirpmassdetgwtctwopointoneuncert{GW190602_175927}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
  \!\!\!\! & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
  \!\!\!\! & 
 \checkprevlvk & 
 \checkprevlvk & 
\checkprevext \\
 \cellcolor{lightgray}{GW190630\_185205} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtctwopointoneuncert{GW190630_185205}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEA{GW190630A}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtctwopointoneuncert{GW190630_185205}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checknodata} \\
 GW190706\_222641 & 
 $\networkmatchedfiltersnrgwtctwopointoneuncert{GW190706_222641}$ & 
 \INSTRUMENTSOTHREEA{GW190706A} & 
 $\chirpmassdetgwtctwopointoneuncert{GW190706_222641}$ & 
 \checkmark & 
 \checkprevlvk & 
 \checknodata & 
 \checkmark & 
  \!\!\!\! & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
  \!\!\!\! & 
 \checkprevlvk & 
 \checkprevlvk & 
\checkprevext \\
 \cellcolor{lightgray}{GW190707\_093326} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtctwopointoneuncert{GW190707_093326}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEA{GW190707A}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtctwopointoneuncert{GW190707_093326}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checknodata} \\
 GW190708\_232457 & 
 $\networkmatchedfiltersnrgwtctwopointoneuncert{GW190708_232457}$ & 
 \INSTRUMENTSOTHREEA{GW190708A} & 
 $\chirpmassdetgwtctwopointoneuncert{GW190708_232457}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
  \!\!\!\! & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
  \!\!\!\! & 
 \checkprevlvk & 
 \checkprevlvk & 
 \checknodata \\
 \cellcolor{lightgray}{GW190720\_000836} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtctwopointoneuncert{GW190720_000836}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEA{GW190720A}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtctwopointoneuncert{GW190720_000836}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checknodata} \\
 GW190727\_060333 & 
 $\networkmatchedfiltersnrgwtctwopointoneuncert{GW190727_060333}$ & 
 \INSTRUMENTSOTHREEA{GW190727A} & 
 $\chirpmassdetgwtctwopointoneuncert{GW190727_060333}$ & 
 \checkmark & 
 \checkprevlvk & 
 \checknodata & 
 \checkmark & 
  \!\!\!\! & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
  \!\!\!\! & 
 \checkprevlvk & 
 \checkprevlvk & 
 \checknodata \\
 \cellcolor{lightgray}{GW190728\_064510} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtctwopointoneuncert{GW190728_064510}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEA{GW190728A}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtctwopointoneuncert{GW190728_064510}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checknodata} \\
 GW190814 & 
 $\networkmatchedfiltersnrgwtctwopointoneuncert{GW190814_211039}$ & 
 \INSTRUMENTSOTHREEA{GW190814A} & 
 $\chirpmassdetgwtctwopointoneuncert{GW190814_211039}$ & 
 \checkmark & 
 \checkmark & 
 \checkmark & 
 \checkmark & 
  \!\!\!\! & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
  \!\!\!\! & 
 \checknodata & 
\checkprevext & 
\checkprevext \\
 \cellcolor{lightgray}{GW190828\_063405} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtctwopointoneuncert{GW190828_063405}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEA{GW190828A}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtctwopointoneuncert{GW190828_063405}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checkprevext} \\
 GW190828\_065509 & 
 $\networkmatchedfiltersnrgwtctwopointoneuncert{GW190828_065509}$ & 
 \INSTRUMENTSOTHREEA{GW190828B} & 
 $\chirpmassdetgwtctwopointoneuncert{GW190828_065509}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
  \!\!\!\! & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
  \!\!\!\! & 
 \checknodata & 
 \checkprevlvk & 
 \checknodata \\
 \cellcolor{lightgray}{GW190910\_112807} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtctwopointoneuncert{GW190910_112807}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEA{GW190910A}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtctwopointoneuncert{GW190910_112807}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checknodata} \\
 GW190915\_235702 & 
 $\networkmatchedfiltersnrgwtctwopointoneuncert{GW190915_235702}$ & 
 \INSTRUMENTSOTHREEA{GW190915A} & 
 $\chirpmassdetgwtctwopointoneuncert{GW190915_235702}$ & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
  \!\!\!\! & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
  \!\!\!\! & 
 \checkprevlvk & 
 \checkprevlvk & 
\checkprevext \\
 \cellcolor{lightgray}{GW190924\_021846} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtctwopointoneuncert{GW190924_021846}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOTHREEA{GW190924A}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtctwopointoneuncert{GW190924_021846}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\!\!\!\!} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checknodata} \\
\hline
\enddata

\tablecomments{Notation is as in Table~\ref{tab:selectionO3b}.
              The IMR results for GW190412 appeared in \citet{LIGOScientific:2020stg}.}

\label{tab:selectionO3a}

\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{l c c c c c c c c c c c c c c c c}
\centerwidetable
\tablewidth{97.5pt}

\tablecaption{Updated table of events from the first \citep[O1;][]{LIGOScientific:2016dsl} and second \citep[O2;][]{GWTC1} observing runs}

\tablehead{
\colhead{O1+O2} & \colhead{} & \colhead{} & \colhead{} &
\multicolumn{4}{c}{Paper I} & \colhead{} &
\multicolumn{4}{c}{Paper II} & \colhead{} &
\multicolumn{3}{c}{Paper III} \\
\cline{5-8}\cline{10-13}\cline{15-17}
\colhead{Event Name} & 
 \colhead{SNR} & 
 \colhead{IFOs} & 
 \colhead{$(1\!\!+\!\!z)\mathcal{M}/\Msun$} & 
 \colhead{RT} & 
 \colhead{\!\!IMRCT\!\!} & 
 \colhead{\!\!SMA\!\!} & 
 \colhead{\!\!POL\!\!} & 
 \colhead{} & 
 \colhead{\!\!PAR\!\!} & 
 \colhead{\!\!SIM\!\!} & 
 \colhead{\!\!LOSA\!\!} & 
 \colhead{\!\!PRP\!\!} & 
 \colhead{} & 
 \colhead{\!\!RD\!\!} & 
 \colhead{\!\!E-WFM\!\!} & 
 \colhead{\!\!E-MM\!\!}
}
\startdata
 \cellcolor{lightgray}{GW150914} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtctwopointoneuncert{GW150914_095045}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOONEOTWO{GW150914}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtctwopointoneuncert{GW150914_095045}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checkprevext} \\
 GW151012* & 
 $\networkmatchedfiltersnrgwtctwopointoneuncert{GW151012_095443}$ & 
 \INSTRUMENTSOONEOTWO{GW151012} & 
 $\chirpmassdetgwtctwopointoneuncert{GW151012_095443}$ & 
 \checkprevlvk & 
 \checknodata & 
 \checknodata & 
 \checknodata & 
   & 
 \checkprevlvk & 
 \checknodata & 
 \checknodata & 
 \checkprevlvk &
   & 
 \checknodata & 
 \checkprevext & 
 \checkprevext \\
 \cellcolor{lightgray}{GW151226} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtctwopointoneuncert{GW151226_033853}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOONEOTWO{GW151226}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtctwopointoneuncert{GW151226_033853}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checkprevext} \\
\hline
 GW170104 & 
 $\networkmatchedfiltersnrgwtctwopointoneuncert{GW170104_101158}$ & 
 \INSTRUMENTSOONEOTWO{GW170104} & 
 $\chirpmassdetgwtctwopointoneuncert{GW170104_101158}$ & 
 \checkmark & 
 \checkmark & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checkprevlvk & 
 \checkprevext \\
 \cellcolor{lightgray}{GW170608} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtctwopointoneuncert{GW170608_020116}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOONEOTWO{GW170608}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtctwopointoneuncert{GW170608_020116}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checkprevext} \\
 GW170729* & 
 $\networkmatchedfiltersnrgwtctwopointoneuncert{GW170729_185629}$ & 
 \INSTRUMENTSOONEOTWO{GW170729} & 
 $\chirpmassdetgwtctwopointoneuncert{GW170729_185629}$ & 
 \checkprevlvk & 
 \checkprevlvk & 
 \checknodata & 
 \checknodata & 
   & 
 \checkprevlvk & 
 \checknodata & 
 \checknodata & 
 \checkprevlvk &
   & 
 \checknodata & 
 \checkprevext & 
 \checkprevext \\
 \cellcolor{lightgray}{GW170809} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtctwopointoneuncert{GW170809_082821}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOONEOTWO{GW170809}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtctwopointoneuncert{GW170809_082821}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checkprevext} \\
 GW170814 & 
 $\networkmatchedfiltersnrgwtctwopointoneuncert{GW170814_103043}$ & 
 \INSTRUMENTSOONEOTWO{GW170814} & 
 $\chirpmassdetgwtctwopointoneuncert{GW170814_103043}$ & 
 \checkmark & 
 \checkmark & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checkprevlvk & 
 \checkprevlvk & 
 \checkprevext \\
 \cellcolor{lightgray}{GW170817} & 
 \cellcolor{lightgray}{$\imrppnrtPEMATCHSNRCOMPACTOneSevenZeroEightOneSevenHighSpinCat$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOONEOTWO{GW170817}} & 
 \cellcolor{lightgray}{$\imrppnrtMCobsCOMPACTOneSevenZeroEightOneSevenHighSpinCat$} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkprevext} \\
 GW170818 & 
 $\networkmatchedfiltersnrgwtctwopointoneuncert{GW170818_022509}$ & 
 \INSTRUMENTSOONEOTWO{GW170818} & 
 $\chirpmassdetgwtctwopointoneuncert{GW170818_022509}$ & 
 \checkmark & 
 \checkmark & 
 \checknodata & 
 \checkmark & 
   & 
 \checkmark & 
 \checknodata & 
 \checknodata & 
 \checkmark & 
   & 
 \checknodata & 
 \checkprevlvk & 
 \checkprevext \\
 \cellcolor{lightgray}{GW170823} & 
 \cellcolor{lightgray}{$\networkmatchedfiltersnrgwtctwopointoneuncert{GW170823_131358}$} & 
 \cellcolor{lightgray}{\INSTRUMENTSOONEOTWO{GW170823}} & 
 \cellcolor{lightgray}{$\chirpmassdetgwtctwopointoneuncert{GW170823_131358}$} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checknodata} & 
 \cellcolor{lightgray}{\checkmark} & 
 \cellcolor{lightgray}{ } & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checkprevlvk} & 
 \cellcolor{lightgray}{\checkprevext} \\
\hline
\enddata

\tablecomments{Notation is as in Table~\ref{tab:selectionO3b}.
            The starred events GW151012 and GW170729 had previously been used for the indicated tests of GR in \citet{LIGOScientific:2016dsl,LIGOScientific:2019fpa},
	            but do not meet the current selection criteria.
            GW170817's PAR and PRP results appeared in \citet{LIGOScientific:2018dkp}.
              }

\label{tab:selectionO1+O2}

\end{deluxetable*}

==> common__event_macros.tex <==



\DeclareRobustCommand{\FULLNAME}[1]{\IfEqCase{#1}{{GW230518_125908}{GW230518\_125908}{GW230529_181500}{GW230529\_181500}{GW230531_141100}{GW230531\_141100}{GW230601_224134}{GW230601\_224134}{GW230603_174756}{GW230603\_174756}{GW230605_065343}{GW230605\_065343}{GW230606_004305}{GW230606\_004305}{GW230606_024545}{GW230606\_024545}{GW230608_205047}{GW230608\_205047}{GW230609_010824}{GW230609\_010824}{GW230609_064958}{GW230609\_064958}{GW230615_160825}{GW230615\_160825}{GW230618_102550}{GW230618\_102550}{GW230624_113103}{GW230624\_113103}{GW230624_214944}{GW230624\_214944}{GW230625_211655}{GW230625\_211655}{GW230627_015337}{GW230627\_015337}{GW230628_231200}{GW230628\_231200}{GW230630_070659}{GW230630\_070659}{GW230630_125806}{GW230630\_125806}{GW230630_234532}{GW230630\_234532}{GW230702_162025}{GW230702\_162025}{GW230702_185453}{GW230702\_185453}{GW230704_021211}{GW230704\_021211}{GW230704_212616}{GW230704\_212616}{GW230706_104333}{GW230706\_104333}{GW230707_124047}{GW230707\_124047}{GW230708_053705}{GW230708\_053705}{GW230708_071859}{GW230708\_071859}{GW230708_230935}{GW230708\_230935}{GW230709_063445}{GW230709\_063445}{GW230709_122727}{GW230709\_122727}{GW230712_090405}{GW230712\_090405}{GW230717_102139}{GW230717\_102139}{GW230721_222634}{GW230721\_222634}{GW230723_084820}{GW230723\_084820}{GW230723_101834}{GW230723\_101834}{GW230726_002940}{GW230726\_002940}{GW230728_083628}{GW230728\_083628}{GW230729_082317}{GW230729\_082317}{GW230731_215307}{GW230731\_215307}{GW230803_033412}{GW230803\_033412}{GW230805_034249}{GW230805\_034249}{GW230806_204041}{GW230806\_204041}{GW230807_205045}{GW230807\_205045}{GW230811_032116}{GW230811\_032116}{GW230814_061920}{GW230814\_061920}{GW230814_230901}{GW230814\_230901}{GW230817_212349}{GW230817\_212349}{GW230819_171910}{GW230819\_171910}{GW230820_212515}{GW230820\_212515}{GW230822_230337}{GW230822\_230337}{GW230823_142524}{GW230823\_142524}{GW230824_033047}{GW230824\_033047}{GW230824_135331}{GW230824\_135331}{GW230825_041334}{GW230825\_041334}{GW230830_064744}{GW230830\_064744}{GW230831_015414}{GW230831\_015414}{GW230831_134621}{GW230831\_134621}{GW230902_122814}{GW230902\_122814}{GW230902_172430}{GW230902\_172430}{GW230902_224555}{GW230902\_224555}{GW230904_051013}{GW230904\_051013}{GW230904_152545}{GW230904\_152545}{GW230911_195324}{GW230911\_195324}{GW230914_111401}{GW230914\_111401}{GW230919_215712}{GW230919\_215712}{GW230920_064709}{GW230920\_064709}{GW230920_071124}{GW230920\_071124}{GW230922_020344}{GW230922\_020344}{GW230922_040658}{GW230922\_040658}{GW230924_124453}{GW230924\_124453}{GW230925_143957}{GW230925\_143957}{GW230927_043729}{GW230927\_043729}{GW230927_153832}{GW230927\_153832}{GW230928_215827}{GW230928\_215827}{GW230930_110730}{GW230930\_110730}{GW231001_140220}{GW231001\_140220}{GW231002_143916}{GW231002\_143916}{GW231004_232346}{GW231004\_232346}{GW231005_021030}{GW231005\_021030}{GW231005_091549}{GW231005\_091549}{GW231005_144455}{GW231005\_144455}{GW231008_142521}{GW231008\_142521}{GW231013_135504}{GW231013\_135504}{GW231014_040532}{GW231014\_040532}{GW231018_233037}{GW231018\_233037}{GW231020_142947}{GW231020\_142947}{GW231026_130704}{GW231026\_130704}{GW231028_153006}{GW231028\_153006}{GW231029_111508}{GW231029\_111508}{GW231102_052214}{GW231102\_052214}{GW231102_071736}{GW231102\_071736}{GW231102_232433}{GW231102\_232433}{GW231104_133418}{GW231104\_133418}{GW231108_125142}{GW231108\_125142}{GW231110_040320}{GW231110\_040320}{GW231113_122623}{GW231113\_122623}{GW231113_150041}{GW231113\_150041}{GW231113_200417}{GW231113\_200417}{GW231114_043211}{GW231114\_043211}{GW231118_005626}{GW231118\_005626}{GW231118_071402}{GW231118\_071402}{GW231118_090602}{GW231118\_090602}{GW231119_075248}{GW231119\_075248}{GW231120_022103}{GW231120\_022103}{GW231123_135430}{GW231123\_135430}{GW231126_010928}{GW231126\_010928}{GW231127_165300}{GW231127\_165300}{GW231129_081745}{GW231129\_081745}{GW231204_090648}{GW231204\_090648}{GW231206_010629}{GW231206\_010629}{GW231206_233134}{GW231206\_233134}{GW231206_233901}{GW231206\_233901}{GW231213_111417}{GW231213\_111417}{GW231220_173406}{GW231220\_173406}{GW231221_135041}{GW231221\_135041}{GW231223_032836}{GW231223\_032836}{GW231223_075055}{GW231223\_075055}{GW231223_202619}{GW231223\_202619}{GW231224_024321}{GW231224\_024321}{GW231226_101520}{GW231226\_101520}{GW231230_170116}{GW231230\_170116}{GW231231_120147}{GW231231\_120147}{GW231231_154016}{GW231231\_154016}{GW240104_164932}{GW240104\_164932}{GW240105_151143}{GW240105\_151143}{GW240107_013215}{GW240107\_013215}{GW240109_050431}{GW240109\_050431}}[\textcolor{red}{???}]}

\DeclareRobustCommand{\SNAME}[1]{\IfEqCase{#1}{{GW230518_125908}{S230518h}{GW230529_181500}{S230529ay}{GW230601_224134}{S230601bf}{GW230605_065343}{S230605o}{GW230606_004305}{S230606d}{GW230608_205047}{S230608as}{GW230609_010824}{S230609a}{GW230609_064958}{S230609u}{GW230615_160825}{S230615av}{GW230618_102550}{S230618y}{GW230624_113103}{S230624av}{GW230624_214944}{S230624ce}{GW230625_211655}{S230625bm}{GW230627_015337}{S230627c}{GW230628_231200}{S230628ax}{GW230630_125806}{S230630am}{GW230630_234532}{S230630bq}{GW230702_185453}{S230702an}{GW230704_021211}{S230704f}{GW230704_212616}{S230704bd}{GW230706_104333}{S230706ah}{GW230707_124047}{S230707ai}{GW230708_053705}{S230708t}{GW230708_071859}{S230708z}{GW230708_230935}{S230708cf}{GW230709_063445}{S230709ac}{GW230709_122727}{S230709bi}{GW230712_090405}{S230712aj}{GW230717_102139}{S230717am}{GW230721_222634}{S230721aj}{GW230723_084820}{S230723z}{GW230723_101834}{S230723ac}{GW230726_002940}{S230726a}{GW230728_083628}{S230728ap}{GW230729_082317}{S230729z}{GW230731_215307}{S230731an}{GW230803_033412}{S230803d}{GW230805_034249}{S230805x}{GW230806_204041}{S230806ak}{GW230807_205045}{S230807f}{GW230811_032116}{S230811n}{GW230814_061920}{S230814r}{GW230814_230901}{S230814ah}{GW230817_212349}{S230817ap}{GW230819_171910}{S230819ax}{GW230820_212515}{S230820bq}{GW230822_230337}{S230822bm}{GW230823_142524}{S230823bl}{GW230824_033047}{S230824r}{GW230824_135331}{S230824bp}{GW230825_041334}{S230825k}{GW230830_064744}{S230830q}{GW230831_015414}{S230831e}{GW230831_134621}{S230831bn}{GW230902_172430}{S230902au}{GW230902_224555}{S230902bk}{GW230904_051013}{S230904n}{GW230904_152545}{S230904ao}{GW230911_195324}{S230911ae}{GW230914_111401}{S230914ak}{GW230919_215712}{S230919bj}{GW230920_064709}{S230920aj}{GW230920_071124}{S230920al}{GW230922_020344}{S230922g}{GW230922_040658}{S230922q}{GW230924_124453}{S230924an}{GW230925_143957}{S230925bf}{GW230927_043729}{S230927l}{GW230927_153832}{S230927be}{GW230928_215827}{S230928cb}{GW230930_110730}{S230930al}{GW231001_140220}{S231001aq}{GW231002_143916}{S231002bb}{GW231004_232346}{S231004bq}{GW231005_021030}{S231005j}{GW231005_091549}{S231005ah}{GW231008_142521}{S231008ap}{GW231013_135504}{S231013bq}{GW231014_040532}{S231014r}{GW231018_233037}{S231018by}{GW231020_142947}{S231020ba}{GW231026_130704}{S231026ab}{GW231028_153006}{S231028bg}{GW231029_111508}{S231029y}{GW231102_052214}{S231102m}{GW231102_071736}{S231102w}{GW231102_232433}{S231102ci}{GW231104_133418}{S231104ac}{GW231108_125142}{S231108u}{GW231110_040320}{S231110g}{GW231113_122623}{S231113bb}{GW231113_150041}{S231113bm}{GW231113_200417}{S231113bw}{GW231114_043211}{S231114n}{GW231118_005626}{S231118d}{GW231118_071402}{S231118ab}{GW231118_090602}{S231118an}{GW231119_075248}{S231119u}{GW231120_022103}{S231120e}{GW231123_135430}{S231123cg}{GW231126_010928}{S231126c}{GW231127_165300}{S231127cg}{GW231129_081745}{S231129ac}{GW231204_090648}{S231204at}{GW231206_010629}{S231206c}{GW231206_233134}{S231206ca}{GW231206_233901}{S231206cc}{GW231213_111417}{S231213ap}{GW231220_173406}{S231220ay}{GW231221_135041}{S231221ax}{GW231223_032836}{S231223j}{GW231223_075055}{S231223aa}{GW231223_202619}{S231223bg}{GW231224_024321}{S231224e}{GW231226_101520}{S231226av}{GW231230_170116}{S231230ar}{GW231231_120147}{S231231af}{GW231231_154016}{S231231ag}{GW240104_164932}{S240104bl}{GW240107_013215}{S240107b}{GW240109_050431}{S240109a}}}

\DeclareRobustCommand{\NNAME}[1]{\IfEqCase{#1}{{GW230518_125908}{GW230518\_125908}{GW230529_181500}{GW230529\_181500}{GW230531_141100}{GW230531\_141100}{GW230601_224134}{GW230601\_224134}{GW230603_174756}{GW230603\_174756}{GW230605_065343}{GW230605\_065343}{GW230606_004305}{GW230606\_004305}{GW230606_024545}{GW230606\_024545}{GW230608_205047}{GW230608\_205047}{GW230609_010824}{GW230609\_010824}{GW230609_064958}{GW230609\_064958}{GW230615_160825}{GW230615\_160825}{GW230618_102550}{GW230618\_102550}{GW230624_113103}{GW230624\_113103}{GW230624_214944}{GW230624\_214944}{GW230625_211655}{GW230625\_211655}{GW230627_015337}{GW230627\_015337}{GW230628_231200}{GW230628\_231200}{GW230630_070659}{GW230630\_070659}{GW230630_125806}{GW230630\_125806}{GW230630_234532}{GW230630\_234532}{GW230702_162025}{GW230702\_162025}{GW230702_185453}{GW230702\_185453}{GW230704_021211}{GW230704\_021211}{GW230704_212616}{GW230704\_212616}{GW230706_104333}{GW230706\_104333}{GW230707_124047}{GW230707\_124047}{GW230708_053705}{GW230708\_053705}{GW230708_071859}{GW230708\_071859}{GW230708_230935}{GW230708\_230935}{GW230709_063445}{GW230709\_063445}{GW230709_122727}{GW230709\_122727}{GW230712_090405}{GW230712\_090405}{GW230717_102139}{GW230717\_102139}{GW230721_222634}{GW230721\_222634}{GW230723_084820}{GW230723\_084820}{GW230723_101834}{GW230723\_101834}{GW230726_002940}{GW230726\_002940}{GW230728_083628}{GW230728\_083628}{GW230729_082317}{GW230729\_082317}{GW230731_215307}{GW230731\_215307}{GW230803_033412}{GW230803\_033412}{GW230805_034249}{GW230805\_034249}{GW230806_204041}{GW230806\_204041}{GW230807_205045}{GW230807\_205045}{GW230811_032116}{GW230811\_032116}{GW230814_061920}{GW230814\_061920}{GW230814_230901}{GW230814\_230901}{GW230817_212349}{GW230817\_212349}{GW230819_171910}{GW230819\_171910}{GW230820_212515}{GW230820\_212515}{GW230822_230337}{GW230822\_230337}{GW230823_142524}{GW230823\_142524}{GW230824_033047}{GW230824\_033047}{GW230824_135331}{GW230824\_135331}{GW230825_041334}{GW230825\_041334}{GW230830_064744}{GW230830\_064744}{GW230831_015414}{GW230831\_015414}{GW230831_134621}{GW230831\_134621}{GW230902_122814}{GW230902\_122814}{GW230902_172430}{GW230902\_172430}{GW230902_224555}{GW230902\_224555}{GW230904_051013}{GW230904\_051013}{GW230904_152545}{GW230904\_152545}{GW230911_195324}{GW230911\_195324}{GW230914_111401}{GW230914\_111401}{GW230919_215712}{GW230919\_215712}{GW230920_064709}{GW230920\_064709}{GW230920_071124}{GW230920\_071124}{GW230922_020344}{GW230922\_020344}{GW230922_040658}{GW230922\_040658}{GW230924_124453}{GW230924\_124453}{GW230925_143957}{GW230925\_143957}{GW230927_043729}{GW230927\_043729}{GW230927_153832}{GW230927\_153832}{GW230928_215827}{GW230928\_215827}{GW230930_110730}{GW230930\_110730}{GW231001_140220}{GW231001\_140220}{GW231002_143916}{GW231002\_143916}{GW231004_232346}{GW231004\_232346}{GW231005_021030}{GW231005\_021030}{GW231005_091549}{GW231005\_091549}{GW231005_144455}{GW231005\_144455}{GW231008_142521}{GW231008\_142521}{GW231013_135504}{GW231013\_135504}{GW231014_040532}{GW231014\_040532}{GW231018_233037}{GW231018\_233037}{GW231020_142947}{GW231020\_142947}{GW231026_130704}{GW231026\_130704}{GW231028_153006}{GW231028\_153006}{GW231029_111508}{GW231029\_111508}{GW231102_052214}{GW231102\_052214}{GW231102_071736}{GW231102\_071736}{GW231102_232433}{GW231102\_232433}{GW231104_133418}{GW231104\_133418}{GW231108_125142}{GW231108\_125142}{GW231110_040320}{GW231110\_040320}{GW231113_122623}{GW231113\_122623}{GW231113_150041}{GW231113\_150041}{GW231113_200417}{GW231113\_200417}{GW231114_043211}{GW231114\_043211}{GW231118_005626}{GW231118\_005626}{GW231118_071402}{GW231118\_071402}{GW231118_090602}{GW231118\_090602}{GW231119_075248}{GW231119\_075248}{GW231120_022103}{GW231120\_022103}{GW231123_135430}{GW231123\_135430}{GW231126_010928}{GW231126\_010928}{GW231127_165300}{GW231127\_165300}{GW231129_081745}{GW231129\_081745}{GW231204_090648}{GW231204\_090648}{GW231206_010629}{GW231206\_010629}{GW231206_233134}{GW231206\_233134}{GW231206_233901}{GW231206\_233901}{GW231213_111417}{GW231213\_111417}{GW231220_173406}{GW231220\_173406}{GW231221_135041}{GW231221\_135041}{GW231223_032836}{GW231223\_032836}{GW231223_075055}{GW231223\_075055}{GW231223_202619}{GW231223\_202619}{GW231224_024321}{GW231224\_024321}{GW231226_101520}{GW231226\_101520}{GW231230_170116}{GW231230\_170116}{GW231231_120147}{GW231231\_120147}{GW231231_154016}{GW231231\_154016}{GW240104_164932}{GW240104\_164932}{GW240105_151143}{GW240105\_151143}{GW240107_013215}{GW240107\_013215}{GW240109_050431}{GW240109\_050431}}}

\DeclareRobustCommand{\MINIMALNAME}[1]{\IfEqCase{#1}{{GW230518_125908}{GW230518}{GW230529_181500}{GW230529}{GW230531_141100}{GW230531}{GW230601_224134}{GW230601}{GW230603_174756}{GW230603}{GW230605_065343}{GW230605}{GW230606_004305}{GW230606\_00}{GW230606_024545}{GW230606\_02}{GW230608_205047}{GW230608}{GW230609_010824}{GW230609\_01}{GW230609_064958}{GW230609\_06}{GW230615_160825}{GW230615}{GW230618_102550}{GW230618}{GW230624_113103}{GW230624\_11}{GW230624_214944}{GW230624\_21}{GW230625_211655}{GW230625}{GW230627_015337}{GW230627}{GW230628_231200}{GW230628}{GW230630_070659}{GW230630\_07}{GW230630_125806}{GW230630\_12}{GW230630_234532}{GW230630\_23}{GW230702_162025}{GW230702\_16}{GW230702_185453}{GW230702\_18}{GW230704_021211}{GW230704\_02}{GW230704_212616}{GW230704\_21}{GW230706_104333}{GW230706}{GW230707_124047}{GW230707}{GW230708_053705}{GW230708\_05}{GW230708_071859}{GW230708\_07}{GW230708_230935}{GW230708\_23}{GW230709_063445}{GW230709\_06}{GW230709_122727}{GW230709\_12}{GW230712_090405}{GW230712}{GW230717_102139}{GW230717}{GW230721_222634}{GW230721}{GW230723_084820}{GW230723\_08}{GW230723_101834}{GW230723\_10}{GW230726_002940}{GW230726}{GW230728_083628}{GW230728}{GW230729_082317}{GW230729}{GW230731_215307}{GW230731}{GW230803_033412}{GW230803}{GW230805_034249}{GW230805}{GW230806_204041}{GW230806}{GW230807_205045}{GW230807}{GW230811_032116}{GW230811}{GW230814_061920}{GW230814\_06}{GW230814_230901}{GW230814\_23}{GW230817_212349}{GW230817}{GW230819_171910}{GW230819}{GW230820_212515}{GW230820}{GW230822_230337}{GW230822}{GW230823_142524}{GW230823}{GW230824_033047}{GW230824\_03}{GW230824_135331}{GW230824\_13}{GW230825_041334}{GW230825}{GW230830_064744}{GW230830}{GW230831_015414}{GW230831\_01}{GW230831_134621}{GW230831\_13}{GW230902_122814}{GW230902\_12}{GW230902_172430}{GW230902\_17}{GW230902_224555}{GW230902\_22}{GW230904_051013}{GW230904\_05}{GW230904_152545}{GW230904\_15}{GW230911_195324}{GW230911}{GW230914_111401}{GW230914}{GW230919_215712}{GW230919}{GW230920_064709}{GW230920\_06}{GW230920_071124}{GW230920\_07}{GW230922_020344}{GW230922\_02}{GW230922_040658}{GW230922\_04}{GW230924_124453}{GW230924}{GW230925_143957}{GW230925}{GW230927_043729}{GW230927\_04}{GW230927_153832}{GW230927\_15}{GW230928_215827}{GW230928}{GW230930_110730}{GW230930}{GW231001_140220}{GW231001}{GW231002_143916}{GW231002}{GW231004_232346}{GW231004}{GW231005_021030}{GW231005\_02}{GW231005_091549}{GW231005\_09}{GW231005_144455}{GW231005\_14}{GW231008_142521}{GW231008}{GW231013_135504}{GW231013}{GW231014_040532}{GW231014}{GW231018_233037}{GW231018}{GW231020_142947}{GW231020}{GW231026_130704}{GW231026}{GW231028_153006}{GW231028}{GW231029_111508}{GW231029}{GW231102_052214}{GW231102\_05}{GW231102_071736}{GW231102\_07}{GW231102_232433}{GW231102\_23}{GW231104_133418}{GW231104}{GW231108_125142}{GW231108}{GW231110_040320}{GW231110}{GW231113_122623}{GW231113\_12}{GW231113_150041}{GW231113\_15}{GW231113_200417}{GW231113\_20}{GW231114_043211}{GW231114}{GW231118_005626}{GW231118\_00}{GW231118_071402}{GW231118\_07}{GW231118_090602}{GW231118\_09}{GW231119_075248}{GW231119}{GW231120_022103}{GW231120}{GW231123_135430}{GW231123}{GW231126_010928}{GW231126}{GW231127_165300}{GW231127}{GW231129_081745}{GW231129}{GW231204_090648}{GW231204}{GW231206_010629}{GW231206\_01}{GW231206_233134}{GW231206\_2331}{GW231206_233901}{GW231206\_2339}{GW231213_111417}{GW231213}{GW231220_173406}{GW231220}{GW231221_135041}{GW231221}{GW231223_032836}{GW231223\_03}{GW231223_075055}{GW231223\_07}{GW231223_202619}{GW231223\_20}{GW231224_024321}{GW231224}{GW231226_101520}{GW231226}{GW231230_170116}{GW231230}{GW231231_120147}{GW231231\_12}{GW231231_154016}{GW231231\_15}{GW240104_164932}{GW240104}{GW240105_151143}{GW240105}{GW240107_013215}{GW240107}{GW240109_050431}{GW240109}}}

\DeclareRobustCommand{\NAME}[1]{\IfEqCase{#1}{{GW230518_125908}{GW230518_125908}{GW230529_181500}{GW230529_181500}{GW230531_141100}{GW230531_141100}{GW230601_224134}{GW230601_224134}{GW230603_174756}{GW230603_174756}{GW230605_065343}{GW230605_065343}{GW230606_004305}{GW230606_004305}{GW230606_024545}{GW230606_024545}{GW230608_205047}{GW230608_205047}{GW230609_010824}{GW230609_010824}{GW230609_064958}{GW230609_064958}{GW230615_160825}{GW230615_160825}{GW230618_102550}{GW230618_102550}{GW230624_113103}{GW230624_113103}{GW230624_214944}{GW230624_214944}{GW230625_211655}{GW230625_211655}{GW230627_015337}{GW230627_015337}{GW230628_231200}{GW230628_231200}{GW230630_070659}{GW230630_070659}{GW230630_125806}{GW230630_125806}{GW230630_234532}{GW230630_234532}{GW230702_162025}{GW230702_162025}{GW230702_185453}{GW230702_185453}{GW230704_021211}{GW230704_021211}{GW230704_212616}{GW230704_212616}{GW230706_104333}{GW230706_104333}{GW230707_124047}{GW230707_124047}{GW230708_053705}{GW230708_053705}{GW230708_071859}{GW230708_071859}{GW230708_230935}{GW230708_230935}{GW230709_063445}{GW230709_063445}{GW230709_122727}{GW230709_122727}{GW230712_090405}{GW230712_090405}{GW230717_102139}{GW230717_102139}{GW230721_222634}{GW230721_222634}{GW230723_084820}{GW230723_084820}{GW230723_101834}{GW230723_101834}{GW230726_002940}{GW230726_002940}{GW230728_083628}{GW230728_083628}{GW230729_082317}{GW230729_082317}{GW230731_215307}{GW230731_215307}{GW230803_033412}{GW230803_033412}{GW230805_034249}{GW230805_034249}{GW230806_204041}{GW230806_204041}{GW230807_205045}{GW230807_205045}{GW230811_032116}{GW230811_032116}{GW230814_061920}{GW230814_061920}{GW230814_230901}{GW230814_230901}{GW230817_212349}{GW230817_212349}{GW230819_171910}{GW230819_171910}{GW230820_212515}{GW230820_212515}{GW230822_230337}{GW230822_230337}{GW230823_142524}{GW230823_142524}{GW230824_033047}{GW230824_033047}{GW230824_135331}{GW230824_135331}{GW230825_041334}{GW230825_041334}{GW230830_064744}{GW230830_064744}{GW230831_015414}{GW230831_015414}{GW230831_134621}{GW230831_134621}{GW230902_122814}{GW230902_122814}{GW230902_172430}{GW230902_172430}{GW230902_224555}{GW230902_224555}{GW230904_051013}{GW230904_051013}{GW230904_152545}{GW230904_152545}{GW230911_195324}{GW230911_195324}{GW230914_111401}{GW230914_111401}{GW230919_215712}{GW230919_215712}{GW230920_064709}{GW230920_064709}{GW230920_071124}{GW230920_071124}{GW230922_020344}{GW230922_020344}{GW230922_040658}{GW230922_040658}{GW230924_124453}{GW230924_124453}{GW230925_143957}{GW230925_143957}{GW230927_043729}{GW230927_043729}{GW230927_153832}{GW230927_153832}{GW230928_215827}{GW230928_215827}{GW230930_110730}{GW230930_110730}{GW231001_140220}{GW231001_140220}{GW231002_143916}{GW231002_143916}{GW231004_232346}{GW231004_232346}{GW231005_021030}{GW231005_021030}{GW231005_091549}{GW231005_091549}{GW231005_144455}{GW231005_144455}{GW231008_142521}{GW231008_142521}{GW231013_135504}{GW231013_135504}{GW231014_040532}{GW231014_040532}{GW231018_233037}{GW231018_233037}{GW231020_142947}{GW231020_142947}{GW231026_130704}{GW231026_130704}{GW231028_153006}{GW231028_153006}{GW231029_111508}{GW231029_111508}{GW231102_052214}{GW231102_052214}{GW231102_071736}{GW231102_071736}{GW231102_232433}{GW231102_232433}{GW231104_133418}{GW231104_133418}{GW231108_125142}{GW231108_125142}{GW231110_040320}{GW231110_040320}{GW231113_122623}{GW231113_122623}{GW231113_150041}{GW231113_150041}{GW231113_200417}{GW231113_200417}{GW231114_043211}{GW231114_043211}{GW231118_005626}{GW231118_005626}{GW231118_071402}{GW231118_071402}{GW231118_090602}{GW231118_090602}{GW231119_075248}{GW231119_075248}{GW231120_022103}{GW231120_022103}{GW231123_135430}{GW231123_135430}{GW231126_010928}{GW231126_010928}{GW231127_165300}{GW231127_165300}{GW231129_081745}{GW231129_081745}{GW231204_090648}{GW231204_090648}{GW231206_010629}{GW231206_010629}{GW231206_233134}{GW231206_233134}{GW231206_233901}{GW231206_233901}{GW231213_111417}{GW231213_111417}{GW231220_173406}{GW231220_173406}{GW231221_135041}{GW231221_135041}{GW231223_032836}{GW231223_032836}{GW231223_075055}{GW231223_075055}{GW231223_202619}{GW231223_202619}{GW231224_024321}{GW231224_024321}{GW231226_101520}{GW231226_101520}{GW231230_170116}{GW231230_170116}{GW231231_120147}{GW231231_120147}{GW231231_154016}{GW231231_154016}{GW240104_164932}{GW240104_164932}{GW240105_151143}{GW240105_151143}{GW240107_013215}{GW240107_013215}{GW240109_050431}{GW240109_050431}}}




\DeclareRobustCommand{\NUMEVENTS}{129}

\DeclareRobustCommand{\NUMEVENTSNOTVETOED}{128}

\DeclareRobustCommand{\NUMOBSERVINGONEEVENTS}{3}

\DeclareRobustCommand{\NUMGWTCONEEVENTS}{11}

\DeclareRobustCommand{\NUMOBSERVINGTHREEAFINALEVENTS}{44}

\DeclareRobustCommand{\NUMGWTCTWOPOINTONEEVENTS}{55}

\DeclareRobustCommand{\NUMGWTCTHREEEVENTS}{90}

\DeclareRobustCommand{\TOTALEVENTS}{219}

\DeclareRobustCommand{\TOTALEVENTSNOTVETOED}{218}

\DeclareRobustCommand{\ALLTRIGGERS}{1382}

\DeclareRobustCommand{\ALLABOVEPASTROTHRESHTRIGGERS}{129}

\DeclareRobustCommand{\ALLABOVEPASTROTHRESHTRIGGERSNOTVETOED}{128}

\DeclareRobustCommand{\ALLABOVEPASTROTHRESHTRIGGERSVETOED}{1}

\DeclareRobustCommand{\ALLBELOWFARTHRESHTRIGGERS}{87}

\DeclareRobustCommand{\ALLBELOWFARTHRESHTRIGGERSNOTVETOED}{86}

\DeclareRobustCommand{\ALLMARGINALTRIGGERS}{42}

\DeclareRobustCommand{\ALLSUBTHRESHTRIGGERS}{1253}

\DeclareRobustCommand{\NUMLOWSIGONLINE}{1604}

\DeclareRobustCommand{\NUMSIGONLINE}{93}

\DeclareRobustCommand{\NUMSIGONLINENOTRETRACTED}{82}

\DeclareRobustCommand{\ALLOFOURA}{129}

\DeclareRobustCommand{\ALLOFOURANOTVETOED}{128}

\DeclareRobustCommand{\ALLABOVEPASTROPOINTNINE}{89}

\DeclareRobustCommand{\ALLOFOURACWB}{1}

\DeclareRobustCommand{\TIME}[1]{\IfEqCase{#1}{{GW230518_125908}{12:59:08}{GW230529_181500}{18:15:00}{GW230531_141100}{14:11:00}{GW230601_224134}{22:41:34}{GW230603_174756}{17:47:56}{GW230605_065343}{06:53:43}{GW230606_004305}{00:43:05}{GW230606_024545}{02:45:45}{GW230608_205047}{20:50:47}{GW230609_010824}{01:08:24}{GW230609_064958}{06:49:58}{GW230615_160825}{16:08:25}{GW230618_102550}{10:25:49}{GW230624_113103}{11:31:03}{GW230624_214944}{21:49:44}{GW230625_211655}{21:16:55}{GW230627_015337}{01:53:37}{GW230628_231200}{23:12:00}{GW230630_070659}{07:06:59}{GW230630_125806}{12:58:06}{GW230630_234532}{23:45:32}{GW230702_162025}{16:20:25}{GW230702_185453}{18:54:53}{GW230704_021211}{02:12:11}{GW230704_212616}{21:26:16}{GW230706_104333}{10:43:33}{GW230707_124047}{12:40:47}{GW230708_053705}{05:37:05}{GW230708_071859}{07:18:59}{GW230708_230935}{23:09:35}{GW230709_063445}{06:34:45}{GW230709_122727}{12:27:27}{GW230712_090405}{09:04:05}{GW230717_102139}{10:21:39}{GW230721_222634}{22:26:34}{GW230723_084820}{08:48:20}{GW230723_101834}{10:18:34}{GW230726_002940}{00:29:40}{GW230728_083628}{08:36:28}{GW230729_082317}{08:23:17}{GW230731_215307}{21:53:07}{GW230803_033412}{03:34:12}{GW230805_034249}{03:42:49}{GW230806_204041}{20:40:41}{GW230807_205045}{20:50:45}{GW230811_032116}{03:21:16}{GW230814_061920}{06:19:20}{GW230814_230901}{23:09:01}{GW230817_212349}{21:23:49}{GW230819_171910}{17:19:10}{GW230820_212515}{21:25:15}{GW230822_230337}{23:03:37}{GW230823_142524}{14:25:24}{GW230824_033047}{03:30:47}{GW230824_135331}{13:53:31}{GW230825_041334}{04:13:34}{GW230830_064744}{06:47:44}{GW230831_015414}{01:54:14}{GW230831_134621}{13:46:21}{GW230902_122814}{12:28:14}{GW230902_172430}{17:24:30}{GW230902_224555}{22:45:55}{GW230904_051013}{05:10:13}{GW230904_152545}{15:25:45}{GW230911_195324}{19:53:24}{GW230914_111401}{11:14:01}{GW230919_215712}{21:57:12}{GW230920_064709}{06:47:09}{GW230920_071124}{07:11:24}{GW230922_020344}{02:03:44}{GW230922_040658}{04:06:58}{GW230924_124453}{12:44:53}{GW230925_143957}{14:39:57}{GW230927_043729}{04:37:29}{GW230927_153832}{15:38:32}{GW230928_215827}{21:58:27}{GW230930_110730}{11:07:30}{GW231001_140220}{14:02:20}{GW231002_143916}{14:39:16}{GW231004_232346}{23:23:46}{GW231005_021030}{02:10:30}{GW231005_091549}{09:15:49}{GW231005_144455}{14:44:55}{GW231008_142521}{14:25:21}{GW231013_135504}{13:55:04}{GW231014_040532}{04:05:32}{GW231018_233037}{23:30:37}{GW231020_142947}{14:29:47}{GW231026_130704}{13:07:04}{GW231028_153006}{15:30:06}{GW231029_111508}{11:15:08}{GW231102_052214}{05:22:14}{GW231102_071736}{07:17:36}{GW231102_232433}{23:24:33}{GW231104_133418}{13:34:18}{GW231108_125142}{12:51:42}{GW231110_040320}{04:03:20}{GW231113_122623}{12:26:23}{GW231113_150041}{15:00:41}{GW231113_200417}{20:04:17}{GW231114_043211}{04:32:11}{GW231118_005626}{00:56:26}{GW231118_071402}{07:14:02}{GW231118_090602}{09:06:02}{GW231119_075248}{07:52:48}{GW231120_022103}{02:21:03}{GW231123_135430}{13:54:30}{GW231126_010928}{01:09:28}{GW231127_165300}{16:53:00}{GW231129_081745}{08:17:45}{GW231204_090648}{09:06:48}{GW231206_010629}{01:06:29}{GW231206_233134}{23:31:34}{GW231206_233901}{23:39:01}{GW231213_111417}{11:14:17}{GW231220_173406}{17:34:06}{GW231221_135041}{13:50:41}{GW231223_032836}{03:28:36}{GW231223_075055}{07:50:55}{GW231223_202619}{20:26:19}{GW231224_024321}{02:43:21}{GW231226_101520}{10:15:20}{GW231230_170116}{17:01:16}{GW231231_120147}{12:01:47}{GW231231_154016}{15:40:16}{GW240104_164932}{16:49:32}{GW240105_151143}{15:11:43}{GW240107_013215}{01:32:15}{GW240109_050431}{05:04:31}}}

\DeclareRobustCommand{\DATE}[1]{\IfEqCase{#1}{{GW230518_125908}{2023-05-18}{GW230529_181500}{2023-05-29}{GW230531_141100}{2023-05-31}{GW230601_224134}{2023-06-01}{GW230603_174756}{2023-06-03}{GW230605_065343}{2023-06-05}{GW230606_004305}{2023-06-06}{GW230606_024545}{2023-06-06}{GW230608_205047}{2023-06-08}{GW230609_010824}{2023-06-09}{GW230609_064958}{2023-06-09}{GW230615_160825}{2023-06-15}{GW230618_102550}{2023-06-18}{GW230624_113103}{2023-06-24}{GW230624_214944}{2023-06-24}{GW230625_211655}{2023-06-25}{GW230627_015337}{2023-06-27}{GW230628_231200}{2023-06-28}{GW230630_070659}{2023-06-30}{GW230630_125806}{2023-06-30}{GW230630_234532}{2023-06-30}{GW230702_162025}{2023-07-02}{GW230702_185453}{2023-07-02}{GW230704_021211}{2023-07-04}{GW230704_212616}{2023-07-04}{GW230706_104333}{2023-07-06}{GW230707_124047}{2023-07-07}{GW230708_053705}{2023-07-08}{GW230708_071859}{2023-07-08}{GW230708_230935}{2023-07-08}{GW230709_063445}{2023-07-09}{GW230709_122727}{2023-07-09}{GW230712_090405}{2023-07-12}{GW230717_102139}{2023-07-17}{GW230721_222634}{2023-07-21}{GW230723_084820}{2023-07-23}{GW230723_101834}{2023-07-23}{GW230726_002940}{2023-07-26}{GW230728_083628}{2023-07-28}{GW230729_082317}{2023-07-29}{GW230731_215307}{2023-07-31}{GW230803_033412}{2023-08-03}{GW230805_034249}{2023-08-05}{GW230806_204041}{2023-08-06}{GW230807_205045}{2023-08-07}{GW230811_032116}{2023-08-11}{GW230814_061920}{2023-08-14}{GW230814_230901}{2023-08-14}{GW230817_212349}{2023-08-17}{GW230819_171910}{2023-08-19}{GW230820_212515}{2023-08-20}{GW230822_230337}{2023-08-22}{GW230823_142524}{2023-08-23}{GW230824_033047}{2023-08-24}{GW230824_135331}{2023-08-24}{GW230825_041334}{2023-08-25}{GW230830_064744}{2023-08-30}{GW230831_015414}{2023-08-31}{GW230831_134621}{2023-08-31}{GW230902_122814}{2023-09-02}{GW230902_172430}{2023-09-02}{GW230902_224555}{2023-09-02}{GW230904_051013}{2023-09-04}{GW230904_152545}{2023-09-04}{GW230911_195324}{2023-09-11}{GW230914_111401}{2023-09-14}{GW230919_215712}{2023-09-19}{GW230920_064709}{2023-09-20}{GW230920_071124}{2023-09-20}{GW230922_020344}{2023-09-22}{GW230922_040658}{2023-09-22}{GW230924_124453}{2023-09-24}{GW230925_143957}{2023-09-25}{GW230927_043729}{2023-09-27}{GW230927_153832}{2023-09-27}{GW230928_215827}{2023-09-28}{GW230930_110730}{2023-09-30}{GW231001_140220}{2023-10-01}{GW231002_143916}{2023-10-02}{GW231004_232346}{2023-10-04}{GW231005_021030}{2023-10-05}{GW231005_091549}{2023-10-05}{GW231005_144455}{2023-10-05}{GW231008_142521}{2023-10-08}{GW231013_135504}{2023-10-13}{GW231014_040532}{2023-10-14}{GW231018_233037}{2023-10-18}{GW231020_142947}{2023-10-20}{GW231026_130704}{2023-10-26}{GW231028_153006}{2023-10-28}{GW231029_111508}{2023-10-29}{GW231102_052214}{2023-11-02}{GW231102_071736}{2023-11-02}{GW231102_232433}{2023-11-02}{GW231104_133418}{2023-11-04}{GW231108_125142}{2023-11-08}{GW231110_040320}{2023-11-10}{GW231113_122623}{2023-11-13}{GW231113_150041}{2023-11-13}{GW231113_200417}{2023-11-13}{GW231114_043211}{2023-11-14}{GW231118_005626}{2023-11-18}{GW231118_071402}{2023-11-18}{GW231118_090602}{2023-11-18}{GW231119_075248}{2023-11-19}{GW231120_022103}{2023-11-20}{GW231123_135430}{2023-11-23}{GW231126_010928}{2023-11-26}{GW231127_165300}{2023-11-27}{GW231129_081745}{2023-11-29}{GW231204_090648}{2023-12-04}{GW231206_010629}{2023-12-06}{GW231206_233134}{2023-12-06}{GW231206_233901}{2023-12-06}{GW231213_111417}{2023-12-13}{GW231220_173406}{2023-12-20}{GW231221_135041}{2023-12-21}{GW231223_032836}{2023-12-23}{GW231223_075055}{2023-12-23}{GW231223_202619}{2023-12-23}{GW231224_024321}{2023-12-24}{GW231226_101520}{2023-12-26}{GW231230_170116}{2023-12-30}{GW231231_120147}{2023-12-31}{GW231231_154016}{2023-12-31}{GW240104_164932}{2024-01-04}{GW240105_151143}{2024-01-05}{GW240107_013215}{2024-01-07}{GW240109_050431}{2024-01-09}}}

\DeclareRobustCommand{\PUBLIC}[1]{\IfEqCase{#1}{{GW230518_125908}{True}{GW230529_181500}{True}{GW230531_141100}{False}{GW230601_224134}{True}{GW230603_174756}{False}{GW230605_065343}{True}{GW230606_004305}{True}{GW230606_024545}{False}{GW230608_205047}{True}{GW230609_010824}{True}{GW230609_064958}{True}{GW230615_160825}{True}{GW230618_102550}{True}{GW230624_113103}{True}{GW230624_214944}{True}{GW230625_211655}{True}{GW230627_015337}{True}{GW230628_231200}{True}{GW230630_070659}{False}{GW230630_125806}{True}{GW230630_234532}{True}{GW230702_162025}{False}{GW230702_185453}{True}{GW230704_021211}{True}{GW230704_212616}{True}{GW230706_104333}{True}{GW230707_124047}{True}{GW230708_053705}{True}{GW230708_071859}{True}{GW230708_230935}{True}{GW230709_063445}{True}{GW230709_122727}{True}{GW230712_090405}{True}{GW230717_102139}{True}{GW230721_222634}{True}{GW230723_084820}{True}{GW230723_101834}{True}{GW230726_002940}{True}{GW230728_083628}{True}{GW230729_082317}{True}{GW230731_215307}{True}{GW230803_033412}{True}{GW230805_034249}{True}{GW230806_204041}{True}{GW230807_205045}{True}{GW230811_032116}{True}{GW230814_061920}{True}{GW230814_230901}{True}{GW230817_212349}{True}{GW230819_171910}{True}{GW230820_212515}{True}{GW230822_230337}{True}{GW230823_142524}{True}{GW230824_033047}{True}{GW230824_135331}{True}{GW230825_041334}{True}{GW230830_064744}{True}{GW230831_015414}{True}{GW230831_134621}{True}{GW230902_122814}{False}{GW230902_172430}{True}{GW230902_224555}{True}{GW230904_051013}{True}{GW230904_152545}{True}{GW230911_195324}{True}{GW230914_111401}{True}{GW230919_215712}{True}{GW230920_064709}{True}{GW230920_071124}{True}{GW230922_020344}{True}{GW230922_040658}{True}{GW230924_124453}{True}{GW230925_143957}{True}{GW230927_043729}{True}{GW230927_153832}{True}{GW230928_215827}{True}{GW230930_110730}{True}{GW231001_140220}{True}{GW231002_143916}{True}{GW231004_232346}{True}{GW231005_021030}{True}{GW231005_091549}{True}{GW231005_144455}{False}{GW231008_142521}{True}{GW231013_135504}{True}{GW231014_040532}{True}{GW231018_233037}{True}{GW231020_142947}{True}{GW231026_130704}{True}{GW231028_153006}{True}{GW231029_111508}{True}{GW231102_052214}{True}{GW231102_071736}{True}{GW231102_232433}{True}{GW231104_133418}{True}{GW231108_125142}{True}{GW231110_040320}{True}{GW231113_122623}{True}{GW231113_150041}{True}{GW231113_200417}{True}{GW231114_043211}{True}{GW231118_005626}{True}{GW231118_071402}{True}{GW231118_090602}{True}{GW231119_075248}{True}{GW231120_022103}{True}{GW231123_135430}{True}{GW231126_010928}{True}{GW231127_165300}{True}{GW231129_081745}{True}{GW231204_090648}{True}{GW231206_010629}{True}{GW231206_233134}{True}{GW231206_233901}{True}{GW231213_111417}{True}{GW231220_173406}{True}{GW231221_135041}{True}{GW231223_032836}{True}{GW231223_075055}{True}{GW231223_202619}{True}{GW231224_024321}{True}{GW231226_101520}{True}{GW231230_170116}{True}{GW231231_120147}{True}{GW231231_154016}{True}{GW240104_164932}{True}{GW240105_151143}{False}{GW240107_013215}{True}{GW240109_050431}{True}}}

\DeclareRobustCommand{\INSTRUMENTS}[1]{\IfEqCase{#1}{{GW230518_125908}{HL}{GW230529_181500}{L}{GW230531_141100}{L}{GW230601_224134}{HL}{GW230603_174756}{HL}{GW230605_065343}{HL}{GW230606_004305}{HL}{GW230606_024545}{HL}{GW230608_205047}{HL}{GW230609_010824}{HL}{GW230609_064958}{HL}{GW230615_160825}{HL}{GW230618_102550}{HL}{GW230624_113103}{HL}{GW230624_214944}{H}{GW230625_211655}{HL}{GW230627_015337}{HL}{GW230628_231200}{HL}{GW230630_070659}{HL}{GW230630_125806}{HL}{GW230630_234532}{HL}{GW230702_162025}{HL}{GW230702_185453}{HL}{GW230704_021211}{HL}{GW230704_212616}{HL}{GW230706_104333}{HL}{GW230707_124047}{HL}{GW230708_053705}{HL}{GW230708_071859}{HL}{GW230708_230935}{HL}{GW230709_063445}{HL}{GW230709_122727}{HL}{GW230712_090405}{HL}{GW230717_102139}{HL}{GW230721_222634}{HL}{GW230723_084820}{HL}{GW230723_101834}{HL}{GW230726_002940}{L}{GW230728_083628}{HL}{GW230729_082317}{HL}{GW230731_215307}{HL}{GW230803_033412}{HL}{GW230805_034249}{HL}{GW230806_204041}{HL}{GW230807_205045}{HL}{GW230811_032116}{HL}{GW230814_061920}{HL}{GW230814_230901}{L}{GW230817_212349}{HL}{GW230819_171910}{HL}{GW230820_212515}{HL}{GW230822_230337}{HL}{GW230823_142524}{HL}{GW230824_033047}{HL}{GW230824_135331}{HL}{GW230825_041334}{HL}{GW230830_064744}{HL}{GW230831_015414}{HL}{GW230831_134621}{HL}{GW230902_122814}{HL}{GW230902_172430}{HL}{GW230902_224555}{HL}{GW230904_051013}{HL}{GW230904_152545}{HL}{GW230911_195324}{H}{GW230914_111401}{HL}{GW230919_215712}{HL}{GW230920_064709}{HL}{GW230920_071124}{HL}{GW230922_020344}{HL}{GW230922_040658}{HL}{GW230924_124453}{HL}{GW230925_143957}{HL}{GW230927_043729}{HL}{GW230927_153832}{HL}{GW230928_215827}{HL}{GW230930_110730}{HL}{GW231001_140220}{HL}{GW231002_143916}{HL}{GW231004_232346}{HL}{GW231005_021030}{HL}{GW231005_091549}{HL}{GW231005_144455}{HL}{GW231008_142521}{HL}{GW231013_135504}{HL}{GW231014_040532}{HL}{GW231018_233037}{HL}{GW231020_142947}{HL}{GW231026_130704}{HL}{GW231028_153006}{HL}{GW231029_111508}{L}{GW231102_052214}{HL}{GW231102_071736}{HL}{GW231102_232433}{HL}{GW231104_133418}{HL}{GW231108_125142}{HL}{GW231110_040320}{HL}{GW231113_122623}{HL}{GW231113_150041}{HL}{GW231113_200417}{HL}{GW231114_043211}{HL}{GW231118_005626}{HL}{GW231118_071402}{HL}{GW231118_090602}{HL}{GW231119_075248}{HL}{GW231120_022103}{HL}{GW231123_135430}{HL}{GW231126_010928}{HL}{GW231127_165300}{HL}{GW231129_081745}{HL}{GW231204_090648}{HL}{GW231206_010629}{HL}{GW231206_233134}{HL}{GW231206_233901}{HL}{GW231213_111417}{HL}{GW231220_173406}{HL}{GW231221_135041}{HL}{GW231223_032836}{HL}{GW231223_075055}{HL}{GW231223_202619}{H}{GW231224_024321}{HL}{GW231226_101520}{HL}{GW231230_170116}{HL}{GW231231_120147}{HL}{GW231231_154016}{H}{GW240104_164932}{H}{GW240105_151143}{H}{GW240107_013215}{HL}{GW240109_050431}{H}}[\textcolor{red}{???}]}

\DeclareRobustCommand{\PARTINSTRUMENTS}[1]{\IfEqCase{#1}{{GW230518_125908}{}{GW230529_181500}{}{GW230531_141100}{}{GW230601_224134}{}{GW230603_174756}{}{GW230605_065343}{}{GW230606_004305}{}{GW230606_024545}{}{GW230608_205047}{}{GW230609_010824}{}{GW230609_064958}{}{GW230615_160825}{}{GW230618_102550}{}{GW230624_113103}{}{GW230624_214944}{}{GW230625_211655}{}{GW230627_015337}{}{GW230628_231200}{}{GW230630_070659}{}{GW230630_125806}{}{GW230630_234532}{}{GW230702_162025}{}{GW230702_185453}{}{GW230704_021211}{}{GW230704_212616}{}{GW230706_104333}{}{GW230707_124047}{}{GW230708_053705}{}{GW230708_071859}{}{GW230708_230935}{}{GW230709_063445}{}{GW230709_122727}{}{GW230712_090405}{}{GW230717_102139}{}{GW230721_222634}{}{GW230723_084820}{}{GW230723_101834}{}{GW230726_002940}{}{GW230728_083628}{}{GW230729_082317}{}{GW230731_215307}{}{GW230803_033412}{}{GW230805_034249}{}{GW230806_204041}{}{GW230807_205045}{}{GW230811_032116}{}{GW230814_061920}{}{GW230814_230901}{}{GW230817_212349}{}{GW230819_171910}{}{GW230820_212515}{}{GW230822_230337}{}{GW230823_142524}{}{GW230824_033047}{}{GW230824_135331}{}{GW230825_041334}{}{GW230830_064744}{}{GW230831_015414}{}{GW230831_134621}{}{GW230902_122814}{}{GW230902_172430}{}{GW230902_224555}{}{GW230904_051013}{}{GW230904_152545}{}{GW230911_195324}{}{GW230914_111401}{}{GW230919_215712}{}{GW230920_064709}{}{GW230920_071124}{}{GW230922_020344}{}{GW230922_040658}{}{GW230924_124453}{}{GW230925_143957}{}{GW230927_043729}{}{GW230927_153832}{}{GW230928_215827}{}{GW230930_110730}{}{GW231001_140220}{}{GW231002_143916}{}{GW231004_232346}{}{GW231005_021030}{}{GW231005_091549}{}{GW231005_144455}{}{GW231008_142521}{}{GW231013_135504}{}{GW231014_040532}{}{GW231018_233037}{}{GW231020_142947}{}{GW231026_130704}{}{GW231028_153006}{}{GW231029_111508}{}{GW231102_052214}{}{GW231102_071736}{}{GW231102_232433}{}{GW231104_133418}{}{GW231108_125142}{}{GW231110_040320}{}{GW231113_122623}{}{GW231113_150041}{}{GW231113_200417}{}{GW231114_043211}{}{GW231118_005626}{}{GW231118_071402}{}{GW231118_090602}{}{GW231119_075248}{}{GW231120_022103}{}{GW231123_135430}{}{GW231126_010928}{}{GW231127_165300}{}{GW231129_081745}{}{GW231204_090648}{}{GW231206_010629}{}{GW231206_233134}{}{GW231206_233901}{}{GW231213_111417}{}{GW231220_173406}{}{GW231221_135041}{}{GW231223_032836}{}{GW231223_075055}{}{GW231223_202619}{}{GW231224_024321}{}{GW231226_101520}{}{GW231230_170116}{}{GW231231_120147}{}{GW231231_154016}{}{GW240104_164932}{}{GW240105_151143}{}{GW240107_013215}{}{GW240109_050431}{}}}

\DeclareRobustCommand{\FARTHRESHYR}{0.0}

\DeclareRobustCommand{\NUMSNGLS}{2}

\DeclareRobustCommand{\PREVIOUSLYREPORTED}{0}

\DeclareRobustCommand{\NEWEVENTS}{8}

\DeclareRobustCommand{\NEWEVENTLIST}[1]{\IfEqCase{#1}{{GW230531_141100}{GW230531_141100}{GW230603_174756}{GW230603_174756}{GW230606_024545}{GW230606_024545}{GW230630_070659}{GW230630_070659}{GW230702_162025}{GW230702_162025}{GW230902_122814}{GW230902_122814}{GW231005_144455}{GW231005_144455}{GW240105_151143}{GW240105_151143}}}

\DeclareRobustCommand{\NEWCOINCIDENTEVENTS}{6}

\DeclareRobustCommand{\NUMOFOURACWBONLY}{1}

\DeclareRobustCommand{\RETRACTIONS}{11}

\DeclareRobustCommand{\NUMPUBLICRECOVERED}{77}

\DeclareRobustCommand{\NUMPUBLICNOTRECOVERED}{5}

\DeclareRobustCommand{\NUMPUBLICNOTRETRACTED}{1686}

\DeclareRobustCommand{\NUMPUBLICEVENTS}{1697}

\DeclareRobustCommand{\MISSEDPUBLICEVENTFAR}[1]{\IfEqCase{#1}{{S230708z}{\ensuremath{2.2}}{S230802aq}{\ensuremath{0.70}}{S230807f}{\ensuremath{2.3}}{S230822bm}{\ensuremath{0.82}}{S231020bw}{\ensuremath{0.011}}}}

\DeclareRobustCommand{\EVENTNAMEBOLD}[1]{\IfEqCase{#1}{{GW230518_125908}{}{GW230529_181500}{}{GW230531_141100}{\bfseries}{GW230601_224134}{}{GW230603_174756}{\bfseries}{GW230605_065343}{}{GW230606_004305}{}{GW230606_024545}{\bfseries}{GW230608_205047}{}{GW230609_010824}{}{GW230609_064958}{}{GW230615_160825}{}{GW230618_102550}{}{GW230624_113103}{}{GW230624_214944}{}{GW230625_211655}{}{GW230627_015337}{}{GW230628_231200}{}{GW230630_070659}{\bfseries}{GW230630_125806}{}{GW230630_234532}{}{GW230702_162025}{\bfseries}{GW230702_185453}{}{GW230704_021211}{}{GW230704_212616}{}{GW230706_104333}{}{GW230707_124047}{}{GW230708_053705}{}{GW230708_071859}{}{GW230708_230935}{}{GW230709_063445}{}{GW230709_122727}{}{GW230712_090405}{}{GW230717_102139}{}{GW230721_222634}{}{GW230723_084820}{}{GW230723_101834}{}{GW230726_002940}{}{GW230728_083628}{}{GW230729_082317}{}{GW230731_215307}{}{GW230803_033412}{}{GW230805_034249}{}{GW230806_204041}{}{GW230807_205045}{}{GW230811_032116}{}{GW230814_061920}{}{GW230814_230901}{}{GW230817_212349}{}{GW230819_171910}{}{GW230820_212515}{}{GW230822_230337}{}{GW230823_142524}{}{GW230824_033047}{}{GW230824_135331}{}{GW230825_041334}{}{GW230830_064744}{}{GW230831_015414}{}{GW230831_134621}{}{GW230902_122814}{\bfseries}{GW230902_172430}{}{GW230902_224555}{}{GW230904_051013}{}{GW230904_152545}{}{GW230911_195324}{}{GW230914_111401}{}{GW230919_215712}{}{GW230920_064709}{}{GW230920_071124}{}{GW230922_020344}{}{GW230922_040658}{}{GW230924_124453}{}{GW230925_143957}{}{GW230927_043729}{}{GW230927_153832}{}{GW230928_215827}{}{GW230930_110730}{}{GW231001_140220}{}{GW231002_143916}{}{GW231004_232346}{}{GW231005_021030}{}{GW231005_091549}{}{GW231005_144455}{\bfseries}{GW231008_142521}{}{GW231013_135504}{}{GW231014_040532}{}{GW231018_233037}{}{GW231020_142947}{}{GW231026_130704}{}{GW231028_153006}{}{GW231029_111508}{}{GW231102_052214}{}{GW231102_071736}{}{GW231102_232433}{}{GW231104_133418}{}{GW231108_125142}{}{GW231110_040320}{}{GW231113_122623}{}{GW231113_150041}{}{GW231113_200417}{}{GW231114_043211}{}{GW231118_005626}{}{GW231118_071402}{}{GW231118_090602}{}{GW231119_075248}{}{GW231120_022103}{}{GW231123_135430}{}{GW231126_010928}{}{GW231127_165300}{}{GW231129_081745}{}{GW231204_090648}{}{GW231206_010629}{}{GW231206_233134}{}{GW231206_233901}{}{GW231213_111417}{}{GW231220_173406}{}{GW231221_135041}{}{GW231223_032836}{}{GW231223_075055}{}{GW231223_202619}{}{GW231224_024321}{}{GW231226_101520}{}{GW231230_170116}{}{GW231231_120147}{}{GW231231_154016}{}{GW240104_164932}{}{GW240105_151143}{\bfseries}{GW240107_013215}{}{GW240109_050431}{}}}




\DeclareRobustCommand{\MAXPASTRO}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{>0.99}}{GW230529_181500}{\ensuremath{>0.99}}{GW230531_141100}{0.69}{GW230601_224134}{\ensuremath{>0.99}}{GW230603_174756}{0.73}{GW230605_065343}{\ensuremath{>0.99}}{GW230606_004305}{\ensuremath{>0.99}}{GW230606_024545}{0.88}{GW230608_205047}{\ensuremath{>0.99}}{GW230609_010824}{0.81}{GW230609_064958}{\ensuremath{>0.99}}{GW230615_160825}{0.50}{GW230618_102550}{0.59}{GW230624_113103}{\ensuremath{>0.99}}{GW230624_214944}{0.69}{GW230625_211655}{0.61}{GW230627_015337}{\ensuremath{>0.99}}{GW230628_231200}{\ensuremath{>0.99}}{GW230630_070659}{0.88}{GW230630_125806}{\ensuremath{>0.99}}{GW230630_234532}{\ensuremath{>0.99}}{GW230702_162025}{0.60}{GW230702_185453}{\ensuremath{>0.99}}{GW230704_021211}{\ensuremath{>0.99}}{GW230704_212616}{0.93}{GW230706_104333}{0.98}{GW230707_124047}{\ensuremath{>0.99}}{GW230708_053705}{\ensuremath{>0.99}}{GW230708_071859}{0.73}{GW230708_230935}{\ensuremath{>0.99}}{GW230709_063445}{0.83}{GW230709_122727}{\ensuremath{>0.99}}{GW230712_090405}{\ensuremath{>0.99}}{GW230717_102139}{0.70}{GW230721_222634}{0.73}{GW230723_084820}{0.65}{GW230723_101834}{\ensuremath{>0.99}}{GW230726_002940}{\ensuremath{>0.99}}{GW230728_083628}{0.73}{GW230729_082317}{0.95}{GW230731_215307}{\ensuremath{>0.99}}{GW230803_033412}{\ensuremath{>0.99}}{GW230805_034249}{\ensuremath{>0.99}}{GW230806_204041}{\ensuremath{>0.99}}{GW230807_205045}{0.59}{GW230811_032116}{\ensuremath{>0.99}}{GW230814_061920}{\ensuremath{>0.99}}{GW230814_230901}{\ensuremath{>0.99}}{GW230817_212349}{0.86}{GW230819_171910}{\ensuremath{>0.99}}{GW230820_212515}{0.97}{GW230822_230337}{0.86}{GW230823_142524}{0.86}{GW230824_033047}{\ensuremath{>0.99}}{GW230824_135331}{0.58}{GW230825_041334}{0.98}{GW230830_064744}{0.55}{GW230831_015414}{\ensuremath{>0.99}}{GW230831_134621}{0.80}{GW230902_122814}{0.84}{GW230902_172430}{0.59}{GW230902_224555}{0.52}{GW230904_051013}{\ensuremath{>0.99}}{GW230904_152545}{0.74}{GW230911_195324}{\ensuremath{>0.99}}{GW230914_111401}{\ensuremath{>0.99}}{GW230919_215712}{\ensuremath{>0.99}}{GW230920_064709}{0.81}{GW230920_071124}{\ensuremath{>0.99}}{GW230922_020344}{\ensuremath{>0.99}}{GW230922_040658}{\ensuremath{>0.99}}{GW230924_124453}{\ensuremath{>0.99}}{GW230925_143957}{0.55}{GW230927_043729}{\ensuremath{>0.99}}{GW230927_153832}{\ensuremath{>0.99}}{GW230928_215827}{\ensuremath{>0.99}}{GW230930_110730}{\ensuremath{>0.99}}{GW231001_140220}{\ensuremath{>0.99}}{GW231002_143916}{0.90}{GW231004_232346}{0.97}{GW231005_021030}{\ensuremath{>0.99}}{GW231005_091549}{0.99}{GW231005_144455}{0.55}{GW231008_142521}{\ensuremath{>0.99}}{GW231013_135504}{0.54}{GW231014_040532}{0.96}{GW231018_233037}{0.93}{GW231020_142947}{\ensuremath{>0.99}}{GW231026_130704}{0.93}{GW231028_153006}{\ensuremath{>0.99}}{GW231029_111508}{\ensuremath{>0.99}}{GW231102_052214}{0.72}{GW231102_071736}{\ensuremath{>0.99}}{GW231102_232433}{0.80}{GW231104_133418}{\ensuremath{>0.99}}{GW231108_125142}{\ensuremath{>0.99}}{GW231110_040320}{\ensuremath{>0.99}}{GW231113_122623}{\ensuremath{>0.99}}{GW231113_150041}{0.96}{GW231113_200417}{\ensuremath{>0.99}}{GW231114_043211}{\ensuremath{>0.99}}{GW231118_005626}{\ensuremath{>0.99}}{GW231118_071402}{\ensuremath{>0.99}}{GW231118_090602}{\ensuremath{>0.99}}{GW231119_075248}{\ensuremath{>0.99}}{GW231120_022103}{0.90}{GW231123_135430}{\ensuremath{>0.99}}{GW231126_010928}{0.86}{GW231127_165300}{\ensuremath{>0.99}}{GW231129_081745}{\ensuremath{>0.99}}{GW231204_090648}{0.54}{GW231206_010629}{0.58}{GW231206_233134}{\ensuremath{>0.99}}{GW231206_233901}{\ensuremath{>0.99}}{GW231213_111417}{\ensuremath{>0.99}}{GW231220_173406}{0.77}{GW231221_135041}{0.96}{GW231223_032836}{\ensuremath{>0.99}}{GW231223_075055}{0.98}{GW231223_202619}{\ensuremath{>0.99}}{GW231224_024321}{\ensuremath{>0.99}}{GW231226_101520}{\ensuremath{>0.99}}{GW231230_170116}{0.96}{GW231231_120147}{0.86}{GW231231_154016}{\ensuremath{>0.99}}{GW240104_164932}{\ensuremath{>0.99}}{GW240105_151143}{0.70}{GW240107_013215}{\ensuremath{>0.99}}{GW240109_050431}{\ensuremath{>0.99}}}}

\DeclareRobustCommand{\CWBPTERRES}[1]{\IfEqCase{#1}{{GW230518_125908}{\text{--}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{0.0001}{GW230603_174756}{\text{--}}{GW230605_065343}{0.9911}{GW230606_004305}{0.0016}{GW230606_024545}{\text{--}}{GW230608_205047}{0.0091}{GW230609_010824}{0.8353}{GW230609_064958}{0.0011}{GW230615_160825}{0.98}{GW230618_102550}{\text{--}}{GW230624_113103}{0.0012}{GW230624_214944}{\text{--}}{GW230625_211655}{\text{--}}{GW230627_015337}{0.0001}{GW230628_231200}{0.0}{GW230630_070659}{\text{--}}{GW230630_125806}{0.0324}{GW230630_234532}{\text{--}}{GW230702_162025}{\text{--}}{GW230702_185453}{0.0037}{GW230704_021211}{\text{--}}{GW230704_212616}{0.8578}{GW230706_104333}{\text{--}}{GW230707_124047}{0.0}{GW230708_053705}{\text{--}}{GW230708_071859}{0.4564}{GW230708_230935}{0.1958}{GW230709_063445}{0.9797}{GW230709_122727}{0.0057}{GW230712_090405}{0.0082}{GW230717_102139}{\text{--}}{GW230721_222634}{0.9793}{GW230723_084820}{0.355}{GW230723_101834}{\text{--}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\text{--}}{GW230803_033412}{0.32}{GW230805_034249}{0.5058}{GW230806_204041}{0.0037}{GW230807_205045}{0.8037}{GW230811_032116}{0.0009}{GW230814_061920}{0.0014}{GW230814_230901}{\text{--}}{GW230817_212349}{\text{--}}{GW230819_171910}{0.0014}{GW230820_212515}{0.8955}{GW230822_230337}{0.931}{GW230823_142524}{\text{--}}{GW230824_033047}{0.0007}{GW230824_135331}{0.4172}{GW230825_041334}{0.1655}{GW230830_064744}{\text{--}}{GW230831_015414}{0.7967}{GW230831_134621}{\text{--}}{GW230902_122814}{0.9699}{GW230902_172430}{\text{--}}{GW230902_224555}{\text{--}}{GW230904_051013}{\text{--}}{GW230904_152545}{\text{--}}{GW230911_195324}{\text{--}}{GW230914_111401}{0.0}{GW230919_215712}{0.0}{GW230920_064709}{\text{--}}{GW230920_071124}{0.0}{GW230922_020344}{0.0017}{GW230922_040658}{0.0}{GW230924_124453}{0.0}{GW230925_143957}{0.8}{GW230927_043729}{0.0}{GW230927_153832}{0.0001}{GW230928_215827}{0.0011}{GW230930_110730}{0.4172}{GW231001_140220}{0.0}{GW231002_143916}{\text{--}}{GW231004_232346}{0.0326}{GW231005_021030}{0.0015}{GW231005_091549}{0.866}{GW231005_144455}{\text{--}}{GW231008_142521}{\text{--}}{GW231013_135504}{\text{--}}{GW231014_040532}{0.7651}{GW231018_233037}{\text{--}}{GW231020_142947}{\text{--}}{GW231026_130704}{\text{--}}{GW231028_153006}{0.0}{GW231029_111508}{\text{--}}{GW231102_052214}{0.8895}{GW231102_071736}{0.0}{GW231102_232433}{\text{--}}{GW231104_133418}{\text{--}}{GW231108_125142}{0.0}{GW231110_040320}{\text{--}}{GW231113_122623}{\text{--}}{GW231113_150041}{0.1874}{GW231113_200417}{\text{--}}{GW231114_043211}{\text{--}}{GW231118_005626}{\text{--}}{GW231118_071402}{0.0079}{GW231118_090602}{\text{--}}{GW231119_075248}{0.6977}{GW231120_022103}{\text{--}}{GW231123_135430}{0.0002}{GW231126_010928}{0.3317}{GW231127_165300}{0.0004}{GW231129_081745}{0.0069}{GW231204_090648}{\text{--}}{GW231206_010629}{0.5442}{GW231206_233134}{0.0}{GW231206_233901}{0.0}{GW231213_111417}{0.0007}{GW231220_173406}{0.841}{GW231221_135041}{0.0383}{GW231223_032836}{0.0007}{GW231223_075055}{\text{--}}{GW231223_202619}{\text{--}}{GW231224_024321}{\text{--}}{GW231226_101520}{0.0001}{GW231230_170116}{0.0351}{GW231231_120147}{0.3862}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{0.0455}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\CWBPASTRO}[1]{\IfEqCase{#1}{{GW230518_125908}{\text{--}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{>0.99}}{GW230603_174756}{\text{--}}{GW230605_065343}{\ensuremath{<0.01}}{GW230606_004305}{\ensuremath{>0.99}}{GW230606_024545}{\text{--}}{GW230608_205047}{\ensuremath{>0.99}}{GW230609_010824}{0.16}{GW230609_064958}{\ensuremath{>0.99}}{GW230615_160825}{0.02}{GW230618_102550}{\text{--}}{GW230624_113103}{\ensuremath{>0.99}}{GW230624_214944}{\text{--}}{GW230625_211655}{\text{--}}{GW230627_015337}{\ensuremath{>0.99}}{GW230628_231200}{\ensuremath{>0.99}}{GW230630_070659}{\text{--}}{GW230630_125806}{0.97}{GW230630_234532}{\text{--}}{GW230702_162025}{\text{--}}{GW230702_185453}{\ensuremath{>0.99}}{GW230704_021211}{\text{--}}{GW230704_212616}{0.14}{GW230706_104333}{\text{--}}{GW230707_124047}{\ensuremath{>0.99}}{GW230708_053705}{\text{--}}{GW230708_071859}{0.54}{GW230708_230935}{0.80}{GW230709_063445}{0.02}{GW230709_122727}{\ensuremath{>0.99}}{GW230712_090405}{\ensuremath{>0.99}}{GW230717_102139}{\text{--}}{GW230721_222634}{0.02}{GW230723_084820}{0.65}{GW230723_101834}{\text{--}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\text{--}}{GW230803_033412}{0.68}{GW230805_034249}{0.49}{GW230806_204041}{\ensuremath{>0.99}}{GW230807_205045}{0.20}{GW230811_032116}{\ensuremath{>0.99}}{GW230814_061920}{\ensuremath{>0.99}}{GW230814_230901}{\text{--}}{GW230817_212349}{\text{--}}{GW230819_171910}{\ensuremath{>0.99}}{GW230820_212515}{0.10}{GW230822_230337}{0.07}{GW230823_142524}{\text{--}}{GW230824_033047}{\ensuremath{>0.99}}{GW230824_135331}{0.58}{GW230825_041334}{0.83}{GW230830_064744}{\text{--}}{GW230831_015414}{0.20}{GW230831_134621}{\text{--}}{GW230902_122814}{0.03}{GW230902_172430}{\text{--}}{GW230902_224555}{\text{--}}{GW230904_051013}{\text{--}}{GW230904_152545}{\text{--}}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{>0.99}}{GW230919_215712}{\ensuremath{>0.99}}{GW230920_064709}{\text{--}}{GW230920_071124}{\ensuremath{>0.99}}{GW230922_020344}{\ensuremath{>0.99}}{GW230922_040658}{\ensuremath{>0.99}}{GW230924_124453}{\ensuremath{>0.99}}{GW230925_143957}{0.20}{GW230927_043729}{\ensuremath{>0.99}}{GW230927_153832}{\ensuremath{>0.99}}{GW230928_215827}{\ensuremath{>0.99}}{GW230930_110730}{0.58}{GW231001_140220}{\ensuremath{>0.99}}{GW231002_143916}{\text{--}}{GW231004_232346}{0.97}{GW231005_021030}{\ensuremath{>0.99}}{GW231005_091549}{0.13}{GW231005_144455}{\text{--}}{GW231008_142521}{\text{--}}{GW231013_135504}{\text{--}}{GW231014_040532}{0.23}{GW231018_233037}{\text{--}}{GW231020_142947}{\text{--}}{GW231026_130704}{\text{--}}{GW231028_153006}{\ensuremath{>0.99}}{GW231029_111508}{\text{--}}{GW231102_052214}{0.11}{GW231102_071736}{\ensuremath{>0.99}}{GW231102_232433}{\text{--}}{GW231104_133418}{\text{--}}{GW231108_125142}{\ensuremath{>0.99}}{GW231110_040320}{\text{--}}{GW231113_122623}{\text{--}}{GW231113_150041}{0.81}{GW231113_200417}{\text{--}}{GW231114_043211}{\text{--}}{GW231118_005626}{\text{--}}{GW231118_071402}{\ensuremath{>0.99}}{GW231118_090602}{\text{--}}{GW231119_075248}{0.30}{GW231120_022103}{\text{--}}{GW231123_135430}{\ensuremath{>0.99}}{GW231126_010928}{0.67}{GW231127_165300}{\ensuremath{>0.99}}{GW231129_081745}{\ensuremath{>0.99}}{GW231204_090648}{\text{--}}{GW231206_010629}{0.46}{GW231206_233134}{\ensuremath{>0.99}}{GW231206_233901}{\ensuremath{>0.99}}{GW231213_111417}{\ensuremath{>0.99}}{GW231220_173406}{0.16}{GW231221_135041}{0.96}{GW231223_032836}{\ensuremath{>0.99}}{GW231223_075055}{\text{--}}{GW231223_202619}{\text{--}}{GW231224_024321}{\text{--}}{GW231226_101520}{\ensuremath{>0.99}}{GW231230_170116}{0.96}{GW231231_120147}{0.61}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{0.95}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\CWBMEETSPASTROTHRESH}[1]{\IfEqCase{#1}{{GW230518_125908}{}{GW230529_181500}{}{GW230531_141100}{}{GW230601_224134}{}{GW230603_174756}{}{GW230605_065343}{\it }{GW230606_004305}{}{GW230606_024545}{}{GW230608_205047}{}{GW230609_010824}{\it }{GW230609_064958}{}{GW230615_160825}{\it }{GW230618_102550}{}{GW230624_113103}{}{GW230624_214944}{}{GW230625_211655}{}{GW230627_015337}{}{GW230628_231200}{}{GW230630_070659}{}{GW230630_125806}{}{GW230630_234532}{}{GW230702_162025}{}{GW230702_185453}{}{GW230704_021211}{}{GW230704_212616}{\it }{GW230706_104333}{}{GW230707_124047}{}{GW230708_053705}{}{GW230708_071859}{}{GW230708_230935}{}{GW230709_063445}{\it }{GW230709_122727}{}{GW230712_090405}{}{GW230717_102139}{}{GW230721_222634}{\it }{GW230723_084820}{}{GW230723_101834}{}{GW230726_002940}{}{GW230728_083628}{}{GW230729_082317}{}{GW230731_215307}{}{GW230803_033412}{}{GW230805_034249}{\it }{GW230806_204041}{}{GW230807_205045}{\it }{GW230811_032116}{}{GW230814_061920}{}{GW230814_230901}{}{GW230817_212349}{}{GW230819_171910}{}{GW230820_212515}{\it }{GW230822_230337}{\it }{GW230823_142524}{}{GW230824_033047}{}{GW230824_135331}{}{GW230825_041334}{}{GW230830_064744}{}{GW230831_015414}{\it }{GW230831_134621}{}{GW230902_122814}{\it }{GW230902_172430}{}{GW230902_224555}{}{GW230904_051013}{}{GW230904_152545}{}{GW230911_195324}{}{GW230914_111401}{}{GW230919_215712}{}{GW230920_064709}{}{GW230920_071124}{}{GW230922_020344}{}{GW230922_040658}{}{GW230924_124453}{}{GW230925_143957}{\it }{GW230927_043729}{}{GW230927_153832}{}{GW230928_215827}{}{GW230930_110730}{}{GW231001_140220}{}{GW231002_143916}{}{GW231004_232346}{}{GW231005_021030}{}{GW231005_091549}{\it }{GW231005_144455}{}{GW231008_142521}{}{GW231013_135504}{}{GW231014_040532}{\it }{GW231018_233037}{}{GW231020_142947}{}{GW231026_130704}{}{GW231028_153006}{}{GW231029_111508}{}{GW231102_052214}{\it }{GW231102_071736}{}{GW231102_232433}{}{GW231104_133418}{}{GW231108_125142}{}{GW231110_040320}{}{GW231113_122623}{}{GW231113_150041}{}{GW231113_200417}{}{GW231114_043211}{}{GW231118_005626}{}{GW231118_071402}{}{GW231118_090602}{}{GW231119_075248}{\it }{GW231120_022103}{}{GW231123_135430}{}{GW231126_010928}{}{GW231127_165300}{}{GW231129_081745}{}{GW231204_090648}{}{GW231206_010629}{\it }{GW231206_233134}{}{GW231206_233901}{}{GW231213_111417}{}{GW231220_173406}{\it }{GW231221_135041}{}{GW231223_032836}{}{GW231223_075055}{}{GW231223_202619}{}{GW231224_024321}{}{GW231226_101520}{}{GW231230_170116}{}{GW231231_120147}{}{GW231231_154016}{}{GW240104_164932}{}{GW240105_151143}{}{GW240107_013215}{}{GW240109_050431}{}}}

\DeclareRobustCommand{\CWBPBBH}[1]{\IfEqCase{#1}{{GW230518_125908}{\text{--}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{>0.99}}{GW230603_174756}{\text{--}}{GW230605_065343}{\ensuremath{<0.01}}{GW230606_004305}{\ensuremath{>0.99}}{GW230606_024545}{\text{--}}{GW230608_205047}{\ensuremath{>0.99}}{GW230609_010824}{0.16}{GW230609_064958}{\ensuremath{>0.99}}{GW230615_160825}{0.02}{GW230618_102550}{\text{--}}{GW230624_113103}{\ensuremath{>0.99}}{GW230624_214944}{\text{--}}{GW230625_211655}{\text{--}}{GW230627_015337}{\ensuremath{>0.99}}{GW230628_231200}{\ensuremath{>0.99}}{GW230630_070659}{\text{--}}{GW230630_125806}{0.97}{GW230630_234532}{\text{--}}{GW230702_162025}{\text{--}}{GW230702_185453}{\ensuremath{>0.99}}{GW230704_021211}{\text{--}}{GW230704_212616}{0.14}{GW230706_104333}{\text{--}}{GW230707_124047}{\ensuremath{>0.99}}{GW230708_053705}{\text{--}}{GW230708_071859}{0.54}{GW230708_230935}{0.80}{GW230709_063445}{0.02}{GW230709_122727}{\ensuremath{>0.99}}{GW230712_090405}{\ensuremath{>0.99}}{GW230717_102139}{\text{--}}{GW230721_222634}{0.02}{GW230723_084820}{0.65}{GW230723_101834}{\text{--}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\text{--}}{GW230803_033412}{0.68}{GW230805_034249}{0.49}{GW230806_204041}{\ensuremath{>0.99}}{GW230807_205045}{0.20}{GW230811_032116}{\ensuremath{>0.99}}{GW230814_061920}{\ensuremath{>0.99}}{GW230814_230901}{\text{--}}{GW230817_212349}{\text{--}}{GW230819_171910}{\ensuremath{>0.99}}{GW230820_212515}{0.10}{GW230822_230337}{0.07}{GW230823_142524}{\text{--}}{GW230824_033047}{\ensuremath{>0.99}}{GW230824_135331}{0.58}{GW230825_041334}{0.83}{GW230830_064744}{\text{--}}{GW230831_015414}{0.20}{GW230831_134621}{\text{--}}{GW230902_122814}{0.03}{GW230902_172430}{\text{--}}{GW230902_224555}{\text{--}}{GW230904_051013}{\text{--}}{GW230904_152545}{\text{--}}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{>0.99}}{GW230919_215712}{\ensuremath{>0.99}}{GW230920_064709}{\text{--}}{GW230920_071124}{\ensuremath{>0.99}}{GW230922_020344}{\ensuremath{>0.99}}{GW230922_040658}{\ensuremath{>0.99}}{GW230924_124453}{\ensuremath{>0.99}}{GW230925_143957}{0.20}{GW230927_043729}{\ensuremath{>0.99}}{GW230927_153832}{\ensuremath{>0.99}}{GW230928_215827}{\ensuremath{>0.99}}{GW230930_110730}{0.58}{GW231001_140220}{\ensuremath{>0.99}}{GW231002_143916}{\text{--}}{GW231004_232346}{0.97}{GW231005_021030}{\ensuremath{>0.99}}{GW231005_091549}{0.13}{GW231005_144455}{\text{--}}{GW231008_142521}{\text{--}}{GW231013_135504}{\text{--}}{GW231014_040532}{0.23}{GW231018_233037}{\text{--}}{GW231020_142947}{\text{--}}{GW231026_130704}{\text{--}}{GW231028_153006}{\ensuremath{>0.99}}{GW231029_111508}{\text{--}}{GW231102_052214}{0.11}{GW231102_071736}{\ensuremath{>0.99}}{GW231102_232433}{\text{--}}{GW231104_133418}{\text{--}}{GW231108_125142}{\ensuremath{>0.99}}{GW231110_040320}{\text{--}}{GW231113_122623}{\text{--}}{GW231113_150041}{0.81}{GW231113_200417}{\text{--}}{GW231114_043211}{\text{--}}{GW231118_005626}{\text{--}}{GW231118_071402}{\ensuremath{>0.99}}{GW231118_090602}{\text{--}}{GW231119_075248}{0.30}{GW231120_022103}{\text{--}}{GW231123_135430}{\ensuremath{>0.99}}{GW231126_010928}{0.67}{GW231127_165300}{\ensuremath{>0.99}}{GW231129_081745}{\ensuremath{>0.99}}{GW231204_090648}{\text{--}}{GW231206_010629}{0.46}{GW231206_233134}{\ensuremath{>0.99}}{GW231206_233901}{\ensuremath{>0.99}}{GW231213_111417}{\ensuremath{>0.99}}{GW231220_173406}{0.16}{GW231221_135041}{0.96}{GW231223_032836}{\ensuremath{>0.99}}{GW231223_075055}{\text{--}}{GW231223_202619}{\text{--}}{GW231224_024321}{\text{--}}{GW231226_101520}{\ensuremath{>0.99}}{GW231230_170116}{0.96}{GW231231_120147}{0.61}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{0.95}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\CWBPBNS}[1]{\IfEqCase{#1}{{GW230518_125908}{\text{--}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{<0.01}}{GW230603_174756}{\text{--}}{GW230605_065343}{\ensuremath{<0.01}}{GW230606_004305}{\ensuremath{<0.01}}{GW230606_024545}{\text{--}}{GW230608_205047}{\ensuremath{<0.01}}{GW230609_010824}{\ensuremath{<0.01}}{GW230609_064958}{\ensuremath{<0.01}}{GW230615_160825}{\ensuremath{<0.01}}{GW230618_102550}{\text{--}}{GW230624_113103}{\ensuremath{<0.01}}{GW230624_214944}{\text{--}}{GW230625_211655}{\text{--}}{GW230627_015337}{\ensuremath{<0.01}}{GW230628_231200}{\ensuremath{<0.01}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{<0.01}}{GW230630_234532}{\text{--}}{GW230702_162025}{\text{--}}{GW230702_185453}{\ensuremath{<0.01}}{GW230704_021211}{\text{--}}{GW230704_212616}{\ensuremath{<0.01}}{GW230706_104333}{\text{--}}{GW230707_124047}{\ensuremath{<0.01}}{GW230708_053705}{\text{--}}{GW230708_071859}{\ensuremath{<0.01}}{GW230708_230935}{\ensuremath{<0.01}}{GW230709_063445}{\ensuremath{<0.01}}{GW230709_122727}{\ensuremath{<0.01}}{GW230712_090405}{\ensuremath{<0.01}}{GW230717_102139}{\text{--}}{GW230721_222634}{\ensuremath{<0.01}}{GW230723_084820}{\ensuremath{<0.01}}{GW230723_101834}{\text{--}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\text{--}}{GW230803_033412}{\ensuremath{<0.01}}{GW230805_034249}{\ensuremath{<0.01}}{GW230806_204041}{\ensuremath{<0.01}}{GW230807_205045}{\ensuremath{<0.01}}{GW230811_032116}{\ensuremath{<0.01}}{GW230814_061920}{\ensuremath{<0.01}}{GW230814_230901}{\text{--}}{GW230817_212349}{\text{--}}{GW230819_171910}{\ensuremath{<0.01}}{GW230820_212515}{\ensuremath{<0.01}}{GW230822_230337}{\ensuremath{<0.01}}{GW230823_142524}{\text{--}}{GW230824_033047}{\ensuremath{<0.01}}{GW230824_135331}{\ensuremath{<0.01}}{GW230825_041334}{\ensuremath{<0.01}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{<0.01}}{GW230831_134621}{\text{--}}{GW230902_122814}{\ensuremath{<0.01}}{GW230902_172430}{\text{--}}{GW230902_224555}{\text{--}}{GW230904_051013}{\text{--}}{GW230904_152545}{\text{--}}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{<0.01}}{GW230919_215712}{\ensuremath{<0.01}}{GW230920_064709}{\text{--}}{GW230920_071124}{\ensuremath{<0.01}}{GW230922_020344}{\ensuremath{<0.01}}{GW230922_040658}{\ensuremath{<0.01}}{GW230924_124453}{\ensuremath{<0.01}}{GW230925_143957}{\ensuremath{<0.01}}{GW230927_043729}{\ensuremath{<0.01}}{GW230927_153832}{\ensuremath{<0.01}}{GW230928_215827}{\ensuremath{<0.01}}{GW230930_110730}{\ensuremath{<0.01}}{GW231001_140220}{\ensuremath{<0.01}}{GW231002_143916}{\text{--}}{GW231004_232346}{\ensuremath{<0.01}}{GW231005_021030}{\ensuremath{<0.01}}{GW231005_091549}{\ensuremath{<0.01}}{GW231005_144455}{\text{--}}{GW231008_142521}{\text{--}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{<0.01}}{GW231018_233037}{\text{--}}{GW231020_142947}{\text{--}}{GW231026_130704}{\text{--}}{GW231028_153006}{\ensuremath{<0.01}}{GW231029_111508}{\text{--}}{GW231102_052214}{\ensuremath{<0.01}}{GW231102_071736}{\ensuremath{<0.01}}{GW231102_232433}{\text{--}}{GW231104_133418}{\text{--}}{GW231108_125142}{\ensuremath{<0.01}}{GW231110_040320}{\text{--}}{GW231113_122623}{\text{--}}{GW231113_150041}{\ensuremath{<0.01}}{GW231113_200417}{\text{--}}{GW231114_043211}{\text{--}}{GW231118_005626}{\text{--}}{GW231118_071402}{\ensuremath{<0.01}}{GW231118_090602}{\text{--}}{GW231119_075248}{\ensuremath{<0.01}}{GW231120_022103}{\text{--}}{GW231123_135430}{\ensuremath{<0.01}}{GW231126_010928}{\ensuremath{<0.01}}{GW231127_165300}{\ensuremath{<0.01}}{GW231129_081745}{\ensuremath{<0.01}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{<0.01}}{GW231206_233134}{\ensuremath{<0.01}}{GW231206_233901}{\ensuremath{<0.01}}{GW231213_111417}{\ensuremath{<0.01}}{GW231220_173406}{\ensuremath{<0.01}}{GW231221_135041}{\ensuremath{<0.01}}{GW231223_032836}{\ensuremath{<0.01}}{GW231223_075055}{\text{--}}{GW231223_202619}{\text{--}}{GW231224_024321}{\text{--}}{GW231226_101520}{\ensuremath{<0.01}}{GW231230_170116}{\ensuremath{<0.01}}{GW231231_120147}{\ensuremath{<0.01}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{<0.01}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\CWBPNSBH}[1]{\IfEqCase{#1}{{GW230518_125908}{\text{--}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{<0.01}}{GW230603_174756}{\text{--}}{GW230605_065343}{\ensuremath{<0.01}}{GW230606_004305}{\ensuremath{<0.01}}{GW230606_024545}{\text{--}}{GW230608_205047}{\ensuremath{<0.01}}{GW230609_010824}{\ensuremath{<0.01}}{GW230609_064958}{\ensuremath{<0.01}}{GW230615_160825}{\ensuremath{<0.01}}{GW230618_102550}{\text{--}}{GW230624_113103}{\ensuremath{<0.01}}{GW230624_214944}{\text{--}}{GW230625_211655}{\text{--}}{GW230627_015337}{\ensuremath{<0.01}}{GW230628_231200}{\ensuremath{<0.01}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{<0.01}}{GW230630_234532}{\text{--}}{GW230702_162025}{\text{--}}{GW230702_185453}{\ensuremath{<0.01}}{GW230704_021211}{\text{--}}{GW230704_212616}{\ensuremath{<0.01}}{GW230706_104333}{\text{--}}{GW230707_124047}{\ensuremath{<0.01}}{GW230708_053705}{\text{--}}{GW230708_071859}{\ensuremath{<0.01}}{GW230708_230935}{\ensuremath{<0.01}}{GW230709_063445}{\ensuremath{<0.01}}{GW230709_122727}{\ensuremath{<0.01}}{GW230712_090405}{\ensuremath{<0.01}}{GW230717_102139}{\text{--}}{GW230721_222634}{\ensuremath{<0.01}}{GW230723_084820}{\ensuremath{<0.01}}{GW230723_101834}{\text{--}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\text{--}}{GW230803_033412}{\ensuremath{<0.01}}{GW230805_034249}{\ensuremath{<0.01}}{GW230806_204041}{\ensuremath{<0.01}}{GW230807_205045}{\ensuremath{<0.01}}{GW230811_032116}{\ensuremath{<0.01}}{GW230814_061920}{\ensuremath{<0.01}}{GW230814_230901}{\text{--}}{GW230817_212349}{\text{--}}{GW230819_171910}{\ensuremath{<0.01}}{GW230820_212515}{\ensuremath{<0.01}}{GW230822_230337}{\ensuremath{<0.01}}{GW230823_142524}{\text{--}}{GW230824_033047}{\ensuremath{<0.01}}{GW230824_135331}{\ensuremath{<0.01}}{GW230825_041334}{\ensuremath{<0.01}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{<0.01}}{GW230831_134621}{\text{--}}{GW230902_122814}{\ensuremath{<0.01}}{GW230902_172430}{\text{--}}{GW230902_224555}{\text{--}}{GW230904_051013}{\text{--}}{GW230904_152545}{\text{--}}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{<0.01}}{GW230919_215712}{\ensuremath{<0.01}}{GW230920_064709}{\text{--}}{GW230920_071124}{\ensuremath{<0.01}}{GW230922_020344}{\ensuremath{<0.01}}{GW230922_040658}{\ensuremath{<0.01}}{GW230924_124453}{\ensuremath{<0.01}}{GW230925_143957}{\ensuremath{<0.01}}{GW230927_043729}{\ensuremath{<0.01}}{GW230927_153832}{\ensuremath{<0.01}}{GW230928_215827}{\ensuremath{<0.01}}{GW230930_110730}{\ensuremath{<0.01}}{GW231001_140220}{\ensuremath{<0.01}}{GW231002_143916}{\text{--}}{GW231004_232346}{\ensuremath{<0.01}}{GW231005_021030}{\ensuremath{<0.01}}{GW231005_091549}{\ensuremath{<0.01}}{GW231005_144455}{\text{--}}{GW231008_142521}{\text{--}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{<0.01}}{GW231018_233037}{\text{--}}{GW231020_142947}{\text{--}}{GW231026_130704}{\text{--}}{GW231028_153006}{\ensuremath{<0.01}}{GW231029_111508}{\text{--}}{GW231102_052214}{\ensuremath{<0.01}}{GW231102_071736}{\ensuremath{<0.01}}{GW231102_232433}{\text{--}}{GW231104_133418}{\text{--}}{GW231108_125142}{\ensuremath{<0.01}}{GW231110_040320}{\text{--}}{GW231113_122623}{\text{--}}{GW231113_150041}{\ensuremath{<0.01}}{GW231113_200417}{\text{--}}{GW231114_043211}{\text{--}}{GW231118_005626}{\text{--}}{GW231118_071402}{\ensuremath{<0.01}}{GW231118_090602}{\text{--}}{GW231119_075248}{\ensuremath{<0.01}}{GW231120_022103}{\text{--}}{GW231123_135430}{\ensuremath{<0.01}}{GW231126_010928}{\ensuremath{<0.01}}{GW231127_165300}{\ensuremath{<0.01}}{GW231129_081745}{\ensuremath{<0.01}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{<0.01}}{GW231206_233134}{\ensuremath{<0.01}}{GW231206_233901}{\ensuremath{<0.01}}{GW231213_111417}{\ensuremath{<0.01}}{GW231220_173406}{\ensuremath{<0.01}}{GW231221_135041}{\ensuremath{<0.01}}{GW231223_032836}{\ensuremath{<0.01}}{GW231223_075055}{\text{--}}{GW231223_202619}{\text{--}}{GW231224_024321}{\text{--}}{GW231226_101520}{\ensuremath{<0.01}}{GW231230_170116}{\ensuremath{<0.01}}{GW231231_120147}{\ensuremath{<0.01}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{<0.01}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\GSTLALPTERRES}[1]{\IfEqCase{#1}{{GW230518_125908}{1.2481356175471656e-16}{GW230529_181500}{0.14736018589607205}{GW230531_141100}{\text{--}}{GW230601_224134}{4.289169733441079e-10}{GW230603_174756}{\text{--}}{GW230605_065343}{1.689927494100562e-05}{GW230606_004305}{0.0006202508925099446}{GW230606_024545}{0.9900663253611862}{GW230608_205047}{0.0005663107759947843}{GW230609_010824}{0.4005388968491185}{GW230609_064958}{8.257438991180013e-05}{GW230615_160825}{0.49592989375743807}{GW230618_102550}{0.972671990066422}{GW230624_113103}{0.00010517676618423373}{GW230624_214944}{0.9928195050869211}{GW230625_211655}{0.8924426002418941}{GW230627_015337}{9.077908243099875e-38}{GW230628_231200}{6.667409310322917e-23}{GW230630_070659}{0.1176715130239526}{GW230630_125806}{0.06991451920853681}{GW230630_234532}{0.01020383284974965}{GW230702_162025}{0.9938268413262464}{GW230702_185453}{4.528762601524256e-06}{GW230704_021211}{0.05839468465372388}{GW230704_212616}{0.7007190488880144}{GW230706_104333}{0.06437648438429563}{GW230707_124047}{0.0011567130729723814}{GW230708_053705}{0.3719088415746462}{GW230708_071859}{0.2741977671597595}{GW230708_230935}{0.0015809610898733322}{GW230709_063445}{0.8877279541885307}{GW230709_122727}{0.04710777468155082}{GW230712_090405}{0.9491607890521437}{GW230717_102139}{0.9602485424394643}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{0.002184400480566151}{GW230726_002940}{6.234296231961032e-06}{GW230728_083628}{0.27387429207655056}{GW230729_082317}{0.05107875184471278}{GW230731_215307}{1.2398241399912004e-13}{GW230803_033412}{0.4125258326334823}{GW230805_034249}{0.002649173044835907}{GW230806_204041}{0.001566400872785339}{GW230807_205045}{0.4102612718849509}{GW230811_032116}{2.448615928511301e-18}{GW230814_061920}{0.0003083143977992359}{GW230814_230901}{2.5737977994608045e-14}{GW230817_212349}{0.9591986715843557}{GW230819_171910}{0.0050064553096162995}{GW230820_212515}{0.06810028417565048}{GW230822_230337}{0.27586676009946703}{GW230823_142524}{\text{--}}{GW230824_033047}{4.8883384653977645e-06}{GW230824_135331}{\text{--}}{GW230825_041334}{0.03129906220724475}{GW230830_064744}{0.4502529108692065}{GW230831_015414}{0.14432137035221704}{GW230831_134621}{0.8925582842905457}{GW230902_122814}{\text{--}}{GW230902_172430}{0.982091824242129}{GW230902_224555}{0.9380895924492623}{GW230904_051013}{2.7265489189095347e-05}{GW230904_152545}{\text{--}}{GW230911_195324}{0.005257807912492429}{GW230914_111401}{5.22606202319804e-23}{GW230919_215712}{1.1407569215076127e-33}{GW230920_064709}{0.9998417719266027}{GW230920_071124}{5.349630554854787e-06}{GW230922_020344}{3.640877078443324e-15}{GW230922_040658}{1.560140052052619e-07}{GW230924_124453}{1.4323156501914334e-19}{GW230925_143957}{\text{--}}{GW230927_043729}{6.686111985069993e-08}{GW230927_153832}{3.4264440446210805e-35}{GW230928_215827}{1.1290921578532883e-05}{GW230930_110730}{0.050100277422483554}{GW231001_140220}{1.1842487268662129e-05}{GW231002_143916}{0.935920773233472}{GW231004_232346}{0.591856833967827}{GW231005_021030}{0.04916537765416946}{GW231005_091549}{0.013601752189569641}{GW231005_144455}{\text{--}}{GW231008_142521}{0.0007354161121381146}{GW231013_135504}{\text{--}}{GW231014_040532}{0.06002151950667366}{GW231018_233037}{0.9602442404208853}{GW231020_142947}{1.2115431039959495e-07}{GW231026_130704}{0.29630549825727825}{GW231028_153006}{2.4349466023504924e-23}{GW231029_111508}{3.469120996853404e-05}{GW231102_052214}{\text{--}}{GW231102_071736}{3.0506445989065115e-12}{GW231102_232433}{\text{--}}{GW231104_133418}{1.8362107124303973e-09}{GW231108_125142}{2.1322140811745049e-16}{GW231110_040320}{7.666303965216601e-11}{GW231113_122623}{0.16543057994876026}{GW231113_150041}{0.5190923982933705}{GW231113_200417}{0.0003924728132310647}{GW231114_043211}{7.86414650301032e-05}{GW231118_005626}{9.149876882448216e-06}{GW231118_071402}{0.001973983867206408}{GW231118_090602}{7.853054915579528e-07}{GW231119_075248}{0.1242539051916163}{GW231120_022103}{0.4735775341487454}{GW231123_135430}{9.405972549323314e-08}{GW231126_010928}{0.655627017120595}{GW231127_165300}{0.011101217535620631}{GW231129_081745}{0.0660462815099042}{GW231204_090648}{0.45799054304214026}{GW231206_010629}{0.9192191583061602}{GW231206_233134}{6.184352996625819e-14}{GW231206_233901}{1.4370964998051057e-36}{GW231213_111417}{2.1272820628904776e-06}{GW231220_173406}{0.8730444865621017}{GW231221_135041}{0.6554947528308667}{GW231223_032836}{0.00019662724721641455}{GW231223_075055}{0.6775851744128462}{GW231223_202619}{0.612753921369283}{GW231224_024321}{9.362950219754704e-16}{GW231226_101520}{1.7098626084006897e-42}{GW231230_170116}{0.929567128014952}{GW231231_120147}{0.9211107688719209}{GW231231_154016}{3.592306017449387e-08}{GW240104_164932}{4.82378654723768e-10}{GW240105_151143}{\text{--}}{GW240107_013215}{0.06623432990558156}{GW240109_050431}{0.00012503558662862907}}}

\DeclareRobustCommand{\GSTLALPASTRO}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{>0.99}}{GW230529_181500}{0.85}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{>0.99}}{GW230603_174756}{\text{--}}{GW230605_065343}{\ensuremath{>0.99}}{GW230606_004305}{\ensuremath{>0.99}}{GW230606_024545}{\ensuremath{<0.01}}{GW230608_205047}{\ensuremath{>0.99}}{GW230609_010824}{0.60}{GW230609_064958}{\ensuremath{>0.99}}{GW230615_160825}{0.50}{GW230618_102550}{0.03}{GW230624_113103}{\ensuremath{>0.99}}{GW230624_214944}{\ensuremath{<0.01}}{GW230625_211655}{0.11}{GW230627_015337}{\ensuremath{>0.99}}{GW230628_231200}{\ensuremath{>0.99}}{GW230630_070659}{0.88}{GW230630_125806}{0.93}{GW230630_234532}{0.99}{GW230702_162025}{\ensuremath{<0.01}}{GW230702_185453}{\ensuremath{>0.99}}{GW230704_021211}{0.94}{GW230704_212616}{0.30}{GW230706_104333}{0.94}{GW230707_124047}{\ensuremath{>0.99}}{GW230708_053705}{0.63}{GW230708_071859}{0.73}{GW230708_230935}{\ensuremath{>0.99}}{GW230709_063445}{0.11}{GW230709_122727}{0.95}{GW230712_090405}{0.05}{GW230717_102139}{0.04}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{\ensuremath{>0.99}}{GW230726_002940}{\ensuremath{>0.99}}{GW230728_083628}{0.73}{GW230729_082317}{0.95}{GW230731_215307}{\ensuremath{>0.99}}{GW230803_033412}{0.59}{GW230805_034249}{\ensuremath{>0.99}}{GW230806_204041}{\ensuremath{>0.99}}{GW230807_205045}{0.59}{GW230811_032116}{\ensuremath{>0.99}}{GW230814_061920}{\ensuremath{>0.99}}{GW230814_230901}{\ensuremath{>0.99}}{GW230817_212349}{0.04}{GW230819_171910}{\ensuremath{>0.99}}{GW230820_212515}{0.93}{GW230822_230337}{0.72}{GW230823_142524}{\text{--}}{GW230824_033047}{\ensuremath{>0.99}}{GW230824_135331}{\text{--}}{GW230825_041334}{0.97}{GW230830_064744}{0.55}{GW230831_015414}{0.86}{GW230831_134621}{0.11}{GW230902_122814}{\text{--}}{GW230902_172430}{0.02}{GW230902_224555}{0.06}{GW230904_051013}{\ensuremath{>0.99}}{GW230904_152545}{\text{--}}{GW230911_195324}{\ensuremath{>0.99}}{GW230914_111401}{\ensuremath{>0.99}}{GW230919_215712}{\ensuremath{>0.99}}{GW230920_064709}{\ensuremath{<0.01}}{GW230920_071124}{\ensuremath{>0.99}}{GW230922_020344}{\ensuremath{>0.99}}{GW230922_040658}{\ensuremath{>0.99}}{GW230924_124453}{\ensuremath{>0.99}}{GW230925_143957}{\text{--}}{GW230927_043729}{\ensuremath{>0.99}}{GW230927_153832}{\ensuremath{>0.99}}{GW230928_215827}{\ensuremath{>0.99}}{GW230930_110730}{0.95}{GW231001_140220}{\ensuremath{>0.99}}{GW231002_143916}{0.06}{GW231004_232346}{0.41}{GW231005_021030}{0.95}{GW231005_091549}{0.99}{GW231005_144455}{\text{--}}{GW231008_142521}{\ensuremath{>0.99}}{GW231013_135504}{\text{--}}{GW231014_040532}{0.94}{GW231018_233037}{0.04}{GW231020_142947}{\ensuremath{>0.99}}{GW231026_130704}{0.70}{GW231028_153006}{\ensuremath{>0.99}}{GW231029_111508}{\ensuremath{>0.99}}{GW231102_052214}{\text{--}}{GW231102_071736}{\ensuremath{>0.99}}{GW231102_232433}{\text{--}}{GW231104_133418}{\ensuremath{>0.99}}{GW231108_125142}{\ensuremath{>0.99}}{GW231110_040320}{\ensuremath{>0.99}}{GW231113_122623}{0.83}{GW231113_150041}{0.48}{GW231113_200417}{\ensuremath{>0.99}}{GW231114_043211}{\ensuremath{>0.99}}{GW231118_005626}{\ensuremath{>0.99}}{GW231118_071402}{\ensuremath{>0.99}}{GW231118_090602}{\ensuremath{>0.99}}{GW231119_075248}{0.88}{GW231120_022103}{0.53}{GW231123_135430}{\ensuremath{>0.99}}{GW231126_010928}{0.34}{GW231127_165300}{0.99}{GW231129_081745}{0.93}{GW231204_090648}{0.54}{GW231206_010629}{0.08}{GW231206_233134}{\ensuremath{>0.99}}{GW231206_233901}{\ensuremath{>0.99}}{GW231213_111417}{\ensuremath{>0.99}}{GW231220_173406}{0.13}{GW231221_135041}{0.34}{GW231223_032836}{\ensuremath{>0.99}}{GW231223_075055}{0.32}{GW231223_202619}{0.39}{GW231224_024321}{\ensuremath{>0.99}}{GW231226_101520}{\ensuremath{>0.99}}{GW231230_170116}{0.07}{GW231231_120147}{0.08}{GW231231_154016}{\ensuremath{>0.99}}{GW240104_164932}{\ensuremath{>0.99}}{GW240105_151143}{\text{--}}{GW240107_013215}{0.93}{GW240109_050431}{\ensuremath{>0.99}}}}

\DeclareRobustCommand{\GSTLALMEETSPASTROTHRESH}[1]{\IfEqCase{#1}{{GW230518_125908}{}{GW230529_181500}{}{GW230531_141100}{}{GW230601_224134}{}{GW230603_174756}{}{GW230605_065343}{}{GW230606_004305}{}{GW230606_024545}{\it }{GW230608_205047}{}{GW230609_010824}{}{GW230609_064958}{}{GW230615_160825}{}{GW230618_102550}{\it }{GW230624_113103}{}{GW230624_214944}{\it }{GW230625_211655}{\it }{GW230627_015337}{}{GW230628_231200}{}{GW230630_070659}{}{GW230630_125806}{}{GW230630_234532}{}{GW230702_162025}{\it }{GW230702_185453}{}{GW230704_021211}{}{GW230704_212616}{\it }{GW230706_104333}{}{GW230707_124047}{}{GW230708_053705}{}{GW230708_071859}{}{GW230708_230935}{}{GW230709_063445}{\it }{GW230709_122727}{}{GW230712_090405}{\it }{GW230717_102139}{\it }{GW230721_222634}{}{GW230723_084820}{}{GW230723_101834}{}{GW230726_002940}{}{GW230728_083628}{}{GW230729_082317}{}{GW230731_215307}{}{GW230803_033412}{}{GW230805_034249}{}{GW230806_204041}{}{GW230807_205045}{}{GW230811_032116}{}{GW230814_061920}{}{GW230814_230901}{}{GW230817_212349}{\it }{GW230819_171910}{}{GW230820_212515}{}{GW230822_230337}{}{GW230823_142524}{}{GW230824_033047}{}{GW230824_135331}{}{GW230825_041334}{}{GW230830_064744}{}{GW230831_015414}{}{GW230831_134621}{\it }{GW230902_122814}{}{GW230902_172430}{\it }{GW230902_224555}{\it }{GW230904_051013}{}{GW230904_152545}{}{GW230911_195324}{}{GW230914_111401}{}{GW230919_215712}{}{GW230920_064709}{\it }{GW230920_071124}{}{GW230922_020344}{}{GW230922_040658}{}{GW230924_124453}{}{GW230925_143957}{}{GW230927_043729}{}{GW230927_153832}{}{GW230928_215827}{}{GW230930_110730}{}{GW231001_140220}{}{GW231002_143916}{\it }{GW231004_232346}{\it }{GW231005_021030}{}{GW231005_091549}{}{GW231005_144455}{}{GW231008_142521}{}{GW231013_135504}{}{GW231014_040532}{}{GW231018_233037}{\it }{GW231020_142947}{}{GW231026_130704}{}{GW231028_153006}{}{GW231029_111508}{}{GW231102_052214}{}{GW231102_071736}{}{GW231102_232433}{}{GW231104_133418}{}{GW231108_125142}{}{GW231110_040320}{}{GW231113_122623}{}{GW231113_150041}{\it }{GW231113_200417}{}{GW231114_043211}{}{GW231118_005626}{}{GW231118_071402}{}{GW231118_090602}{}{GW231119_075248}{}{GW231120_022103}{}{GW231123_135430}{}{GW231126_010928}{\it }{GW231127_165300}{}{GW231129_081745}{}{GW231204_090648}{}{GW231206_010629}{\it }{GW231206_233134}{}{GW231206_233901}{}{GW231213_111417}{}{GW231220_173406}{\it }{GW231221_135041}{\it }{GW231223_032836}{}{GW231223_075055}{\it }{GW231223_202619}{\it }{GW231224_024321}{}{GW231226_101520}{}{GW231230_170116}{\it }{GW231231_120147}{\it }{GW231231_154016}{}{GW240104_164932}{}{GW240105_151143}{}{GW240107_013215}{}{GW240109_050431}{}}}

\DeclareRobustCommand{\GSTLALPBBH}[1]{\IfEqCase{#1}{{GW230518_125908}{0.64}{GW230529_181500}{\ensuremath{<0.01}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{>0.99}}{GW230603_174756}{\text{--}}{GW230605_065343}{\ensuremath{>0.99}}{GW230606_004305}{\ensuremath{>0.99}}{GW230606_024545}{\ensuremath{<0.01}}{GW230608_205047}{\ensuremath{>0.99}}{GW230609_010824}{0.60}{GW230609_064958}{\ensuremath{>0.99}}{GW230615_160825}{0.50}{GW230618_102550}{0.03}{GW230624_113103}{\ensuremath{>0.99}}{GW230624_214944}{\ensuremath{<0.01}}{GW230625_211655}{0.11}{GW230627_015337}{\ensuremath{>0.99}}{GW230628_231200}{\ensuremath{>0.99}}{GW230630_070659}{0.88}{GW230630_125806}{0.93}{GW230630_234532}{0.99}{GW230702_162025}{\ensuremath{<0.01}}{GW230702_185453}{\ensuremath{>0.99}}{GW230704_021211}{0.94}{GW230704_212616}{0.30}{GW230706_104333}{0.94}{GW230707_124047}{\ensuremath{>0.99}}{GW230708_053705}{0.63}{GW230708_071859}{0.73}{GW230708_230935}{\ensuremath{>0.99}}{GW230709_063445}{0.11}{GW230709_122727}{0.95}{GW230712_090405}{0.05}{GW230717_102139}{0.04}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{\ensuremath{>0.99}}{GW230726_002940}{\ensuremath{>0.99}}{GW230728_083628}{0.73}{GW230729_082317}{0.95}{GW230731_215307}{\ensuremath{>0.99}}{GW230803_033412}{0.59}{GW230805_034249}{\ensuremath{>0.99}}{GW230806_204041}{\ensuremath{>0.99}}{GW230807_205045}{0.59}{GW230811_032116}{\ensuremath{>0.99}}{GW230814_061920}{\ensuremath{>0.99}}{GW230814_230901}{\ensuremath{>0.99}}{GW230817_212349}{0.04}{GW230819_171910}{\ensuremath{>0.99}}{GW230820_212515}{0.93}{GW230822_230337}{0.72}{GW230823_142524}{\text{--}}{GW230824_033047}{\ensuremath{>0.99}}{GW230824_135331}{\text{--}}{GW230825_041334}{0.97}{GW230830_064744}{0.55}{GW230831_015414}{0.86}{GW230831_134621}{0.11}{GW230902_122814}{\text{--}}{GW230902_172430}{0.02}{GW230902_224555}{0.06}{GW230904_051013}{\ensuremath{>0.99}}{GW230904_152545}{\text{--}}{GW230911_195324}{\ensuremath{>0.99}}{GW230914_111401}{\ensuremath{>0.99}}{GW230919_215712}{\ensuremath{>0.99}}{GW230920_064709}{\ensuremath{<0.01}}{GW230920_071124}{\ensuremath{>0.99}}{GW230922_020344}{\ensuremath{>0.99}}{GW230922_040658}{\ensuremath{>0.99}}{GW230924_124453}{\ensuremath{>0.99}}{GW230925_143957}{\text{--}}{GW230927_043729}{\ensuremath{>0.99}}{GW230927_153832}{\ensuremath{>0.99}}{GW230928_215827}{\ensuremath{>0.99}}{GW230930_110730}{0.95}{GW231001_140220}{\ensuremath{>0.99}}{GW231002_143916}{0.06}{GW231004_232346}{0.41}{GW231005_021030}{0.95}{GW231005_091549}{0.99}{GW231005_144455}{\text{--}}{GW231008_142521}{\ensuremath{>0.99}}{GW231013_135504}{\text{--}}{GW231014_040532}{0.94}{GW231018_233037}{0.04}{GW231020_142947}{\ensuremath{>0.99}}{GW231026_130704}{0.70}{GW231028_153006}{\ensuremath{>0.99}}{GW231029_111508}{\ensuremath{>0.99}}{GW231102_052214}{\text{--}}{GW231102_071736}{\ensuremath{>0.99}}{GW231102_232433}{\text{--}}{GW231104_133418}{\ensuremath{>0.99}}{GW231108_125142}{\ensuremath{>0.99}}{GW231110_040320}{\ensuremath{>0.99}}{GW231113_122623}{0.83}{GW231113_150041}{0.48}{GW231113_200417}{\ensuremath{>0.99}}{GW231114_043211}{\ensuremath{>0.99}}{GW231118_005626}{\ensuremath{>0.99}}{GW231118_071402}{\ensuremath{>0.99}}{GW231118_090602}{\ensuremath{>0.99}}{GW231119_075248}{0.88}{GW231120_022103}{0.53}{GW231123_135430}{\ensuremath{>0.99}}{GW231126_010928}{0.34}{GW231127_165300}{0.99}{GW231129_081745}{0.93}{GW231204_090648}{0.54}{GW231206_010629}{0.08}{GW231206_233134}{\ensuremath{>0.99}}{GW231206_233901}{\ensuremath{>0.99}}{GW231213_111417}{\ensuremath{>0.99}}{GW231220_173406}{0.13}{GW231221_135041}{0.34}{GW231223_032836}{\ensuremath{>0.99}}{GW231223_075055}{0.32}{GW231223_202619}{0.39}{GW231224_024321}{\ensuremath{>0.99}}{GW231226_101520}{\ensuremath{>0.99}}{GW231230_170116}{0.07}{GW231231_120147}{0.08}{GW231231_154016}{\ensuremath{>0.99}}{GW240104_164932}{\ensuremath{>0.99}}{GW240105_151143}{\text{--}}{GW240107_013215}{0.93}{GW240109_050431}{\ensuremath{>0.99}}}}

\DeclareRobustCommand{\GSTLALPBNS}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{<0.01}}{GW230529_181500}{\ensuremath{<0.01}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{<0.01}}{GW230603_174756}{\text{--}}{GW230605_065343}{\ensuremath{<0.01}}{GW230606_004305}{\ensuremath{<0.01}}{GW230606_024545}{\ensuremath{<0.01}}{GW230608_205047}{\ensuremath{<0.01}}{GW230609_010824}{\ensuremath{<0.01}}{GW230609_064958}{\ensuremath{<0.01}}{GW230615_160825}{\ensuremath{<0.01}}{GW230618_102550}{\ensuremath{<0.01}}{GW230624_113103}{\ensuremath{<0.01}}{GW230624_214944}{\ensuremath{<0.01}}{GW230625_211655}{\ensuremath{<0.01}}{GW230627_015337}{\ensuremath{<0.01}}{GW230628_231200}{\ensuremath{<0.01}}{GW230630_070659}{\ensuremath{<0.01}}{GW230630_125806}{\ensuremath{<0.01}}{GW230630_234532}{\ensuremath{<0.01}}{GW230702_162025}{\ensuremath{<0.01}}{GW230702_185453}{\ensuremath{<0.01}}{GW230704_021211}{\ensuremath{<0.01}}{GW230704_212616}{\ensuremath{<0.01}}{GW230706_104333}{\ensuremath{<0.01}}{GW230707_124047}{\ensuremath{<0.01}}{GW230708_053705}{\ensuremath{<0.01}}{GW230708_071859}{\ensuremath{<0.01}}{GW230708_230935}{\ensuremath{<0.01}}{GW230709_063445}{\ensuremath{<0.01}}{GW230709_122727}{\ensuremath{<0.01}}{GW230712_090405}{\ensuremath{<0.01}}{GW230717_102139}{\ensuremath{<0.01}}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{\ensuremath{<0.01}}{GW230726_002940}{\ensuremath{<0.01}}{GW230728_083628}{\ensuremath{<0.01}}{GW230729_082317}{\ensuremath{<0.01}}{GW230731_215307}{\ensuremath{<0.01}}{GW230803_033412}{\ensuremath{<0.01}}{GW230805_034249}{\ensuremath{<0.01}}{GW230806_204041}{\ensuremath{<0.01}}{GW230807_205045}{\ensuremath{<0.01}}{GW230811_032116}{\ensuremath{<0.01}}{GW230814_061920}{\ensuremath{<0.01}}{GW230814_230901}{\ensuremath{<0.01}}{GW230817_212349}{\ensuremath{<0.01}}{GW230819_171910}{\ensuremath{<0.01}}{GW230820_212515}{\ensuremath{<0.01}}{GW230822_230337}{\ensuremath{<0.01}}{GW230823_142524}{\text{--}}{GW230824_033047}{\ensuremath{<0.01}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{<0.01}}{GW230830_064744}{\ensuremath{<0.01}}{GW230831_015414}{\ensuremath{<0.01}}{GW230831_134621}{\ensuremath{<0.01}}{GW230902_122814}{\text{--}}{GW230902_172430}{\ensuremath{<0.01}}{GW230902_224555}{\ensuremath{<0.01}}{GW230904_051013}{\ensuremath{<0.01}}{GW230904_152545}{\text{--}}{GW230911_195324}{\ensuremath{<0.01}}{GW230914_111401}{\ensuremath{<0.01}}{GW230919_215712}{\ensuremath{<0.01}}{GW230920_064709}{\ensuremath{<0.01}}{GW230920_071124}{\ensuremath{<0.01}}{GW230922_020344}{\ensuremath{<0.01}}{GW230922_040658}{\ensuremath{<0.01}}{GW230924_124453}{\ensuremath{<0.01}}{GW230925_143957}{\text{--}}{GW230927_043729}{\ensuremath{<0.01}}{GW230927_153832}{\ensuremath{<0.01}}{GW230928_215827}{\ensuremath{<0.01}}{GW230930_110730}{\ensuremath{<0.01}}{GW231001_140220}{\ensuremath{<0.01}}{GW231002_143916}{\ensuremath{<0.01}}{GW231004_232346}{\ensuremath{<0.01}}{GW231005_021030}{\ensuremath{<0.01}}{GW231005_091549}{\ensuremath{<0.01}}{GW231005_144455}{\text{--}}{GW231008_142521}{\ensuremath{<0.01}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{<0.01}}{GW231018_233037}{\ensuremath{<0.01}}{GW231020_142947}{\ensuremath{<0.01}}{GW231026_130704}{\ensuremath{<0.01}}{GW231028_153006}{\ensuremath{<0.01}}{GW231029_111508}{\ensuremath{<0.01}}{GW231102_052214}{\text{--}}{GW231102_071736}{\ensuremath{<0.01}}{GW231102_232433}{\text{--}}{GW231104_133418}{\ensuremath{<0.01}}{GW231108_125142}{\ensuremath{<0.01}}{GW231110_040320}{\ensuremath{<0.01}}{GW231113_122623}{\ensuremath{<0.01}}{GW231113_150041}{\ensuremath{<0.01}}{GW231113_200417}{\ensuremath{<0.01}}{GW231114_043211}{\ensuremath{<0.01}}{GW231118_005626}{\ensuremath{<0.01}}{GW231118_071402}{\ensuremath{<0.01}}{GW231118_090602}{\ensuremath{<0.01}}{GW231119_075248}{\ensuremath{<0.01}}{GW231120_022103}{\ensuremath{<0.01}}{GW231123_135430}{\ensuremath{<0.01}}{GW231126_010928}{\ensuremath{<0.01}}{GW231127_165300}{\ensuremath{<0.01}}{GW231129_081745}{\ensuremath{<0.01}}{GW231204_090648}{\ensuremath{<0.01}}{GW231206_010629}{\ensuremath{<0.01}}{GW231206_233134}{\ensuremath{<0.01}}{GW231206_233901}{\ensuremath{<0.01}}{GW231213_111417}{\ensuremath{<0.01}}{GW231220_173406}{\ensuremath{<0.01}}{GW231221_135041}{\ensuremath{<0.01}}{GW231223_032836}{\ensuremath{<0.01}}{GW231223_075055}{\ensuremath{<0.01}}{GW231223_202619}{\ensuremath{<0.01}}{GW231224_024321}{\ensuremath{<0.01}}{GW231226_101520}{\ensuremath{<0.01}}{GW231230_170116}{\ensuremath{<0.01}}{GW231231_120147}{\ensuremath{<0.01}}{GW231231_154016}{\ensuremath{<0.01}}{GW240104_164932}{\ensuremath{<0.01}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{<0.01}}{GW240109_050431}{\ensuremath{<0.01}}}}

\DeclareRobustCommand{\GSTLALPNSBH}[1]{\IfEqCase{#1}{{GW230518_125908}{0.36}{GW230529_181500}{0.85}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{<0.01}}{GW230603_174756}{\text{--}}{GW230605_065343}{\ensuremath{<0.01}}{GW230606_004305}{\ensuremath{<0.01}}{GW230606_024545}{\ensuremath{<0.01}}{GW230608_205047}{\ensuremath{<0.01}}{GW230609_010824}{\ensuremath{<0.01}}{GW230609_064958}{\ensuremath{<0.01}}{GW230615_160825}{\ensuremath{<0.01}}{GW230618_102550}{\ensuremath{<0.01}}{GW230624_113103}{\ensuremath{<0.01}}{GW230624_214944}{\ensuremath{<0.01}}{GW230625_211655}{\ensuremath{<0.01}}{GW230627_015337}{\ensuremath{<0.01}}{GW230628_231200}{\ensuremath{<0.01}}{GW230630_070659}{\ensuremath{<0.01}}{GW230630_125806}{\ensuremath{<0.01}}{GW230630_234532}{\ensuremath{<0.01}}{GW230702_162025}{\ensuremath{<0.01}}{GW230702_185453}{\ensuremath{<0.01}}{GW230704_021211}{\ensuremath{<0.01}}{GW230704_212616}{\ensuremath{<0.01}}{GW230706_104333}{\ensuremath{<0.01}}{GW230707_124047}{\ensuremath{<0.01}}{GW230708_053705}{\ensuremath{<0.01}}{GW230708_071859}{\ensuremath{<0.01}}{GW230708_230935}{\ensuremath{<0.01}}{GW230709_063445}{\ensuremath{<0.01}}{GW230709_122727}{\ensuremath{<0.01}}{GW230712_090405}{\ensuremath{<0.01}}{GW230717_102139}{\ensuremath{<0.01}}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{\ensuremath{<0.01}}{GW230726_002940}{\ensuremath{<0.01}}{GW230728_083628}{\ensuremath{<0.01}}{GW230729_082317}{\ensuremath{<0.01}}{GW230731_215307}{\ensuremath{<0.01}}{GW230803_033412}{\ensuremath{<0.01}}{GW230805_034249}{\ensuremath{<0.01}}{GW230806_204041}{\ensuremath{<0.01}}{GW230807_205045}{\ensuremath{<0.01}}{GW230811_032116}{\ensuremath{<0.01}}{GW230814_061920}{\ensuremath{<0.01}}{GW230814_230901}{\ensuremath{<0.01}}{GW230817_212349}{\ensuremath{<0.01}}{GW230819_171910}{\ensuremath{<0.01}}{GW230820_212515}{\ensuremath{<0.01}}{GW230822_230337}{\ensuremath{<0.01}}{GW230823_142524}{\text{--}}{GW230824_033047}{\ensuremath{<0.01}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{<0.01}}{GW230830_064744}{\ensuremath{<0.01}}{GW230831_015414}{\ensuremath{<0.01}}{GW230831_134621}{\ensuremath{<0.01}}{GW230902_122814}{\text{--}}{GW230902_172430}{\ensuremath{<0.01}}{GW230902_224555}{\ensuremath{<0.01}}{GW230904_051013}{\ensuremath{<0.01}}{GW230904_152545}{\text{--}}{GW230911_195324}{\ensuremath{<0.01}}{GW230914_111401}{\ensuremath{<0.01}}{GW230919_215712}{\ensuremath{<0.01}}{GW230920_064709}{\ensuremath{<0.01}}{GW230920_071124}{\ensuremath{<0.01}}{GW230922_020344}{\ensuremath{<0.01}}{GW230922_040658}{\ensuremath{<0.01}}{GW230924_124453}{\ensuremath{<0.01}}{GW230925_143957}{\text{--}}{GW230927_043729}{\ensuremath{<0.01}}{GW230927_153832}{\ensuremath{<0.01}}{GW230928_215827}{\ensuremath{<0.01}}{GW230930_110730}{\ensuremath{<0.01}}{GW231001_140220}{\ensuremath{<0.01}}{GW231002_143916}{\ensuremath{<0.01}}{GW231004_232346}{\ensuremath{<0.01}}{GW231005_021030}{\ensuremath{<0.01}}{GW231005_091549}{\ensuremath{<0.01}}{GW231005_144455}{\text{--}}{GW231008_142521}{\ensuremath{<0.01}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{<0.01}}{GW231018_233037}{\ensuremath{<0.01}}{GW231020_142947}{\ensuremath{<0.01}}{GW231026_130704}{\ensuremath{<0.01}}{GW231028_153006}{\ensuremath{<0.01}}{GW231029_111508}{\ensuremath{<0.01}}{GW231102_052214}{\text{--}}{GW231102_071736}{\ensuremath{<0.01}}{GW231102_232433}{\text{--}}{GW231104_133418}{\ensuremath{<0.01}}{GW231108_125142}{\ensuremath{<0.01}}{GW231110_040320}{\ensuremath{<0.01}}{GW231113_122623}{\ensuremath{<0.01}}{GW231113_150041}{\ensuremath{<0.01}}{GW231113_200417}{\ensuremath{<0.01}}{GW231114_043211}{\ensuremath{<0.01}}{GW231118_005626}{\ensuremath{<0.01}}{GW231118_071402}{\ensuremath{<0.01}}{GW231118_090602}{\ensuremath{<0.01}}{GW231119_075248}{\ensuremath{<0.01}}{GW231120_022103}{\ensuremath{<0.01}}{GW231123_135430}{\ensuremath{<0.01}}{GW231126_010928}{\ensuremath{<0.01}}{GW231127_165300}{\ensuremath{<0.01}}{GW231129_081745}{\ensuremath{<0.01}}{GW231204_090648}{\ensuremath{<0.01}}{GW231206_010629}{\ensuremath{<0.01}}{GW231206_233134}{\ensuremath{<0.01}}{GW231206_233901}{\ensuremath{<0.01}}{GW231213_111417}{\ensuremath{<0.01}}{GW231220_173406}{\ensuremath{<0.01}}{GW231221_135041}{\ensuremath{<0.01}}{GW231223_032836}{\ensuremath{<0.01}}{GW231223_075055}{\ensuremath{<0.01}}{GW231223_202619}{\ensuremath{<0.01}}{GW231224_024321}{\ensuremath{<0.01}}{GW231226_101520}{\ensuremath{<0.01}}{GW231230_170116}{\ensuremath{<0.01}}{GW231231_120147}{\ensuremath{<0.01}}{GW231231_154016}{\ensuremath{<0.01}}{GW240104_164932}{\ensuremath{<0.01}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{<0.01}}{GW240109_050431}{\ensuremath{<0.01}}}}

\DeclareRobustCommand{\MBTAPTERRES}[1]{\IfEqCase{#1}{{GW230518_125908}{0.0}{GW230529_181500}{0.00011697}{GW230531_141100}{\text{--}}{GW230601_224134}{0.002527796}{GW230603_174756}{0.965194607}{GW230605_065343}{2.24e-07}{GW230606_004305}{0.168039094}{GW230606_024545}{\text{--}}{GW230608_205047}{0.04127383}{GW230609_010824}{0.603824292}{GW230609_064958}{0.266228683}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{0.004819965}{GW230624_214944}{\text{--}}{GW230625_211655}{0.975712307}{GW230627_015337}{0.0}{GW230628_231200}{1.7e-08}{GW230630_070659}{\text{--}}{GW230630_125806}{0.128254473}{GW230630_234532}{0.000207575}{GW230702_162025}{0.397200043}{GW230702_185453}{0.033363864}{GW230704_021211}{0.219267688}{GW230704_212616}{0.065014569}{GW230706_104333}{\text{--}}{GW230707_124047}{0.014889537}{GW230708_053705}{0.851640484}{GW230708_071859}{0.89585993}{GW230708_230935}{0.039555617}{GW230709_063445}{0.916811029}{GW230709_122727}{0.522906005}{GW230712_090405}{\text{--}}{GW230717_102139}{0.884209875}{GW230721_222634}{0.273570149}{GW230723_084820}{\text{--}}{GW230723_101834}{0.000990643}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{0.0}{GW230803_033412}{0.651963475}{GW230805_034249}{0.380333184}{GW230806_204041}{0.028816606}{GW230807_205045}{\text{--}}{GW230811_032116}{4.062e-05}{GW230814_061920}{0.007888449}{GW230814_230901}{\text{--}}{GW230817_212349}{0.990407937}{GW230819_171910}{\text{--}}{GW230820_212515}{0.038176461}{GW230822_230337}{0.920048449}{GW230823_142524}{0.140777606}{GW230824_033047}{0.00379163}{GW230824_135331}{\text{--}}{GW230825_041334}{0.155538024}{GW230830_064744}{\text{--}}{GW230831_015414}{0.127928452}{GW230831_134621}{0.661181239}{GW230902_122814}{0.161660054}{GW230902_172430}{0.930303021}{GW230902_224555}{\text{--}}{GW230904_051013}{2.1939e-05}{GW230904_152545}{0.807442998}{GW230911_195324}{\text{--}}{GW230914_111401}{2.1e-08}{GW230919_215712}{0.0}{GW230920_064709}{0.969939004}{GW230920_071124}{0.016574767}{GW230922_020344}{1.7828e-05}{GW230922_040658}{0.000104966}{GW230924_124453}{3.957e-06}{GW230925_143957}{0.449788181}{GW230927_043729}{0.000261239}{GW230927_153832}{0.0}{GW230928_215827}{0.120058964}{GW230930_110730}{0.108003536}{GW231001_140220}{6.6569e-05}{GW231002_143916}{0.09844002}{GW231004_232346}{\text{--}}{GW231005_021030}{0.003724153}{GW231005_091549}{0.208271504}{GW231005_144455}{\text{--}}{GW231008_142521}{0.141207036}{GW231013_135504}{\text{--}}{GW231014_040532}{0.11526486}{GW231018_233037}{0.072886549}{GW231020_142947}{1e-09}{GW231026_130704}{0.983239141}{GW231028_153006}{1.436e-06}{GW231029_111508}{\text{--}}{GW231102_052214}{0.281071039}{GW231102_071736}{2e-09}{GW231102_232433}{0.199564468}{GW231104_133418}{3.5e-08}{GW231108_125142}{4.9239e-05}{GW231110_040320}{0.000403505}{GW231113_122623}{0.835927696}{GW231113_150041}{0.958891313}{GW231113_200417}{2.7539e-05}{GW231114_043211}{0.000114097}{GW231118_005626}{1.275e-06}{GW231118_071402}{0.06505265}{GW231118_090602}{1.9e-08}{GW231119_075248}{0.165683394}{GW231120_022103}{0.549382735}{GW231123_135430}{0.004471695}{GW231126_010928}{0.286200549}{GW231127_165300}{0.037460276}{GW231129_081745}{0.197990726}{GW231204_090648}{\text{--}}{GW231206_010629}{0.416295769}{GW231206_233134}{0.015614302}{GW231206_233901}{2.488e-06}{GW231213_111417}{0.007362951}{GW231220_173406}{\text{--}}{GW231221_135041}{0.99135058}{GW231223_032836}{0.580373487}{GW231223_075055}{0.149281154}{GW231223_202619}{\text{--}}{GW231224_024321}{0.0}{GW231226_101520}{2.488e-06}{GW231230_170116}{\text{--}}{GW231231_120147}{0.965209742}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{0.038039573}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\MBTAPASTRO}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{>0.99}}{GW230529_181500}{\ensuremath{>0.99}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{>0.99}}{GW230603_174756}{0.03}{GW230605_065343}{\ensuremath{>0.99}}{GW230606_004305}{0.83}{GW230606_024545}{\text{--}}{GW230608_205047}{0.96}{GW230609_010824}{0.40}{GW230609_064958}{0.73}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{\ensuremath{>0.99}}{GW230624_214944}{\text{--}}{GW230625_211655}{0.02}{GW230627_015337}{\ensuremath{>0.99}}{GW230628_231200}{\ensuremath{>0.99}}{GW230630_070659}{\text{--}}{GW230630_125806}{0.87}{GW230630_234532}{\ensuremath{>0.99}}{GW230702_162025}{0.60}{GW230702_185453}{0.97}{GW230704_021211}{0.78}{GW230704_212616}{0.93}{GW230706_104333}{\text{--}}{GW230707_124047}{0.99}{GW230708_053705}{0.15}{GW230708_071859}{0.10}{GW230708_230935}{0.96}{GW230709_063445}{0.08}{GW230709_122727}{0.48}{GW230712_090405}{\text{--}}{GW230717_102139}{0.12}{GW230721_222634}{0.73}{GW230723_084820}{\text{--}}{GW230723_101834}{\ensuremath{>0.99}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\ensuremath{>0.99}}{GW230803_033412}{0.35}{GW230805_034249}{0.62}{GW230806_204041}{0.97}{GW230807_205045}{\text{--}}{GW230811_032116}{\ensuremath{>0.99}}{GW230814_061920}{\ensuremath{>0.99}}{GW230814_230901}{\text{--}}{GW230817_212349}{\ensuremath{<0.01}}{GW230819_171910}{\text{--}}{GW230820_212515}{0.96}{GW230822_230337}{0.08}{GW230823_142524}{0.86}{GW230824_033047}{\ensuremath{>0.99}}{GW230824_135331}{\text{--}}{GW230825_041334}{0.84}{GW230830_064744}{\text{--}}{GW230831_015414}{0.87}{GW230831_134621}{0.34}{GW230902_122814}{0.84}{GW230902_172430}{0.07}{GW230902_224555}{\text{--}}{GW230904_051013}{\ensuremath{>0.99}}{GW230904_152545}{0.19}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{>0.99}}{GW230919_215712}{\ensuremath{>0.99}}{GW230920_064709}{0.03}{GW230920_071124}{0.98}{GW230922_020344}{\ensuremath{>0.99}}{GW230922_040658}{\ensuremath{>0.99}}{GW230924_124453}{\ensuremath{>0.99}}{GW230925_143957}{0.55}{GW230927_043729}{\ensuremath{>0.99}}{GW230927_153832}{\ensuremath{>0.99}}{GW230928_215827}{0.88}{GW230930_110730}{0.89}{GW231001_140220}{\ensuremath{>0.99}}{GW231002_143916}{0.90}{GW231004_232346}{\text{--}}{GW231005_021030}{\ensuremath{>0.99}}{GW231005_091549}{0.79}{GW231005_144455}{\text{--}}{GW231008_142521}{0.86}{GW231013_135504}{\text{--}}{GW231014_040532}{0.88}{GW231018_233037}{0.93}{GW231020_142947}{\ensuremath{>0.99}}{GW231026_130704}{0.02}{GW231028_153006}{\ensuremath{>0.99}}{GW231029_111508}{\text{--}}{GW231102_052214}{0.72}{GW231102_071736}{\ensuremath{>0.99}}{GW231102_232433}{0.80}{GW231104_133418}{\ensuremath{>0.99}}{GW231108_125142}{\ensuremath{>0.99}}{GW231110_040320}{\ensuremath{>0.99}}{GW231113_122623}{0.16}{GW231113_150041}{0.04}{GW231113_200417}{\ensuremath{>0.99}}{GW231114_043211}{\ensuremath{>0.99}}{GW231118_005626}{\ensuremath{>0.99}}{GW231118_071402}{0.93}{GW231118_090602}{\ensuremath{>0.99}}{GW231119_075248}{0.83}{GW231120_022103}{0.45}{GW231123_135430}{\ensuremath{>0.99}}{GW231126_010928}{0.71}{GW231127_165300}{0.96}{GW231129_081745}{0.80}{GW231204_090648}{\text{--}}{GW231206_010629}{0.58}{GW231206_233134}{0.98}{GW231206_233901}{\ensuremath{>0.99}}{GW231213_111417}{\ensuremath{>0.99}}{GW231220_173406}{\text{--}}{GW231221_135041}{\ensuremath{<0.01}}{GW231223_032836}{0.42}{GW231223_075055}{0.85}{GW231223_202619}{\text{--}}{GW231224_024321}{\ensuremath{>0.99}}{GW231226_101520}{\ensuremath{>0.99}}{GW231230_170116}{\text{--}}{GW231231_120147}{0.03}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{0.96}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\MBTAMEETSPASTROTHRESH}[1]{\IfEqCase{#1}{{GW230518_125908}{}{GW230529_181500}{}{GW230531_141100}{}{GW230601_224134}{}{GW230603_174756}{\it }{GW230605_065343}{}{GW230606_004305}{}{GW230606_024545}{}{GW230608_205047}{}{GW230609_010824}{\it }{GW230609_064958}{}{GW230615_160825}{}{GW230618_102550}{}{GW230624_113103}{}{GW230624_214944}{}{GW230625_211655}{\it }{GW230627_015337}{}{GW230628_231200}{}{GW230630_070659}{}{GW230630_125806}{}{GW230630_234532}{}{GW230702_162025}{}{GW230702_185453}{}{GW230704_021211}{}{GW230704_212616}{}{GW230706_104333}{}{GW230707_124047}{}{GW230708_053705}{\it }{GW230708_071859}{\it }{GW230708_230935}{}{GW230709_063445}{\it }{GW230709_122727}{\it }{GW230712_090405}{}{GW230717_102139}{\it }{GW230721_222634}{}{GW230723_084820}{}{GW230723_101834}{}{GW230726_002940}{}{GW230728_083628}{}{GW230729_082317}{}{GW230731_215307}{}{GW230803_033412}{\it }{GW230805_034249}{}{GW230806_204041}{}{GW230807_205045}{}{GW230811_032116}{}{GW230814_061920}{}{GW230814_230901}{}{GW230817_212349}{\it }{GW230819_171910}{}{GW230820_212515}{}{GW230822_230337}{\it }{GW230823_142524}{}{GW230824_033047}{}{GW230824_135331}{}{GW230825_041334}{}{GW230830_064744}{}{GW230831_015414}{}{GW230831_134621}{\it }{GW230902_122814}{}{GW230902_172430}{\it }{GW230902_224555}{}{GW230904_051013}{}{GW230904_152545}{\it }{GW230911_195324}{}{GW230914_111401}{}{GW230919_215712}{}{GW230920_064709}{\it }{GW230920_071124}{}{GW230922_020344}{}{GW230922_040658}{}{GW230924_124453}{}{GW230925_143957}{}{GW230927_043729}{}{GW230927_153832}{}{GW230928_215827}{}{GW230930_110730}{}{GW231001_140220}{}{GW231002_143916}{}{GW231004_232346}{}{GW231005_021030}{}{GW231005_091549}{}{GW231005_144455}{}{GW231008_142521}{}{GW231013_135504}{}{GW231014_040532}{}{GW231018_233037}{}{GW231020_142947}{}{GW231026_130704}{\it }{GW231028_153006}{}{GW231029_111508}{}{GW231102_052214}{}{GW231102_071736}{}{GW231102_232433}{}{GW231104_133418}{}{GW231108_125142}{}{GW231110_040320}{}{GW231113_122623}{\it }{GW231113_150041}{\it }{GW231113_200417}{}{GW231114_043211}{}{GW231118_005626}{}{GW231118_071402}{}{GW231118_090602}{}{GW231119_075248}{}{GW231120_022103}{\it }{GW231123_135430}{}{GW231126_010928}{}{GW231127_165300}{}{GW231129_081745}{}{GW231204_090648}{}{GW231206_010629}{}{GW231206_233134}{}{GW231206_233901}{}{GW231213_111417}{}{GW231220_173406}{}{GW231221_135041}{\it }{GW231223_032836}{\it }{GW231223_075055}{}{GW231223_202619}{}{GW231224_024321}{}{GW231226_101520}{}{GW231230_170116}{}{GW231231_120147}{\it }{GW231231_154016}{}{GW240104_164932}{}{GW240105_151143}{}{GW240107_013215}{}{GW240109_050431}{}}}

\DeclareRobustCommand{\MBTAPBBH}[1]{\IfEqCase{#1}{{GW230518_125908}{0.25}{GW230529_181500}{\ensuremath{<0.01}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{>0.99}}{GW230603_174756}{0.03}{GW230605_065343}{\ensuremath{>0.99}}{GW230606_004305}{0.83}{GW230606_024545}{\text{--}}{GW230608_205047}{0.96}{GW230609_010824}{0.40}{GW230609_064958}{0.73}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{\ensuremath{>0.99}}{GW230624_214944}{\text{--}}{GW230625_211655}{0.02}{GW230627_015337}{0.99}{GW230628_231200}{\ensuremath{>0.99}}{GW230630_070659}{\text{--}}{GW230630_125806}{0.87}{GW230630_234532}{\ensuremath{>0.99}}{GW230702_162025}{0.60}{GW230702_185453}{0.97}{GW230704_021211}{0.78}{GW230704_212616}{0.93}{GW230706_104333}{\text{--}}{GW230707_124047}{0.99}{GW230708_053705}{0.15}{GW230708_071859}{0.10}{GW230708_230935}{0.96}{GW230709_063445}{0.08}{GW230709_122727}{0.48}{GW230712_090405}{\text{--}}{GW230717_102139}{0.12}{GW230721_222634}{0.73}{GW230723_084820}{\text{--}}{GW230723_101834}{\ensuremath{>0.99}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\ensuremath{>0.99}}{GW230803_033412}{0.35}{GW230805_034249}{0.62}{GW230806_204041}{0.97}{GW230807_205045}{\text{--}}{GW230811_032116}{\ensuremath{>0.99}}{GW230814_061920}{\ensuremath{>0.99}}{GW230814_230901}{\text{--}}{GW230817_212349}{\ensuremath{<0.01}}{GW230819_171910}{\text{--}}{GW230820_212515}{0.96}{GW230822_230337}{0.08}{GW230823_142524}{0.86}{GW230824_033047}{\ensuremath{>0.99}}{GW230824_135331}{\text{--}}{GW230825_041334}{0.84}{GW230830_064744}{\text{--}}{GW230831_015414}{0.87}{GW230831_134621}{0.34}{GW230902_122814}{0.84}{GW230902_172430}{0.07}{GW230902_224555}{\text{--}}{GW230904_051013}{\ensuremath{>0.99}}{GW230904_152545}{0.03}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{>0.99}}{GW230919_215712}{\ensuremath{>0.99}}{GW230920_064709}{0.03}{GW230920_071124}{0.98}{GW230922_020344}{\ensuremath{>0.99}}{GW230922_040658}{\ensuremath{>0.99}}{GW230924_124453}{\ensuremath{>0.99}}{GW230925_143957}{0.55}{GW230927_043729}{\ensuremath{>0.99}}{GW230927_153832}{\ensuremath{>0.99}}{GW230928_215827}{0.88}{GW230930_110730}{0.89}{GW231001_140220}{\ensuremath{>0.99}}{GW231002_143916}{0.90}{GW231004_232346}{\text{--}}{GW231005_021030}{\ensuremath{>0.99}}{GW231005_091549}{0.79}{GW231005_144455}{\text{--}}{GW231008_142521}{0.86}{GW231013_135504}{\text{--}}{GW231014_040532}{0.88}{GW231018_233037}{0.93}{GW231020_142947}{\ensuremath{>0.99}}{GW231026_130704}{0.02}{GW231028_153006}{\ensuremath{>0.99}}{GW231029_111508}{\text{--}}{GW231102_052214}{0.72}{GW231102_071736}{\ensuremath{>0.99}}{GW231102_232433}{0.80}{GW231104_133418}{\ensuremath{>0.99}}{GW231108_125142}{\ensuremath{>0.99}}{GW231110_040320}{\ensuremath{>0.99}}{GW231113_122623}{0.16}{GW231113_150041}{0.04}{GW231113_200417}{\ensuremath{>0.99}}{GW231114_043211}{\ensuremath{>0.99}}{GW231118_005626}{\ensuremath{>0.99}}{GW231118_071402}{0.93}{GW231118_090602}{\ensuremath{>0.99}}{GW231119_075248}{0.83}{GW231120_022103}{0.45}{GW231123_135430}{\ensuremath{>0.99}}{GW231126_010928}{0.71}{GW231127_165300}{0.96}{GW231129_081745}{0.80}{GW231204_090648}{\text{--}}{GW231206_010629}{0.58}{GW231206_233134}{0.98}{GW231206_233901}{\ensuremath{>0.99}}{GW231213_111417}{\ensuremath{>0.99}}{GW231220_173406}{\text{--}}{GW231221_135041}{\ensuremath{<0.01}}{GW231223_032836}{0.42}{GW231223_075055}{0.85}{GW231223_202619}{\text{--}}{GW231224_024321}{\ensuremath{>0.99}}{GW231226_101520}{\ensuremath{>0.99}}{GW231230_170116}{\text{--}}{GW231231_120147}{0.03}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{0.96}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\MBTAPBNS}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{<0.01}}{GW230529_181500}{0.79}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{<0.01}}{GW230603_174756}{\ensuremath{<0.01}}{GW230605_065343}{\ensuremath{<0.01}}{GW230606_004305}{\ensuremath{<0.01}}{GW230606_024545}{\text{--}}{GW230608_205047}{\ensuremath{<0.01}}{GW230609_010824}{\ensuremath{<0.01}}{GW230609_064958}{\ensuremath{<0.01}}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{\ensuremath{<0.01}}{GW230624_214944}{\text{--}}{GW230625_211655}{\ensuremath{<0.01}}{GW230627_015337}{\ensuremath{<0.01}}{GW230628_231200}{\ensuremath{<0.01}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{<0.01}}{GW230630_234532}{\ensuremath{<0.01}}{GW230702_162025}{\ensuremath{<0.01}}{GW230702_185453}{\ensuremath{<0.01}}{GW230704_021211}{\ensuremath{<0.01}}{GW230704_212616}{\ensuremath{<0.01}}{GW230706_104333}{\text{--}}{GW230707_124047}{\ensuremath{<0.01}}{GW230708_053705}{\ensuremath{<0.01}}{GW230708_071859}{\ensuremath{<0.01}}{GW230708_230935}{\ensuremath{<0.01}}{GW230709_063445}{\ensuremath{<0.01}}{GW230709_122727}{\ensuremath{<0.01}}{GW230712_090405}{\text{--}}{GW230717_102139}{\ensuremath{<0.01}}{GW230721_222634}{\ensuremath{<0.01}}{GW230723_084820}{\text{--}}{GW230723_101834}{\ensuremath{<0.01}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\ensuremath{<0.01}}{GW230803_033412}{\ensuremath{<0.01}}{GW230805_034249}{\ensuremath{<0.01}}{GW230806_204041}{\ensuremath{<0.01}}{GW230807_205045}{\text{--}}{GW230811_032116}{\ensuremath{<0.01}}{GW230814_061920}{\ensuremath{<0.01}}{GW230814_230901}{\text{--}}{GW230817_212349}{\ensuremath{<0.01}}{GW230819_171910}{\text{--}}{GW230820_212515}{\ensuremath{<0.01}}{GW230822_230337}{\ensuremath{<0.01}}{GW230823_142524}{\ensuremath{<0.01}}{GW230824_033047}{\ensuremath{<0.01}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{<0.01}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{<0.01}}{GW230831_134621}{\ensuremath{<0.01}}{GW230902_122814}{\ensuremath{<0.01}}{GW230902_172430}{\ensuremath{<0.01}}{GW230902_224555}{\text{--}}{GW230904_051013}{\ensuremath{<0.01}}{GW230904_152545}{0.02}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{<0.01}}{GW230919_215712}{\ensuremath{<0.01}}{GW230920_064709}{\ensuremath{<0.01}}{GW230920_071124}{\ensuremath{<0.01}}{GW230922_020344}{\ensuremath{<0.01}}{GW230922_040658}{\ensuremath{<0.01}}{GW230924_124453}{\ensuremath{<0.01}}{GW230925_143957}{\ensuremath{<0.01}}{GW230927_043729}{\ensuremath{<0.01}}{GW230927_153832}{\ensuremath{<0.01}}{GW230928_215827}{\ensuremath{<0.01}}{GW230930_110730}{\ensuremath{<0.01}}{GW231001_140220}{\ensuremath{<0.01}}{GW231002_143916}{\ensuremath{<0.01}}{GW231004_232346}{\text{--}}{GW231005_021030}{\ensuremath{<0.01}}{GW231005_091549}{\ensuremath{<0.01}}{GW231005_144455}{\text{--}}{GW231008_142521}{\ensuremath{<0.01}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{<0.01}}{GW231018_233037}{\ensuremath{<0.01}}{GW231020_142947}{\ensuremath{<0.01}}{GW231026_130704}{\ensuremath{<0.01}}{GW231028_153006}{\ensuremath{<0.01}}{GW231029_111508}{\text{--}}{GW231102_052214}{\ensuremath{<0.01}}{GW231102_071736}{\ensuremath{<0.01}}{GW231102_232433}{\ensuremath{<0.01}}{GW231104_133418}{\ensuremath{<0.01}}{GW231108_125142}{\ensuremath{<0.01}}{GW231110_040320}{\ensuremath{<0.01}}{GW231113_122623}{\ensuremath{<0.01}}{GW231113_150041}{\ensuremath{<0.01}}{GW231113_200417}{\ensuremath{<0.01}}{GW231114_043211}{\ensuremath{<0.01}}{GW231118_005626}{\ensuremath{<0.01}}{GW231118_071402}{\ensuremath{<0.01}}{GW231118_090602}{\ensuremath{<0.01}}{GW231119_075248}{\ensuremath{<0.01}}{GW231120_022103}{\ensuremath{<0.01}}{GW231123_135430}{\ensuremath{<0.01}}{GW231126_010928}{\ensuremath{<0.01}}{GW231127_165300}{\ensuremath{<0.01}}{GW231129_081745}{\ensuremath{<0.01}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{<0.01}}{GW231206_233134}{\ensuremath{<0.01}}{GW231206_233901}{\ensuremath{<0.01}}{GW231213_111417}{\ensuremath{<0.01}}{GW231220_173406}{\text{--}}{GW231221_135041}{\ensuremath{<0.01}}{GW231223_032836}{\ensuremath{<0.01}}{GW231223_075055}{\ensuremath{<0.01}}{GW231223_202619}{\text{--}}{GW231224_024321}{\ensuremath{<0.01}}{GW231226_101520}{\ensuremath{<0.01}}{GW231230_170116}{\text{--}}{GW231231_120147}{\ensuremath{<0.01}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{<0.01}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\MBTAPNSBH}[1]{\IfEqCase{#1}{{GW230518_125908}{0.75}{GW230529_181500}{0.21}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{<0.01}}{GW230603_174756}{\ensuremath{<0.01}}{GW230605_065343}{\ensuremath{<0.01}}{GW230606_004305}{\ensuremath{<0.01}}{GW230606_024545}{\text{--}}{GW230608_205047}{\ensuremath{<0.01}}{GW230609_010824}{\ensuremath{<0.01}}{GW230609_064958}{\ensuremath{<0.01}}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{\ensuremath{<0.01}}{GW230624_214944}{\text{--}}{GW230625_211655}{\ensuremath{<0.01}}{GW230627_015337}{0.01}{GW230628_231200}{\ensuremath{<0.01}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{<0.01}}{GW230630_234532}{\ensuremath{<0.01}}{GW230702_162025}{\ensuremath{<0.01}}{GW230702_185453}{\ensuremath{<0.01}}{GW230704_021211}{\ensuremath{<0.01}}{GW230704_212616}{\ensuremath{<0.01}}{GW230706_104333}{\text{--}}{GW230707_124047}{\ensuremath{<0.01}}{GW230708_053705}{\ensuremath{<0.01}}{GW230708_071859}{\ensuremath{<0.01}}{GW230708_230935}{\ensuremath{<0.01}}{GW230709_063445}{\ensuremath{<0.01}}{GW230709_122727}{\ensuremath{<0.01}}{GW230712_090405}{\text{--}}{GW230717_102139}{\ensuremath{<0.01}}{GW230721_222634}{\ensuremath{<0.01}}{GW230723_084820}{\text{--}}{GW230723_101834}{\ensuremath{<0.01}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\ensuremath{<0.01}}{GW230803_033412}{\ensuremath{<0.01}}{GW230805_034249}{\ensuremath{<0.01}}{GW230806_204041}{\ensuremath{<0.01}}{GW230807_205045}{\text{--}}{GW230811_032116}{\ensuremath{<0.01}}{GW230814_061920}{\ensuremath{<0.01}}{GW230814_230901}{\text{--}}{GW230817_212349}{\ensuremath{<0.01}}{GW230819_171910}{\text{--}}{GW230820_212515}{\ensuremath{<0.01}}{GW230822_230337}{\ensuremath{<0.01}}{GW230823_142524}{\ensuremath{<0.01}}{GW230824_033047}{\ensuremath{<0.01}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{<0.01}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{<0.01}}{GW230831_134621}{\ensuremath{<0.01}}{GW230902_122814}{\ensuremath{<0.01}}{GW230902_172430}{\ensuremath{<0.01}}{GW230902_224555}{\text{--}}{GW230904_051013}{\ensuremath{<0.01}}{GW230904_152545}{0.15}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{<0.01}}{GW230919_215712}{\ensuremath{<0.01}}{GW230920_064709}{\ensuremath{<0.01}}{GW230920_071124}{\ensuremath{<0.01}}{GW230922_020344}{\ensuremath{<0.01}}{GW230922_040658}{\ensuremath{<0.01}}{GW230924_124453}{\ensuremath{<0.01}}{GW230925_143957}{\ensuremath{<0.01}}{GW230927_043729}{\ensuremath{<0.01}}{GW230927_153832}{\ensuremath{<0.01}}{GW230928_215827}{\ensuremath{<0.01}}{GW230930_110730}{\ensuremath{<0.01}}{GW231001_140220}{\ensuremath{<0.01}}{GW231002_143916}{\ensuremath{<0.01}}{GW231004_232346}{\text{--}}{GW231005_021030}{\ensuremath{<0.01}}{GW231005_091549}{\ensuremath{<0.01}}{GW231005_144455}{\text{--}}{GW231008_142521}{\ensuremath{<0.01}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{<0.01}}{GW231018_233037}{\ensuremath{<0.01}}{GW231020_142947}{\ensuremath{<0.01}}{GW231026_130704}{\ensuremath{<0.01}}{GW231028_153006}{\ensuremath{<0.01}}{GW231029_111508}{\text{--}}{GW231102_052214}{\ensuremath{<0.01}}{GW231102_071736}{\ensuremath{<0.01}}{GW231102_232433}{\ensuremath{<0.01}}{GW231104_133418}{\ensuremath{<0.01}}{GW231108_125142}{\ensuremath{<0.01}}{GW231110_040320}{\ensuremath{<0.01}}{GW231113_122623}{\ensuremath{<0.01}}{GW231113_150041}{\ensuremath{<0.01}}{GW231113_200417}{\ensuremath{<0.01}}{GW231114_043211}{\ensuremath{<0.01}}{GW231118_005626}{\ensuremath{<0.01}}{GW231118_071402}{\ensuremath{<0.01}}{GW231118_090602}{\ensuremath{<0.01}}{GW231119_075248}{\ensuremath{<0.01}}{GW231120_022103}{\ensuremath{<0.01}}{GW231123_135430}{\ensuremath{<0.01}}{GW231126_010928}{\ensuremath{<0.01}}{GW231127_165300}{\ensuremath{<0.01}}{GW231129_081745}{\ensuremath{<0.01}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{<0.01}}{GW231206_233134}{\ensuremath{<0.01}}{GW231206_233901}{\ensuremath{<0.01}}{GW231213_111417}{\ensuremath{<0.01}}{GW231220_173406}{\text{--}}{GW231221_135041}{\ensuremath{<0.01}}{GW231223_032836}{\ensuremath{<0.01}}{GW231223_075055}{\ensuremath{<0.01}}{GW231223_202619}{\text{--}}{GW231224_024321}{\ensuremath{<0.01}}{GW231226_101520}{\ensuremath{<0.01}}{GW231230_170116}{\text{--}}{GW231231_120147}{\ensuremath{<0.01}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{<0.01}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\PYCBCPTERRES}[1]{\IfEqCase{#1}{{GW230518_125908}{2.3423799561562635e-05}{GW230529_181500}{2.3633296022113376e-05}{GW230531_141100}{0.3089583362537113}{GW230601_224134}{3.7052862874792556e-05}{GW230603_174756}{0.2650115472812141}{GW230605_065343}{5.782906320293507e-07}{GW230606_004305}{3.7121782595569977e-07}{GW230606_024545}{0.1201720961518373}{GW230608_205047}{\text{--}}{GW230609_010824}{0.19490350661505007}{GW230609_064958}{4.079998461966582e-06}{GW230615_160825}{\text{--}}{GW230618_102550}{0.4124478468873819}{GW230624_113103}{4.157140697566057e-05}{GW230624_214944}{0.3126892945037318}{GW230625_211655}{0.389937501022901}{GW230627_015337}{7.64135015262658e-07}{GW230628_231200}{9.044869604891994e-08}{GW230630_070659}{\text{--}}{GW230630_125806}{0.0026759403122234085}{GW230630_234532}{0.001185493303279737}{GW230702_162025}{\text{--}}{GW230702_185453}{5.6566604643532644e-05}{GW230704_021211}{0.0026759403122234085}{GW230704_212616}{\text{--}}{GW230706_104333}{0.017197271085495278}{GW230707_124047}{1.500887214234939e-05}{GW230708_053705}{0.0016080391702018343}{GW230708_071859}{0.8910047054333721}{GW230708_230935}{2.3926971790628553e-05}{GW230709_063445}{0.17450766021205572}{GW230709_122727}{2.3926971790628553e-05}{GW230712_090405}{0.809557301119134}{GW230717_102139}{0.29740296982817654}{GW230721_222634}{\text{--}}{GW230723_084820}{0.9861499216990831}{GW230723_101834}{3.839042829573716e-06}{GW230726_002940}{0.4190464959853769}{GW230728_083628}{\text{--}}{GW230729_082317}{0.22614823377285634}{GW230731_215307}{3.4730506435433246e-07}{GW230803_033412}{0.0026201009013784556}{GW230805_034249}{2.3781636994916187e-05}{GW230806_204041}{0.00022488473228781322}{GW230807_205045}{0.9911795303754988}{GW230811_032116}{4.732875825867745e-07}{GW230814_061920}{3.639578038946557e-05}{GW230814_230901}{4.456330504328474e-06}{GW230817_212349}{0.1371484365507103}{GW230819_171910}{0.18783654323604482}{GW230820_212515}{0.026467369091183527}{GW230822_230337}{0.1371484365507103}{GW230823_142524}{0.8976189679492146}{GW230824_033047}{1.7462349575454652e-07}{GW230824_135331}{\text{--}}{GW230825_041334}{0.018202076361537308}{GW230830_064744}{\text{--}}{GW230831_015414}{0.0027724437141578772}{GW230831_134621}{0.19613923529175903}{GW230902_122814}{\text{--}}{GW230902_172430}{0.40833431116874586}{GW230902_224555}{0.4830843245836618}{GW230904_051013}{8.245102100056955e-06}{GW230904_152545}{0.25851422020740245}{GW230911_195324}{0.00010958211356845089}{GW230914_111401}{6.116022026426425e-08}{GW230919_215712}{2.435309563336923e-07}{GW230920_064709}{0.19075568657537378}{GW230920_071124}{9.993421455199284e-06}{GW230922_020344}{1.249174527460975e-05}{GW230922_040658}{3.24447524719099e-05}{GW230924_124453}{7.532554051138838e-08}{GW230925_143957}{\text{--}}{GW230927_043729}{1.6208929472202694e-08}{GW230927_153832}{4.34558558195902e-07}{GW230928_215827}{9.9527070609453e-06}{GW230930_110730}{0.007734080070023321}{GW231001_140220}{2.5764951125113266e-06}{GW231002_143916}{\text{--}}{GW231004_232346}{0.985731790032025}{GW231005_021030}{0.001581032173702987}{GW231005_091549}{0.0339175619593379}{GW231005_144455}{0.4496028153824573}{GW231008_142521}{0.001136190422362719}{GW231013_135504}{0.4647115733934556}{GW231014_040532}{0.039017870256167854}{GW231018_233037}{0.7125646901680925}{GW231020_142947}{2.570102636271776e-07}{GW231026_130704}{0.07438623881906015}{GW231028_153006}{5.289057169612144e-07}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{3.1526969424381684e-07}{GW231102_232433}{\text{--}}{GW231104_133418}{4.934933305473654e-07}{GW231108_125142}{2.761043089449338e-07}{GW231110_040320}{1.7465484095961273e-07}{GW231113_122623}{0.004846042125327375}{GW231113_150041}{0.03520507987974107}{GW231113_200417}{8.690613808201497e-08}{GW231114_043211}{0.00011253618695710142}{GW231118_005626}{9.51601592426493e-08}{GW231118_071402}{1.1642861843228953e-05}{GW231118_090602}{9.51601592426493e-08}{GW231119_075248}{0.00018156553270813738}{GW231120_022103}{0.10224620368921636}{GW231123_135430}{0.00023752236699171837}{GW231126_010928}{0.14064836573846162}{GW231127_165300}{0.01868905734301894}{GW231129_081745}{0.02738175958498208}{GW231204_090648}{\text{--}}{GW231206_010629}{0.6955372097217427}{GW231206_233134}{1.3052069885999935e-07}{GW231206_233901}{6.502689524117984e-07}{GW231213_111417}{8.785476997998825e-08}{GW231220_173406}{0.2312533425758156}{GW231221_135041}{0.8914056032088329}{GW231223_032836}{3.0088834625057225e-05}{GW231223_075055}{0.01886111605114213}{GW231223_202619}{0.0005550489449284111}{GW231224_024321}{2.9306085890456397e-08}{GW231226_101520}{3.9752498841076526e-07}{GW231230_170116}{\text{--}}{GW231231_120147}{0.1370591570302157}{GW231231_154016}{6.724980040255025e-08}{GW240104_164932}{0.010113763055315778}{GW240105_151143}{0.2963584098918063}{GW240107_013215}{0.0008408638421381479}{GW240109_050431}{8.887421747604282e-05}}}

\DeclareRobustCommand{\PYCBCPASTRO}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{>0.99}}{GW230529_181500}{\ensuremath{>0.99}}{GW230531_141100}{0.69}{GW230601_224134}{\ensuremath{>0.99}}{GW230603_174756}{0.73}{GW230605_065343}{\ensuremath{>0.99}}{GW230606_004305}{\ensuremath{>0.99}}{GW230606_024545}{0.88}{GW230608_205047}{\text{--}}{GW230609_010824}{0.81}{GW230609_064958}{\ensuremath{>0.99}}{GW230615_160825}{\text{--}}{GW230618_102550}{0.59}{GW230624_113103}{\ensuremath{>0.99}}{GW230624_214944}{0.69}{GW230625_211655}{0.61}{GW230627_015337}{\ensuremath{>0.99}}{GW230628_231200}{\ensuremath{>0.99}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{>0.99}}{GW230630_234532}{\ensuremath{>0.99}}{GW230702_162025}{\text{--}}{GW230702_185453}{\ensuremath{>0.99}}{GW230704_021211}{\ensuremath{>0.99}}{GW230704_212616}{\text{--}}{GW230706_104333}{0.98}{GW230707_124047}{\ensuremath{>0.99}}{GW230708_053705}{\ensuremath{>0.99}}{GW230708_071859}{0.11}{GW230708_230935}{\ensuremath{>0.99}}{GW230709_063445}{0.83}{GW230709_122727}{\ensuremath{>0.99}}{GW230712_090405}{0.19}{GW230717_102139}{0.70}{GW230721_222634}{\text{--}}{GW230723_084820}{0.01}{GW230723_101834}{\ensuremath{>0.99}}{GW230726_002940}{0.58}{GW230728_083628}{\text{--}}{GW230729_082317}{0.77}{GW230731_215307}{\ensuremath{>0.99}}{GW230803_033412}{\ensuremath{>0.99}}{GW230805_034249}{\ensuremath{>0.99}}{GW230806_204041}{\ensuremath{>0.99}}{GW230807_205045}{\ensuremath{<0.01}}{GW230811_032116}{\ensuremath{>0.99}}{GW230814_061920}{\ensuremath{>0.99}}{GW230814_230901}{\ensuremath{>0.99}}{GW230817_212349}{0.86}{GW230819_171910}{0.81}{GW230820_212515}{0.97}{GW230822_230337}{0.86}{GW230823_142524}{0.10}{GW230824_033047}{\ensuremath{>0.99}}{GW230824_135331}{\text{--}}{GW230825_041334}{0.98}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{>0.99}}{GW230831_134621}{0.80}{GW230902_122814}{\text{--}}{GW230902_172430}{0.59}{GW230902_224555}{0.52}{GW230904_051013}{\ensuremath{>0.99}}{GW230904_152545}{0.74}{GW230911_195324}{\ensuremath{>0.99}}{GW230914_111401}{\ensuremath{>0.99}}{GW230919_215712}{\ensuremath{>0.99}}{GW230920_064709}{0.81}{GW230920_071124}{\ensuremath{>0.99}}{GW230922_020344}{\ensuremath{>0.99}}{GW230922_040658}{\ensuremath{>0.99}}{GW230924_124453}{\ensuremath{>0.99}}{GW230925_143957}{\text{--}}{GW230927_043729}{\ensuremath{>0.99}}{GW230927_153832}{\ensuremath{>0.99}}{GW230928_215827}{\ensuremath{>0.99}}{GW230930_110730}{\ensuremath{>0.99}}{GW231001_140220}{\ensuremath{>0.99}}{GW231002_143916}{\text{--}}{GW231004_232346}{0.01}{GW231005_021030}{\ensuremath{>0.99}}{GW231005_091549}{0.97}{GW231005_144455}{0.55}{GW231008_142521}{\ensuremath{>0.99}}{GW231013_135504}{0.54}{GW231014_040532}{0.96}{GW231018_233037}{0.29}{GW231020_142947}{\ensuremath{>0.99}}{GW231026_130704}{0.93}{GW231028_153006}{\ensuremath{>0.99}}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{\ensuremath{>0.99}}{GW231102_232433}{\text{--}}{GW231104_133418}{\ensuremath{>0.99}}{GW231108_125142}{\ensuremath{>0.99}}{GW231110_040320}{\ensuremath{>0.99}}{GW231113_122623}{\ensuremath{>0.99}}{GW231113_150041}{0.96}{GW231113_200417}{\ensuremath{>0.99}}{GW231114_043211}{\ensuremath{>0.99}}{GW231118_005626}{\ensuremath{>0.99}}{GW231118_071402}{\ensuremath{>0.99}}{GW231118_090602}{\ensuremath{>0.99}}{GW231119_075248}{\ensuremath{>0.99}}{GW231120_022103}{0.90}{GW231123_135430}{\ensuremath{>0.99}}{GW231126_010928}{0.86}{GW231127_165300}{0.98}{GW231129_081745}{0.97}{GW231204_090648}{\text{--}}{GW231206_010629}{0.30}{GW231206_233134}{\ensuremath{>0.99}}{GW231206_233901}{\ensuremath{>0.99}}{GW231213_111417}{\ensuremath{>0.99}}{GW231220_173406}{0.77}{GW231221_135041}{0.11}{GW231223_032836}{\ensuremath{>0.99}}{GW231223_075055}{0.98}{GW231223_202619}{\ensuremath{>0.99}}{GW231224_024321}{\ensuremath{>0.99}}{GW231226_101520}{\ensuremath{>0.99}}{GW231230_170116}{\text{--}}{GW231231_120147}{0.86}{GW231231_154016}{\ensuremath{>0.99}}{GW240104_164932}{0.99}{GW240105_151143}{0.70}{GW240107_013215}{\ensuremath{>0.99}}{GW240109_050431}{\ensuremath{>0.99}}}}

\DeclareRobustCommand{\PYCBCMEETSPASTROTHRESH}[1]{\IfEqCase{#1}{{GW230518_125908}{}{GW230529_181500}{}{GW230531_141100}{}{GW230601_224134}{}{GW230603_174756}{}{GW230605_065343}{}{GW230606_004305}{}{GW230606_024545}{}{GW230608_205047}{}{GW230609_010824}{}{GW230609_064958}{}{GW230615_160825}{}{GW230618_102550}{}{GW230624_113103}{}{GW230624_214944}{}{GW230625_211655}{}{GW230627_015337}{}{GW230628_231200}{}{GW230630_070659}{}{GW230630_125806}{}{GW230630_234532}{}{GW230702_162025}{}{GW230702_185453}{}{GW230704_021211}{}{GW230704_212616}{}{GW230706_104333}{}{GW230707_124047}{}{GW230708_053705}{}{GW230708_071859}{\it }{GW230708_230935}{}{GW230709_063445}{}{GW230709_122727}{}{GW230712_090405}{\it }{GW230717_102139}{}{GW230721_222634}{}{GW230723_084820}{\it }{GW230723_101834}{}{GW230726_002940}{}{GW230728_083628}{}{GW230729_082317}{}{GW230731_215307}{}{GW230803_033412}{}{GW230805_034249}{}{GW230806_204041}{}{GW230807_205045}{\it }{GW230811_032116}{}{GW230814_061920}{}{GW230814_230901}{}{GW230817_212349}{}{GW230819_171910}{}{GW230820_212515}{}{GW230822_230337}{}{GW230823_142524}{\it }{GW230824_033047}{}{GW230824_135331}{}{GW230825_041334}{}{GW230830_064744}{}{GW230831_015414}{}{GW230831_134621}{}{GW230902_122814}{}{GW230902_172430}{}{GW230902_224555}{}{GW230904_051013}{}{GW230904_152545}{}{GW230911_195324}{}{GW230914_111401}{}{GW230919_215712}{}{GW230920_064709}{}{GW230920_071124}{}{GW230922_020344}{}{GW230922_040658}{}{GW230924_124453}{}{GW230925_143957}{}{GW230927_043729}{}{GW230927_153832}{}{GW230928_215827}{}{GW230930_110730}{}{GW231001_140220}{}{GW231002_143916}{}{GW231004_232346}{\it }{GW231005_021030}{}{GW231005_091549}{}{GW231005_144455}{}{GW231008_142521}{}{GW231013_135504}{}{GW231014_040532}{}{GW231018_233037}{\it }{GW231020_142947}{}{GW231026_130704}{}{GW231028_153006}{}{GW231029_111508}{}{GW231102_052214}{}{GW231102_071736}{}{GW231102_232433}{}{GW231104_133418}{}{GW231108_125142}{}{GW231110_040320}{}{GW231113_122623}{}{GW231113_150041}{}{GW231113_200417}{}{GW231114_043211}{}{GW231118_005626}{}{GW231118_071402}{}{GW231118_090602}{}{GW231119_075248}{}{GW231120_022103}{}{GW231123_135430}{}{GW231126_010928}{}{GW231127_165300}{}{GW231129_081745}{}{GW231204_090648}{}{GW231206_010629}{\it }{GW231206_233134}{}{GW231206_233901}{}{GW231213_111417}{}{GW231220_173406}{}{GW231221_135041}{\it }{GW231223_032836}{}{GW231223_075055}{}{GW231223_202619}{}{GW231224_024321}{}{GW231226_101520}{}{GW231230_170116}{}{GW231231_120147}{}{GW231231_154016}{}{GW240104_164932}{}{GW240105_151143}{}{GW240107_013215}{}{GW240109_050431}{}}}

\DeclareRobustCommand{\PYCBCPBBH}[1]{\IfEqCase{#1}{{GW230518_125908}{0.04}{GW230529_181500}{\ensuremath{<0.01}}{GW230531_141100}{0.69}{GW230601_224134}{\ensuremath{>0.99}}{GW230603_174756}{0.73}{GW230605_065343}{\ensuremath{>0.99}}{GW230606_004305}{\ensuremath{>0.99}}{GW230606_024545}{0.88}{GW230608_205047}{\text{--}}{GW230609_010824}{0.81}{GW230609_064958}{\ensuremath{>0.99}}{GW230615_160825}{\text{--}}{GW230618_102550}{0.59}{GW230624_113103}{\ensuremath{>0.99}}{GW230624_214944}{0.69}{GW230625_211655}{0.61}{GW230627_015337}{0.50}{GW230628_231200}{\ensuremath{>0.99}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{>0.99}}{GW230630_234532}{0.67}{GW230702_162025}{\text{--}}{GW230702_185453}{\ensuremath{>0.99}}{GW230704_021211}{\ensuremath{>0.99}}{GW230704_212616}{\text{--}}{GW230706_104333}{0.98}{GW230707_124047}{\ensuremath{>0.99}}{GW230708_053705}{\ensuremath{>0.99}}{GW230708_071859}{0.11}{GW230708_230935}{\ensuremath{>0.99}}{GW230709_063445}{0.83}{GW230709_122727}{\ensuremath{>0.99}}{GW230712_090405}{0.19}{GW230717_102139}{0.70}{GW230721_222634}{\text{--}}{GW230723_084820}{0.01}{GW230723_101834}{\ensuremath{>0.99}}{GW230726_002940}{0.58}{GW230728_083628}{\text{--}}{GW230729_082317}{0.73}{GW230731_215307}{0.81}{GW230803_033412}{\ensuremath{>0.99}}{GW230805_034249}{\ensuremath{>0.99}}{GW230806_204041}{\ensuremath{>0.99}}{GW230807_205045}{\ensuremath{<0.01}}{GW230811_032116}{\ensuremath{>0.99}}{GW230814_061920}{\ensuremath{>0.99}}{GW230814_230901}{\ensuremath{>0.99}}{GW230817_212349}{0.86}{GW230819_171910}{0.81}{GW230820_212515}{0.97}{GW230822_230337}{0.86}{GW230823_142524}{0.10}{GW230824_033047}{\ensuremath{>0.99}}{GW230824_135331}{\text{--}}{GW230825_041334}{0.98}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{>0.99}}{GW230831_134621}{0.69}{GW230902_122814}{\text{--}}{GW230902_172430}{0.51}{GW230902_224555}{0.52}{GW230904_051013}{0.71}{GW230904_152545}{\ensuremath{<0.01}}{GW230911_195324}{\ensuremath{>0.99}}{GW230914_111401}{\ensuremath{>0.99}}{GW230919_215712}{\ensuremath{>0.99}}{GW230920_064709}{0.16}{GW230920_071124}{\ensuremath{>0.99}}{GW230922_020344}{\ensuremath{>0.99}}{GW230922_040658}{\ensuremath{>0.99}}{GW230924_124453}{\ensuremath{>0.99}}{GW230925_143957}{\text{--}}{GW230927_043729}{\ensuremath{>0.99}}{GW230927_153832}{\ensuremath{>0.99}}{GW230928_215827}{\ensuremath{>0.99}}{GW230930_110730}{\ensuremath{>0.99}}{GW231001_140220}{\ensuremath{>0.99}}{GW231002_143916}{\text{--}}{GW231004_232346}{0.01}{GW231005_021030}{\ensuremath{>0.99}}{GW231005_091549}{0.97}{GW231005_144455}{0.55}{GW231008_142521}{\ensuremath{>0.99}}{GW231013_135504}{0.10}{GW231014_040532}{0.96}{GW231018_233037}{0.24}{GW231020_142947}{0.90}{GW231026_130704}{0.93}{GW231028_153006}{\ensuremath{>0.99}}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{0.78}{GW231102_232433}{\text{--}}{GW231104_133418}{\ensuremath{>0.99}}{GW231108_125142}{\ensuremath{>0.99}}{GW231110_040320}{\ensuremath{>0.99}}{GW231113_122623}{\ensuremath{>0.99}}{GW231113_150041}{0.96}{GW231113_200417}{0.83}{GW231114_043211}{\ensuremath{>0.99}}{GW231118_005626}{\ensuremath{>0.99}}{GW231118_071402}{\ensuremath{>0.99}}{GW231118_090602}{0.92}{GW231119_075248}{\ensuremath{>0.99}}{GW231120_022103}{0.63}{GW231123_135430}{\ensuremath{>0.99}}{GW231126_010928}{0.86}{GW231127_165300}{0.98}{GW231129_081745}{0.97}{GW231204_090648}{\text{--}}{GW231206_010629}{0.30}{GW231206_233134}{\ensuremath{>0.99}}{GW231206_233901}{\ensuremath{>0.99}}{GW231213_111417}{\ensuremath{>0.99}}{GW231220_173406}{0.77}{GW231221_135041}{0.11}{GW231223_032836}{\ensuremath{>0.99}}{GW231223_075055}{0.71}{GW231223_202619}{0.91}{GW231224_024321}{0.70}{GW231226_101520}{\ensuremath{>0.99}}{GW231230_170116}{\text{--}}{GW231231_120147}{0.86}{GW231231_154016}{\ensuremath{>0.99}}{GW240104_164932}{0.99}{GW240105_151143}{0.34}{GW240107_013215}{\ensuremath{>0.99}}{GW240109_050431}{\ensuremath{>0.99}}}}

\DeclareRobustCommand{\PYCBCPBNS}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{<0.01}}{GW230529_181500}{0.33}{GW230531_141100}{\ensuremath{<0.01}}{GW230601_224134}{\ensuremath{<0.01}}{GW230603_174756}{\ensuremath{<0.01}}{GW230605_065343}{\ensuremath{<0.01}}{GW230606_004305}{\ensuremath{<0.01}}{GW230606_024545}{\ensuremath{<0.01}}{GW230608_205047}{\text{--}}{GW230609_010824}{\ensuremath{<0.01}}{GW230609_064958}{\ensuremath{<0.01}}{GW230615_160825}{\text{--}}{GW230618_102550}{\ensuremath{<0.01}}{GW230624_113103}{\ensuremath{<0.01}}{GW230624_214944}{\ensuremath{<0.01}}{GW230625_211655}{\ensuremath{<0.01}}{GW230627_015337}{\ensuremath{<0.01}}{GW230628_231200}{\ensuremath{<0.01}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{<0.01}}{GW230630_234532}{\ensuremath{<0.01}}{GW230702_162025}{\text{--}}{GW230702_185453}{\ensuremath{<0.01}}{GW230704_021211}{\ensuremath{<0.01}}{GW230704_212616}{\text{--}}{GW230706_104333}{\ensuremath{<0.01}}{GW230707_124047}{\ensuremath{<0.01}}{GW230708_053705}{\ensuremath{<0.01}}{GW230708_071859}{\ensuremath{<0.01}}{GW230708_230935}{\ensuremath{<0.01}}{GW230709_063445}{\ensuremath{<0.01}}{GW230709_122727}{\ensuremath{<0.01}}{GW230712_090405}{\ensuremath{<0.01}}{GW230717_102139}{\ensuremath{<0.01}}{GW230721_222634}{\text{--}}{GW230723_084820}{\ensuremath{<0.01}}{GW230723_101834}{\ensuremath{<0.01}}{GW230726_002940}{\ensuremath{<0.01}}{GW230728_083628}{\text{--}}{GW230729_082317}{\ensuremath{<0.01}}{GW230731_215307}{\ensuremath{<0.01}}{GW230803_033412}{\ensuremath{<0.01}}{GW230805_034249}{\ensuremath{<0.01}}{GW230806_204041}{\ensuremath{<0.01}}{GW230807_205045}{\ensuremath{<0.01}}{GW230811_032116}{\ensuremath{<0.01}}{GW230814_061920}{\ensuremath{<0.01}}{GW230814_230901}{\ensuremath{<0.01}}{GW230817_212349}{\ensuremath{<0.01}}{GW230819_171910}{\ensuremath{<0.01}}{GW230820_212515}{\ensuremath{<0.01}}{GW230822_230337}{\ensuremath{<0.01}}{GW230823_142524}{\ensuremath{<0.01}}{GW230824_033047}{\ensuremath{<0.01}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{<0.01}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{<0.01}}{GW230831_134621}{\ensuremath{<0.01}}{GW230902_122814}{\text{--}}{GW230902_172430}{\ensuremath{<0.01}}{GW230902_224555}{\ensuremath{<0.01}}{GW230904_051013}{\ensuremath{<0.01}}{GW230904_152545}{0.02}{GW230911_195324}{\ensuremath{<0.01}}{GW230914_111401}{\ensuremath{<0.01}}{GW230919_215712}{\ensuremath{<0.01}}{GW230920_064709}{\ensuremath{<0.01}}{GW230920_071124}{\ensuremath{<0.01}}{GW230922_020344}{\ensuremath{<0.01}}{GW230922_040658}{\ensuremath{<0.01}}{GW230924_124453}{\ensuremath{<0.01}}{GW230925_143957}{\text{--}}{GW230927_043729}{\ensuremath{<0.01}}{GW230927_153832}{\ensuremath{<0.01}}{GW230928_215827}{\ensuremath{<0.01}}{GW230930_110730}{\ensuremath{<0.01}}{GW231001_140220}{\ensuremath{<0.01}}{GW231002_143916}{\text{--}}{GW231004_232346}{\ensuremath{<0.01}}{GW231005_021030}{\ensuremath{<0.01}}{GW231005_091549}{\ensuremath{<0.01}}{GW231005_144455}{\ensuremath{<0.01}}{GW231008_142521}{\ensuremath{<0.01}}{GW231013_135504}{\ensuremath{<0.01}}{GW231014_040532}{\ensuremath{<0.01}}{GW231018_233037}{\ensuremath{<0.01}}{GW231020_142947}{\ensuremath{<0.01}}{GW231026_130704}{\ensuremath{<0.01}}{GW231028_153006}{\ensuremath{<0.01}}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{\ensuremath{<0.01}}{GW231102_232433}{\text{--}}{GW231104_133418}{\ensuremath{<0.01}}{GW231108_125142}{\ensuremath{<0.01}}{GW231110_040320}{\ensuremath{<0.01}}{GW231113_122623}{\ensuremath{<0.01}}{GW231113_150041}{\ensuremath{<0.01}}{GW231113_200417}{\ensuremath{<0.01}}{GW231114_043211}{\ensuremath{<0.01}}{GW231118_005626}{\ensuremath{<0.01}}{GW231118_071402}{\ensuremath{<0.01}}{GW231118_090602}{\ensuremath{<0.01}}{GW231119_075248}{\ensuremath{<0.01}}{GW231120_022103}{\ensuremath{<0.01}}{GW231123_135430}{\ensuremath{<0.01}}{GW231126_010928}{\ensuremath{<0.01}}{GW231127_165300}{\ensuremath{<0.01}}{GW231129_081745}{\ensuremath{<0.01}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{<0.01}}{GW231206_233134}{\ensuremath{<0.01}}{GW231206_233901}{\ensuremath{<0.01}}{GW231213_111417}{\ensuremath{<0.01}}{GW231220_173406}{\ensuremath{<0.01}}{GW231221_135041}{\ensuremath{<0.01}}{GW231223_032836}{\ensuremath{<0.01}}{GW231223_075055}{\ensuremath{<0.01}}{GW231223_202619}{\ensuremath{<0.01}}{GW231224_024321}{\ensuremath{<0.01}}{GW231226_101520}{\ensuremath{<0.01}}{GW231230_170116}{\text{--}}{GW231231_120147}{\ensuremath{<0.01}}{GW231231_154016}{\ensuremath{<0.01}}{GW240104_164932}{\ensuremath{<0.01}}{GW240105_151143}{\ensuremath{<0.01}}{GW240107_013215}{\ensuremath{<0.01}}{GW240109_050431}{\ensuremath{<0.01}}}}

\DeclareRobustCommand{\PYCBCPNSBH}[1]{\IfEqCase{#1}{{GW230518_125908}{0.96}{GW230529_181500}{0.67}{GW230531_141100}{\ensuremath{<0.01}}{GW230601_224134}{\ensuremath{<0.01}}{GW230603_174756}{\ensuremath{<0.01}}{GW230605_065343}{\ensuremath{<0.01}}{GW230606_004305}{\ensuremath{<0.01}}{GW230606_024545}{\ensuremath{<0.01}}{GW230608_205047}{\text{--}}{GW230609_010824}{\ensuremath{<0.01}}{GW230609_064958}{\ensuremath{<0.01}}{GW230615_160825}{\text{--}}{GW230618_102550}{\ensuremath{<0.01}}{GW230624_113103}{\ensuremath{<0.01}}{GW230624_214944}{\ensuremath{<0.01}}{GW230625_211655}{\ensuremath{<0.01}}{GW230627_015337}{0.50}{GW230628_231200}{\ensuremath{<0.01}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{<0.01}}{GW230630_234532}{0.33}{GW230702_162025}{\text{--}}{GW230702_185453}{\ensuremath{<0.01}}{GW230704_021211}{\ensuremath{<0.01}}{GW230704_212616}{\text{--}}{GW230706_104333}{\ensuremath{<0.01}}{GW230707_124047}{\ensuremath{<0.01}}{GW230708_053705}{\ensuremath{<0.01}}{GW230708_071859}{\ensuremath{<0.01}}{GW230708_230935}{\ensuremath{<0.01}}{GW230709_063445}{\ensuremath{<0.01}}{GW230709_122727}{\ensuremath{<0.01}}{GW230712_090405}{\ensuremath{<0.01}}{GW230717_102139}{\ensuremath{<0.01}}{GW230721_222634}{\text{--}}{GW230723_084820}{\ensuremath{<0.01}}{GW230723_101834}{\ensuremath{<0.01}}{GW230726_002940}{\ensuremath{<0.01}}{GW230728_083628}{\text{--}}{GW230729_082317}{0.04}{GW230731_215307}{0.19}{GW230803_033412}{\ensuremath{<0.01}}{GW230805_034249}{\ensuremath{<0.01}}{GW230806_204041}{\ensuremath{<0.01}}{GW230807_205045}{\ensuremath{<0.01}}{GW230811_032116}{\ensuremath{<0.01}}{GW230814_061920}{\ensuremath{<0.01}}{GW230814_230901}{\ensuremath{<0.01}}{GW230817_212349}{\ensuremath{<0.01}}{GW230819_171910}{\ensuremath{<0.01}}{GW230820_212515}{\ensuremath{<0.01}}{GW230822_230337}{\ensuremath{<0.01}}{GW230823_142524}{\ensuremath{<0.01}}{GW230824_033047}{\ensuremath{<0.01}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{<0.01}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{<0.01}}{GW230831_134621}{0.12}{GW230902_122814}{\text{--}}{GW230902_172430}{0.08}{GW230902_224555}{\ensuremath{<0.01}}{GW230904_051013}{0.29}{GW230904_152545}{0.72}{GW230911_195324}{\ensuremath{<0.01}}{GW230914_111401}{\ensuremath{<0.01}}{GW230919_215712}{\ensuremath{<0.01}}{GW230920_064709}{0.65}{GW230920_071124}{\ensuremath{<0.01}}{GW230922_020344}{\ensuremath{<0.01}}{GW230922_040658}{\ensuremath{<0.01}}{GW230924_124453}{\ensuremath{<0.01}}{GW230925_143957}{\text{--}}{GW230927_043729}{\ensuremath{<0.01}}{GW230927_153832}{\ensuremath{<0.01}}{GW230928_215827}{\ensuremath{<0.01}}{GW230930_110730}{\ensuremath{<0.01}}{GW231001_140220}{\ensuremath{<0.01}}{GW231002_143916}{\text{--}}{GW231004_232346}{\ensuremath{<0.01}}{GW231005_021030}{\ensuremath{<0.01}}{GW231005_091549}{\ensuremath{<0.01}}{GW231005_144455}{\ensuremath{<0.01}}{GW231008_142521}{\ensuremath{<0.01}}{GW231013_135504}{0.44}{GW231014_040532}{\ensuremath{<0.01}}{GW231018_233037}{0.05}{GW231020_142947}{0.10}{GW231026_130704}{\ensuremath{<0.01}}{GW231028_153006}{\ensuremath{<0.01}}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{0.22}{GW231102_232433}{\text{--}}{GW231104_133418}{\ensuremath{<0.01}}{GW231108_125142}{\ensuremath{<0.01}}{GW231110_040320}{\ensuremath{<0.01}}{GW231113_122623}{\ensuremath{<0.01}}{GW231113_150041}{\ensuremath{<0.01}}{GW231113_200417}{0.17}{GW231114_043211}{\ensuremath{<0.01}}{GW231118_005626}{\ensuremath{<0.01}}{GW231118_071402}{\ensuremath{<0.01}}{GW231118_090602}{0.08}{GW231119_075248}{\ensuremath{<0.01}}{GW231120_022103}{0.27}{GW231123_135430}{\ensuremath{<0.01}}{GW231126_010928}{\ensuremath{<0.01}}{GW231127_165300}{\ensuremath{<0.01}}{GW231129_081745}{\ensuremath{<0.01}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{<0.01}}{GW231206_233134}{\ensuremath{<0.01}}{GW231206_233901}{\ensuremath{<0.01}}{GW231213_111417}{\ensuremath{<0.01}}{GW231220_173406}{\ensuremath{<0.01}}{GW231221_135041}{\ensuremath{<0.01}}{GW231223_032836}{\ensuremath{<0.01}}{GW231223_075055}{0.27}{GW231223_202619}{0.09}{GW231224_024321}{0.30}{GW231226_101520}{\ensuremath{<0.01}}{GW231230_170116}{\text{--}}{GW231231_120147}{\ensuremath{<0.01}}{GW231231_154016}{\ensuremath{<0.01}}{GW240104_164932}{\ensuremath{<0.01}}{GW240105_151143}{0.37}{GW240107_013215}{\ensuremath{<0.01}}{GW240109_050431}{\ensuremath{<0.01}}}}




\DeclareRobustCommand{\NUMCWB}{54}

\DeclareRobustCommand{\NUMGSTLAL}{89}

\DeclareRobustCommand{\NUMMBTA}{76}

\DeclareRobustCommand{\NUMPYCBC}{103}

\DeclareRobustCommand{\NUMUNIQUECWBEVENTS}{6}

\DeclareRobustCommand{\UNIQUECWBEVENTS}[1]{\IfEqCase{#1}{{GW230712_090405}{}{GW230723_084820}{}{GW230824_135331}{}{GW231004_232346}{}{GW231221_135041}{}{GW231230_170116}{}}}

\DeclareRobustCommand{\NUMUNIQUEGSTLALEVENTS}{7}

\DeclareRobustCommand{\UNIQUEGSTLALEVENTS}[1]{\IfEqCase{#1}{{GW230615_160825}{}{GW230630_070659}{}{GW230728_083628}{}{GW230807_205045}{}{GW230830_064744}{}{GW231029_111508}{}{GW231204_090648}{}}}

\DeclareRobustCommand{\NUMUNIQUEMBTAEVENTS}{11}

\DeclareRobustCommand{\UNIQUEMBTAEVENTS}[1]{\IfEqCase{#1}{{GW230702_162025}{}{GW230704_212616}{}{GW230721_222634}{}{GW230823_142524}{}{GW230902_122814}{}{GW230925_143957}{}{GW231002_143916}{}{GW231018_233037}{}{GW231102_052214}{}{GW231102_232433}{}{GW231206_010629}{}}}

\DeclareRobustCommand{\NUMUNIQUEPYCBCEVENTS}{19}

\DeclareRobustCommand{\UNIQUEPYCBCEVENTS}[1]{\IfEqCase{#1}{{GW230531_141100}{}{GW230603_174756}{}{GW230606_024545}{}{GW230618_102550}{}{GW230624_214944}{}{GW230625_211655}{}{GW230709_063445}{}{GW230717_102139}{}{GW230817_212349}{}{GW230831_134621}{}{GW230902_172430}{}{GW230902_224555}{}{GW230904_152545}{}{GW230920_064709}{}{GW231005_144455}{}{GW231013_135504}{}{GW231220_173406}{}{GW231223_202619}{}{GW240105_151143}{}}}

\DeclareRobustCommand{\TWOPIPES}{86}

\DeclareRobustCommand{\THREEPIPES}{68}

\DeclareRobustCommand{\ALLCBCPIPES}{62}

\DeclareRobustCommand{\ALLPIPES}{39}




\DeclareRobustCommand{\CWBMASSONE}[1]{\IfEqCase{#1}{{GW230518_125908}{\text{--}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{\text{--}}{GW230603_174756}{\text{--}}{GW230605_065343}{\text{--}}{GW230606_004305}{\text{--}}{GW230606_024545}{\text{--}}{GW230608_205047}{\text{--}}{GW230609_010824}{\text{--}}{GW230609_064958}{\text{--}}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{\text{--}}{GW230624_214944}{\text{--}}{GW230625_211655}{\text{--}}{GW230627_015337}{\text{--}}{GW230628_231200}{\text{--}}{GW230630_070659}{\text{--}}{GW230630_125806}{\text{--}}{GW230630_234532}{\text{--}}{GW230702_162025}{\text{--}}{GW230702_185453}{\text{--}}{GW230704_021211}{\text{--}}{GW230704_212616}{\text{--}}{GW230706_104333}{\text{--}}{GW230707_124047}{\text{--}}{GW230708_053705}{\text{--}}{GW230708_071859}{\text{--}}{GW230708_230935}{\text{--}}{GW230709_063445}{\text{--}}{GW230709_122727}{\text{--}}{GW230712_090405}{\text{--}}{GW230717_102139}{\text{--}}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{\text{--}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\text{--}}{GW230803_033412}{\text{--}}{GW230805_034249}{\text{--}}{GW230806_204041}{\text{--}}{GW230807_205045}{\text{--}}{GW230811_032116}{\text{--}}{GW230814_061920}{\text{--}}{GW230814_230901}{\text{--}}{GW230817_212349}{\text{--}}{GW230819_171910}{\text{--}}{GW230820_212515}{\text{--}}{GW230822_230337}{\text{--}}{GW230823_142524}{\text{--}}{GW230824_033047}{\text{--}}{GW230824_135331}{\text{--}}{GW230825_041334}{\text{--}}{GW230830_064744}{\text{--}}{GW230831_015414}{\text{--}}{GW230831_134621}{\text{--}}{GW230902_122814}{\text{--}}{GW230902_172430}{\text{--}}{GW230902_224555}{\text{--}}{GW230904_051013}{\text{--}}{GW230904_152545}{\text{--}}{GW230911_195324}{\text{--}}{GW230914_111401}{\text{--}}{GW230919_215712}{\text{--}}{GW230920_064709}{\text{--}}{GW230920_071124}{\text{--}}{GW230922_020344}{\text{--}}{GW230922_040658}{\text{--}}{GW230924_124453}{\text{--}}{GW230925_143957}{\text{--}}{GW230927_043729}{\text{--}}{GW230927_153832}{\text{--}}{GW230928_215827}{\text{--}}{GW230930_110730}{\text{--}}{GW231001_140220}{\text{--}}{GW231002_143916}{\text{--}}{GW231004_232346}{\text{--}}{GW231005_021030}{\text{--}}{GW231005_091549}{\text{--}}{GW231005_144455}{\text{--}}{GW231008_142521}{\text{--}}{GW231013_135504}{\text{--}}{GW231014_040532}{\text{--}}{GW231018_233037}{\text{--}}{GW231020_142947}{\text{--}}{GW231026_130704}{\text{--}}{GW231028_153006}{\text{--}}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{\text{--}}{GW231102_232433}{\text{--}}{GW231104_133418}{\text{--}}{GW231108_125142}{\text{--}}{GW231110_040320}{\text{--}}{GW231113_122623}{\text{--}}{GW231113_150041}{\text{--}}{GW231113_200417}{\text{--}}{GW231114_043211}{\text{--}}{GW231118_005626}{\text{--}}{GW231118_071402}{\text{--}}{GW231118_090602}{\text{--}}{GW231119_075248}{\text{--}}{GW231120_022103}{\text{--}}{GW231123_135430}{\text{--}}{GW231126_010928}{\text{--}}{GW231127_165300}{\text{--}}{GW231129_081745}{\text{--}}{GW231204_090648}{\text{--}}{GW231206_010629}{\text{--}}{GW231206_233134}{\text{--}}{GW231206_233901}{\text{--}}{GW231213_111417}{\text{--}}{GW231220_173406}{\text{--}}{GW231221_135041}{\text{--}}{GW231223_032836}{\text{--}}{GW231223_075055}{\text{--}}{GW231223_202619}{\text{--}}{GW231224_024321}{\text{--}}{GW231226_101520}{\text{--}}{GW231230_170116}{\text{--}}{GW231231_120147}{\text{--}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\text{--}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\CWBMASSTWO}[1]{\IfEqCase{#1}{{GW230518_125908}{\text{--}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{\text{--}}{GW230603_174756}{\text{--}}{GW230605_065343}{\text{--}}{GW230606_004305}{\text{--}}{GW230606_024545}{\text{--}}{GW230608_205047}{\text{--}}{GW230609_010824}{\text{--}}{GW230609_064958}{\text{--}}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{\text{--}}{GW230624_214944}{\text{--}}{GW230625_211655}{\text{--}}{GW230627_015337}{\text{--}}{GW230628_231200}{\text{--}}{GW230630_070659}{\text{--}}{GW230630_125806}{\text{--}}{GW230630_234532}{\text{--}}{GW230702_162025}{\text{--}}{GW230702_185453}{\text{--}}{GW230704_021211}{\text{--}}{GW230704_212616}{\text{--}}{GW230706_104333}{\text{--}}{GW230707_124047}{\text{--}}{GW230708_053705}{\text{--}}{GW230708_071859}{\text{--}}{GW230708_230935}{\text{--}}{GW230709_063445}{\text{--}}{GW230709_122727}{\text{--}}{GW230712_090405}{\text{--}}{GW230717_102139}{\text{--}}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{\text{--}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\text{--}}{GW230803_033412}{\text{--}}{GW230805_034249}{\text{--}}{GW230806_204041}{\text{--}}{GW230807_205045}{\text{--}}{GW230811_032116}{\text{--}}{GW230814_061920}{\text{--}}{GW230814_230901}{\text{--}}{GW230817_212349}{\text{--}}{GW230819_171910}{\text{--}}{GW230820_212515}{\text{--}}{GW230822_230337}{\text{--}}{GW230823_142524}{\text{--}}{GW230824_033047}{\text{--}}{GW230824_135331}{\text{--}}{GW230825_041334}{\text{--}}{GW230830_064744}{\text{--}}{GW230831_015414}{\text{--}}{GW230831_134621}{\text{--}}{GW230902_122814}{\text{--}}{GW230902_172430}{\text{--}}{GW230902_224555}{\text{--}}{GW230904_051013}{\text{--}}{GW230904_152545}{\text{--}}{GW230911_195324}{\text{--}}{GW230914_111401}{\text{--}}{GW230919_215712}{\text{--}}{GW230920_064709}{\text{--}}{GW230920_071124}{\text{--}}{GW230922_020344}{\text{--}}{GW230922_040658}{\text{--}}{GW230924_124453}{\text{--}}{GW230925_143957}{\text{--}}{GW230927_043729}{\text{--}}{GW230927_153832}{\text{--}}{GW230928_215827}{\text{--}}{GW230930_110730}{\text{--}}{GW231001_140220}{\text{--}}{GW231002_143916}{\text{--}}{GW231004_232346}{\text{--}}{GW231005_021030}{\text{--}}{GW231005_091549}{\text{--}}{GW231005_144455}{\text{--}}{GW231008_142521}{\text{--}}{GW231013_135504}{\text{--}}{GW231014_040532}{\text{--}}{GW231018_233037}{\text{--}}{GW231020_142947}{\text{--}}{GW231026_130704}{\text{--}}{GW231028_153006}{\text{--}}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{\text{--}}{GW231102_232433}{\text{--}}{GW231104_133418}{\text{--}}{GW231108_125142}{\text{--}}{GW231110_040320}{\text{--}}{GW231113_122623}{\text{--}}{GW231113_150041}{\text{--}}{GW231113_200417}{\text{--}}{GW231114_043211}{\text{--}}{GW231118_005626}{\text{--}}{GW231118_071402}{\text{--}}{GW231118_090602}{\text{--}}{GW231119_075248}{\text{--}}{GW231120_022103}{\text{--}}{GW231123_135430}{\text{--}}{GW231126_010928}{\text{--}}{GW231127_165300}{\text{--}}{GW231129_081745}{\text{--}}{GW231204_090648}{\text{--}}{GW231206_010629}{\text{--}}{GW231206_233134}{\text{--}}{GW231206_233901}{\text{--}}{GW231213_111417}{\text{--}}{GW231220_173406}{\text{--}}{GW231221_135041}{\text{--}}{GW231223_032836}{\text{--}}{GW231223_075055}{\text{--}}{GW231223_202619}{\text{--}}{GW231224_024321}{\text{--}}{GW231226_101520}{\text{--}}{GW231230_170116}{\text{--}}{GW231231_120147}{\text{--}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\text{--}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\CWBMASSRATIO}[1]{\IfEqCase{#1}{{GW230518_125908}{\text{--}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{\text{--}}{GW230603_174756}{\text{--}}{GW230605_065343}{\text{--}}{GW230606_004305}{\text{--}}{GW230606_024545}{\text{--}}{GW230608_205047}{\text{--}}{GW230609_010824}{\text{--}}{GW230609_064958}{\text{--}}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{\text{--}}{GW230624_214944}{\text{--}}{GW230625_211655}{\text{--}}{GW230627_015337}{\text{--}}{GW230628_231200}{\text{--}}{GW230630_070659}{\text{--}}{GW230630_125806}{\text{--}}{GW230630_234532}{\text{--}}{GW230702_162025}{\text{--}}{GW230702_185453}{\text{--}}{GW230704_021211}{\text{--}}{GW230704_212616}{\text{--}}{GW230706_104333}{\text{--}}{GW230707_124047}{\text{--}}{GW230708_053705}{\text{--}}{GW230708_071859}{\text{--}}{GW230708_230935}{\text{--}}{GW230709_063445}{\text{--}}{GW230709_122727}{\text{--}}{GW230712_090405}{\text{--}}{GW230717_102139}{\text{--}}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{\text{--}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\text{--}}{GW230803_033412}{\text{--}}{GW230805_034249}{\text{--}}{GW230806_204041}{\text{--}}{GW230807_205045}{\text{--}}{GW230811_032116}{\text{--}}{GW230814_061920}{\text{--}}{GW230814_230901}{\text{--}}{GW230817_212349}{\text{--}}{GW230819_171910}{\text{--}}{GW230820_212515}{\text{--}}{GW230822_230337}{\text{--}}{GW230823_142524}{\text{--}}{GW230824_033047}{\text{--}}{GW230824_135331}{\text{--}}{GW230825_041334}{\text{--}}{GW230830_064744}{\text{--}}{GW230831_015414}{\text{--}}{GW230831_134621}{\text{--}}{GW230902_122814}{\text{--}}{GW230902_172430}{\text{--}}{GW230902_224555}{\text{--}}{GW230904_051013}{\text{--}}{GW230904_152545}{\text{--}}{GW230911_195324}{\text{--}}{GW230914_111401}{\text{--}}{GW230919_215712}{\text{--}}{GW230920_064709}{\text{--}}{GW230920_071124}{\text{--}}{GW230922_020344}{\text{--}}{GW230922_040658}{\text{--}}{GW230924_124453}{\text{--}}{GW230925_143957}{\text{--}}{GW230927_043729}{\text{--}}{GW230927_153832}{\text{--}}{GW230928_215827}{\text{--}}{GW230930_110730}{\text{--}}{GW231001_140220}{\text{--}}{GW231002_143916}{\text{--}}{GW231004_232346}{\text{--}}{GW231005_021030}{\text{--}}{GW231005_091549}{\text{--}}{GW231005_144455}{\text{--}}{GW231008_142521}{\text{--}}{GW231013_135504}{\text{--}}{GW231014_040532}{\text{--}}{GW231018_233037}{\text{--}}{GW231020_142947}{\text{--}}{GW231026_130704}{\text{--}}{GW231028_153006}{\text{--}}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{\text{--}}{GW231102_232433}{\text{--}}{GW231104_133418}{\text{--}}{GW231108_125142}{\text{--}}{GW231110_040320}{\text{--}}{GW231113_122623}{\text{--}}{GW231113_150041}{\text{--}}{GW231113_200417}{\text{--}}{GW231114_043211}{\text{--}}{GW231118_005626}{\text{--}}{GW231118_071402}{\text{--}}{GW231118_090602}{\text{--}}{GW231119_075248}{\text{--}}{GW231120_022103}{\text{--}}{GW231123_135430}{\text{--}}{GW231126_010928}{\text{--}}{GW231127_165300}{\text{--}}{GW231129_081745}{\text{--}}{GW231204_090648}{\text{--}}{GW231206_010629}{\text{--}}{GW231206_233134}{\text{--}}{GW231206_233901}{\text{--}}{GW231213_111417}{\text{--}}{GW231220_173406}{\text{--}}{GW231221_135041}{\text{--}}{GW231223_032836}{\text{--}}{GW231223_075055}{\text{--}}{GW231223_202619}{\text{--}}{GW231224_024321}{\text{--}}{GW231226_101520}{\text{--}}{GW231230_170116}{\text{--}}{GW231231_120147}{\text{--}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\text{--}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\CWBCHIRPMASS}[1]{\IfEqCase{#1}{{GW230518_125908}{\text{--}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{46.77}{GW230603_174756}{\text{--}}{GW230605_065343}{21.13}{GW230606_004305}{37.73}{GW230606_024545}{\text{--}}{GW230608_205047}{23.20}{GW230609_010824}{28.59}{GW230609_064958}{28.12}{GW230615_160825}{45.84}{GW230618_102550}{\text{--}}{GW230624_113103}{31.11}{GW230624_214944}{\text{--}}{GW230625_211655}{\text{--}}{GW230627_015337}{7.03}{GW230628_231200}{35.09}{GW230630_070659}{\text{--}}{GW230630_125806}{30.59}{GW230630_234532}{\text{--}}{GW230702_162025}{\text{--}}{GW230702_185453}{35.40}{GW230704_021211}{\text{--}}{GW230704_212616}{41.77}{GW230706_104333}{\text{--}}{GW230707_124047}{35.26}{GW230708_053705}{\text{--}}{GW230708_071859}{35.06}{GW230708_230935}{58.77}{GW230709_063445}{25.74}{GW230709_122727}{35.91}{GW230712_090405}{24.27}{GW230717_102139}{\text{--}}{GW230721_222634}{68.26}{GW230723_084820}{35.10}{GW230723_101834}{\text{--}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\text{--}}{GW230803_033412}{46.90}{GW230805_034249}{43.52}{GW230806_204041}{37.68}{GW230807_205045}{37.37}{GW230811_032116}{36.11}{GW230814_061920}{30.88}{GW230814_230901}{\text{--}}{GW230817_212349}{\text{--}}{GW230819_171910}{44.09}{GW230820_212515}{30.38}{GW230822_230337}{24.69}{GW230823_142524}{\text{--}}{GW230824_033047}{39.94}{GW230824_135331}{113.95}{GW230825_041334}{18.58}{GW230830_064744}{\text{--}}{GW230831_015414}{43.53}{GW230831_134621}{\text{--}}{GW230902_122814}{52.48}{GW230902_172430}{\text{--}}{GW230902_224555}{\text{--}}{GW230904_051013}{\text{--}}{GW230904_152545}{\text{--}}{GW230911_195324}{\text{--}}{GW230914_111401}{53.29}{GW230919_215712}{27.99}{GW230920_064709}{\text{--}}{GW230920_071124}{27.78}{GW230922_020344}{38.92}{GW230922_040658}{70.03}{GW230924_124453}{31.37}{GW230925_143957}{62.22}{GW230927_043729}{45.31}{GW230927_153832}{23.77}{GW230928_215827}{34.19}{GW230930_110730}{48.43}{GW231001_140220}{52.52}{GW231002_143916}{\text{--}}{GW231004_232346}{70.78}{GW231005_021030}{48.40}{GW231005_091549}{35.87}{GW231005_144455}{\text{--}}{GW231008_142521}{\text{--}}{GW231013_135504}{\text{--}}{GW231014_040532}{31.43}{GW231018_233037}{\text{--}}{GW231020_142947}{\text{--}}{GW231026_130704}{\text{--}}{GW231028_153006}{65.00}{GW231029_111508}{\text{--}}{GW231102_052214}{31.10}{GW231102_071736}{55.92}{GW231102_232433}{\text{--}}{GW231104_133418}{\text{--}}{GW231108_125142}{26.60}{GW231110_040320}{\text{--}}{GW231113_122623}{\text{--}}{GW231113_150041}{45.43}{GW231113_200417}{\text{--}}{GW231114_043211}{\text{--}}{GW231118_005626}{\text{--}}{GW231118_071402}{30.78}{GW231118_090602}{\text{--}}{GW231119_075248}{45.95}{GW231120_022103}{\text{--}}{GW231123_135430}{61.70}{GW231126_010928}{34.90}{GW231127_165300}{37.52}{GW231129_081745}{35.37}{GW231204_090648}{\text{--}}{GW231206_010629}{49.19}{GW231206_233134}{39.09}{GW231206_233901}{44.65}{GW231213_111417}{33.14}{GW231220_173406}{22.65}{GW231221_135041}{28.58}{GW231223_032836}{32.13}{GW231223_075055}{\text{--}}{GW231223_202619}{\text{--}}{GW231224_024321}{\text{--}}{GW231226_101520}{57.89}{GW231230_170116}{42.29}{GW231231_120147}{39.30}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{32.00}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\GSTLALMASSONE}[1]{\IfEqCase{#1}{{GW230518_125908}{4.90}{GW230529_181500}{3.35}{GW230531_141100}{\text{--}}{GW230601_224134}{116.16}{GW230603_174756}{\text{--}}{GW230605_065343}{23.73}{GW230606_004305}{46.32}{GW230606_024545}{54.75}{GW230608_205047}{76.48}{GW230609_010824}{76.48}{GW230609_064958}{40.86}{GW230615_160825}{183.96}{GW230618_102550}{116.16}{GW230624_113103}{36.05}{GW230624_214944}{36.05}{GW230625_211655}{54.75}{GW230627_015337}{14.68}{GW230628_231200}{42.60}{GW230630_070659}{389.38}{GW230630_125806}{90.40}{GW230630_234532}{13.22}{GW230702_162025}{162.28}{GW230702_185453}{76.48}{GW230704_021211}{40.86}{GW230704_212616}{176.43}{GW230706_104333}{21.83}{GW230707_124047}{76.48}{GW230708_053705}{39.19}{GW230708_071859}{59.52}{GW230708_230935}{106.85}{GW230709_063445}{76.48}{GW230709_122727}{76.48}{GW230712_090405}{28.05}{GW230717_102139}{34.57}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{16.99}{GW230726_002940}{42.60}{GW230728_083628}{146.18}{GW230729_082317}{28.05}{GW230731_215307}{16.64}{GW230803_033412}{76.48}{GW230805_034249}{50.36}{GW230806_204041}{79.75}{GW230807_205045}{106.85}{GW230811_032116}{39.19}{GW230814_061920}{106.85}{GW230814_230901}{30.50}{GW230817_212349}{64.71}{GW230819_171910}{90.40}{GW230820_212515}{106.85}{GW230822_230337}{79.75}{GW230823_142524}{\text{--}}{GW230824_033047}{76.48}{GW230824_135331}{\text{--}}{GW230825_041334}{67.47}{GW230830_064744}{54.75}{GW230831_015414}{59.52}{GW230831_134621}{11.18}{GW230902_122814}{\text{--}}{GW230902_172430}{23.73}{GW230902_224555}{90.40}{GW230904_051013}{10.51}{GW230904_152545}{\text{--}}{GW230911_195324}{36.05}{GW230914_111401}{83.15}{GW230919_215712}{34.57}{GW230920_064709}{23.98}{GW230920_071124}{42.60}{GW230922_020344}{50.36}{GW230922_040658}{172.78}{GW230924_124453}{39.19}{GW230925_143957}{\text{--}}{GW230927_043729}{46.32}{GW230927_153832}{23.73}{GW230928_215827}{79.75}{GW230930_110730}{54.75}{GW231001_140220}{162.28}{GW231002_143916}{98.28}{GW231004_232346}{90.40}{GW231005_021030}{195.86}{GW231005_091549}{36.05}{GW231005_144455}{\text{--}}{GW231008_142521}{48.29}{GW231013_135504}{\text{--}}{GW231014_040532}{25.80}{GW231018_233037}{14.37}{GW231020_142947}{45.36}{GW231026_130704}{59.52}{GW231028_153006}{149.27}{GW231029_111508}{116.16}{GW231102_052214}{\text{--}}{GW231102_071736}{98.28}{GW231102_232433}{\text{--}}{GW231104_133418}{16.99}{GW231108_125142}{33.15}{GW231110_040320}{28.05}{GW231113_122623}{57.08}{GW231113_150041}{70.35}{GW231113_200417}{33.85}{GW231114_043211}{23.73}{GW231118_005626}{28.05}{GW231118_071402}{59.52}{GW231118_090602}{25.80}{GW231119_075248}{70.35}{GW231120_022103}{12.16}{GW231123_135430}{219.97}{GW231126_010928}{54.75}{GW231127_165300}{76.48}{GW231129_081745}{59.52}{GW231204_090648}{191.81}{GW231206_010629}{98.28}{GW231206_233134}{46.32}{GW231206_233901}{42.60}{GW231213_111417}{48.29}{GW231220_173406}{83.15}{GW231221_135041}{67.47}{GW231223_032836}{64.71}{GW231223_075055}{25.80}{GW231223_202619}{12.16}{GW231224_024321}{15.63}{GW231226_101520}{54.75}{GW231230_170116}{76.48}{GW231231_120147}{48.29}{GW231231_154016}{28.05}{GW240104_164932}{54.75}{GW240105_151143}{\text{--}}{GW240107_013215}{90.40}{GW240109_050431}{33.15}}}

\DeclareRobustCommand{\GSTLALMASSTWO}[1]{\IfEqCase{#1}{{GW230518_125908}{2.37}{GW230529_181500}{1.66}{GW230531_141100}{\text{--}}{GW230601_224134}{79.75}{GW230603_174756}{\text{--}}{GW230605_065343}{12.16}{GW230606_004305}{40.86}{GW230606_024545}{29.25}{GW230608_205047}{40.86}{GW230609_010824}{34.57}{GW230609_064958}{46.32}{GW230615_160825}{162.28}{GW230618_102550}{57.08}{GW230624_113103}{21.83}{GW230624_214944}{8.70}{GW230625_211655}{57.08}{GW230627_015337}{4.02}{GW230628_231200}{40.86}{GW230630_070659}{218.21}{GW230630_125806}{67.47}{GW230630_234532}{7.52}{GW230702_162025}{111.41}{GW230702_185453}{17.71}{GW230704_021211}{30.50}{GW230704_212616}{155.64}{GW230706_104333}{15.63}{GW230707_124047}{67.47}{GW230708_053705}{34.57}{GW230708_071859}{48.29}{GW230708_230935}{57.08}{GW230709_063445}{67.47}{GW230709_122727}{57.08}{GW230712_090405}{18.47}{GW230717_102139}{36.05}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{16.99}{GW230726_002940}{40.86}{GW230728_083628}{169.21}{GW230729_082317}{6.23}{GW230731_215307}{7.36}{GW230803_033412}{29.25}{GW230805_034249}{29.25}{GW230806_204041}{90.40}{GW230807_205045}{106.85}{GW230811_032116}{40.86}{GW230814_061920}{94.26}{GW230814_230901}{34.57}{GW230817_212349}{29.25}{GW230819_171910}{94.26}{GW230820_212515}{20.94}{GW230822_230337}{90.40}{GW230823_142524}{\text{--}}{GW230824_033047}{79.75}{GW230824_135331}{\text{--}}{GW230825_041334}{59.52}{GW230830_064744}{29.25}{GW230831_015414}{67.47}{GW230831_134621}{12.16}{GW230902_122814}{\text{--}}{GW230902_172430}{6.77}{GW230902_224555}{57.08}{GW230904_051013}{10.29}{GW230904_152545}{\text{--}}{GW230911_195324}{34.57}{GW230914_111401}{79.75}{GW230919_215712}{28.05}{GW230920_064709}{1.42}{GW230920_071124}{40.86}{GW230922_020344}{40.86}{GW230922_040658}{62.06}{GW230924_124453}{34.57}{GW230925_143957}{\text{--}}{GW230927_043729}{48.29}{GW230927_153832}{21.83}{GW230928_215827}{76.48}{GW230930_110730}{40.86}{GW231001_140220}{17.71}{GW231002_143916}{94.26}{GW231004_232346}{94.26}{GW231005_021030}{86.70}{GW231005_091549}{40.86}{GW231005_144455}{\text{--}}{GW231008_142521}{54.75}{GW231013_135504}{\text{--}}{GW231014_040532}{23.73}{GW231018_233037}{9.46}{GW231020_142947}{3.85}{GW231026_130704}{48.29}{GW231028_153006}{111.41}{GW231029_111508}{94.26}{GW231102_052214}{\text{--}}{GW231102_071736}{57.08}{GW231102_232433}{\text{--}}{GW231104_133418}{10.29}{GW231108_125142}{23.73}{GW231110_040320}{15.63}{GW231113_122623}{54.75}{GW231113_150041}{67.47}{GW231113_200417}{4.55}{GW231114_043211}{12.16}{GW231118_005626}{14.37}{GW231118_071402}{57.08}{GW231118_090602}{6.23}{GW231119_075248}{79.75}{GW231120_022103}{8.89}{GW231123_135430}{160.32}{GW231126_010928}{57.08}{GW231127_165300}{48.29}{GW231129_081745}{57.08}{GW231204_090648}{149.27}{GW231206_010629}{29.25}{GW231206_233134}{48.29}{GW231206_233901}{40.86}{GW231213_111417}{54.75}{GW231220_173406}{40.86}{GW231221_135041}{59.52}{GW231223_032836}{67.47}{GW231223_075055}{4.95}{GW231223_202619}{10.29}{GW231224_024321}{6.36}{GW231226_101520}{34.57}{GW231230_170116}{76.48}{GW231231_120147}{54.75}{GW231231_154016}{21.83}{GW240104_164932}{40.86}{GW240105_151143}{\text{--}}{GW240107_013215}{40.86}{GW240109_050431}{25.80}}}

\DeclareRobustCommand{\GSTLALMASSRATIO}[1]{\IfEqCase{#1}{{GW230518_125908}{0.48}{GW230529_181500}{0.50}{GW230531_141100}{\text{--}}{GW230601_224134}{0.69}{GW230603_174756}{\text{--}}{GW230605_065343}{0.51}{GW230606_004305}{0.88}{GW230606_024545}{0.53}{GW230608_205047}{0.53}{GW230609_010824}{0.45}{GW230609_064958}{1.13}{GW230615_160825}{0.88}{GW230618_102550}{0.49}{GW230624_113103}{0.61}{GW230624_214944}{0.24}{GW230625_211655}{1.04}{GW230627_015337}{0.27}{GW230628_231200}{0.96}{GW230630_070659}{0.56}{GW230630_125806}{0.75}{GW230630_234532}{0.57}{GW230702_162025}{0.69}{GW230702_185453}{0.23}{GW230704_021211}{0.75}{GW230704_212616}{0.88}{GW230706_104333}{0.72}{GW230707_124047}{0.88}{GW230708_053705}{0.88}{GW230708_071859}{0.81}{GW230708_230935}{0.53}{GW230709_063445}{0.88}{GW230709_122727}{0.75}{GW230712_090405}{0.66}{GW230717_102139}{1.04}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{1.00}{GW230726_002940}{0.96}{GW230728_083628}{1.16}{GW230729_082317}{0.22}{GW230731_215307}{0.44}{GW230803_033412}{0.38}{GW230805_034249}{0.58}{GW230806_204041}{1.13}{GW230807_205045}{1.00}{GW230811_032116}{1.04}{GW230814_061920}{0.88}{GW230814_230901}{1.13}{GW230817_212349}{0.45}{GW230819_171910}{1.04}{GW230820_212515}{0.20}{GW230822_230337}{1.13}{GW230823_142524}{\text{--}}{GW230824_033047}{1.04}{GW230824_135331}{\text{--}}{GW230825_041334}{0.88}{GW230830_064744}{0.53}{GW230831_015414}{1.13}{GW230831_134621}{1.09}{GW230902_122814}{\text{--}}{GW230902_172430}{0.29}{GW230902_224555}{0.63}{GW230904_051013}{0.98}{GW230904_152545}{\text{--}}{GW230911_195324}{0.96}{GW230914_111401}{0.96}{GW230919_215712}{0.81}{GW230920_064709}{0.06}{GW230920_071124}{0.96}{GW230922_020344}{0.81}{GW230922_040658}{0.36}{GW230924_124453}{0.88}{GW230925_143957}{\text{--}}{GW230927_043729}{1.04}{GW230927_153832}{0.92}{GW230928_215827}{0.96}{GW230930_110730}{0.75}{GW231001_140220}{0.11}{GW231002_143916}{0.96}{GW231004_232346}{1.04}{GW231005_021030}{0.44}{GW231005_091549}{1.13}{GW231005_144455}{\text{--}}{GW231008_142521}{1.13}{GW231013_135504}{\text{--}}{GW231014_040532}{0.92}{GW231018_233037}{0.66}{GW231020_142947}{0.08}{GW231026_130704}{0.81}{GW231028_153006}{0.75}{GW231029_111508}{0.81}{GW231102_052214}{\text{--}}{GW231102_071736}{0.58}{GW231102_232433}{\text{--}}{GW231104_133418}{0.61}{GW231108_125142}{0.72}{GW231110_040320}{0.56}{GW231113_122623}{0.96}{GW231113_150041}{0.96}{GW231113_200417}{0.13}{GW231114_043211}{0.51}{GW231118_005626}{0.51}{GW231118_071402}{0.96}{GW231118_090602}{0.24}{GW231119_075248}{1.13}{GW231120_022103}{0.73}{GW231123_135430}{0.73}{GW231126_010928}{1.04}{GW231127_165300}{0.63}{GW231129_081745}{0.96}{GW231204_090648}{0.78}{GW231206_010629}{0.30}{GW231206_233134}{1.04}{GW231206_233901}{0.96}{GW231213_111417}{1.13}{GW231220_173406}{0.49}{GW231221_135041}{0.88}{GW231223_032836}{1.04}{GW231223_075055}{0.19}{GW231223_202619}{0.85}{GW231224_024321}{0.41}{GW231226_101520}{0.63}{GW231230_170116}{1.00}{GW231231_120147}{1.13}{GW231231_154016}{0.78}{GW240104_164932}{0.75}{GW240105_151143}{\text{--}}{GW240107_013215}{0.45}{GW240109_050431}{0.78}}}

\DeclareRobustCommand{\GSTLALCHIRPMASS}[1]{\IfEqCase{#1}{{GW230518_125908}{2.93}{GW230529_181500}{2.03}{GW230531_141100}{\text{--}}{GW230601_224134}{83.49}{GW230603_174756}{\text{--}}{GW230605_065343}{14.63}{GW230606_004305}{37.86}{GW230606_024545}{34.50}{GW230608_205047}{48.20}{GW230609_010824}{44.08}{GW230609_064958}{37.86}{GW230615_160825}{150.36}{GW230618_102550}{70.02}{GW230624_113103}{24.27}{GW230624_214944}{14.72}{GW230625_211655}{48.66}{GW230627_015337}{6.43}{GW230628_231200}{36.32}{GW230630_070659}{251.67}{GW230630_125806}{67.84}{GW230630_234532}{8.61}{GW230702_162025}{116.64}{GW230702_185453}{30.50}{GW230704_021211}{30.66}{GW230704_212616}{144.20}{GW230706_104333}{16.03}{GW230707_124047}{62.51}{GW230708_053705}{32.03}{GW230708_071859}{46.62}{GW230708_230935}{67.33}{GW230709_063445}{62.51}{GW230709_122727}{57.40}{GW230712_090405}{19.73}{GW230717_102139}{30.73}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{14.79}{GW230726_002940}{36.32}{GW230728_083628}{136.84}{GW230729_082317}{10.93}{GW230731_215307}{9.48}{GW230803_033412}{40.27}{GW230805_034249}{33.17}{GW230806_204041}{73.89}{GW230807_205045}{93.02}{GW230811_032116}{34.83}{GW230814_061920}{87.33}{GW230814_230901}{28.25}{GW230817_212349}{37.29}{GW230819_171910}{80.36}{GW230820_212515}{38.77}{GW230822_230337}{73.89}{GW230823_142524}{\text{--}}{GW230824_033047}{67.98}{GW230824_135331}{\text{--}}{GW230825_041334}{55.14}{GW230830_064744}{34.50}{GW230831_015414}{55.14}{GW230831_134621}{10.15}{GW230902_122814}{\text{--}}{GW230902_172430}{10.64}{GW230902_224555}{62.21}{GW230904_051013}{9.05}{GW230904_152545}{\text{--}}{GW230911_195324}{30.73}{GW230914_111401}{70.89}{GW230919_215712}{27.08}{GW230920_064709}{4.35}{GW230920_071124}{36.32}{GW230922_020344}{39.45}{GW230922_040658}{87.91}{GW230924_124453}{32.03}{GW230925_143957}{\text{--}}{GW230927_043729}{41.17}{GW230927_153832}{19.81}{GW230928_215827}{67.98}{GW230930_110730}{41.09}{GW231001_140220}{42.08}{GW231002_143916}{83.78}{GW231004_232346}{80.36}{GW231005_021030}{111.62}{GW231005_091549}{33.40}{GW231005_144455}{\text{--}}{GW231008_142521}{44.75}{GW231013_135504}{\text{--}}{GW231014_040532}{21.54}{GW231018_233037}{10.11}{GW231020_142947}{10.16}{GW231026_130704}{46.62}{GW231028_153006}{112.02}{GW231029_111508}{90.99}{GW231102_052214}{\text{--}}{GW231102_071736}{64.73}{GW231102_232433}{\text{--}}{GW231104_133418}{11.44}{GW231108_125142}{24.35}{GW231110_040320}{18.07}{GW231113_122623}{48.66}{GW231113_150041}{59.97}{GW231113_200417}{9.91}{GW231114_043211}{14.63}{GW231118_005626}{17.29}{GW231118_071402}{50.74}{GW231118_090602}{10.53}{GW231119_075248}{65.18}{GW231120_022103}{9.03}{GW231123_135430}{163.08}{GW231126_010928}{48.66}{GW231127_165300}{52.63}{GW231129_081745}{50.74}{GW231204_090648}{147.08}{GW231206_010629}{45.08}{GW231206_233134}{41.17}{GW231206_233901}{36.32}{GW231213_111417}{44.75}{GW231220_173406}{50.12}{GW231221_135041}{55.14}{GW231223_032836}{57.52}{GW231223_075055}{9.25}{GW231223_202619}{9.73}{GW231224_024321}{8.51}{GW231226_101520}{37.67}{GW231230_170116}{66.58}{GW231231_120147}{44.75}{GW231231_154016}{21.51}{GW240104_164932}{41.09}{GW240105_151143}{\text{--}}{GW240107_013215}{52.10}{GW240109_050431}{25.42}}}

\DeclareRobustCommand{\MBTAMASSONE}[1]{\IfEqCase{#1}{{GW230518_125908}{4.56}{GW230529_181500}{5.71}{GW230531_141100}{\text{--}}{GW230601_224134}{99.79}{GW230603_174756}{38.89}{GW230605_065343}{28.81}{GW230606_004305}{47.36}{GW230606_024545}{\text{--}}{GW230608_205047}{86.10}{GW230609_010824}{81.11}{GW230609_064958}{47.36}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{34.70}{GW230624_214944}{\text{--}}{GW230625_211655}{62.62}{GW230627_015337}{9.28}{GW230628_231200}{47.91}{GW230630_070659}{\text{--}}{GW230630_125806}{90.68}{GW230630_234532}{14.11}{GW230702_162025}{191.10}{GW230702_185453}{88.55}{GW230704_021211}{48.31}{GW230704_212616}{187.58}{GW230706_104333}{\text{--}}{GW230707_124047}{86.10}{GW230708_053705}{51.82}{GW230708_071859}{63.85}{GW230708_230935}{109.72}{GW230709_063445}{86.10}{GW230709_122727}{69.14}{GW230712_090405}{\text{--}}{GW230717_102139}{38.52}{GW230721_222634}{187.58}{GW230723_084820}{\text{--}}{GW230723_101834}{20.49}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{17.47}{GW230803_033412}{73.29}{GW230805_034249}{48.31}{GW230806_204041}{90.68}{GW230807_205045}{\text{--}}{GW230811_032116}{48.31}{GW230814_061920}{135.56}{GW230814_230901}{\text{--}}{GW230817_212349}{51.83}{GW230819_171910}{\text{--}}{GW230820_212515}{109.41}{GW230822_230337}{112.40}{GW230823_142524}{61.52}{GW230824_033047}{99.79}{GW230824_135331}{\text{--}}{GW230825_041334}{57.65}{GW230830_064744}{\text{--}}{GW230831_015414}{78.35}{GW230831_134621}{18.97}{GW230902_122814}{174.63}{GW230902_172430}{20.57}{GW230902_224555}{\text{--}}{GW230904_051013}{16.48}{GW230904_152545}{13.34}{GW230911_195324}{\text{--}}{GW230914_111401}{93.81}{GW230919_215712}{35.65}{GW230920_064709}{29.04}{GW230920_071124}{47.91}{GW230922_020344}{47.53}{GW230922_040658}{187.58}{GW230924_124453}{44.92}{GW230925_143957}{191.10}{GW230927_043729}{47.76}{GW230927_153832}{26.14}{GW230928_215827}{100.45}{GW230930_110730}{57.65}{GW231001_140220}{149.12}{GW231002_143916}{191.10}{GW231004_232346}{\text{--}}{GW231005_021030}{187.58}{GW231005_091549}{38.17}{GW231005_144455}{\text{--}}{GW231008_142521}{63.85}{GW231013_135504}{\text{--}}{GW231014_040532}{26.14}{GW231018_233037}{18.66}{GW231020_142947}{13.26}{GW231026_130704}{30.46}{GW231028_153006}{188.50}{GW231029_111508}{\text{--}}{GW231102_052214}{114.12}{GW231102_071736}{109.72}{GW231102_232433}{135.56}{GW231104_133418}{18.67}{GW231108_125142}{35.58}{GW231110_040320}{33.67}{GW231113_122623}{63.18}{GW231113_150041}{43.92}{GW231113_200417}{13.57}{GW231114_043211}{29.66}{GW231118_005626}{31.41}{GW231118_071402}{78.35}{GW231118_090602}{20.29}{GW231119_075248}{99.79}{GW231120_022103}{16.48}{GW231123_135430}{282.65}{GW231126_010928}{57.65}{GW231127_165300}{78.35}{GW231129_081745}{57.65}{GW231204_090648}{\text{--}}{GW231206_010629}{95.99}{GW231206_233134}{47.36}{GW231206_233901}{47.53}{GW231213_111417}{57.65}{GW231220_173406}{\text{--}}{GW231221_135041}{99.62}{GW231223_032836}{73.30}{GW231223_075055}{16.59}{GW231223_202619}{\text{--}}{GW231224_024321}{13.52}{GW231226_101520}{47.76}{GW231230_170116}{\text{--}}{GW231231_120147}{48.18}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{109.41}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\MBTAMASSTWO}[1]{\IfEqCase{#1}{{GW230518_125908}{2.52}{GW230529_181500}{1.08}{GW230531_141100}{\text{--}}{GW230601_224134}{34.75}{GW230603_174756}{29.60}{GW230605_065343}{9.83}{GW230606_004305}{32.30}{GW230606_024545}{\text{--}}{GW230608_205047}{39.61}{GW230609_010824}{27.14}{GW230609_064958}{32.30}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{23.79}{GW230624_214944}{\text{--}}{GW230625_211655}{11.21}{GW230627_015337}{5.93}{GW230628_231200}{33.56}{GW230630_070659}{\text{--}}{GW230630_125806}{71.88}{GW230630_234532}{7.07}{GW230702_162025}{4.06}{GW230702_185453}{17.12}{GW230704_021211}{30.71}{GW230704_212616}{31.40}{GW230706_104333}{\text{--}}{GW230707_124047}{39.61}{GW230708_053705}{30.69}{GW230708_071859}{37.94}{GW230708_230935}{47.77}{GW230709_063445}{39.61}{GW230709_122727}{13.15}{GW230712_090405}{\text{--}}{GW230717_102139}{32.06}{GW230721_222634}{31.40}{GW230723_084820}{\text{--}}{GW230723_101834}{14.58}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{7.07}{GW230803_033412}{2.63}{GW230805_034249}{30.71}{GW230806_204041}{71.88}{GW230807_205045}{\text{--}}{GW230811_032116}{30.71}{GW230814_061920}{46.69}{GW230814_230901}{\text{--}}{GW230817_212349}{44.48}{GW230819_171910}{\text{--}}{GW230820_212515}{12.27}{GW230822_230337}{5.27}{GW230823_142524}{39.01}{GW230824_033047}{34.75}{GW230824_135331}{\text{--}}{GW230825_041334}{54.34}{GW230830_064744}{\text{--}}{GW230831_015414}{41.83}{GW230831_134621}{7.89}{GW230902_122814}{3.87}{GW230902_172430}{7.83}{GW230902_224555}{\text{--}}{GW230904_051013}{6.81}{GW230904_152545}{1.05}{GW230911_195324}{\text{--}}{GW230914_111401}{36.97}{GW230919_215712}{27.23}{GW230920_064709}{1.27}{GW230920_071124}{33.56}{GW230922_020344}{36.66}{GW230922_040658}{31.40}{GW230924_124453}{34.63}{GW230925_143957}{4.06}{GW230927_043729}{37.65}{GW230927_153832}{20.51}{GW230928_215827}{76.91}{GW230930_110730}{54.34}{GW231001_140220}{10.79}{GW231002_143916}{4.06}{GW231004_232346}{\text{--}}{GW231005_021030}{31.40}{GW231005_091549}{35.61}{GW231005_144455}{\text{--}}{GW231008_142521}{37.94}{GW231013_135504}{\text{--}}{GW231014_040532}{20.51}{GW231018_233037}{7.67}{GW231020_142947}{10.06}{GW231026_130704}{24.96}{GW231028_153006}{65.01}{GW231029_111508}{\text{--}}{GW231102_052214}{2.32}{GW231102_071736}{47.77}{GW231102_232433}{46.69}{GW231104_133418}{9.36}{GW231108_125142}{18.65}{GW231110_040320}{13.15}{GW231113_122623}{49.14}{GW231113_150041}{21.23}{GW231113_200417}{9.42}{GW231114_043211}{10.06}{GW231118_005626}{12.52}{GW231118_071402}{41.83}{GW231118_090602}{7.71}{GW231119_075248}{34.75}{GW231120_022103}{6.81}{GW231123_135430}{43.07}{GW231126_010928}{54.34}{GW231127_165300}{41.83}{GW231129_081745}{54.34}{GW231204_090648}{\text{--}}{GW231206_010629}{11.88}{GW231206_233134}{32.30}{GW231206_233901}{36.66}{GW231213_111417}{54.34}{GW231220_173406}{\text{--}}{GW231221_135041}{8.80}{GW231223_032836}{4.47}{GW231223_075055}{7.06}{GW231223_202619}{\text{--}}{GW231224_024321}{7.23}{GW231226_101520}{37.65}{GW231230_170116}{\text{--}}{GW231231_120147}{19.87}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{12.27}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\MBTAMASSRATIO}[1]{\IfEqCase{#1}{{GW230518_125908}{0.55}{GW230529_181500}{0.19}{GW230531_141100}{\text{--}}{GW230601_224134}{0.35}{GW230603_174756}{0.76}{GW230605_065343}{0.34}{GW230606_004305}{0.68}{GW230606_024545}{\text{--}}{GW230608_205047}{0.46}{GW230609_010824}{0.33}{GW230609_064958}{0.68}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{0.69}{GW230624_214944}{\text{--}}{GW230625_211655}{0.18}{GW230627_015337}{0.64}{GW230628_231200}{0.70}{GW230630_070659}{\text{--}}{GW230630_125806}{0.79}{GW230630_234532}{0.50}{GW230702_162025}{0.02}{GW230702_185453}{0.19}{GW230704_021211}{0.64}{GW230704_212616}{0.17}{GW230706_104333}{\text{--}}{GW230707_124047}{0.46}{GW230708_053705}{0.59}{GW230708_071859}{0.59}{GW230708_230935}{0.44}{GW230709_063445}{0.46}{GW230709_122727}{0.19}{GW230712_090405}{\text{--}}{GW230717_102139}{0.83}{GW230721_222634}{0.17}{GW230723_084820}{\text{--}}{GW230723_101834}{0.71}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{0.40}{GW230803_033412}{0.04}{GW230805_034249}{0.64}{GW230806_204041}{0.79}{GW230807_205045}{\text{--}}{GW230811_032116}{0.64}{GW230814_061920}{0.34}{GW230814_230901}{\text{--}}{GW230817_212349}{0.86}{GW230819_171910}{\text{--}}{GW230820_212515}{0.11}{GW230822_230337}{0.05}{GW230823_142524}{0.63}{GW230824_033047}{0.35}{GW230824_135331}{\text{--}}{GW230825_041334}{0.94}{GW230830_064744}{\text{--}}{GW230831_015414}{0.53}{GW230831_134621}{0.42}{GW230902_122814}{0.02}{GW230902_172430}{0.38}{GW230902_224555}{\text{--}}{GW230904_051013}{0.41}{GW230904_152545}{0.08}{GW230911_195324}{\text{--}}{GW230914_111401}{0.39}{GW230919_215712}{0.76}{GW230920_064709}{0.04}{GW230920_071124}{0.70}{GW230922_020344}{0.77}{GW230922_040658}{0.17}{GW230924_124453}{0.77}{GW230925_143957}{0.02}{GW230927_043729}{0.79}{GW230927_153832}{0.78}{GW230928_215827}{0.77}{GW230930_110730}{0.94}{GW231001_140220}{0.07}{GW231002_143916}{0.02}{GW231004_232346}{\text{--}}{GW231005_021030}{0.17}{GW231005_091549}{0.93}{GW231005_144455}{\text{--}}{GW231008_142521}{0.59}{GW231013_135504}{\text{--}}{GW231014_040532}{0.78}{GW231018_233037}{0.41}{GW231020_142947}{0.76}{GW231026_130704}{0.82}{GW231028_153006}{0.34}{GW231029_111508}{\text{--}}{GW231102_052214}{0.02}{GW231102_071736}{0.44}{GW231102_232433}{0.34}{GW231104_133418}{0.50}{GW231108_125142}{0.52}{GW231110_040320}{0.39}{GW231113_122623}{0.78}{GW231113_150041}{0.48}{GW231113_200417}{0.69}{GW231114_043211}{0.34}{GW231118_005626}{0.40}{GW231118_071402}{0.53}{GW231118_090602}{0.38}{GW231119_075248}{0.35}{GW231120_022103}{0.41}{GW231123_135430}{0.15}{GW231126_010928}{0.94}{GW231127_165300}{0.53}{GW231129_081745}{0.94}{GW231204_090648}{\text{--}}{GW231206_010629}{0.12}{GW231206_233134}{0.68}{GW231206_233901}{0.77}{GW231213_111417}{0.94}{GW231220_173406}{\text{--}}{GW231221_135041}{0.09}{GW231223_032836}{0.06}{GW231223_075055}{0.43}{GW231223_202619}{\text{--}}{GW231224_024321}{0.54}{GW231226_101520}{0.79}{GW231230_170116}{\text{--}}{GW231231_120147}{0.41}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{0.11}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\MBTACHIRPMASS}[1]{\IfEqCase{#1}{{GW230518_125908}{2.92}{GW230529_181500}{2.03}{GW230531_141100}{\text{--}}{GW230601_224134}{49.92}{GW230603_174756}{29.48}{GW230605_065343}{14.25}{GW230606_004305}{33.93}{GW230606_024545}{\text{--}}{GW230608_205047}{50.09}{GW230609_010824}{39.69}{GW230609_064958}{33.93}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{24.93}{GW230624_214944}{\text{--}}{GW230625_211655}{21.59}{GW230627_015337}{6.42}{GW230628_231200}{34.80}{GW230630_070659}{\text{--}}{GW230630_125806}{70.19}{GW230630_234532}{8.59}{GW230702_162025}{18.87}{GW230702_185453}{31.89}{GW230704_021211}{33.36}{GW230704_212616}{62.23}{GW230706_104333}{\text{--}}{GW230707_124047}{50.09}{GW230708_053705}{34.48}{GW230708_071859}{42.56}{GW230708_230935}{61.98}{GW230709_063445}{50.09}{GW230709_122727}{24.66}{GW230712_090405}{\text{--}}{GW230717_102139}{30.57}{GW230721_222634}{62.23}{GW230723_084820}{\text{--}}{GW230723_101834}{15.00}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{9.49}{GW230803_033412}{9.89}{GW230805_034249}{33.36}{GW230806_204041}{70.19}{GW230807_205045}{\text{--}}{GW230811_032116}{33.36}{GW230814_061920}{67.41}{GW230814_230901}{\text{--}}{GW230817_212349}{41.77}{GW230819_171910}{\text{--}}{GW230820_212515}{28.82}{GW230822_230337}{17.76}{GW230823_142524}{42.43}{GW230824_033047}{49.92}{GW230824_135331}{\text{--}}{GW230825_041334}{48.72}{GW230830_064744}{\text{--}}{GW230831_015414}{49.35}{GW230831_134621}{10.45}{GW230902_122814}{17.68}{GW230902_172430}{10.80}{GW230902_224555}{\text{--}}{GW230904_051013}{9.05}{GW230904_152545}{2.85}{GW230911_195324}{\text{--}}{GW230914_111401}{50.21}{GW230919_215712}{27.08}{GW230920_064709}{4.40}{GW230920_071124}{34.80}{GW230922_020344}{36.28}{GW230922_040658}{62.23}{GW230924_124453}{34.28}{GW230925_143957}{18.87}{GW230927_043729}{36.87}{GW230927_153832}{20.13}{GW230928_215827}{76.38}{GW230930_110730}{48.72}{GW231001_140220}{30.42}{GW231002_143916}{18.87}{GW231004_232346}{\text{--}}{GW231005_021030}{62.23}{GW231005_091549}{32.09}{GW231005_144455}{\text{--}}{GW231008_142521}{42.56}{GW231013_135504}{\text{--}}{GW231014_040532}{20.13}{GW231018_233037}{10.22}{GW231020_142947}{10.04}{GW231026_130704}{23.98}{GW231028_153006}{93.80}{GW231029_111508}{\text{--}}{GW231102_052214}{10.98}{GW231102_071736}{61.98}{GW231102_232433}{67.41}{GW231104_133418}{11.38}{GW231108_125142}{22.20}{GW231110_040320}{17.93}{GW231113_122623}{48.43}{GW231113_150041}{26.24}{GW231113_200417}{9.81}{GW231114_043211}{14.62}{GW231118_005626}{16.91}{GW231118_071402}{49.35}{GW231118_090602}{10.64}{GW231119_075248}{49.92}{GW231120_022103}{9.05}{GW231123_135430}{88.85}{GW231126_010928}{48.72}{GW231127_165300}{49.35}{GW231129_081745}{48.72}{GW231204_090648}{\text{--}}{GW231206_010629}{26.77}{GW231206_233134}{33.93}{GW231206_233901}{36.28}{GW231213_111417}{48.72}{GW231220_173406}{\text{--}}{GW231221_135041}{22.83}{GW231223_032836}{13.52}{GW231223_075055}{9.26}{GW231223_202619}{\text{--}}{GW231224_024321}{8.52}{GW231226_101520}{36.87}{GW231230_170116}{\text{--}}{GW231231_120147}{26.43}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{28.82}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\PYCBCMASSONE}[1]{\IfEqCase{#1}{{GW230518_125908}{8.60}{GW230529_181500}{3.07}{GW230531_141100}{63.18}{GW230601_224134}{94.92}{GW230603_174756}{34.96}{GW230605_065343}{17.78}{GW230606_004305}{62.60}{GW230606_024545}{50.03}{GW230608_205047}{\text{--}}{GW230609_010824}{63.18}{GW230609_064958}{50.03}{GW230615_160825}{\text{--}}{GW230618_102550}{94.92}{GW230624_113103}{37.39}{GW230624_214944}{31.60}{GW230625_211655}{70.67}{GW230627_015337}{17.08}{GW230628_231200}{46.85}{GW230630_070659}{\text{--}}{GW230630_125806}{74.30}{GW230630_234532}{17.88}{GW230702_162025}{\text{--}}{GW230702_185453}{55.91}{GW230704_021211}{43.75}{GW230704_212616}{\text{--}}{GW230706_104333}{18.64}{GW230707_124047}{74.30}{GW230708_053705}{43.75}{GW230708_071859}{62.39}{GW230708_230935}{74.30}{GW230709_063445}{74.30}{GW230709_122727}{74.30}{GW230712_090405}{50.03}{GW230717_102139}{43.64}{GW230721_222634}{\text{--}}{GW230723_084820}{74.30}{GW230723_101834}{26.73}{GW230726_002940}{39.48}{GW230728_083628}{\text{--}}{GW230729_082317}{17.77}{GW230731_215307}{14.31}{GW230803_033412}{63.18}{GW230805_034249}{46.49}{GW230806_204041}{74.30}{GW230807_205045}{119.14}{GW230811_032116}{46.49}{GW230814_061920}{74.30}{GW230814_230901}{42.20}{GW230817_212349}{50.03}{GW230819_171910}{120.90}{GW230820_212515}{94.92}{GW230822_230337}{74.30}{GW230823_142524}{62.39}{GW230824_033047}{74.30}{GW230824_135331}{\text{--}}{GW230825_041334}{70.67}{GW230830_064744}{\text{--}}{GW230831_015414}{63.18}{GW230831_134621}{14.42}{GW230902_122814}{\text{--}}{GW230902_172430}{15.75}{GW230902_224555}{74.30}{GW230904_051013}{13.90}{GW230904_152545}{4.53}{GW230911_195324}{37.74}{GW230914_111401}{74.30}{GW230919_215712}{34.42}{GW230920_064709}{5.50}{GW230920_071124}{50.03}{GW230922_020344}{50.03}{GW230922_040658}{146.52}{GW230924_124453}{39.48}{GW230925_143957}{\text{--}}{GW230927_043729}{62.39}{GW230927_153832}{27.47}{GW230928_215827}{88.93}{GW230930_110730}{62.39}{GW231001_140220}{74.30}{GW231002_143916}{\text{--}}{GW231004_232346}{74.30}{GW231005_021030}{157.69}{GW231005_091549}{46.49}{GW231005_144455}{63.18}{GW231008_142521}{63.18}{GW231013_135504}{5.24}{GW231014_040532}{27.42}{GW231018_233037}{16.39}{GW231020_142947}{13.03}{GW231026_130704}{62.39}{GW231028_153006}{169.26}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{109.91}{GW231102_232433}{\text{--}}{GW231104_133418}{14.98}{GW231108_125142}{43.04}{GW231110_040320}{26.10}{GW231113_122623}{54.89}{GW231113_150041}{74.30}{GW231113_200417}{14.09}{GW231114_043211}{18.96}{GW231118_005626}{28.27}{GW231118_071402}{63.18}{GW231118_090602}{23.64}{GW231119_075248}{74.30}{GW231120_022103}{13.25}{GW231123_135430}{222.21}{GW231126_010928}{62.60}{GW231127_165300}{63.18}{GW231129_081745}{63.18}{GW231204_090648}{\text{--}}{GW231206_010629}{70.67}{GW231206_233134}{50.03}{GW231206_233901}{50.03}{GW231213_111417}{62.39}{GW231220_173406}{74.30}{GW231221_135041}{88.93}{GW231223_032836}{74.30}{GW231223_075055}{18.41}{GW231223_202619}{12.80}{GW231224_024321}{11.24}{GW231226_101520}{46.19}{GW231230_170116}{\text{--}}{GW231231_120147}{63.18}{GW231231_154016}{29.43}{GW240104_164932}{42.39}{GW240105_151143}{84.69}{GW240107_013215}{63.18}{GW240109_050431}{35.56}}}

\DeclareRobustCommand{\PYCBCMASSTWO}[1]{\IfEqCase{#1}{{GW230518_125908}{1.52}{GW230529_181500}{1.79}{GW230531_141100}{54.73}{GW230601_224134}{86.22}{GW230603_174756}{27.94}{GW230605_065343}{16.24}{GW230606_004305}{34.34}{GW230606_024545}{39.60}{GW230608_205047}{\text{--}}{GW230609_010824}{54.73}{GW230609_064958}{39.60}{GW230615_160825}{\text{--}}{GW230618_102550}{86.22}{GW230624_113103}{19.16}{GW230624_214944}{9.94}{GW230625_211655}{42.21}{GW230627_015337}{3.59}{GW230628_231200}{29.12}{GW230630_070659}{\text{--}}{GW230630_125806}{69.64}{GW230630_234532}{5.79}{GW230702_162025}{\text{--}}{GW230702_185453}{40.74}{GW230704_021211}{36.72}{GW230704_212616}{\text{--}}{GW230706_104333}{16.90}{GW230707_124047}{69.64}{GW230708_053705}{36.72}{GW230708_071859}{44.37}{GW230708_230935}{69.64}{GW230709_063445}{69.64}{GW230709_122727}{69.64}{GW230712_090405}{39.60}{GW230717_102139}{30.75}{GW230721_222634}{\text{--}}{GW230723_084820}{69.64}{GW230723_101834}{11.17}{GW230726_002940}{34.34}{GW230728_083628}{\text{--}}{GW230729_082317}{9.05}{GW230731_215307}{8.32}{GW230803_033412}{54.73}{GW230805_034249}{32.16}{GW230806_204041}{69.64}{GW230807_205045}{1.23}{GW230811_032116}{32.16}{GW230814_061920}{69.64}{GW230814_230901}{23.61}{GW230817_212349}{39.60}{GW230819_171910}{45.39}{GW230820_212515}{86.22}{GW230822_230337}{69.64}{GW230823_142524}{44.37}{GW230824_033047}{69.64}{GW230824_135331}{\text{--}}{GW230825_041334}{42.21}{GW230830_064744}{\text{--}}{GW230831_015414}{54.73}{GW230831_134621}{10.14}{GW230902_122814}{\text{--}}{GW230902_172430}{9.72}{GW230902_224555}{69.64}{GW230904_051013}{7.75}{GW230904_152545}{2.35}{GW230911_195324}{29.67}{GW230914_111401}{69.64}{GW230919_215712}{27.07}{GW230920_064709}{4.38}{GW230920_071124}{39.60}{GW230922_020344}{39.60}{GW230922_040658}{61.73}{GW230924_124453}{34.34}{GW230925_143957}{\text{--}}{GW230927_043729}{44.37}{GW230927_153832}{20.35}{GW230928_215827}{52.40}{GW230930_110730}{44.37}{GW231001_140220}{69.64}{GW231002_143916}{\text{--}}{GW231004_232346}{69.64}{GW231005_021030}{101.50}{GW231005_091549}{32.16}{GW231005_144455}{54.73}{GW231008_142521}{54.73}{GW231013_135504}{4.65}{GW231014_040532}{19.84}{GW231018_233037}{8.49}{GW231020_142947}{10.15}{GW231026_130704}{44.37}{GW231028_153006}{115.71}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{1.37}{GW231102_232433}{\text{--}}{GW231104_133418}{11.35}{GW231108_125142}{18.86}{GW231110_040320}{17.14}{GW231113_122623}{50.23}{GW231113_150041}{69.64}{GW231113_200417}{9.08}{GW231114_043211}{15.31}{GW231118_005626}{14.05}{GW231118_071402}{54.73}{GW231118_090602}{6.77}{GW231119_075248}{69.64}{GW231120_022103}{8.24}{GW231123_135430}{95.71}{GW231126_010928}{34.34}{GW231127_165300}{54.73}{GW231129_081745}{54.73}{GW231204_090648}{\text{--}}{GW231206_010629}{42.21}{GW231206_233134}{39.60}{GW231206_233901}{39.60}{GW231213_111417}{44.37}{GW231220_173406}{69.64}{GW231221_135041}{52.40}{GW231223_032836}{69.64}{GW231223_075055}{6.52}{GW231223_202619}{10.60}{GW231224_024321}{8.47}{GW231226_101520}{30.38}{GW231230_170116}{\text{--}}{GW231231_120147}{54.73}{GW231231_154016}{19.02}{GW240104_164932}{37.12}{GW240105_151143}{1.04}{GW240107_013215}{54.73}{GW240109_050431}{27.97}}}

\DeclareRobustCommand{\PYCBCMASSRATIO}[1]{\IfEqCase{#1}{{GW230518_125908}{0.18}{GW230529_181500}{0.58}{GW230531_141100}{0.87}{GW230601_224134}{0.91}{GW230603_174756}{0.80}{GW230605_065343}{0.91}{GW230606_004305}{0.55}{GW230606_024545}{0.79}{GW230608_205047}{\text{--}}{GW230609_010824}{0.87}{GW230609_064958}{0.79}{GW230615_160825}{\text{--}}{GW230618_102550}{0.91}{GW230624_113103}{0.51}{GW230624_214944}{0.31}{GW230625_211655}{0.60}{GW230627_015337}{0.21}{GW230628_231200}{0.62}{GW230630_070659}{\text{--}}{GW230630_125806}{0.94}{GW230630_234532}{0.32}{GW230702_162025}{\text{--}}{GW230702_185453}{0.73}{GW230704_021211}{0.84}{GW230704_212616}{\text{--}}{GW230706_104333}{0.91}{GW230707_124047}{0.94}{GW230708_053705}{0.84}{GW230708_071859}{0.71}{GW230708_230935}{0.94}{GW230709_063445}{0.94}{GW230709_122727}{0.94}{GW230712_090405}{0.79}{GW230717_102139}{0.70}{GW230721_222634}{\text{--}}{GW230723_084820}{0.94}{GW230723_101834}{0.42}{GW230726_002940}{0.87}{GW230728_083628}{\text{--}}{GW230729_082317}{0.51}{GW230731_215307}{0.58}{GW230803_033412}{0.87}{GW230805_034249}{0.69}{GW230806_204041}{0.94}{GW230807_205045}{0.01}{GW230811_032116}{0.69}{GW230814_061920}{0.94}{GW230814_230901}{0.56}{GW230817_212349}{0.79}{GW230819_171910}{0.38}{GW230820_212515}{0.91}{GW230822_230337}{0.94}{GW230823_142524}{0.71}{GW230824_033047}{0.94}{GW230824_135331}{\text{--}}{GW230825_041334}{0.60}{GW230830_064744}{\text{--}}{GW230831_015414}{0.87}{GW230831_134621}{0.70}{GW230902_122814}{\text{--}}{GW230902_172430}{0.62}{GW230902_224555}{0.94}{GW230904_051013}{0.56}{GW230904_152545}{0.52}{GW230911_195324}{0.79}{GW230914_111401}{0.94}{GW230919_215712}{0.79}{GW230920_064709}{0.80}{GW230920_071124}{0.79}{GW230922_020344}{0.79}{GW230922_040658}{0.42}{GW230924_124453}{0.87}{GW230925_143957}{\text{--}}{GW230927_043729}{0.71}{GW230927_153832}{0.74}{GW230928_215827}{0.59}{GW230930_110730}{0.71}{GW231001_140220}{0.94}{GW231002_143916}{\text{--}}{GW231004_232346}{0.94}{GW231005_021030}{0.64}{GW231005_091549}{0.69}{GW231005_144455}{0.87}{GW231008_142521}{0.87}{GW231013_135504}{0.89}{GW231014_040532}{0.72}{GW231018_233037}{0.52}{GW231020_142947}{0.78}{GW231026_130704}{0.71}{GW231028_153006}{0.68}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{0.01}{GW231102_232433}{\text{--}}{GW231104_133418}{0.76}{GW231108_125142}{0.44}{GW231110_040320}{0.66}{GW231113_122623}{0.92}{GW231113_150041}{0.94}{GW231113_200417}{0.64}{GW231114_043211}{0.81}{GW231118_005626}{0.50}{GW231118_071402}{0.87}{GW231118_090602}{0.29}{GW231119_075248}{0.94}{GW231120_022103}{0.62}{GW231123_135430}{0.43}{GW231126_010928}{0.55}{GW231127_165300}{0.87}{GW231129_081745}{0.87}{GW231204_090648}{\text{--}}{GW231206_010629}{0.60}{GW231206_233134}{0.79}{GW231206_233901}{0.79}{GW231213_111417}{0.71}{GW231220_173406}{0.94}{GW231221_135041}{0.59}{GW231223_032836}{0.94}{GW231223_075055}{0.35}{GW231223_202619}{0.83}{GW231224_024321}{0.75}{GW231226_101520}{0.66}{GW231230_170116}{\text{--}}{GW231231_120147}{0.87}{GW231231_154016}{0.65}{GW240104_164932}{0.88}{GW240105_151143}{0.01}{GW240107_013215}{0.87}{GW240109_050431}{0.79}}}

\DeclareRobustCommand{\PYCBCCHIRPMASS}[1]{\IfEqCase{#1}{{GW230518_125908}{2.94}{GW230529_181500}{2.02}{GW230531_141100}{51.16}{GW230601_224134}{78.74}{GW230603_174756}{27.17}{GW230605_065343}{14.79}{GW230606_004305}{40.01}{GW230606_024545}{38.70}{GW230608_205047}{\text{--}}{GW230609_010824}{51.16}{GW230609_064958}{38.70}{GW230615_160825}{\text{--}}{GW230618_102550}{78.74}{GW230624_113103}{23.05}{GW230624_214944}{14.95}{GW230625_211655}{47.24}{GW230627_015337}{6.45}{GW230628_231200}{31.98}{GW230630_070659}{\text{--}}{GW230630_125806}{62.61}{GW230630_234532}{8.59}{GW230702_162025}{\text{--}}{GW230702_185453}{41.45}{GW230704_021211}{34.87}{GW230704_212616}{\text{--}}{GW230706_104333}{15.45}{GW230707_124047}{62.61}{GW230708_053705}{34.87}{GW230708_071859}{45.67}{GW230708_230935}{62.61}{GW230709_063445}{62.61}{GW230709_122727}{62.61}{GW230712_090405}{38.70}{GW230717_102139}{31.79}{GW230721_222634}{\text{--}}{GW230723_084820}{62.61}{GW230723_101834}{14.77}{GW230726_002940}{32.04}{GW230728_083628}{\text{--}}{GW230729_082317}{10.92}{GW230731_215307}{9.43}{GW230803_033412}{51.16}{GW230805_034249}{33.55}{GW230806_204041}{62.61}{GW230807_205045}{7.65}{GW230811_032116}{33.55}{GW230814_061920}{62.61}{GW230814_230901}{27.25}{GW230817_212349}{38.70}{GW230819_171910}{63.02}{GW230820_212515}{78.74}{GW230822_230337}{62.61}{GW230823_142524}{45.67}{GW230824_033047}{62.61}{GW230824_135331}{\text{--}}{GW230825_041334}{47.24}{GW230830_064744}{\text{--}}{GW230831_015414}{51.16}{GW230831_134621}{10.49}{GW230902_122814}{\text{--}}{GW230902_172430}{10.71}{GW230902_224555}{62.61}{GW230904_051013}{8.96}{GW230904_152545}{2.81}{GW230911_195324}{29.09}{GW230914_111401}{62.61}{GW230919_215712}{26.54}{GW230920_064709}{4.27}{GW230920_071124}{38.70}{GW230922_020344}{38.70}{GW230922_040658}{81.31}{GW230924_124453}{32.04}{GW230925_143957}{\text{--}}{GW230927_043729}{45.67}{GW230927_153832}{20.54}{GW230928_215827}{59.02}{GW230930_110730}{45.67}{GW231001_140220}{62.61}{GW231002_143916}{\text{--}}{GW231004_232346}{62.61}{GW231005_021030}{109.61}{GW231005_091549}{33.55}{GW231005_144455}{51.16}{GW231008_142521}{51.16}{GW231013_135504}{4.30}{GW231014_040532}{20.25}{GW231018_233037}{10.16}{GW231020_142947}{9.99}{GW231026_130704}{45.67}{GW231028_153006}{121.39}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{7.91}{GW231102_232433}{\text{--}}{GW231104_133418}{11.33}{GW231108_125142}{24.40}{GW231110_040320}{18.33}{GW231113_122623}{45.70}{GW231113_150041}{62.61}{GW231113_200417}{9.80}{GW231114_043211}{14.82}{GW231118_005626}{17.14}{GW231118_071402}{51.16}{GW231118_090602}{10.62}{GW231119_075248}{62.61}{GW231120_022103}{9.05}{GW231123_135430}{124.79}{GW231126_010928}{40.01}{GW231127_165300}{51.16}{GW231129_081745}{51.16}{GW231204_090648}{\text{--}}{GW231206_010629}{47.24}{GW231206_233134}{38.70}{GW231206_233901}{38.70}{GW231213_111417}{45.67}{GW231220_173406}{62.61}{GW231221_135041}{59.02}{GW231223_032836}{62.61}{GW231223_075055}{9.29}{GW231223_202619}{10.13}{GW231224_024321}{8.48}{GW231226_101520}{32.47}{GW231230_170116}{\text{--}}{GW231231_120147}{51.16}{GW231231_154016}{20.50}{GW240104_164932}{34.52}{GW240105_151143}{6.02}{GW240107_013215}{51.16}{GW240109_050431}{27.41}}}




\DeclareRobustCommand{\MINFAR}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230529_181500}{\ensuremath{\ensuremath{2.2 \times 10^{-4}}~\mathrm{yr}^{-1}}}{GW230531_141100}{\ensuremath{\ensuremath{3.5}~\mathrm{yr}^{-1}}}{GW230601_224134}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230603_174756}{\ensuremath{\ensuremath{8.4}~\mathrm{yr}^{-1}}}{GW230605_065343}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230606_004305}{\ensuremath{\ensuremath{4.1 \times 10^{-4}}~\mathrm{yr}^{-1}}}{GW230606_024545}{\ensuremath{\ensuremath{3.2}~\mathrm{yr}^{-1}}}{GW230608_205047}{\ensuremath{\ensuremath{0.0012}~\mathrm{yr}^{-1}}}{GW230609_010824}{\ensuremath{\ensuremath{2.8}~\mathrm{yr}^{-1}}}{GW230609_064958}{\ensuremath{\ensuremath{1.4 \times 10^{-4}}~\mathrm{yr}^{-1}}}{GW230615_160825}{\ensuremath{\ensuremath{4.3}~\mathrm{yr}^{-1}}}{GW230618_102550}{\ensuremath{\ensuremath{49}~\mathrm{yr}^{-1}}}{GW230624_113103}{\ensuremath{\ensuremath{1.8 \times 10^{-4}}~\mathrm{yr}^{-1}}}{GW230624_214944}{\ensuremath{\ensuremath{2.2}~\mathrm{yr}^{-1}}}{GW230625_211655}{\ensuremath{\ensuremath{50}~\mathrm{yr}^{-1}}}{GW230627_015337}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230628_231200}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230630_070659}{\ensuremath{\ensuremath{0.47}~\mathrm{yr}^{-1}}}{GW230630_125806}{\ensuremath{\ensuremath{0.16}~\mathrm{yr}^{-1}}}{GW230630_234532}{\ensuremath{\ensuremath{4.2 \times 10^{-4}}~\mathrm{yr}^{-1}}}{GW230702_162025}{\ensuremath{\ensuremath{6.5}~\mathrm{yr}^{-1}}}{GW230702_185453}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230704_021211}{\ensuremath{\ensuremath{0.21}~\mathrm{yr}^{-1}}}{GW230704_212616}{\ensuremath{\ensuremath{0.51}~\mathrm{yr}^{-1}}}{GW230706_104333}{\ensuremath{\ensuremath{0.23}~\mathrm{yr}^{-1}}}{GW230707_124047}{\ensuremath{\ensuremath{0.0011}~\mathrm{yr}^{-1}}}{GW230708_053705}{\ensuremath{\ensuremath{0.22}~\mathrm{yr}^{-1}}}{GW230708_071859}{\ensuremath{\ensuremath{1.5}~\mathrm{yr}^{-1}}}{GW230708_230935}{\ensuremath{\ensuremath{0.0037}~\mathrm{yr}^{-1}}}{GW230709_063445}{\ensuremath{\ensuremath{15}~\mathrm{yr}^{-1}}}{GW230709_122727}{\ensuremath{\ensuremath{0.011}~\mathrm{yr}^{-1}}}{GW230712_090405}{\ensuremath{\ensuremath{0.018}~\mathrm{yr}^{-1}}}{GW230717_102139}{\ensuremath{\ensuremath{29}~\mathrm{yr}^{-1}}}{GW230721_222634}{\ensuremath{\ensuremath{4.1}~\mathrm{yr}^{-1}}}{GW230723_084820}{\ensuremath{\ensuremath{3.9}~\mathrm{yr}^{-1}}}{GW230723_101834}{\ensuremath{\ensuremath{0.0034}~\mathrm{yr}^{-1}}}{GW230726_002940}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230728_083628}{\ensuremath{\ensuremath{1.5}~\mathrm{yr}^{-1}}}{GW230729_082317}{\ensuremath{\ensuremath{0.18}~\mathrm{yr}^{-1}}}{GW230731_215307}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230803_033412}{\ensuremath{\ensuremath{0.31}~\mathrm{yr}^{-1}}}{GW230805_034249}{\ensuremath{\ensuremath{0.0037}~\mathrm{yr}^{-1}}}{GW230806_204041}{\ensuremath{\ensuremath{0.0037}~\mathrm{yr}^{-1}}}{GW230807_205045}{\ensuremath{\ensuremath{2.9}~\mathrm{yr}^{-1}}}{GW230811_032116}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230814_061920}{\ensuremath{\ensuremath{6.3 \times 10^{-4}}~\mathrm{yr}^{-1}}}{GW230814_230901}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230817_212349}{\ensuremath{\ensuremath{6.2}~\mathrm{yr}^{-1}}}{GW230819_171910}{\ensuremath{\ensuremath{0.011}~\mathrm{yr}^{-1}}}{GW230820_212515}{\ensuremath{\ensuremath{0.24}~\mathrm{yr}^{-1}}}{GW230822_230337}{\ensuremath{\ensuremath{1.5}~\mathrm{yr}^{-1}}}{GW230823_142524}{\ensuremath{\ensuremath{1.6}~\mathrm{yr}^{-1}}}{GW230824_033047}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230824_135331}{\ensuremath{\ensuremath{6.2}~\mathrm{yr}^{-1}}}{GW230825_041334}{\ensuremath{\ensuremath{0.10}~\mathrm{yr}^{-1}}}{GW230830_064744}{\ensuremath{\ensuremath{3.5}~\mathrm{yr}^{-1}}}{GW230831_015414}{\ensuremath{\ensuremath{0.29}~\mathrm{yr}^{-1}}}{GW230831_134621}{\ensuremath{\ensuremath{12}~\mathrm{yr}^{-1}}}{GW230902_122814}{\ensuremath{\ensuremath{2.0}~\mathrm{yr}^{-1}}}{GW230902_172430}{\ensuremath{\ensuremath{39}~\mathrm{yr}^{-1}}}{GW230902_224555}{\ensuremath{\ensuremath{51}~\mathrm{yr}^{-1}}}{GW230904_051013}{\ensuremath{\ensuremath{3.9 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230904_152545}{\ensuremath{\ensuremath{18}~\mathrm{yr}^{-1}}}{GW230911_195324}{\ensuremath{\ensuremath{1.0 \times 10^{-3}}~\mathrm{yr}^{-1}}}{GW230914_111401}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230919_215712}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230920_064709}{\ensuremath{\ensuremath{4.8}~\mathrm{yr}^{-1}}}{GW230920_071124}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230922_020344}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230922_040658}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230924_124453}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230925_143957}{\ensuremath{\ensuremath{8.2}~\mathrm{yr}^{-1}}}{GW230927_043729}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230927_153832}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230928_215827}{\ensuremath{\ensuremath{1.5 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW230930_110730}{\ensuremath{\ensuremath{0.17}~\mathrm{yr}^{-1}}}{GW231001_140220}{\ensuremath{\ensuremath{1.6 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW231002_143916}{\ensuremath{\ensuremath{1.0}~\mathrm{yr}^{-1}}}{GW231004_232346}{\ensuremath{\ensuremath{0.16}~\mathrm{yr}^{-1}}}{GW231005_021030}{\ensuremath{\ensuremath{0.010}~\mathrm{yr}^{-1}}}{GW231005_091549}{\ensuremath{\ensuremath{0.040}~\mathrm{yr}^{-1}}}{GW231005_144455}{\ensuremath{\ensuremath{60}~\mathrm{yr}^{-1}}}{GW231008_142521}{\ensuremath{\ensuremath{0.0016}~\mathrm{yr}^{-1}}}{GW231013_135504}{\ensuremath{\ensuremath{64}~\mathrm{yr}^{-1}}}{GW231014_040532}{\ensuremath{\ensuremath{0.21}~\mathrm{yr}^{-1}}}{GW231018_233037}{\ensuremath{\ensuremath{0.68}~\mathrm{yr}^{-1}}}{GW231020_142947}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW231026_130704}{\ensuremath{\ensuremath{1.7}~\mathrm{yr}^{-1}}}{GW231028_153006}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW231029_111508}{\ensuremath{\ensuremath{5.2 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW231102_052214}{\ensuremath{\ensuremath{4.0}~\mathrm{yr}^{-1}}}{GW231102_071736}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW231102_232433}{\ensuremath{\ensuremath{2.5}~\mathrm{yr}^{-1}}}{GW231104_133418}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW231108_125142}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW231110_040320}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW231113_122623}{\ensuremath{\ensuremath{0.28}~\mathrm{yr}^{-1}}}{GW231113_150041}{\ensuremath{\ensuremath{1.8}~\mathrm{yr}^{-1}}}{GW231113_200417}{\ensuremath{\ensuremath{3.8 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW231114_043211}{\ensuremath{\ensuremath{1.3 \times 10^{-4}}~\mathrm{yr}^{-1}}}{GW231118_005626}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW231118_071402}{\ensuremath{\ensuremath{0.0028}~\mathrm{yr}^{-1}}}{GW231118_090602}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW231119_075248}{\ensuremath{\ensuremath{0.019}~\mathrm{yr}^{-1}}}{GW231120_022103}{\ensuremath{\ensuremath{3.8}~\mathrm{yr}^{-1}}}{GW231123_135430}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW231126_010928}{\ensuremath{\ensuremath{4.2}~\mathrm{yr}^{-1}}}{GW231127_165300}{\ensuremath{\ensuremath{0.010}~\mathrm{yr}^{-1}}}{GW231129_081745}{\ensuremath{\ensuremath{0.056}~\mathrm{yr}^{-1}}}{GW231204_090648}{\ensuremath{\ensuremath{3.6}~\mathrm{yr}^{-1}}}{GW231206_010629}{\ensuremath{\ensuremath{6.9}~\mathrm{yr}^{-1}}}{GW231206_233134}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW231206_233901}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW231213_111417}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW231220_173406}{\ensuremath{\ensuremath{6.2}~\mathrm{yr}^{-1}}}{GW231221_135041}{\ensuremath{\ensuremath{0.54}~\mathrm{yr}^{-1}}}{GW231223_032836}{\ensuremath{\ensuremath{3.8 \times 10^{-4}}~\mathrm{yr}^{-1}}}{GW231223_075055}{\ensuremath{\ensuremath{0.55}~\mathrm{yr}^{-1}}}{GW231223_202619}{\ensuremath{\ensuremath{0.0020}~\mathrm{yr}^{-1}}}{GW231224_024321}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW231226_101520}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW231230_170116}{\ensuremath{\ensuremath{0.42}~\mathrm{yr}^{-1}}}{GW231231_120147}{\ensuremath{\ensuremath{4.5}~\mathrm{yr}^{-1}}}{GW231231_154016}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW240104_164932}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW240105_151143}{\ensuremath{\ensuremath{3.3}~\mathrm{yr}^{-1}}}{GW240107_013215}{\ensuremath{\ensuremath{0.028}~\mathrm{yr}^{-1}}}{GW240109_050431}{\ensuremath{\ensuremath{2.3 \times 10^{-4}}~\mathrm{yr}^{-1}}}}}

\DeclareRobustCommand{\CWBFAR}[1]{\IfEqCase{#1}{{GW230518_125908}{\text{--}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{0.0013}}{GW230603_174756}{\text{--}}{GW230605_065343}{\ensuremath{560}}{GW230606_004305}{\ensuremath{0.0067}}{GW230606_024545}{\text{--}}{GW230608_205047}{\ensuremath{0.032}}{GW230609_010824}{\ensuremath{46}}{GW230609_064958}{\ensuremath{0.0013}}{GW230615_160825}{\ensuremath{320}}{GW230618_102550}{\text{--}}{GW230624_113103}{\ensuremath{0.0022}}{GW230624_214944}{\text{--}}{GW230625_211655}{\text{--}}{GW230627_015337}{\ensuremath{0.0011}}{GW230628_231200}{\ensuremath{0.0011}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{0.16}}{GW230630_234532}{\text{--}}{GW230702_162025}{\text{--}}{GW230702_185453}{\ensuremath{0.0089}}{GW230704_021211}{\text{--}}{GW230704_212616}{\ensuremath{43}}{GW230706_104333}{\text{--}}{GW230707_124047}{\ensuremath{0.0011}}{GW230708_053705}{\text{--}}{GW230708_071859}{\ensuremath{5.3}}{GW230708_230935}{\ensuremath{1.2}}{GW230709_063445}{\ensuremath{310}}{GW230709_122727}{\ensuremath{0.071}}{GW230712_090405}{\ensuremath{0.018}}{GW230717_102139}{\text{--}}{GW230721_222634}{\ensuremath{290}}{GW230723_084820}{\ensuremath{3.9}}{GW230723_101834}{\text{--}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\text{--}}{GW230803_033412}{\ensuremath{3.0}}{GW230805_034249}{\ensuremath{7.5}}{GW230806_204041}{\ensuremath{0.0065}}{GW230807_205045}{\ensuremath{30}}{GW230811_032116}{\ensuremath{0.0013}}{GW230814_061920}{\ensuremath{0.0039}}{GW230814_230901}{\text{--}}{GW230817_212349}{\text{--}}{GW230819_171910}{\ensuremath{0.011}}{GW230820_212515}{\ensuremath{68}}{GW230822_230337}{\ensuremath{95}}{GW230823_142524}{\text{--}}{GW230824_033047}{\ensuremath{0.0035}}{GW230824_135331}{\ensuremath{6.2}}{GW230825_041334}{\ensuremath{1.3}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{27}}{GW230831_134621}{\text{--}}{GW230902_122814}{\ensuremath{220}}{GW230902_172430}{\text{--}}{GW230902_224555}{\text{--}}{GW230904_051013}{\text{--}}{GW230904_152545}{\text{--}}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{0.0012}}{GW230919_215712}{\ensuremath{0.0012}}{GW230920_064709}{\text{--}}{GW230920_071124}{\ensuremath{0.0012}}{GW230922_020344}{\ensuremath{0.013}}{GW230922_040658}{\ensuremath{0.0012}}{GW230924_124453}{\ensuremath{0.0012}}{GW230925_143957}{\ensuremath{35}}{GW230927_043729}{\ensuremath{0.0012}}{GW230927_153832}{\ensuremath{0.0012}}{GW230928_215827}{\ensuremath{0.0035}}{GW230930_110730}{\ensuremath{5.4}}{GW231001_140220}{\ensuremath{0.0012}}{GW231002_143916}{\text{--}}{GW231004_232346}{\ensuremath{0.16}}{GW231005_021030}{\ensuremath{0.010}}{GW231005_091549}{\ensuremath{54}}{GW231005_144455}{\text{--}}{GW231008_142521}{\text{--}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{29}}{GW231018_233037}{\text{--}}{GW231020_142947}{\text{--}}{GW231026_130704}{\text{--}}{GW231028_153006}{\ensuremath{0.0012}}{GW231029_111508}{\text{--}}{GW231102_052214}{\ensuremath{75}}{GW231102_071736}{\ensuremath{0.0012}}{GW231102_232433}{\text{--}}{GW231104_133418}{\text{--}}{GW231108_125142}{\ensuremath{2.1 \times 10^{-4}}}{GW231110_040320}{\text{--}}{GW231113_122623}{\text{--}}{GW231113_150041}{\ensuremath{2.4}}{GW231113_200417}{\text{--}}{GW231114_043211}{\text{--}}{GW231118_005626}{\text{--}}{GW231118_071402}{\ensuremath{0.078}}{GW231118_090602}{\text{--}}{GW231119_075248}{\ensuremath{22}}{GW231120_022103}{\text{--}}{GW231123_135430}{\ensuremath{1.0 \times 10^{-4}}}{GW231126_010928}{\ensuremath{4.6}}{GW231127_165300}{\ensuremath{0.010}}{GW231129_081745}{\ensuremath{0.056}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{17}}{GW231206_233134}{\ensuremath{0.0012}}{GW231206_233901}{\ensuremath{0.0012}}{GW231213_111417}{\ensuremath{0.0046}}{GW231220_173406}{\ensuremath{68}}{GW231221_135041}{\ensuremath{0.54}}{GW231223_032836}{\ensuremath{0.0046}}{GW231223_075055}{\text{--}}{GW231223_202619}{\text{--}}{GW231224_024321}{\text{--}}{GW231226_101520}{\ensuremath{0.0012}}{GW231230_170116}{\ensuremath{0.42}}{GW231231_120147}{\ensuremath{7.5}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{0.37}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\CWBIFAR}[1]{\IfEqCase{#1}{{GW230518_125908}{\text{--}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{750}}{GW230603_174756}{\text{--}}{GW230605_065343}{\ensuremath{0.0018}}{GW230606_004305}{\ensuremath{150}}{GW230606_024545}{\text{--}}{GW230608_205047}{\ensuremath{31}}{GW230609_010824}{\ensuremath{0.022}}{GW230609_064958}{\ensuremath{750}}{GW230615_160825}{\ensuremath{0.0031}}{GW230618_102550}{\text{--}}{GW230624_113103}{\ensuremath{450}}{GW230624_214944}{\text{--}}{GW230625_211655}{\text{--}}{GW230627_015337}{\ensuremath{900}}{GW230628_231200}{\ensuremath{900}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{6.1}}{GW230630_234532}{\text{--}}{GW230702_162025}{\text{--}}{GW230702_185453}{\ensuremath{110}}{GW230704_021211}{\text{--}}{GW230704_212616}{\ensuremath{0.023}}{GW230706_104333}{\text{--}}{GW230707_124047}{\ensuremath{900}}{GW230708_053705}{\text{--}}{GW230708_071859}{\ensuremath{0.19}}{GW230708_230935}{\ensuremath{0.81}}{GW230709_063445}{\ensuremath{0.0032}}{GW230709_122727}{\ensuremath{14}}{GW230712_090405}{\ensuremath{56}}{GW230717_102139}{\text{--}}{GW230721_222634}{\ensuremath{0.0034}}{GW230723_084820}{\ensuremath{0.26}}{GW230723_101834}{\text{--}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\text{--}}{GW230803_033412}{\ensuremath{0.33}}{GW230805_034249}{\ensuremath{0.13}}{GW230806_204041}{\ensuremath{150}}{GW230807_205045}{\ensuremath{0.034}}{GW230811_032116}{\ensuremath{770}}{GW230814_061920}{\ensuremath{260}}{GW230814_230901}{\text{--}}{GW230817_212349}{\text{--}}{GW230819_171910}{\ensuremath{95}}{GW230820_212515}{\ensuremath{0.015}}{GW230822_230337}{\ensuremath{0.010}}{GW230823_142524}{\text{--}}{GW230824_033047}{\ensuremath{280}}{GW230824_135331}{\ensuremath{0.16}}{GW230825_041334}{\ensuremath{0.78}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{0.038}}{GW230831_134621}{\text{--}}{GW230902_122814}{\ensuremath{0.0045}}{GW230902_172430}{\text{--}}{GW230902_224555}{\text{--}}{GW230904_051013}{\text{--}}{GW230904_152545}{\text{--}}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{860}}{GW230919_215712}{\ensuremath{860}}{GW230920_064709}{\text{--}}{GW230920_071124}{\ensuremath{860}}{GW230922_020344}{\ensuremath{78}}{GW230922_040658}{\ensuremath{860}}{GW230924_124453}{\ensuremath{860}}{GW230925_143957}{\ensuremath{0.029}}{GW230927_043729}{\ensuremath{860}}{GW230927_153832}{\ensuremath{860}}{GW230928_215827}{\ensuremath{290}}{GW230930_110730}{\ensuremath{0.19}}{GW231001_140220}{\ensuremath{860}}{GW231002_143916}{\text{--}}{GW231004_232346}{\ensuremath{6.1}}{GW231005_021030}{\ensuremath{96}}{GW231005_091549}{\ensuremath{0.018}}{GW231005_144455}{\text{--}}{GW231008_142521}{\text{--}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{0.035}}{GW231018_233037}{\text{--}}{GW231020_142947}{\text{--}}{GW231026_130704}{\text{--}}{GW231028_153006}{\ensuremath{820}}{GW231029_111508}{\text{--}}{GW231102_052214}{\ensuremath{0.013}}{GW231102_071736}{\ensuremath{820}}{GW231102_232433}{\text{--}}{GW231104_133418}{\text{--}}{GW231108_125142}{\ensuremath{4.8 \times 10^{3}}}{GW231110_040320}{\text{--}}{GW231113_122623}{\text{--}}{GW231113_150041}{\ensuremath{0.42}}{GW231113_200417}{\text{--}}{GW231114_043211}{\text{--}}{GW231118_005626}{\text{--}}{GW231118_071402}{\ensuremath{13}}{GW231118_090602}{\text{--}}{GW231119_075248}{\ensuremath{0.046}}{GW231120_022103}{\text{--}}{GW231123_135430}{\ensuremath{9.7 \times 10^{3}}}{GW231126_010928}{\ensuremath{0.22}}{GW231127_165300}{\ensuremath{97}}{GW231129_081745}{\ensuremath{18}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{0.058}}{GW231206_233134}{\ensuremath{860}}{GW231206_233901}{\ensuremath{860}}{GW231213_111417}{\ensuremath{220}}{GW231220_173406}{\ensuremath{0.015}}{GW231221_135041}{\ensuremath{1.9}}{GW231223_032836}{\ensuremath{220}}{GW231223_075055}{\text{--}}{GW231223_202619}{\text{--}}{GW231224_024321}{\text{--}}{GW231226_101520}{\ensuremath{860}}{GW231230_170116}{\ensuremath{2.4}}{GW231231_120147}{\ensuremath{0.13}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{2.7}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\CWBSNR}[1]{\IfEqCase{#1}{{GW230518_125908}{\text{--}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{13.4}}{GW230603_174756}{\text{--}}{GW230605_065343}{\ensuremath{7.5}}{GW230606_004305}{\ensuremath{11.1}}{GW230606_024545}{\text{--}}{GW230608_205047}{\ensuremath{9.9}}{GW230609_010824}{\ensuremath{8.0}}{GW230609_064958}{\ensuremath{10.6}}{GW230615_160825}{\ensuremath{8.9}}{GW230618_102550}{\text{--}}{GW230624_113103}{\ensuremath{11.4}}{GW230624_214944}{\text{--}}{GW230625_211655}{\text{--}}{GW230627_015337}{\ensuremath{27.8}}{GW230628_231200}{\ensuremath{16.4}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{9.0}}{GW230630_234532}{\text{--}}{GW230702_162025}{\text{--}}{GW230702_185453}{\ensuremath{10.1}}{GW230704_021211}{\text{--}}{GW230704_212616}{\ensuremath{8.3}}{GW230706_104333}{\text{--}}{GW230707_124047}{\ensuremath{11.9}}{GW230708_053705}{\text{--}}{GW230708_071859}{\ensuremath{9.1}}{GW230708_230935}{\ensuremath{10.0}}{GW230709_063445}{\ensuremath{7.9}}{GW230709_122727}{\ensuremath{10.2}}{GW230712_090405}{\ensuremath{9.5}}{GW230717_102139}{\text{--}}{GW230721_222634}{\ensuremath{7.9}}{GW230723_084820}{\ensuremath{8.4}}{GW230723_101834}{\text{--}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\text{--}}{GW230803_033412}{\ensuremath{9.4}}{GW230805_034249}{\ensuremath{9.5}}{GW230806_204041}{\ensuremath{9.4}}{GW230807_205045}{\ensuremath{7.9}}{GW230811_032116}{\ensuremath{13.6}}{GW230814_061920}{\ensuremath{11.2}}{GW230814_230901}{\text{--}}{GW230817_212349}{\text{--}}{GW230819_171910}{\ensuremath{9.9}}{GW230820_212515}{\ensuremath{7.9}}{GW230822_230337}{\ensuremath{8.3}}{GW230823_142524}{\text{--}}{GW230824_033047}{\ensuremath{11.1}}{GW230824_135331}{\ensuremath{9.7}}{GW230825_041334}{\ensuremath{8.8}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{7.8}}{GW230831_134621}{\text{--}}{GW230902_122814}{\ensuremath{8.1}}{GW230902_172430}{\text{--}}{GW230902_224555}{\text{--}}{GW230904_051013}{\text{--}}{GW230904_152545}{\text{--}}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{17.2}}{GW230919_215712}{\ensuremath{16.8}}{GW230920_064709}{\text{--}}{GW230920_071124}{\ensuremath{11.1}}{GW230922_020344}{\ensuremath{13.4}}{GW230922_040658}{\ensuremath{12.5}}{GW230924_124453}{\ensuremath{13.5}}{GW230925_143957}{\ensuremath{8.0}}{GW230927_043729}{\ensuremath{12.1}}{GW230927_153832}{\ensuremath{20.3}}{GW230928_215827}{\ensuremath{10.5}}{GW230930_110730}{\ensuremath{9.0}}{GW231001_140220}{\ensuremath{11.5}}{GW231002_143916}{\text{--}}{GW231004_232346}{\ensuremath{8.9}}{GW231005_021030}{\ensuremath{10.4}}{GW231005_091549}{\ensuremath{11.0}}{GW231005_144455}{\text{--}}{GW231008_142521}{\text{--}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{8.6}}{GW231018_233037}{\text{--}}{GW231020_142947}{\text{--}}{GW231026_130704}{\text{--}}{GW231028_153006}{\ensuremath{22.4}}{GW231029_111508}{\text{--}}{GW231102_052214}{\ensuremath{7.7}}{GW231102_071736}{\ensuremath{15.6}}{GW231102_232433}{\text{--}}{GW231104_133418}{\text{--}}{GW231108_125142}{\ensuremath{12.6}}{GW231110_040320}{\text{--}}{GW231113_122623}{\text{--}}{GW231113_150041}{\ensuremath{8.7}}{GW231113_200417}{\text{--}}{GW231114_043211}{\text{--}}{GW231118_005626}{\text{--}}{GW231118_071402}{\ensuremath{9.2}}{GW231118_090602}{\text{--}}{GW231119_075248}{\ensuremath{7.9}}{GW231120_022103}{\text{--}}{GW231123_135430}{\ensuremath{21.8}}{GW231126_010928}{\ensuremath{9.1}}{GW231127_165300}{\ensuremath{9.9}}{GW231129_081745}{\ensuremath{9.4}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{9.7}}{GW231206_233134}{\ensuremath{12.8}}{GW231206_233901}{\ensuremath{21.9}}{GW231213_111417}{\ensuremath{10.0}}{GW231220_173406}{\ensuremath{7.9}}{GW231221_135041}{\ensuremath{10.0}}{GW231223_032836}{\ensuremath{10.2}}{GW231223_075055}{\text{--}}{GW231223_202619}{\text{--}}{GW231224_024321}{\text{--}}{GW231226_101520}{\ensuremath{34.7}}{GW231230_170116}{\ensuremath{8.2}}{GW231231_120147}{\ensuremath{11.3}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{9.4}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\CWBLIVINGSTONSNR}[1]{\IfEqCase{#1}{{GW230518_125908}{\text{--}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{9.6}}{GW230603_174756}{\text{--}}{GW230605_065343}{\ensuremath{6.1}}{GW230606_004305}{\ensuremath{6.3}}{GW230606_024545}{\text{--}}{GW230608_205047}{\ensuremath{5.8}}{GW230609_010824}{\ensuremath{5.3}}{GW230609_064958}{\ensuremath{8.1}}{GW230615_160825}{\ensuremath{6.7}}{GW230618_102550}{\text{--}}{GW230624_113103}{\ensuremath{7.6}}{GW230624_214944}{\text{--}}{GW230625_211655}{\text{--}}{GW230627_015337}{\ensuremath{17.7}}{GW230628_231200}{\ensuremath{10.8}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{6.7}}{GW230630_234532}{\text{--}}{GW230702_162025}{\text{--}}{GW230702_185453}{\ensuremath{7.3}}{GW230704_021211}{\text{--}}{GW230704_212616}{\ensuremath{6.2}}{GW230706_104333}{\text{--}}{GW230707_124047}{\ensuremath{8.4}}{GW230708_053705}{\text{--}}{GW230708_071859}{\ensuremath{6.2}}{GW230708_230935}{\ensuremath{5.9}}{GW230709_063445}{\ensuremath{5.8}}{GW230709_122727}{\ensuremath{7.2}}{GW230712_090405}{\ensuremath{7.5}}{GW230717_102139}{\text{--}}{GW230721_222634}{\ensuremath{5.7}}{GW230723_084820}{\ensuremath{6.5}}{GW230723_101834}{\text{--}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\text{--}}{GW230803_033412}{\ensuremath{6.0}}{GW230805_034249}{\ensuremath{7.2}}{GW230806_204041}{\ensuremath{6.3}}{GW230807_205045}{\ensuremath{4.6}}{GW230811_032116}{\ensuremath{10.2}}{GW230814_061920}{\ensuremath{7.0}}{GW230814_230901}{\text{--}}{GW230817_212349}{\text{--}}{GW230819_171910}{\ensuremath{6.7}}{GW230820_212515}{\ensuremath{5.2}}{GW230822_230337}{\ensuremath{6.9}}{GW230823_142524}{\text{--}}{GW230824_033047}{\ensuremath{7.8}}{GW230824_135331}{\ensuremath{7.8}}{GW230825_041334}{\ensuremath{6.2}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{5.4}}{GW230831_134621}{\text{--}}{GW230902_122814}{\ensuremath{5.5}}{GW230902_172430}{\text{--}}{GW230902_224555}{\text{--}}{GW230904_051013}{\text{--}}{GW230904_152545}{\text{--}}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{13.4}}{GW230919_215712}{\ensuremath{11.2}}{GW230920_064709}{\text{--}}{GW230920_071124}{\ensuremath{7.7}}{GW230922_020344}{\ensuremath{9.9}}{GW230922_040658}{\ensuremath{8.8}}{GW230924_124453}{\ensuremath{10.3}}{GW230925_143957}{\ensuremath{5.5}}{GW230927_043729}{\ensuremath{7.9}}{GW230927_153832}{\ensuremath{15.1}}{GW230928_215827}{\ensuremath{7.1}}{GW230930_110730}{\ensuremath{6.2}}{GW231001_140220}{\ensuremath{7.6}}{GW231002_143916}{\text{--}}{GW231004_232346}{\ensuremath{7.3}}{GW231005_021030}{\ensuremath{7.6}}{GW231005_091549}{\ensuremath{7.4}}{GW231005_144455}{\text{--}}{GW231008_142521}{\text{--}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{6.6}}{GW231018_233037}{\text{--}}{GW231020_142947}{\text{--}}{GW231026_130704}{\text{--}}{GW231028_153006}{\ensuremath{17.4}}{GW231029_111508}{\text{--}}{GW231102_052214}{\ensuremath{4.6}}{GW231102_071736}{\ensuremath{11.1}}{GW231102_232433}{\text{--}}{GW231104_133418}{\text{--}}{GW231108_125142}{\ensuremath{9.7}}{GW231110_040320}{\text{--}}{GW231113_122623}{\text{--}}{GW231113_150041}{\ensuremath{5.7}}{GW231113_200417}{\text{--}}{GW231114_043211}{\text{--}}{GW231118_005626}{\text{--}}{GW231118_071402}{\ensuremath{7.0}}{GW231118_090602}{\text{--}}{GW231119_075248}{\ensuremath{5.7}}{GW231120_022103}{\text{--}}{GW231123_135430}{\ensuremath{17.2}}{GW231126_010928}{\ensuremath{5.4}}{GW231127_165300}{\ensuremath{6.9}}{GW231129_081745}{\ensuremath{6.3}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{5.7}}{GW231206_233134}{\ensuremath{9.0}}{GW231206_233901}{\ensuremath{18.2}}{GW231213_111417}{\ensuremath{7.5}}{GW231220_173406}{\ensuremath{5.4}}{GW231221_135041}{\ensuremath{6.2}}{GW231223_032836}{\ensuremath{7.3}}{GW231223_075055}{\text{--}}{GW231223_202619}{\text{--}}{GW231224_024321}{\text{--}}{GW231226_101520}{\ensuremath{21.9}}{GW231230_170116}{\ensuremath{5.3}}{GW231231_120147}{\ensuremath{8.3}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{5.3}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\CWBHANFORDSNR}[1]{\IfEqCase{#1}{{GW230518_125908}{\text{--}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{9.3}}{GW230603_174756}{\text{--}}{GW230605_065343}{\ensuremath{4.4}}{GW230606_004305}{\ensuremath{9.1}}{GW230606_024545}{\text{--}}{GW230608_205047}{\ensuremath{8.1}}{GW230609_010824}{\ensuremath{6.0}}{GW230609_064958}{\ensuremath{6.9}}{GW230615_160825}{\ensuremath{5.7}}{GW230618_102550}{\text{--}}{GW230624_113103}{\ensuremath{8.5}}{GW230624_214944}{\text{--}}{GW230625_211655}{\text{--}}{GW230627_015337}{\ensuremath{21.4}}{GW230628_231200}{\ensuremath{12.3}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{6.1}}{GW230630_234532}{\text{--}}{GW230702_162025}{\text{--}}{GW230702_185453}{\ensuremath{7.1}}{GW230704_021211}{\text{--}}{GW230704_212616}{\ensuremath{5.6}}{GW230706_104333}{\text{--}}{GW230707_124047}{\ensuremath{8.4}}{GW230708_053705}{\text{--}}{GW230708_071859}{\ensuremath{6.6}}{GW230708_230935}{\ensuremath{8.1}}{GW230709_063445}{\ensuremath{5.4}}{GW230709_122727}{\ensuremath{7.2}}{GW230712_090405}{\ensuremath{5.8}}{GW230717_102139}{\text{--}}{GW230721_222634}{\ensuremath{5.5}}{GW230723_084820}{\ensuremath{5.4}}{GW230723_101834}{\text{--}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\text{--}}{GW230803_033412}{\ensuremath{7.1}}{GW230805_034249}{\ensuremath{6.3}}{GW230806_204041}{\ensuremath{7.0}}{GW230807_205045}{\ensuremath{6.3}}{GW230811_032116}{\ensuremath{9.0}}{GW230814_061920}{\ensuremath{8.8}}{GW230814_230901}{\text{--}}{GW230817_212349}{\text{--}}{GW230819_171910}{\ensuremath{7.3}}{GW230820_212515}{\ensuremath{5.9}}{GW230822_230337}{\ensuremath{4.6}}{GW230823_142524}{\text{--}}{GW230824_033047}{\ensuremath{7.8}}{GW230824_135331}{\ensuremath{5.8}}{GW230825_041334}{\ensuremath{6.3}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{5.6}}{GW230831_134621}{\text{--}}{GW230902_122814}{\ensuremath{5.9}}{GW230902_172430}{\text{--}}{GW230902_224555}{\text{--}}{GW230904_051013}{\text{--}}{GW230904_152545}{\text{--}}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{10.7}}{GW230919_215712}{\ensuremath{12.6}}{GW230920_064709}{\text{--}}{GW230920_071124}{\ensuremath{8.0}}{GW230922_020344}{\ensuremath{8.9}}{GW230922_040658}{\ensuremath{8.8}}{GW230924_124453}{\ensuremath{8.6}}{GW230925_143957}{\ensuremath{5.8}}{GW230927_043729}{\ensuremath{9.1}}{GW230927_153832}{\ensuremath{13.5}}{GW230928_215827}{\ensuremath{7.8}}{GW230930_110730}{\ensuremath{6.4}}{GW231001_140220}{\ensuremath{8.6}}{GW231002_143916}{\text{--}}{GW231004_232346}{\ensuremath{5.2}}{GW231005_021030}{\ensuremath{7.1}}{GW231005_091549}{\ensuremath{8.2}}{GW231005_144455}{\text{--}}{GW231008_142521}{\text{--}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{5.5}}{GW231018_233037}{\text{--}}{GW231020_142947}{\text{--}}{GW231026_130704}{\text{--}}{GW231028_153006}{\ensuremath{14.1}}{GW231029_111508}{\text{--}}{GW231102_052214}{\ensuremath{6.2}}{GW231102_071736}{\ensuremath{11.0}}{GW231102_232433}{\text{--}}{GW231104_133418}{\text{--}}{GW231108_125142}{\ensuremath{8.1}}{GW231110_040320}{\text{--}}{GW231113_122623}{\text{--}}{GW231113_150041}{\ensuremath{6.6}}{GW231113_200417}{\text{--}}{GW231114_043211}{\text{--}}{GW231118_005626}{\text{--}}{GW231118_071402}{\ensuremath{6.0}}{GW231118_090602}{\text{--}}{GW231119_075248}{\ensuremath{5.4}}{GW231120_022103}{\text{--}}{GW231123_135430}{\ensuremath{13.3}}{GW231126_010928}{\ensuremath{7.3}}{GW231127_165300}{\ensuremath{7.2}}{GW231129_081745}{\ensuremath{7.0}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{7.9}}{GW231206_233134}{\ensuremath{9.1}}{GW231206_233901}{\ensuremath{12.2}}{GW231213_111417}{\ensuremath{6.6}}{GW231220_173406}{\ensuremath{5.7}}{GW231221_135041}{\ensuremath{7.8}}{GW231223_032836}{\ensuremath{7.2}}{GW231223_075055}{\text{--}}{GW231223_202619}{\text{--}}{GW231224_024321}{\text{--}}{GW231226_101520}{\ensuremath{26.9}}{GW231230_170116}{\ensuremath{6.3}}{GW231231_120147}{\ensuremath{7.6}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{7.8}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\CWBVIRGOSNR}[1]{\IfEqCase{#1}{{GW230518_125908}{\text{--}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{\text{--}}{GW230603_174756}{\text{--}}{GW230605_065343}{\text{--}}{GW230606_004305}{\text{--}}{GW230606_024545}{\text{--}}{GW230608_205047}{\text{--}}{GW230609_010824}{\text{--}}{GW230609_064958}{\text{--}}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{\text{--}}{GW230624_214944}{\text{--}}{GW230625_211655}{\text{--}}{GW230627_015337}{\text{--}}{GW230628_231200}{\text{--}}{GW230630_070659}{\text{--}}{GW230630_125806}{\text{--}}{GW230630_234532}{\text{--}}{GW230702_162025}{\text{--}}{GW230702_185453}{\text{--}}{GW230704_021211}{\text{--}}{GW230704_212616}{\text{--}}{GW230706_104333}{\text{--}}{GW230707_124047}{\text{--}}{GW230708_053705}{\text{--}}{GW230708_071859}{\text{--}}{GW230708_230935}{\text{--}}{GW230709_063445}{\text{--}}{GW230709_122727}{\text{--}}{GW230712_090405}{\text{--}}{GW230717_102139}{\text{--}}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{\text{--}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\text{--}}{GW230803_033412}{\text{--}}{GW230805_034249}{\text{--}}{GW230806_204041}{\text{--}}{GW230807_205045}{\text{--}}{GW230811_032116}{\text{--}}{GW230814_061920}{\text{--}}{GW230814_230901}{\text{--}}{GW230817_212349}{\text{--}}{GW230819_171910}{\text{--}}{GW230820_212515}{\text{--}}{GW230822_230337}{\text{--}}{GW230823_142524}{\text{--}}{GW230824_033047}{\text{--}}{GW230824_135331}{\text{--}}{GW230825_041334}{\text{--}}{GW230830_064744}{\text{--}}{GW230831_015414}{\text{--}}{GW230831_134621}{\text{--}}{GW230902_122814}{\text{--}}{GW230902_172430}{\text{--}}{GW230902_224555}{\text{--}}{GW230904_051013}{\text{--}}{GW230904_152545}{\text{--}}{GW230911_195324}{\text{--}}{GW230914_111401}{\text{--}}{GW230919_215712}{\text{--}}{GW230920_064709}{\text{--}}{GW230920_071124}{\text{--}}{GW230922_020344}{\text{--}}{GW230922_040658}{\text{--}}{GW230924_124453}{\text{--}}{GW230925_143957}{\text{--}}{GW230927_043729}{\text{--}}{GW230927_153832}{\text{--}}{GW230928_215827}{\text{--}}{GW230930_110730}{\text{--}}{GW231001_140220}{\text{--}}{GW231002_143916}{\text{--}}{GW231004_232346}{\text{--}}{GW231005_021030}{\text{--}}{GW231005_091549}{\text{--}}{GW231005_144455}{\text{--}}{GW231008_142521}{\text{--}}{GW231013_135504}{\text{--}}{GW231014_040532}{\text{--}}{GW231018_233037}{\text{--}}{GW231020_142947}{\text{--}}{GW231026_130704}{\text{--}}{GW231028_153006}{\text{--}}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{\text{--}}{GW231102_232433}{\text{--}}{GW231104_133418}{\text{--}}{GW231108_125142}{\text{--}}{GW231110_040320}{\text{--}}{GW231113_122623}{\text{--}}{GW231113_150041}{\text{--}}{GW231113_200417}{\text{--}}{GW231114_043211}{\text{--}}{GW231118_005626}{\text{--}}{GW231118_071402}{\text{--}}{GW231118_090602}{\text{--}}{GW231119_075248}{\text{--}}{GW231120_022103}{\text{--}}{GW231123_135430}{\text{--}}{GW231126_010928}{\text{--}}{GW231127_165300}{\text{--}}{GW231129_081745}{\text{--}}{GW231204_090648}{\text{--}}{GW231206_010629}{\text{--}}{GW231206_233134}{\text{--}}{GW231206_233901}{\text{--}}{GW231213_111417}{\text{--}}{GW231220_173406}{\text{--}}{GW231221_135041}{\text{--}}{GW231223_032836}{\text{--}}{GW231223_075055}{\text{--}}{GW231223_202619}{\text{--}}{GW231224_024321}{\text{--}}{GW231226_101520}{\text{--}}{GW231230_170116}{\text{--}}{GW231231_120147}{\text{--}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\text{--}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\CWBMEETSFARTHRESH}[1]{\IfEqCase{#1}{{GW230518_125908}{}{GW230529_181500}{}{GW230531_141100}{}{GW230601_224134}{}{GW230603_174756}{}{GW230605_065343}{\it }{GW230606_004305}{}{GW230606_024545}{}{GW230608_205047}{}{GW230609_010824}{\it }{GW230609_064958}{}{GW230615_160825}{\it }{GW230618_102550}{}{GW230624_113103}{}{GW230624_214944}{}{GW230625_211655}{}{GW230627_015337}{}{GW230628_231200}{}{GW230630_070659}{}{GW230630_125806}{}{GW230630_234532}{}{GW230702_162025}{}{GW230702_185453}{}{GW230704_021211}{}{GW230704_212616}{\it }{GW230706_104333}{}{GW230707_124047}{}{GW230708_053705}{}{GW230708_071859}{\it }{GW230708_230935}{\it }{GW230709_063445}{\it }{GW230709_122727}{}{GW230712_090405}{}{GW230717_102139}{}{GW230721_222634}{\it }{GW230723_084820}{\it }{GW230723_101834}{}{GW230726_002940}{}{GW230728_083628}{}{GW230729_082317}{}{GW230731_215307}{}{GW230803_033412}{\it }{GW230805_034249}{\it }{GW230806_204041}{}{GW230807_205045}{\it }{GW230811_032116}{}{GW230814_061920}{}{GW230814_230901}{}{GW230817_212349}{}{GW230819_171910}{}{GW230820_212515}{\it }{GW230822_230337}{\it }{GW230823_142524}{}{GW230824_033047}{}{GW230824_135331}{\it }{GW230825_041334}{\it }{GW230830_064744}{}{GW230831_015414}{\it }{GW230831_134621}{}{GW230902_122814}{\it }{GW230902_172430}{}{GW230902_224555}{}{GW230904_051013}{}{GW230904_152545}{}{GW230911_195324}{}{GW230914_111401}{}{GW230919_215712}{}{GW230920_064709}{}{GW230920_071124}{}{GW230922_020344}{}{GW230922_040658}{}{GW230924_124453}{}{GW230925_143957}{\it }{GW230927_043729}{}{GW230927_153832}{}{GW230928_215827}{}{GW230930_110730}{\it }{GW231001_140220}{}{GW231002_143916}{}{GW231004_232346}{}{GW231005_021030}{}{GW231005_091549}{\it }{GW231005_144455}{}{GW231008_142521}{}{GW231013_135504}{}{GW231014_040532}{\it }{GW231018_233037}{}{GW231020_142947}{}{GW231026_130704}{}{GW231028_153006}{}{GW231029_111508}{}{GW231102_052214}{\it }{GW231102_071736}{}{GW231102_232433}{}{GW231104_133418}{}{GW231108_125142}{}{GW231110_040320}{}{GW231113_122623}{}{GW231113_150041}{\it }{GW231113_200417}{}{GW231114_043211}{}{GW231118_005626}{}{GW231118_071402}{}{GW231118_090602}{}{GW231119_075248}{\it }{GW231120_022103}{}{GW231123_135430}{}{GW231126_010928}{\it }{GW231127_165300}{}{GW231129_081745}{}{GW231204_090648}{}{GW231206_010629}{\it }{GW231206_233134}{}{GW231206_233901}{}{GW231213_111417}{}{GW231220_173406}{\it }{GW231221_135041}{}{GW231223_032836}{}{GW231223_075055}{}{GW231223_202619}{}{GW231224_024321}{}{GW231226_101520}{}{GW231230_170116}{}{GW231231_120147}{\it }{GW231231_154016}{}{GW240104_164932}{}{GW240105_151143}{}{GW240107_013215}{}{GW240109_050431}{}}}

\DeclareRobustCommand{\CWBEXPREALINSUBTHRESH}{13}

\DeclareRobustCommand{\CWBSUBTHRESHOLDPURITY}{0.047}

\DeclareRobustCommand{\CWBEXPECTEDREAL}{54}

\DeclareRobustCommand{\CWBPURITY}{0.734}

\DeclareRobustCommand{\GSTLALFAR}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230529_181500}{\ensuremath{0.0058}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230603_174756}{\text{--}}{GW230605_065343}{\ensuremath{2.4 \times 10^{-5}}}{GW230606_004305}{\ensuremath{0.0013}}{GW230606_024545}{\ensuremath{450}}{GW230608_205047}{\ensuremath{0.0012}}{GW230609_010824}{\ensuremath{2.8}}{GW230609_064958}{\ensuremath{1.4 \times 10^{-4}}}{GW230615_160825}{\ensuremath{4.3}}{GW230618_102550}{\ensuremath{190}}{GW230624_113103}{\ensuremath{1.8 \times 10^{-4}}}{GW230624_214944}{\ensuremath{570}}{GW230625_211655}{\ensuremath{42}}{GW230627_015337}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230628_231200}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230630_070659}{\ensuremath{0.47}}{GW230630_125806}{\ensuremath{0.25}}{GW230630_234532}{\ensuremath{0.028}}{GW230702_162025}{\ensuremath{640}}{GW230702_185453}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230704_021211}{\ensuremath{0.21}}{GW230704_212616}{\ensuremath{11}}{GW230706_104333}{\ensuremath{0.23}}{GW230707_124047}{\ensuremath{0.0026}}{GW230708_053705}{\ensuremath{2.5}}{GW230708_071859}{\ensuremath{1.5}}{GW230708_230935}{\ensuremath{0.0037}}{GW230709_063445}{\ensuremath{40}}{GW230709_122727}{\ensuremath{0.16}}{GW230712_090405}{\ensuremath{99}}{GW230717_102139}{\ensuremath{130}}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{\ensuremath{0.0053}}{GW230726_002940}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230728_083628}{\ensuremath{1.5}}{GW230729_082317}{\ensuremath{0.18}}{GW230731_215307}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230803_033412}{\ensuremath{3.0}}{GW230805_034249}{\ensuremath{0.0065}}{GW230806_204041}{\ensuremath{0.0037}}{GW230807_205045}{\ensuremath{2.9}}{GW230811_032116}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230814_061920}{\ensuremath{6.3 \times 10^{-4}}}{GW230814_230901}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230817_212349}{\ensuremath{130}}{GW230819_171910}{\ensuremath{0.013}}{GW230820_212515}{\ensuremath{0.24}}{GW230822_230337}{\ensuremath{1.5}}{GW230823_142524}{\text{--}}{GW230824_033047}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{0.10}}{GW230830_064744}{\ensuremath{3.5}}{GW230831_015414}{\ensuremath{0.63}}{GW230831_134621}{\ensuremath{42}}{GW230902_122814}{\text{--}}{GW230902_172430}{\ensuremath{280}}{GW230902_224555}{\ensuremath{82}}{GW230904_051013}{\ensuremath{3.9 \times 10^{-5}}}{GW230904_152545}{\text{--}}{GW230911_195324}{\ensuremath{0.014}}{GW230914_111401}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230919_215712}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230920_064709}{\ensuremath{490}}{GW230920_071124}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230922_020344}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230922_040658}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230924_124453}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230925_143957}{\text{--}}{GW230927_043729}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230927_153832}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230928_215827}{\ensuremath{1.5 \times 10^{-5}}}{GW230930_110730}{\ensuremath{0.17}}{GW231001_140220}{\ensuremath{1.6 \times 10^{-5}}}{GW231002_143916}{\ensuremath{78}}{GW231004_232346}{\ensuremath{6.5}}{GW231005_021030}{\ensuremath{0.17}}{GW231005_091549}{\ensuremath{0.040}}{GW231005_144455}{\text{--}}{GW231008_142521}{\ensuremath{0.0016}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{0.21}}{GW231018_233037}{\ensuremath{130}}{GW231020_142947}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231026_130704}{\ensuremath{1.7}}{GW231028_153006}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231029_111508}{\ensuremath{5.2 \times 10^{-5}}}{GW231102_052214}{\text{--}}{GW231102_071736}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231102_232433}{\text{--}}{GW231104_133418}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231108_125142}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231110_040320}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231113_122623}{\ensuremath{0.75}}{GW231113_150041}{\ensuremath{4.7}}{GW231113_200417}{\ensuremath{8.0 \times 10^{-4}}}{GW231114_043211}{\ensuremath{1.3 \times 10^{-4}}}{GW231118_005626}{\ensuremath{1.2 \times 10^{-5}}}{GW231118_071402}{\ensuremath{0.0047}}{GW231118_090602}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231119_075248}{\ensuremath{0.51}}{GW231120_022103}{\ensuremath{3.8}}{GW231123_135430}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231126_010928}{\ensuremath{8.7}}{GW231127_165300}{\ensuremath{0.032}}{GW231129_081745}{\ensuremath{0.23}}{GW231204_090648}{\ensuremath{3.6}}{GW231206_010629}{\ensuremath{59}}{GW231206_233134}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231206_233901}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231213_111417}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231220_173406}{\ensuremath{35}}{GW231221_135041}{\ensuremath{8.7}}{GW231223_032836}{\ensuremath{3.8 \times 10^{-4}}}{GW231223_075055}{\ensuremath{9.7}}{GW231223_202619}{\ensuremath{7.1}}{GW231224_024321}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231226_101520}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231230_170116}{\ensuremath{70}}{GW231231_120147}{\ensuremath{61}}{GW231231_154016}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW240104_164932}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{0.24}}{GW240109_050431}{\ensuremath{2.3 \times 10^{-4}}}}}

\DeclareRobustCommand{\GSTLALIFAR}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{1.0 \times 10^{5}}}{GW230529_181500}{\ensuremath{170}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{1.0 \times 10^{5}}}{GW230603_174756}{\text{--}}{GW230605_065343}{\ensuremath{4.2 \times 10^{4}}}{GW230606_004305}{\ensuremath{780}}{GW230606_024545}{\ensuremath{0.0022}}{GW230608_205047}{\ensuremath{870}}{GW230609_010824}{\ensuremath{0.36}}{GW230609_064958}{\ensuremath{7.4 \times 10^{3}}}{GW230615_160825}{\ensuremath{0.23}}{GW230618_102550}{\ensuremath{0.0052}}{GW230624_113103}{\ensuremath{5.5 \times 10^{3}}}{GW230624_214944}{\ensuremath{0.0018}}{GW230625_211655}{\ensuremath{0.024}}{GW230627_015337}{\ensuremath{1.0 \times 10^{5}}}{GW230628_231200}{\ensuremath{1.0 \times 10^{5}}}{GW230630_070659}{\ensuremath{2.1}}{GW230630_125806}{\ensuremath{4.0}}{GW230630_234532}{\ensuremath{36}}{GW230702_162025}{\ensuremath{0.0016}}{GW230702_185453}{\ensuremath{1.0 \times 10^{5}}}{GW230704_021211}{\ensuremath{4.9}}{GW230704_212616}{\ensuremath{0.091}}{GW230706_104333}{\ensuremath{4.4}}{GW230707_124047}{\ensuremath{380}}{GW230708_053705}{\ensuremath{0.40}}{GW230708_071859}{\ensuremath{0.66}}{GW230708_230935}{\ensuremath{270}}{GW230709_063445}{\ensuremath{0.025}}{GW230709_122727}{\ensuremath{6.2}}{GW230712_090405}{\ensuremath{0.010}}{GW230717_102139}{\ensuremath{0.0077}}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{\ensuremath{190}}{GW230726_002940}{\ensuremath{1.0 \times 10^{5}}}{GW230728_083628}{\ensuremath{0.66}}{GW230729_082317}{\ensuremath{5.6}}{GW230731_215307}{\ensuremath{1.0 \times 10^{5}}}{GW230803_033412}{\ensuremath{0.34}}{GW230805_034249}{\ensuremath{150}}{GW230806_204041}{\ensuremath{270}}{GW230807_205045}{\ensuremath{0.34}}{GW230811_032116}{\ensuremath{1.0 \times 10^{5}}}{GW230814_061920}{\ensuremath{1.6 \times 10^{3}}}{GW230814_230901}{\ensuremath{1.0 \times 10^{5}}}{GW230817_212349}{\ensuremath{0.0079}}{GW230819_171910}{\ensuremath{76}}{GW230820_212515}{\ensuremath{4.1}}{GW230822_230337}{\ensuremath{0.65}}{GW230823_142524}{\text{--}}{GW230824_033047}{\ensuremath{1.0 \times 10^{5}}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{9.6}}{GW230830_064744}{\ensuremath{0.28}}{GW230831_015414}{\ensuremath{1.6}}{GW230831_134621}{\ensuremath{0.024}}{GW230902_122814}{\text{--}}{GW230902_172430}{\ensuremath{0.0036}}{GW230902_224555}{\ensuremath{0.012}}{GW230904_051013}{\ensuremath{2.6 \times 10^{4}}}{GW230904_152545}{\text{--}}{GW230911_195324}{\ensuremath{73}}{GW230914_111401}{\ensuremath{1.0 \times 10^{5}}}{GW230919_215712}{\ensuremath{1.0 \times 10^{5}}}{GW230920_064709}{\ensuremath{0.0021}}{GW230920_071124}{\ensuremath{1.0 \times 10^{5}}}{GW230922_020344}{\ensuremath{1.0 \times 10^{5}}}{GW230922_040658}{\ensuremath{1.0 \times 10^{5}}}{GW230924_124453}{\ensuremath{1.0 \times 10^{5}}}{GW230925_143957}{\text{--}}{GW230927_043729}{\ensuremath{1.0 \times 10^{5}}}{GW230927_153832}{\ensuremath{1.0 \times 10^{5}}}{GW230928_215827}{\ensuremath{6.5 \times 10^{4}}}{GW230930_110730}{\ensuremath{5.8}}{GW231001_140220}{\ensuremath{6.2 \times 10^{4}}}{GW231002_143916}{\ensuremath{0.013}}{GW231004_232346}{\ensuremath{0.15}}{GW231005_021030}{\ensuremath{5.9}}{GW231005_091549}{\ensuremath{25}}{GW231005_144455}{\text{--}}{GW231008_142521}{\ensuremath{640}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{4.7}}{GW231018_233037}{\ensuremath{0.0078}}{GW231020_142947}{\ensuremath{1.0 \times 10^{5}}}{GW231026_130704}{\ensuremath{0.58}}{GW231028_153006}{\ensuremath{1.0 \times 10^{5}}}{GW231029_111508}{\ensuremath{1.9 \times 10^{4}}}{GW231102_052214}{\text{--}}{GW231102_071736}{\ensuremath{1.0 \times 10^{5}}}{GW231102_232433}{\text{--}}{GW231104_133418}{\ensuremath{1.0 \times 10^{5}}}{GW231108_125142}{\ensuremath{1.0 \times 10^{5}}}{GW231110_040320}{\ensuremath{1.0 \times 10^{5}}}{GW231113_122623}{\ensuremath{1.3}}{GW231113_150041}{\ensuremath{0.21}}{GW231113_200417}{\ensuremath{1.3 \times 10^{3}}}{GW231114_043211}{\ensuremath{7.7 \times 10^{3}}}{GW231118_005626}{\ensuremath{8.3 \times 10^{4}}}{GW231118_071402}{\ensuremath{210}}{GW231118_090602}{\ensuremath{1.0 \times 10^{5}}}{GW231119_075248}{\ensuremath{2.0}}{GW231120_022103}{\ensuremath{0.26}}{GW231123_135430}{\ensuremath{1.0 \times 10^{5}}}{GW231126_010928}{\ensuremath{0.11}}{GW231127_165300}{\ensuremath{31}}{GW231129_081745}{\ensuremath{4.3}}{GW231204_090648}{\ensuremath{0.27}}{GW231206_010629}{\ensuremath{0.017}}{GW231206_233134}{\ensuremath{1.0 \times 10^{5}}}{GW231206_233901}{\ensuremath{1.0 \times 10^{5}}}{GW231213_111417}{\ensuremath{1.0 \times 10^{5}}}{GW231220_173406}{\ensuremath{0.029}}{GW231221_135041}{\ensuremath{0.11}}{GW231223_032836}{\ensuremath{2.6 \times 10^{3}}}{GW231223_075055}{\ensuremath{0.10}}{GW231223_202619}{\ensuremath{0.14}}{GW231224_024321}{\ensuremath{1.0 \times 10^{5}}}{GW231226_101520}{\ensuremath{1.0 \times 10^{5}}}{GW231230_170116}{\ensuremath{0.014}}{GW231231_120147}{\ensuremath{0.016}}{GW231231_154016}{\ensuremath{1.0 \times 10^{5}}}{GW240104_164932}{\ensuremath{1.0 \times 10^{5}}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{4.2}}{GW240109_050431}{\ensuremath{4.4 \times 10^{3}}}}}

\DeclareRobustCommand{\GSTLALSNR}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{13.7}}{GW230529_181500}{\ensuremath{11.8}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{11.8}}{GW230603_174756}{\text{--}}{GW230605_065343}{\ensuremath{10.7}}{GW230606_004305}{\ensuremath{10.9}}{GW230606_024545}{\ensuremath{7.4}}{GW230608_205047}{\ensuremath{10.2}}{GW230609_010824}{\ensuremath{7.9}}{GW230609_064958}{\ensuremath{10.0}}{GW230615_160825}{\ensuremath{8.3}}{GW230618_102550}{\ensuremath{7.8}}{GW230624_113103}{\ensuremath{10.0}}{GW230624_214944}{\ensuremath{10.1}}{GW230625_211655}{\ensuremath{7.9}}{GW230627_015337}{\ensuremath{28.3}}{GW230628_231200}{\ensuremath{15.3}}{GW230630_070659}{\ensuremath{9.8}}{GW230630_125806}{\ensuremath{8.1}}{GW230630_234532}{\ensuremath{9.8}}{GW230702_162025}{\ensuremath{8.5}}{GW230702_185453}{\ensuremath{9.8}}{GW230704_021211}{\ensuremath{9.4}}{GW230704_212616}{\ensuremath{8.3}}{GW230706_104333}{\ensuremath{9.2}}{GW230707_124047}{\ensuremath{10.1}}{GW230708_053705}{\ensuremath{8.6}}{GW230708_071859}{\ensuremath{8.1}}{GW230708_230935}{\ensuremath{9.6}}{GW230709_063445}{\ensuremath{7.3}}{GW230709_122727}{\ensuremath{9.9}}{GW230712_090405}{\ensuremath{8.2}}{GW230717_102139}{\ensuremath{7.8}}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{\ensuremath{9.9}}{GW230726_002940}{\ensuremath{10.5}}{GW230728_083628}{\ensuremath{13.1}}{GW230729_082317}{\ensuremath{9.5}}{GW230731_215307}{\ensuremath{12.2}}{GW230803_033412}{\ensuremath{8.0}}{GW230805_034249}{\ensuremath{9.3}}{GW230806_204041}{\ensuremath{9.1}}{GW230807_205045}{\ensuremath{8.1}}{GW230811_032116}{\ensuremath{12.9}}{GW230814_061920}{\ensuremath{10.2}}{GW230814_230901}{\ensuremath{42.3}}{GW230817_212349}{\ensuremath{7.6}}{GW230819_171910}{\ensuremath{9.0}}{GW230820_212515}{\ensuremath{9.1}}{GW230822_230337}{\ensuremath{8.2}}{GW230823_142524}{\text{--}}{GW230824_033047}{\ensuremath{10.5}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{8.7}}{GW230830_064744}{\ensuremath{8.5}}{GW230831_015414}{\ensuremath{8.6}}{GW230831_134621}{\ensuremath{8.8}}{GW230902_122814}{\text{--}}{GW230902_172430}{\ensuremath{8.4}}{GW230902_224555}{\ensuremath{7.4}}{GW230904_051013}{\ensuremath{10.5}}{GW230904_152545}{\text{--}}{GW230911_195324}{\ensuremath{10.7}}{GW230914_111401}{\ensuremath{15.9}}{GW230919_215712}{\ensuremath{16.3}}{GW230920_064709}{\ensuremath{9.5}}{GW230920_071124}{\ensuremath{10.1}}{GW230922_020344}{\ensuremath{12.3}}{GW230922_040658}{\ensuremath{11.6}}{GW230924_124453}{\ensuremath{13.3}}{GW230925_143957}{\text{--}}{GW230927_043729}{\ensuremath{11.3}}{GW230927_153832}{\ensuremath{19.8}}{GW230928_215827}{\ensuremath{9.5}}{GW230930_110730}{\ensuremath{8.5}}{GW231001_140220}{\ensuremath{10.3}}{GW231002_143916}{\ensuremath{8.8}}{GW231004_232346}{\ensuremath{7.9}}{GW231005_021030}{\ensuremath{9.3}}{GW231005_091549}{\ensuremath{8.9}}{GW231005_144455}{\text{--}}{GW231008_142521}{\ensuremath{9.3}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{9.0}}{GW231018_233037}{\ensuremath{8.7}}{GW231020_142947}{\ensuremath{11.8}}{GW231026_130704}{\ensuremath{8.1}}{GW231028_153006}{\ensuremath{21.0}}{GW231029_111508}{\ensuremath{10.8}}{GW231102_052214}{\text{--}}{GW231102_071736}{\ensuremath{13.8}}{GW231102_232433}{\text{--}}{GW231104_133418}{\ensuremath{11.3}}{GW231108_125142}{\ensuremath{12.6}}{GW231110_040320}{\ensuremath{11.4}}{GW231113_122623}{\ensuremath{8.3}}{GW231113_150041}{\ensuremath{7.9}}{GW231113_200417}{\ensuremath{10.3}}{GW231114_043211}{\ensuremath{10.0}}{GW231118_005626}{\ensuremath{10.4}}{GW231118_071402}{\ensuremath{9.2}}{GW231118_090602}{\ensuremath{10.8}}{GW231119_075248}{\ensuremath{8.1}}{GW231120_022103}{\ensuremath{9.6}}{GW231123_135430}{\ensuremath{20.1}}{GW231126_010928}{\ensuremath{8.5}}{GW231127_165300}{\ensuremath{9.8}}{GW231129_081745}{\ensuremath{8.5}}{GW231204_090648}{\ensuremath{8.4}}{GW231206_010629}{\ensuremath{7.9}}{GW231206_233134}{\ensuremath{11.9}}{GW231206_233901}{\ensuremath{20.7}}{GW231213_111417}{\ensuremath{10.2}}{GW231220_173406}{\ensuremath{7.6}}{GW231221_135041}{\ensuremath{8.4}}{GW231223_032836}{\ensuremath{9.4}}{GW231223_075055}{\ensuremath{9.3}}{GW231223_202619}{\ensuremath{10.0}}{GW231224_024321}{\ensuremath{13.0}}{GW231226_101520}{\ensuremath{34.2}}{GW231230_170116}{\ensuremath{8.0}}{GW231231_120147}{\ensuremath{9.0}}{GW231231_154016}{\ensuremath{13.4}}{GW240104_164932}{\ensuremath{14.8}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{9.1}}{GW240109_050431}{\ensuremath{10.4}}}}

\DeclareRobustCommand{\GSTLALLIVINGSTONSNR}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{9.3}}{GW230529_181500}{\ensuremath{11.8}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{8.2}}{GW230603_174756}{\text{--}}{GW230605_065343}{\ensuremath{8.3}}{GW230606_004305}{\ensuremath{5.4}}{GW230606_024545}{\ensuremath{5.2}}{GW230608_205047}{\ensuremath{6.2}}{GW230609_010824}{\ensuremath{5.8}}{GW230609_064958}{\ensuremath{8.2}}{GW230615_160825}{\ensuremath{7.2}}{GW230618_102550}{\ensuremath{6.3}}{GW230624_113103}{\ensuremath{6.3}}{GW230624_214944}{\text{--}}{GW230625_211655}{\ensuremath{5.5}}{GW230627_015337}{\ensuremath{17.8}}{GW230628_231200}{\ensuremath{9.3}}{GW230630_070659}{\ensuremath{8.7}}{GW230630_125806}{\ensuremath{6.0}}{GW230630_234532}{\ensuremath{6.4}}{GW230702_162025}{\ensuremath{7.0}}{GW230702_185453}{\ensuremath{7.6}}{GW230704_021211}{\ensuremath{7.9}}{GW230704_212616}{\ensuremath{7.0}}{GW230706_104333}{\ensuremath{7.3}}{GW230707_124047}{\ensuremath{8.4}}{GW230708_053705}{\ensuremath{5.4}}{GW230708_071859}{\ensuremath{5.6}}{GW230708_230935}{\ensuremath{5.9}}{GW230709_063445}{\ensuremath{5.5}}{GW230709_122727}{\ensuremath{7.1}}{GW230712_090405}{\ensuremath{7.2}}{GW230717_102139}{\ensuremath{6.1}}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{\ensuremath{6.6}}{GW230726_002940}{\ensuremath{10.5}}{GW230728_083628}{\ensuremath{11.7}}{GW230729_082317}{\ensuremath{6.4}}{GW230731_215307}{\ensuremath{8.8}}{GW230803_033412}{\ensuremath{5.5}}{GW230805_034249}{\ensuremath{7.0}}{GW230806_204041}{\ensuremath{5.4}}{GW230807_205045}{\ensuremath{5.6}}{GW230811_032116}{\ensuremath{11.0}}{GW230814_061920}{\ensuremath{6.2}}{GW230814_230901}{\ensuremath{42.3}}{GW230817_212349}{\ensuremath{5.2}}{GW230819_171910}{\ensuremath{5.6}}{GW230820_212515}{\ensuremath{5.1}}{GW230822_230337}{\ensuremath{7.0}}{GW230823_142524}{\text{--}}{GW230824_033047}{\ensuremath{8.0}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{5.1}}{GW230830_064744}{\ensuremath{4.1}}{GW230831_015414}{\ensuremath{5.2}}{GW230831_134621}{\ensuremath{6.9}}{GW230902_122814}{\text{--}}{GW230902_172430}{\ensuremath{5.9}}{GW230902_224555}{\ensuremath{4.0}}{GW230904_051013}{\ensuremath{8.0}}{GW230904_152545}{\text{--}}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{12.2}}{GW230919_215712}{\ensuremath{11.1}}{GW230920_064709}{\ensuremath{5.0}}{GW230920_071124}{\ensuremath{7.2}}{GW230922_020344}{\ensuremath{10.4}}{GW230922_040658}{\ensuremath{8.7}}{GW230924_124453}{\ensuremath{8.8}}{GW230925_143957}{\text{--}}{GW230927_043729}{\ensuremath{7.0}}{GW230927_153832}{\ensuremath{16.0}}{GW230928_215827}{\ensuremath{6.7}}{GW230930_110730}{\ensuremath{6.1}}{GW231001_140220}{\ensuremath{7.4}}{GW231002_143916}{\ensuremath{7.3}}{GW231004_232346}{\ensuremath{6.8}}{GW231005_021030}{\ensuremath{6.9}}{GW231005_091549}{\ensuremath{6.2}}{GW231005_144455}{\text{--}}{GW231008_142521}{\ensuremath{6.5}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{6.8}}{GW231018_233037}{\ensuremath{6.8}}{GW231020_142947}{\ensuremath{6.5}}{GW231026_130704}{\ensuremath{5.6}}{GW231028_153006}{\ensuremath{17.2}}{GW231029_111508}{\ensuremath{10.8}}{GW231102_052214}{\text{--}}{GW231102_071736}{\ensuremath{9.7}}{GW231102_232433}{\text{--}}{GW231104_133418}{\ensuremath{8.3}}{GW231108_125142}{\ensuremath{9.7}}{GW231110_040320}{\ensuremath{9.2}}{GW231113_122623}{\ensuremath{6.2}}{GW231113_150041}{\ensuremath{4.6}}{GW231113_200417}{\ensuremath{6.3}}{GW231114_043211}{\ensuremath{6.7}}{GW231118_005626}{\ensuremath{7.2}}{GW231118_071402}{\ensuremath{5.9}}{GW231118_090602}{\ensuremath{7.4}}{GW231119_075248}{\ensuremath{6.0}}{GW231120_022103}{\ensuremath{7.7}}{GW231123_135430}{\ensuremath{15.2}}{GW231126_010928}{\ensuremath{5.2}}{GW231127_165300}{\ensuremath{5.6}}{GW231129_081745}{\ensuremath{5.1}}{GW231204_090648}{\ensuremath{5.8}}{GW231206_010629}{\ensuremath{5.3}}{GW231206_233134}{\ensuremath{9.6}}{GW231206_233901}{\ensuremath{16.9}}{GW231213_111417}{\ensuremath{8.0}}{GW231220_173406}{\ensuremath{5.4}}{GW231221_135041}{\ensuremath{4.5}}{GW231223_032836}{\ensuremath{6.8}}{GW231223_075055}{\ensuremath{6.2}}{GW231223_202619}{\text{--}}{GW231224_024321}{\ensuremath{10.2}}{GW231226_101520}{\ensuremath{22.0}}{GW231230_170116}{\ensuremath{4.7}}{GW231231_120147}{\ensuremath{5.7}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{5.6}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\GSTLALHANFORDSNR}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{10.0}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{8.6}}{GW230603_174756}{\text{--}}{GW230605_065343}{\ensuremath{6.8}}{GW230606_004305}{\ensuremath{9.4}}{GW230606_024545}{\ensuremath{5.2}}{GW230608_205047}{\ensuremath{8.2}}{GW230609_010824}{\ensuremath{5.3}}{GW230609_064958}{\ensuremath{5.6}}{GW230615_160825}{\ensuremath{4.0}}{GW230618_102550}{\ensuremath{4.6}}{GW230624_113103}{\ensuremath{7.8}}{GW230624_214944}{\ensuremath{10.1}}{GW230625_211655}{\ensuremath{5.8}}{GW230627_015337}{\ensuremath{22.1}}{GW230628_231200}{\ensuremath{12.2}}{GW230630_070659}{\ensuremath{4.4}}{GW230630_125806}{\ensuremath{5.4}}{GW230630_234532}{\ensuremath{7.3}}{GW230702_162025}{\ensuremath{4.9}}{GW230702_185453}{\ensuremath{6.2}}{GW230704_021211}{\ensuremath{5.0}}{GW230704_212616}{\ensuremath{4.5}}{GW230706_104333}{\ensuremath{5.7}}{GW230707_124047}{\ensuremath{5.7}}{GW230708_053705}{\ensuremath{6.7}}{GW230708_071859}{\ensuremath{5.8}}{GW230708_230935}{\ensuremath{7.6}}{GW230709_063445}{\ensuremath{4.9}}{GW230709_122727}{\ensuremath{6.9}}{GW230712_090405}{\ensuremath{4.0}}{GW230717_102139}{\ensuremath{4.9}}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{\ensuremath{7.4}}{GW230726_002940}{\text{--}}{GW230728_083628}{\ensuremath{6.0}}{GW230729_082317}{\ensuremath{7.0}}{GW230731_215307}{\ensuremath{8.5}}{GW230803_033412}{\ensuremath{5.8}}{GW230805_034249}{\ensuremath{6.1}}{GW230806_204041}{\ensuremath{7.3}}{GW230807_205045}{\ensuremath{5.9}}{GW230811_032116}{\ensuremath{6.7}}{GW230814_061920}{\ensuremath{8.1}}{GW230814_230901}{\text{--}}{GW230817_212349}{\ensuremath{5.5}}{GW230819_171910}{\ensuremath{7.1}}{GW230820_212515}{\ensuremath{7.5}}{GW230822_230337}{\ensuremath{4.1}}{GW230823_142524}{\text{--}}{GW230824_033047}{\ensuremath{6.8}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{7.0}}{GW230830_064744}{\ensuremath{7.4}}{GW230831_015414}{\ensuremath{6.9}}{GW230831_134621}{\ensuremath{5.5}}{GW230902_122814}{\text{--}}{GW230902_172430}{\ensuremath{6.0}}{GW230902_224555}{\ensuremath{6.2}}{GW230904_051013}{\ensuremath{6.8}}{GW230904_152545}{\text{--}}{GW230911_195324}{\ensuremath{10.7}}{GW230914_111401}{\ensuremath{10.2}}{GW230919_215712}{\ensuremath{11.9}}{GW230920_064709}{\ensuremath{8.0}}{GW230920_071124}{\ensuremath{7.1}}{GW230922_020344}{\ensuremath{6.6}}{GW230922_040658}{\ensuremath{7.6}}{GW230924_124453}{\ensuremath{9.9}}{GW230925_143957}{\text{--}}{GW230927_043729}{\ensuremath{8.9}}{GW230927_153832}{\ensuremath{11.8}}{GW230928_215827}{\ensuremath{6.7}}{GW230930_110730}{\ensuremath{5.9}}{GW231001_140220}{\ensuremath{7.2}}{GW231002_143916}{\ensuremath{5.0}}{GW231004_232346}{\ensuremath{4.0}}{GW231005_021030}{\ensuremath{6.2}}{GW231005_091549}{\ensuremath{6.3}}{GW231005_144455}{\text{--}}{GW231008_142521}{\ensuremath{6.7}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{5.9}}{GW231018_233037}{\ensuremath{5.4}}{GW231020_142947}{\ensuremath{9.9}}{GW231026_130704}{\ensuremath{5.9}}{GW231028_153006}{\ensuremath{12.0}}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{\ensuremath{9.8}}{GW231102_232433}{\text{--}}{GW231104_133418}{\ensuremath{7.7}}{GW231108_125142}{\ensuremath{8.1}}{GW231110_040320}{\ensuremath{6.7}}{GW231113_122623}{\ensuremath{5.6}}{GW231113_150041}{\ensuremath{6.5}}{GW231113_200417}{\ensuremath{8.1}}{GW231114_043211}{\ensuremath{7.4}}{GW231118_005626}{\ensuremath{7.5}}{GW231118_071402}{\ensuremath{7.1}}{GW231118_090602}{\ensuremath{7.8}}{GW231119_075248}{\ensuremath{5.4}}{GW231120_022103}{\ensuremath{5.7}}{GW231123_135430}{\ensuremath{13.1}}{GW231126_010928}{\ensuremath{6.8}}{GW231127_165300}{\ensuremath{8.0}}{GW231129_081745}{\ensuremath{6.7}}{GW231204_090648}{\ensuremath{6.1}}{GW231206_010629}{\ensuremath{5.8}}{GW231206_233134}{\ensuremath{7.0}}{GW231206_233901}{\ensuremath{12.1}}{GW231213_111417}{\ensuremath{6.3}}{GW231220_173406}{\ensuremath{5.3}}{GW231221_135041}{\ensuremath{7.1}}{GW231223_032836}{\ensuremath{6.5}}{GW231223_075055}{\ensuremath{7.0}}{GW231223_202619}{\ensuremath{10.0}}{GW231224_024321}{\ensuremath{8.1}}{GW231226_101520}{\ensuremath{26.2}}{GW231230_170116}{\ensuremath{6.4}}{GW231231_120147}{\ensuremath{7.0}}{GW231231_154016}{\ensuremath{13.4}}{GW240104_164932}{\ensuremath{14.8}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{7.1}}{GW240109_050431}{\ensuremath{10.4}}}}

\DeclareRobustCommand{\GSTLALVIRGOSNR}[1]{\IfEqCase{#1}{{GW230518_125908}{\text{--}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{\text{--}}{GW230603_174756}{\text{--}}{GW230605_065343}{\text{--}}{GW230606_004305}{\text{--}}{GW230606_024545}{\text{--}}{GW230608_205047}{\text{--}}{GW230609_010824}{\text{--}}{GW230609_064958}{\text{--}}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{\text{--}}{GW230624_214944}{\text{--}}{GW230625_211655}{\text{--}}{GW230627_015337}{\text{--}}{GW230628_231200}{\text{--}}{GW230630_070659}{\text{--}}{GW230630_125806}{\text{--}}{GW230630_234532}{\text{--}}{GW230702_162025}{\text{--}}{GW230702_185453}{\text{--}}{GW230704_021211}{\text{--}}{GW230704_212616}{\text{--}}{GW230706_104333}{\text{--}}{GW230707_124047}{\text{--}}{GW230708_053705}{\text{--}}{GW230708_071859}{\text{--}}{GW230708_230935}{\text{--}}{GW230709_063445}{\text{--}}{GW230709_122727}{\text{--}}{GW230712_090405}{\text{--}}{GW230717_102139}{\text{--}}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{\text{--}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\text{--}}{GW230803_033412}{\text{--}}{GW230805_034249}{\text{--}}{GW230806_204041}{\text{--}}{GW230807_205045}{\text{--}}{GW230811_032116}{\text{--}}{GW230814_061920}{\text{--}}{GW230814_230901}{\text{--}}{GW230817_212349}{\text{--}}{GW230819_171910}{\text{--}}{GW230820_212515}{\text{--}}{GW230822_230337}{\text{--}}{GW230823_142524}{\text{--}}{GW230824_033047}{\text{--}}{GW230824_135331}{\text{--}}{GW230825_041334}{\text{--}}{GW230830_064744}{\text{--}}{GW230831_015414}{\text{--}}{GW230831_134621}{\text{--}}{GW230902_122814}{\text{--}}{GW230902_172430}{\text{--}}{GW230902_224555}{\text{--}}{GW230904_051013}{\text{--}}{GW230904_152545}{\text{--}}{GW230911_195324}{\text{--}}{GW230914_111401}{\text{--}}{GW230919_215712}{\text{--}}{GW230920_064709}{\text{--}}{GW230920_071124}{\text{--}}{GW230922_020344}{\text{--}}{GW230922_040658}{\text{--}}{GW230924_124453}{\text{--}}{GW230925_143957}{\text{--}}{GW230927_043729}{\text{--}}{GW230927_153832}{\text{--}}{GW230928_215827}{\text{--}}{GW230930_110730}{\text{--}}{GW231001_140220}{\text{--}}{GW231002_143916}{\text{--}}{GW231004_232346}{\text{--}}{GW231005_021030}{\text{--}}{GW231005_091549}{\text{--}}{GW231005_144455}{\text{--}}{GW231008_142521}{\text{--}}{GW231013_135504}{\text{--}}{GW231014_040532}{\text{--}}{GW231018_233037}{\text{--}}{GW231020_142947}{\text{--}}{GW231026_130704}{\text{--}}{GW231028_153006}{\text{--}}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{\text{--}}{GW231102_232433}{\text{--}}{GW231104_133418}{\text{--}}{GW231108_125142}{\text{--}}{GW231110_040320}{\text{--}}{GW231113_122623}{\text{--}}{GW231113_150041}{\text{--}}{GW231113_200417}{\text{--}}{GW231114_043211}{\text{--}}{GW231118_005626}{\text{--}}{GW231118_071402}{\text{--}}{GW231118_090602}{\text{--}}{GW231119_075248}{\text{--}}{GW231120_022103}{\text{--}}{GW231123_135430}{\text{--}}{GW231126_010928}{\text{--}}{GW231127_165300}{\text{--}}{GW231129_081745}{\text{--}}{GW231204_090648}{\text{--}}{GW231206_010629}{\text{--}}{GW231206_233134}{\text{--}}{GW231206_233901}{\text{--}}{GW231213_111417}{\text{--}}{GW231220_173406}{\text{--}}{GW231221_135041}{\text{--}}{GW231223_032836}{\text{--}}{GW231223_075055}{\text{--}}{GW231223_202619}{\text{--}}{GW231224_024321}{\text{--}}{GW231226_101520}{\text{--}}{GW231230_170116}{\text{--}}{GW231231_120147}{\text{--}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\text{--}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\GSTLALMEETSFARTHRESH}[1]{\IfEqCase{#1}{{GW230518_125908}{}{GW230529_181500}{}{GW230531_141100}{}{GW230601_224134}{}{GW230603_174756}{}{GW230605_065343}{}{GW230606_004305}{}{GW230606_024545}{\it }{GW230608_205047}{}{GW230609_010824}{\it }{GW230609_064958}{}{GW230615_160825}{\it }{GW230618_102550}{\it }{GW230624_113103}{}{GW230624_214944}{\it }{GW230625_211655}{\it }{GW230627_015337}{}{GW230628_231200}{}{GW230630_070659}{}{GW230630_125806}{}{GW230630_234532}{}{GW230702_162025}{\it }{GW230702_185453}{}{GW230704_021211}{}{GW230704_212616}{\it }{GW230706_104333}{}{GW230707_124047}{}{GW230708_053705}{\it }{GW230708_071859}{\it }{GW230708_230935}{}{GW230709_063445}{\it }{GW230709_122727}{}{GW230712_090405}{\it }{GW230717_102139}{\it }{GW230721_222634}{}{GW230723_084820}{}{GW230723_101834}{}{GW230726_002940}{}{GW230728_083628}{\it }{GW230729_082317}{}{GW230731_215307}{}{GW230803_033412}{\it }{GW230805_034249}{}{GW230806_204041}{}{GW230807_205045}{\it }{GW230811_032116}{}{GW230814_061920}{}{GW230814_230901}{}{GW230817_212349}{\it }{GW230819_171910}{}{GW230820_212515}{}{GW230822_230337}{\it }{GW230823_142524}{}{GW230824_033047}{}{GW230824_135331}{}{GW230825_041334}{}{GW230830_064744}{\it }{GW230831_015414}{}{GW230831_134621}{\it }{GW230902_122814}{}{GW230902_172430}{\it }{GW230902_224555}{\it }{GW230904_051013}{}{GW230904_152545}{}{GW230911_195324}{}{GW230914_111401}{}{GW230919_215712}{}{GW230920_064709}{\it }{GW230920_071124}{}{GW230922_020344}{}{GW230922_040658}{}{GW230924_124453}{}{GW230925_143957}{}{GW230927_043729}{}{GW230927_153832}{}{GW230928_215827}{}{GW230930_110730}{}{GW231001_140220}{}{GW231002_143916}{\it }{GW231004_232346}{\it }{GW231005_021030}{}{GW231005_091549}{}{GW231005_144455}{}{GW231008_142521}{}{GW231013_135504}{}{GW231014_040532}{}{GW231018_233037}{\it }{GW231020_142947}{}{GW231026_130704}{\it }{GW231028_153006}{}{GW231029_111508}{}{GW231102_052214}{}{GW231102_071736}{}{GW231102_232433}{}{GW231104_133418}{}{GW231108_125142}{}{GW231110_040320}{}{GW231113_122623}{}{GW231113_150041}{\it }{GW231113_200417}{}{GW231114_043211}{}{GW231118_005626}{}{GW231118_071402}{}{GW231118_090602}{}{GW231119_075248}{}{GW231120_022103}{\it }{GW231123_135430}{}{GW231126_010928}{\it }{GW231127_165300}{}{GW231129_081745}{}{GW231204_090648}{\it }{GW231206_010629}{\it }{GW231206_233134}{}{GW231206_233901}{}{GW231213_111417}{}{GW231220_173406}{\it }{GW231221_135041}{\it }{GW231223_032836}{}{GW231223_075055}{\it }{GW231223_202619}{\it }{GW231224_024321}{}{GW231226_101520}{}{GW231230_170116}{\it }{GW231231_120147}{\it }{GW231231_154016}{}{GW240104_164932}{}{GW240105_151143}{}{GW240107_013215}{}{GW240109_050431}{}}}

\DeclareRobustCommand{\GSTLALEXPREALINSUBTHRESH}{13}

\DeclareRobustCommand{\GSTLALSUBTHRESHOLDPURITY}{0.038}

\DeclareRobustCommand{\GSTLALEXPECTEDREAL}{86}

\DeclareRobustCommand{\GSTLALPURITY}{0.752}

\DeclareRobustCommand{\MBTAFAR}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230529_181500}{\ensuremath{2.2 \times 10^{-4}}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{0.0082}}{GW230603_174756}{\ensuremath{210}}{GW230605_065343}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230606_004305}{\ensuremath{1.9}}{GW230606_024545}{\text{--}}{GW230608_205047}{\ensuremath{0.27}}{GW230609_010824}{\ensuremath{16}}{GW230609_064958}{\ensuremath{3.6}}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{\ensuremath{0.018}}{GW230624_214944}{\text{--}}{GW230625_211655}{\ensuremath{280}}{GW230627_015337}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230628_231200}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{1.3}}{GW230630_234532}{\ensuremath{4.2 \times 10^{-4}}}{GW230702_162025}{\ensuremath{6.5}}{GW230702_185453}{\ensuremath{0.21}}{GW230704_021211}{\ensuremath{2.7}}{GW230704_212616}{\ensuremath{0.51}}{GW230706_104333}{\text{--}}{GW230707_124047}{\ensuremath{0.072}}{GW230708_053705}{\ensuremath{54}}{GW230708_071859}{\ensuremath{74}}{GW230708_230935}{\ensuremath{0.26}}{GW230709_063445}{\ensuremath{91}}{GW230709_122727}{\ensuremath{12}}{GW230712_090405}{\text{--}}{GW230717_102139}{\ensuremath{67}}{GW230721_222634}{\ensuremath{4.1}}{GW230723_084820}{\text{--}}{GW230723_101834}{\ensuremath{0.0034}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230803_033412}{\ensuremath{19}}{GW230805_034249}{\ensuremath{6.4}}{GW230806_204041}{\ensuremath{0.20}}{GW230807_205045}{\text{--}}{GW230811_032116}{\ensuremath{8.6 \times 10^{-5}}}{GW230814_061920}{\ensuremath{0.041}}{GW230814_230901}{\text{--}}{GW230817_212349}{\ensuremath{590}}{GW230819_171910}{\text{--}}{GW230820_212515}{\ensuremath{0.30}}{GW230822_230337}{\ensuremath{85}}{GW230823_142524}{\ensuremath{1.6}}{GW230824_033047}{\ensuremath{0.017}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{1.8}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{1.4}}{GW230831_134621}{\ensuremath{20}}{GW230902_122814}{\ensuremath{2.0}}{GW230902_172430}{\ensuremath{98}}{GW230902_224555}{\text{--}}{GW230904_051013}{\ensuremath{4.3 \times 10^{-5}}}{GW230904_152545}{\ensuremath{37}}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230919_215712}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230920_064709}{\ensuremath{200}}{GW230920_071124}{\ensuremath{0.11}}{GW230922_020344}{\ensuremath{4.1 \times 10^{-5}}}{GW230922_040658}{\ensuremath{3.0 \times 10^{-4}}}{GW230924_124453}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230925_143957}{\ensuremath{8.2}}{GW230927_043729}{\ensuremath{8.6 \times 10^{-4}}}{GW230927_153832}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230928_215827}{\ensuremath{1.3}}{GW230930_110730}{\ensuremath{1.1}}{GW231001_140220}{\ensuremath{1.8 \times 10^{-4}}}{GW231002_143916}{\ensuremath{1.0}}{GW231004_232346}{\text{--}}{GW231005_021030}{\ensuremath{0.019}}{GW231005_091549}{\ensuremath{2.6}}{GW231005_144455}{\text{--}}{GW231008_142521}{\ensuremath{1.6}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{1.2}}{GW231018_233037}{\ensuremath{0.68}}{GW231020_142947}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231026_130704}{\ensuremath{340}}{GW231028_153006}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231029_111508}{\text{--}}{GW231102_052214}{\ensuremath{4.0}}{GW231102_071736}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231102_232433}{\ensuremath{2.5}}{GW231104_133418}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231108_125142}{\ensuremath{7.5 \times 10^{-5}}}{GW231110_040320}{\ensuremath{8.7 \times 10^{-4}}}{GW231113_122623}{\ensuremath{38}}{GW231113_150041}{\ensuremath{130}}{GW231113_200417}{\ensuremath{3.8 \times 10^{-5}}}{GW231114_043211}{\ensuremath{2.0 \times 10^{-4}}}{GW231118_005626}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231118_071402}{\ensuremath{0.50}}{GW231118_090602}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231119_075248}{\ensuremath{1.9}}{GW231120_022103}{\ensuremath{12}}{GW231123_135430}{\ensuremath{0.016}}{GW231126_010928}{\ensuremath{4.2}}{GW231127_165300}{\ensuremath{0.24}}{GW231129_081745}{\ensuremath{2.3}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{6.9}}{GW231206_233134}{\ensuremath{0.074}}{GW231206_233901}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231213_111417}{\ensuremath{0.029}}{GW231220_173406}{\text{--}}{GW231221_135041}{\ensuremath{520}}{GW231223_032836}{\ensuremath{13}}{GW231223_075055}{\ensuremath{1.6}}{GW231223_202619}{\text{--}}{GW231224_024321}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231226_101520}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231230_170116}{\text{--}}{GW231231_120147}{\ensuremath{150}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{0.24}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\MBTAIFAR}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{1.0 \times 10^{5}}}{GW230529_181500}{\ensuremath{4.6 \times 10^{3}}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{120}}{GW230603_174756}{\ensuremath{0.0049}}{GW230605_065343}{\ensuremath{1.0 \times 10^{5}}}{GW230606_004305}{\ensuremath{0.52}}{GW230606_024545}{\text{--}}{GW230608_205047}{\ensuremath{3.7}}{GW230609_010824}{\ensuremath{0.064}}{GW230609_064958}{\ensuremath{0.28}}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{\ensuremath{57}}{GW230624_214944}{\text{--}}{GW230625_211655}{\ensuremath{0.0036}}{GW230627_015337}{\ensuremath{1.0 \times 10^{5}}}{GW230628_231200}{\ensuremath{1.0 \times 10^{5}}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{0.78}}{GW230630_234532}{\ensuremath{2.4 \times 10^{3}}}{GW230702_162025}{\ensuremath{0.15}}{GW230702_185453}{\ensuremath{4.7}}{GW230704_021211}{\ensuremath{0.38}}{GW230704_212616}{\ensuremath{1.9}}{GW230706_104333}{\text{--}}{GW230707_124047}{\ensuremath{14}}{GW230708_053705}{\ensuremath{0.019}}{GW230708_071859}{\ensuremath{0.014}}{GW230708_230935}{\ensuremath{3.9}}{GW230709_063445}{\ensuremath{0.011}}{GW230709_122727}{\ensuremath{0.086}}{GW230712_090405}{\text{--}}{GW230717_102139}{\ensuremath{0.015}}{GW230721_222634}{\ensuremath{0.25}}{GW230723_084820}{\text{--}}{GW230723_101834}{\ensuremath{290}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\ensuremath{1.0 \times 10^{5}}}{GW230803_033412}{\ensuremath{0.053}}{GW230805_034249}{\ensuremath{0.16}}{GW230806_204041}{\ensuremath{4.9}}{GW230807_205045}{\text{--}}{GW230811_032116}{\ensuremath{1.2 \times 10^{4}}}{GW230814_061920}{\ensuremath{24}}{GW230814_230901}{\text{--}}{GW230817_212349}{\ensuremath{0.0017}}{GW230819_171910}{\text{--}}{GW230820_212515}{\ensuremath{3.4}}{GW230822_230337}{\ensuremath{0.012}}{GW230823_142524}{\ensuremath{0.63}}{GW230824_033047}{\ensuremath{58}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{0.54}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{0.71}}{GW230831_134621}{\ensuremath{0.051}}{GW230902_122814}{\ensuremath{0.51}}{GW230902_172430}{\ensuremath{0.010}}{GW230902_224555}{\text{--}}{GW230904_051013}{\ensuremath{2.3 \times 10^{4}}}{GW230904_152545}{\ensuremath{0.027}}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{1.0 \times 10^{5}}}{GW230919_215712}{\ensuremath{1.0 \times 10^{5}}}{GW230920_064709}{\ensuremath{0.0050}}{GW230920_071124}{\ensuremath{9.1}}{GW230922_020344}{\ensuremath{2.4 \times 10^{4}}}{GW230922_040658}{\ensuremath{3.4 \times 10^{3}}}{GW230924_124453}{\ensuremath{1.0 \times 10^{5}}}{GW230925_143957}{\ensuremath{0.12}}{GW230927_043729}{\ensuremath{1.2 \times 10^{3}}}{GW230927_153832}{\ensuremath{1.0 \times 10^{5}}}{GW230928_215827}{\ensuremath{0.79}}{GW230930_110730}{\ensuremath{0.88}}{GW231001_140220}{\ensuremath{5.7 \times 10^{3}}}{GW231002_143916}{\ensuremath{0.97}}{GW231004_232346}{\text{--}}{GW231005_021030}{\ensuremath{54}}{GW231005_091549}{\ensuremath{0.39}}{GW231005_144455}{\text{--}}{GW231008_142521}{\ensuremath{0.64}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{0.82}}{GW231018_233037}{\ensuremath{1.5}}{GW231020_142947}{\ensuremath{1.0 \times 10^{5}}}{GW231026_130704}{\ensuremath{0.0029}}{GW231028_153006}{\ensuremath{1.0 \times 10^{5}}}{GW231029_111508}{\text{--}}{GW231102_052214}{\ensuremath{0.25}}{GW231102_071736}{\ensuremath{1.0 \times 10^{5}}}{GW231102_232433}{\ensuremath{0.41}}{GW231104_133418}{\ensuremath{1.0 \times 10^{5}}}{GW231108_125142}{\ensuremath{1.3 \times 10^{4}}}{GW231110_040320}{\ensuremath{1.1 \times 10^{3}}}{GW231113_122623}{\ensuremath{0.027}}{GW231113_150041}{\ensuremath{0.0075}}{GW231113_200417}{\ensuremath{2.7 \times 10^{4}}}{GW231114_043211}{\ensuremath{5.1 \times 10^{3}}}{GW231118_005626}{\ensuremath{1.0 \times 10^{5}}}{GW231118_071402}{\ensuremath{2.0}}{GW231118_090602}{\ensuremath{1.0 \times 10^{5}}}{GW231119_075248}{\ensuremath{0.53}}{GW231120_022103}{\ensuremath{0.086}}{GW231123_135430}{\ensuremath{64}}{GW231126_010928}{\ensuremath{0.24}}{GW231127_165300}{\ensuremath{4.3}}{GW231129_081745}{\ensuremath{0.43}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{0.14}}{GW231206_233134}{\ensuremath{14}}{GW231206_233901}{\ensuremath{1.0 \times 10^{5}}}{GW231213_111417}{\ensuremath{34}}{GW231220_173406}{\text{--}}{GW231221_135041}{\ensuremath{0.0019}}{GW231223_032836}{\ensuremath{0.078}}{GW231223_075055}{\ensuremath{0.63}}{GW231223_202619}{\text{--}}{GW231224_024321}{\ensuremath{1.0 \times 10^{5}}}{GW231226_101520}{\ensuremath{1.0 \times 10^{5}}}{GW231230_170116}{\text{--}}{GW231231_120147}{\ensuremath{0.0065}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{4.2}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\MBTASNR}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{14.1}}{GW230529_181500}{\ensuremath{11.4}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{12.4}}{GW230603_174756}{\ensuremath{8.0}}{GW230605_065343}{\ensuremath{11.1}}{GW230606_004305}{\ensuremath{10.9}}{GW230606_024545}{\text{--}}{GW230608_205047}{\ensuremath{10.2}}{GW230609_010824}{\ensuremath{7.9}}{GW230609_064958}{\ensuremath{10.5}}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{\ensuremath{10.3}}{GW230624_214944}{\text{--}}{GW230625_211655}{\ensuremath{8.1}}{GW230627_015337}{\ensuremath{28.4}}{GW230628_231200}{\ensuremath{15.9}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{8.2}}{GW230630_234532}{\ensuremath{9.9}}{GW230702_162025}{\ensuremath{9.2}}{GW230702_185453}{\ensuremath{9.9}}{GW230704_021211}{\ensuremath{9.2}}{GW230704_212616}{\ensuremath{8.7}}{GW230706_104333}{\text{--}}{GW230707_124047}{\ensuremath{10.3}}{GW230708_053705}{\ensuremath{8.9}}{GW230708_071859}{\ensuremath{7.8}}{GW230708_230935}{\ensuremath{9.7}}{GW230709_063445}{\ensuremath{7.3}}{GW230709_122727}{\ensuremath{10.1}}{GW230712_090405}{\text{--}}{GW230717_102139}{\ensuremath{8.2}}{GW230721_222634}{\ensuremath{7.6}}{GW230723_084820}{\text{--}}{GW230723_101834}{\ensuremath{10.0}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\ensuremath{11.9}}{GW230803_033412}{\ensuremath{8.6}}{GW230805_034249}{\ensuremath{9.4}}{GW230806_204041}{\ensuremath{9.4}}{GW230807_205045}{\text{--}}{GW230811_032116}{\ensuremath{13.3}}{GW230814_061920}{\ensuremath{10.0}}{GW230814_230901}{\text{--}}{GW230817_212349}{\ensuremath{7.4}}{GW230819_171910}{\text{--}}{GW230820_212515}{\ensuremath{9.3}}{GW230822_230337}{\ensuremath{7.5}}{GW230823_142524}{\ensuremath{8.8}}{GW230824_033047}{\ensuremath{10.6}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{8.5}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{8.6}}{GW230831_134621}{\ensuremath{8.8}}{GW230902_122814}{\ensuremath{8.1}}{GW230902_172430}{\ensuremath{8.4}}{GW230902_224555}{\text{--}}{GW230904_051013}{\ensuremath{10.4}}{GW230904_152545}{\ensuremath{9.2}}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{16.6}}{GW230919_215712}{\ensuremath{16.1}}{GW230920_064709}{\ensuremath{9.2}}{GW230920_071124}{\ensuremath{10.2}}{GW230922_020344}{\ensuremath{12.2}}{GW230922_040658}{\ensuremath{11.6}}{GW230924_124453}{\ensuremath{13.3}}{GW230925_143957}{\ensuremath{7.4}}{GW230927_043729}{\ensuremath{11.1}}{GW230927_153832}{\ensuremath{20.2}}{GW230928_215827}{\ensuremath{9.3}}{GW230930_110730}{\ensuremath{8.6}}{GW231001_140220}{\ensuremath{10.6}}{GW231002_143916}{\ensuremath{9.4}}{GW231004_232346}{\text{--}}{GW231005_021030}{\ensuremath{9.7}}{GW231005_091549}{\ensuremath{8.6}}{GW231005_144455}{\text{--}}{GW231008_142521}{\ensuremath{9.1}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{8.8}}{GW231018_233037}{\ensuremath{9.1}}{GW231020_142947}{\ensuremath{12.0}}{GW231026_130704}{\ensuremath{8.3}}{GW231028_153006}{\ensuremath{21.9}}{GW231029_111508}{\text{--}}{GW231102_052214}{\ensuremath{7.9}}{GW231102_071736}{\ensuremath{14.8}}{GW231102_232433}{\ensuremath{7.6}}{GW231104_133418}{\ensuremath{11.4}}{GW231108_125142}{\ensuremath{12.5}}{GW231110_040320}{\ensuremath{11.5}}{GW231113_122623}{\ensuremath{8.6}}{GW231113_150041}{\ensuremath{8.0}}{GW231113_200417}{\ensuremath{10.1}}{GW231114_043211}{\ensuremath{9.9}}{GW231118_005626}{\ensuremath{10.7}}{GW231118_071402}{\ensuremath{9.2}}{GW231118_090602}{\ensuremath{11.0}}{GW231119_075248}{\ensuremath{8.0}}{GW231120_022103}{\ensuremath{10.0}}{GW231123_135430}{\ensuremath{19.0}}{GW231126_010928}{\ensuremath{8.4}}{GW231127_165300}{\ensuremath{9.5}}{GW231129_081745}{\ensuremath{8.4}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{8.2}}{GW231206_233134}{\ensuremath{11.7}}{GW231206_233901}{\ensuremath{21.4}}{GW231213_111417}{\ensuremath{10.4}}{GW231220_173406}{\text{--}}{GW231221_135041}{\ensuremath{8.1}}{GW231223_032836}{\ensuremath{9.1}}{GW231223_075055}{\ensuremath{9.4}}{GW231223_202619}{\text{--}}{GW231224_024321}{\ensuremath{14.0}}{GW231226_101520}{\ensuremath{33.6}}{GW231230_170116}{\text{--}}{GW231231_120147}{\ensuremath{8.6}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{9.6}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\MBTALIVINGSTONSNR}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{9.4}}{GW230529_181500}{\ensuremath{11.4}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{9.1}}{GW230603_174756}{\ensuremath{5.5}}{GW230605_065343}{\ensuremath{8.8}}{GW230606_004305}{\ensuremath{5.7}}{GW230606_024545}{\text{--}}{GW230608_205047}{\ensuremath{5.9}}{GW230609_010824}{\ensuremath{6.3}}{GW230609_064958}{\ensuremath{8.7}}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{\ensuremath{6.4}}{GW230624_214944}{\text{--}}{GW230625_211655}{\ensuremath{5.6}}{GW230627_015337}{\ensuremath{18.3}}{GW230628_231200}{\ensuremath{9.8}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{6.5}}{GW230630_234532}{\ensuremath{6.7}}{GW230702_162025}{\ensuremath{7.6}}{GW230702_185453}{\ensuremath{7.9}}{GW230704_021211}{\ensuremath{7.8}}{GW230704_212616}{\ensuremath{7.3}}{GW230706_104333}{\text{--}}{GW230707_124047}{\ensuremath{8.6}}{GW230708_053705}{\ensuremath{5.3}}{GW230708_071859}{\ensuremath{5.4}}{GW230708_230935}{\ensuremath{6.0}}{GW230709_063445}{\ensuremath{5.6}}{GW230709_122727}{\ensuremath{7.0}}{GW230712_090405}{\text{--}}{GW230717_102139}{\ensuremath{6.5}}{GW230721_222634}{\ensuremath{5.7}}{GW230723_084820}{\text{--}}{GW230723_101834}{\ensuremath{6.7}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\ensuremath{8.9}}{GW230803_033412}{\ensuremath{5.6}}{GW230805_034249}{\ensuremath{7.0}}{GW230806_204041}{\ensuremath{6.0}}{GW230807_205045}{\text{--}}{GW230811_032116}{\ensuremath{11.4}}{GW230814_061920}{\ensuremath{6.2}}{GW230814_230901}{\text{--}}{GW230817_212349}{\ensuremath{4.9}}{GW230819_171910}{\text{--}}{GW230820_212515}{\ensuremath{5.3}}{GW230822_230337}{\ensuremath{6.0}}{GW230823_142524}{\ensuremath{4.5}}{GW230824_033047}{\ensuremath{8.1}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{5.1}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{5.4}}{GW230831_134621}{\ensuremath{6.7}}{GW230902_122814}{\ensuremath{6.6}}{GW230902_172430}{\ensuremath{5.9}}{GW230902_224555}{\text{--}}{GW230904_051013}{\ensuremath{8.5}}{GW230904_152545}{\ensuremath{7.1}}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{12.9}}{GW230919_215712}{\ensuremath{11.4}}{GW230920_064709}{\ensuremath{5.3}}{GW230920_071124}{\ensuremath{7.2}}{GW230922_020344}{\ensuremath{10.3}}{GW230922_040658}{\ensuremath{8.7}}{GW230924_124453}{\ensuremath{9.1}}{GW230925_143957}{\ensuremath{5.4}}{GW230927_043729}{\ensuremath{6.8}}{GW230927_153832}{\ensuremath{16.2}}{GW230928_215827}{\ensuremath{6.3}}{GW230930_110730}{\ensuremath{6.1}}{GW231001_140220}{\ensuremath{7.4}}{GW231002_143916}{\ensuremath{8.1}}{GW231004_232346}{\text{--}}{GW231005_021030}{\ensuremath{7.2}}{GW231005_091549}{\ensuremath{6.1}}{GW231005_144455}{\text{--}}{GW231008_142521}{\ensuremath{6.6}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{6.2}}{GW231018_233037}{\ensuremath{7.4}}{GW231020_142947}{\ensuremath{6.3}}{GW231026_130704}{\ensuremath{5.6}}{GW231028_153006}{\ensuremath{18.0}}{GW231029_111508}{\text{--}}{GW231102_052214}{\ensuremath{5.2}}{GW231102_071736}{\ensuremath{10.6}}{GW231102_232433}{\ensuremath{5.6}}{GW231104_133418}{\ensuremath{8.4}}{GW231108_125142}{\ensuremath{9.3}}{GW231110_040320}{\ensuremath{9.3}}{GW231113_122623}{\ensuremath{6.6}}{GW231113_150041}{\ensuremath{4.8}}{GW231113_200417}{\ensuremath{6.2}}{GW231114_043211}{\ensuremath{6.5}}{GW231118_005626}{\ensuremath{7.4}}{GW231118_071402}{\ensuremath{6.2}}{GW231118_090602}{\ensuremath{7.8}}{GW231119_075248}{\ensuremath{6.0}}{GW231120_022103}{\ensuremath{7.8}}{GW231123_135430}{\ensuremath{15.5}}{GW231126_010928}{\ensuremath{5.4}}{GW231127_165300}{\ensuremath{5.4}}{GW231129_081745}{\ensuremath{5.2}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{5.3}}{GW231206_233134}{\ensuremath{9.7}}{GW231206_233901}{\ensuremath{17.8}}{GW231213_111417}{\ensuremath{8.1}}{GW231220_173406}{\text{--}}{GW231221_135041}{\ensuremath{4.9}}{GW231223_032836}{\ensuremath{6.4}}{GW231223_075055}{\ensuremath{6.2}}{GW231223_202619}{\text{--}}{GW231224_024321}{\ensuremath{11.0}}{GW231226_101520}{\ensuremath{20.8}}{GW231230_170116}{\text{--}}{GW231231_120147}{\ensuremath{5.5}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{5.3}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\MBTAHANFORDSNR}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{10.6}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{8.4}}{GW230603_174756}{\ensuremath{5.9}}{GW230605_065343}{\ensuremath{6.7}}{GW230606_004305}{\ensuremath{9.3}}{GW230606_024545}{\text{--}}{GW230608_205047}{\ensuremath{8.3}}{GW230609_010824}{\ensuremath{4.9}}{GW230609_064958}{\ensuremath{5.7}}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{\ensuremath{8.1}}{GW230624_214944}{\text{--}}{GW230625_211655}{\ensuremath{5.9}}{GW230627_015337}{\ensuremath{21.7}}{GW230628_231200}{\ensuremath{12.5}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{5.0}}{GW230630_234532}{\ensuremath{7.4}}{GW230702_162025}{\ensuremath{5.2}}{GW230702_185453}{\ensuremath{5.9}}{GW230704_021211}{\ensuremath{5.0}}{GW230704_212616}{\ensuremath{4.6}}{GW230706_104333}{\text{--}}{GW230707_124047}{\ensuremath{5.7}}{GW230708_053705}{\ensuremath{7.1}}{GW230708_071859}{\ensuremath{5.7}}{GW230708_230935}{\ensuremath{7.6}}{GW230709_063445}{\ensuremath{4.6}}{GW230709_122727}{\ensuremath{7.3}}{GW230712_090405}{\text{--}}{GW230717_102139}{\ensuremath{4.9}}{GW230721_222634}{\ensuremath{4.9}}{GW230723_084820}{\text{--}}{GW230723_101834}{\ensuremath{7.4}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\ensuremath{8.0}}{GW230803_033412}{\ensuremath{6.6}}{GW230805_034249}{\ensuremath{6.3}}{GW230806_204041}{\ensuremath{7.2}}{GW230807_205045}{\text{--}}{GW230811_032116}{\ensuremath{6.8}}{GW230814_061920}{\ensuremath{7.9}}{GW230814_230901}{\text{--}}{GW230817_212349}{\ensuremath{5.6}}{GW230819_171910}{\text{--}}{GW230820_212515}{\ensuremath{7.6}}{GW230822_230337}{\ensuremath{4.5}}{GW230823_142524}{\ensuremath{7.6}}{GW230824_033047}{\ensuremath{6.9}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{6.8}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{6.7}}{GW230831_134621}{\ensuremath{5.7}}{GW230902_122814}{\ensuremath{4.8}}{GW230902_172430}{\ensuremath{5.9}}{GW230902_224555}{\text{--}}{GW230904_051013}{\ensuremath{6.1}}{GW230904_152545}{\ensuremath{5.8}}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{10.5}}{GW230919_215712}{\ensuremath{11.4}}{GW230920_064709}{\ensuremath{7.5}}{GW230920_071124}{\ensuremath{7.2}}{GW230922_020344}{\ensuremath{6.6}}{GW230922_040658}{\ensuremath{7.6}}{GW230924_124453}{\ensuremath{9.7}}{GW230925_143957}{\ensuremath{5.0}}{GW230927_043729}{\ensuremath{8.8}}{GW230927_153832}{\ensuremath{12.1}}{GW230928_215827}{\ensuremath{6.9}}{GW230930_110730}{\ensuremath{6.0}}{GW231001_140220}{\ensuremath{7.6}}{GW231002_143916}{\ensuremath{4.8}}{GW231004_232346}{\text{--}}{GW231005_021030}{\ensuremath{6.6}}{GW231005_091549}{\ensuremath{6.1}}{GW231005_144455}{\text{--}}{GW231008_142521}{\ensuremath{6.2}}{GW231013_135504}{\text{--}}{GW231014_040532}{\ensuremath{6.1}}{GW231018_233037}{\ensuremath{5.3}}{GW231020_142947}{\ensuremath{10.2}}{GW231026_130704}{\ensuremath{6.0}}{GW231028_153006}{\ensuremath{12.5}}{GW231029_111508}{\text{--}}{GW231102_052214}{\ensuremath{5.9}}{GW231102_071736}{\ensuremath{10.3}}{GW231102_232433}{\ensuremath{5.2}}{GW231104_133418}{\ensuremath{7.8}}{GW231108_125142}{\ensuremath{8.4}}{GW231110_040320}{\ensuremath{6.8}}{GW231113_122623}{\ensuremath{5.4}}{GW231113_150041}{\ensuremath{6.4}}{GW231113_200417}{\ensuremath{8.0}}{GW231114_043211}{\ensuremath{7.4}}{GW231118_005626}{\ensuremath{7.7}}{GW231118_071402}{\ensuremath{6.8}}{GW231118_090602}{\ensuremath{7.8}}{GW231119_075248}{\ensuremath{5.3}}{GW231120_022103}{\ensuremath{6.2}}{GW231123_135430}{\ensuremath{10.9}}{GW231126_010928}{\ensuremath{6.5}}{GW231127_165300}{\ensuremath{7.9}}{GW231129_081745}{\ensuremath{6.6}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{6.3}}{GW231206_233134}{\ensuremath{6.6}}{GW231206_233901}{\ensuremath{11.8}}{GW231213_111417}{\ensuremath{6.5}}{GW231220_173406}{\text{--}}{GW231221_135041}{\ensuremath{6.4}}{GW231223_032836}{\ensuremath{6.5}}{GW231223_075055}{\ensuremath{7.0}}{GW231223_202619}{\text{--}}{GW231224_024321}{\ensuremath{8.6}}{GW231226_101520}{\ensuremath{26.4}}{GW231230_170116}{\text{--}}{GW231231_120147}{\ensuremath{6.7}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{8.0}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\MBTAVIRGOSNR}[1]{\IfEqCase{#1}{{GW230518_125908}{\text{--}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{\text{--}}{GW230603_174756}{\text{--}}{GW230605_065343}{\text{--}}{GW230606_004305}{\text{--}}{GW230606_024545}{\text{--}}{GW230608_205047}{\text{--}}{GW230609_010824}{\text{--}}{GW230609_064958}{\text{--}}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{\text{--}}{GW230624_214944}{\text{--}}{GW230625_211655}{\text{--}}{GW230627_015337}{\text{--}}{GW230628_231200}{\text{--}}{GW230630_070659}{\text{--}}{GW230630_125806}{\text{--}}{GW230630_234532}{\text{--}}{GW230702_162025}{\text{--}}{GW230702_185453}{\text{--}}{GW230704_021211}{\text{--}}{GW230704_212616}{\text{--}}{GW230706_104333}{\text{--}}{GW230707_124047}{\text{--}}{GW230708_053705}{\text{--}}{GW230708_071859}{\text{--}}{GW230708_230935}{\text{--}}{GW230709_063445}{\text{--}}{GW230709_122727}{\text{--}}{GW230712_090405}{\text{--}}{GW230717_102139}{\text{--}}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{\text{--}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\text{--}}{GW230803_033412}{\text{--}}{GW230805_034249}{\text{--}}{GW230806_204041}{\text{--}}{GW230807_205045}{\text{--}}{GW230811_032116}{\text{--}}{GW230814_061920}{\text{--}}{GW230814_230901}{\text{--}}{GW230817_212349}{\text{--}}{GW230819_171910}{\text{--}}{GW230820_212515}{\text{--}}{GW230822_230337}{\text{--}}{GW230823_142524}{\text{--}}{GW230824_033047}{\text{--}}{GW230824_135331}{\text{--}}{GW230825_041334}{\text{--}}{GW230830_064744}{\text{--}}{GW230831_015414}{\text{--}}{GW230831_134621}{\text{--}}{GW230902_122814}{\text{--}}{GW230902_172430}{\text{--}}{GW230902_224555}{\text{--}}{GW230904_051013}{\text{--}}{GW230904_152545}{\text{--}}{GW230911_195324}{\text{--}}{GW230914_111401}{\text{--}}{GW230919_215712}{\text{--}}{GW230920_064709}{\text{--}}{GW230920_071124}{\text{--}}{GW230922_020344}{\text{--}}{GW230922_040658}{\text{--}}{GW230924_124453}{\text{--}}{GW230925_143957}{\text{--}}{GW230927_043729}{\text{--}}{GW230927_153832}{\text{--}}{GW230928_215827}{\text{--}}{GW230930_110730}{\text{--}}{GW231001_140220}{\text{--}}{GW231002_143916}{\text{--}}{GW231004_232346}{\text{--}}{GW231005_021030}{\text{--}}{GW231005_091549}{\text{--}}{GW231005_144455}{\text{--}}{GW231008_142521}{\text{--}}{GW231013_135504}{\text{--}}{GW231014_040532}{\text{--}}{GW231018_233037}{\text{--}}{GW231020_142947}{\text{--}}{GW231026_130704}{\text{--}}{GW231028_153006}{\text{--}}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{\text{--}}{GW231102_232433}{\text{--}}{GW231104_133418}{\text{--}}{GW231108_125142}{\text{--}}{GW231110_040320}{\text{--}}{GW231113_122623}{\text{--}}{GW231113_150041}{\text{--}}{GW231113_200417}{\text{--}}{GW231114_043211}{\text{--}}{GW231118_005626}{\text{--}}{GW231118_071402}{\text{--}}{GW231118_090602}{\text{--}}{GW231119_075248}{\text{--}}{GW231120_022103}{\text{--}}{GW231123_135430}{\text{--}}{GW231126_010928}{\text{--}}{GW231127_165300}{\text{--}}{GW231129_081745}{\text{--}}{GW231204_090648}{\text{--}}{GW231206_010629}{\text{--}}{GW231206_233134}{\text{--}}{GW231206_233901}{\text{--}}{GW231213_111417}{\text{--}}{GW231220_173406}{\text{--}}{GW231221_135041}{\text{--}}{GW231223_032836}{\text{--}}{GW231223_075055}{\text{--}}{GW231223_202619}{\text{--}}{GW231224_024321}{\text{--}}{GW231226_101520}{\text{--}}{GW231230_170116}{\text{--}}{GW231231_120147}{\text{--}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\text{--}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\MBTAMEETSFARTHRESH}[1]{\IfEqCase{#1}{{GW230518_125908}{}{GW230529_181500}{}{GW230531_141100}{}{GW230601_224134}{}{GW230603_174756}{\it }{GW230605_065343}{}{GW230606_004305}{\it }{GW230606_024545}{}{GW230608_205047}{}{GW230609_010824}{\it }{GW230609_064958}{\it }{GW230615_160825}{}{GW230618_102550}{}{GW230624_113103}{}{GW230624_214944}{}{GW230625_211655}{\it }{GW230627_015337}{}{GW230628_231200}{}{GW230630_070659}{}{GW230630_125806}{\it }{GW230630_234532}{}{GW230702_162025}{\it }{GW230702_185453}{}{GW230704_021211}{\it }{GW230704_212616}{}{GW230706_104333}{}{GW230707_124047}{}{GW230708_053705}{\it }{GW230708_071859}{\it }{GW230708_230935}{}{GW230709_063445}{\it }{GW230709_122727}{\it }{GW230712_090405}{}{GW230717_102139}{\it }{GW230721_222634}{\it }{GW230723_084820}{}{GW230723_101834}{}{GW230726_002940}{}{GW230728_083628}{}{GW230729_082317}{}{GW230731_215307}{}{GW230803_033412}{\it }{GW230805_034249}{\it }{GW230806_204041}{}{GW230807_205045}{}{GW230811_032116}{}{GW230814_061920}{}{GW230814_230901}{}{GW230817_212349}{\it }{GW230819_171910}{}{GW230820_212515}{}{GW230822_230337}{\it }{GW230823_142524}{\it }{GW230824_033047}{}{GW230824_135331}{}{GW230825_041334}{\it }{GW230830_064744}{}{GW230831_015414}{\it }{GW230831_134621}{\it }{GW230902_122814}{\it }{GW230902_172430}{\it }{GW230902_224555}{}{GW230904_051013}{}{GW230904_152545}{\it }{GW230911_195324}{}{GW230914_111401}{}{GW230919_215712}{}{GW230920_064709}{\it }{GW230920_071124}{}{GW230922_020344}{}{GW230922_040658}{}{GW230924_124453}{}{GW230925_143957}{\it }{GW230927_043729}{}{GW230927_153832}{}{GW230928_215827}{\it }{GW230930_110730}{\it }{GW231001_140220}{}{GW231002_143916}{\it }{GW231004_232346}{}{GW231005_021030}{}{GW231005_091549}{\it }{GW231005_144455}{}{GW231008_142521}{\it }{GW231013_135504}{}{GW231014_040532}{\it }{GW231018_233037}{}{GW231020_142947}{}{GW231026_130704}{\it }{GW231028_153006}{}{GW231029_111508}{}{GW231102_052214}{\it }{GW231102_071736}{}{GW231102_232433}{\it }{GW231104_133418}{}{GW231108_125142}{}{GW231110_040320}{}{GW231113_122623}{\it }{GW231113_150041}{\it }{GW231113_200417}{}{GW231114_043211}{}{GW231118_005626}{}{GW231118_071402}{}{GW231118_090602}{}{GW231119_075248}{\it }{GW231120_022103}{\it }{GW231123_135430}{}{GW231126_010928}{\it }{GW231127_165300}{}{GW231129_081745}{\it }{GW231204_090648}{}{GW231206_010629}{\it }{GW231206_233134}{}{GW231206_233901}{}{GW231213_111417}{}{GW231220_173406}{}{GW231221_135041}{\it }{GW231223_032836}{\it }{GW231223_075055}{\it }{GW231223_202619}{}{GW231224_024321}{}{GW231226_101520}{}{GW231230_170116}{}{GW231231_120147}{\it }{GW231231_154016}{}{GW240104_164932}{}{GW240105_151143}{}{GW240107_013215}{}{GW240109_050431}{}}}

\DeclareRobustCommand{\MBTAEXPREALINSUBTHRESH}{19}

\DeclareRobustCommand{\MBTASUBTHRESHOLDPURITY}{0.039}

\DeclareRobustCommand{\MBTAEXPECTEDREAL}{74}

\DeclareRobustCommand{\MBTAPURITY}{0.752}

\DeclareRobustCommand{\PYCBCFAR}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{7.1 \times 10^{-4}}}{GW230529_181500}{\ensuremath{1.0 \times 10^{-3}}}{GW230531_141100}{\ensuremath{3.5}}{GW230601_224134}{\ensuremath{0.0010}}{GW230603_174756}{\ensuremath{8.4}}{GW230605_065343}{\ensuremath{1.3 \times 10^{-5}}}{GW230606_004305}{\ensuremath{4.1 \times 10^{-4}}}{GW230606_024545}{\ensuremath{3.2}}{GW230608_205047}{\text{--}}{GW230609_010824}{\ensuremath{14}}{GW230609_064958}{\ensuremath{0.0011}}{GW230615_160825}{\text{--}}{GW230618_102550}{\ensuremath{49}}{GW230624_113103}{\ensuremath{0.017}}{GW230624_214944}{\ensuremath{2.2}}{GW230625_211655}{\ensuremath{50}}{GW230627_015337}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230628_231200}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{0.48}}{GW230630_234532}{\ensuremath{0.25}}{GW230702_162025}{\text{--}}{GW230702_185453}{\ensuremath{0.031}}{GW230704_021211}{\ensuremath{0.38}}{GW230704_212616}{\text{--}}{GW230706_104333}{\ensuremath{1.5}}{GW230707_124047}{\ensuremath{0.0055}}{GW230708_053705}{\ensuremath{0.22}}{GW230708_071859}{\ensuremath{470}}{GW230708_230935}{\ensuremath{0.012}}{GW230709_063445}{\ensuremath{15}}{GW230709_122727}{\ensuremath{0.011}}{GW230712_090405}{\ensuremath{260}}{GW230717_102139}{\ensuremath{29}}{GW230721_222634}{\text{--}}{GW230723_084820}{\ensuremath{210}}{GW230723_101834}{\ensuremath{0.0038}}{GW230726_002940}{\ensuremath{4.5}}{GW230728_083628}{\text{--}}{GW230729_082317}{\ensuremath{31}}{GW230731_215307}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230803_033412}{\ensuremath{0.31}}{GW230805_034249}{\ensuremath{0.0037}}{GW230806_204041}{\ensuremath{0.035}}{GW230807_205045}{\ensuremath{1.8 \times 10^{3}}}{GW230811_032116}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230814_061920}{\ensuremath{0.0081}}{GW230814_230901}{\ensuremath{1.0 \times 10^{-3}}}{GW230817_212349}{\ensuremath{6.2}}{GW230819_171910}{\ensuremath{11}}{GW230820_212515}{\ensuremath{0.96}}{GW230822_230337}{\ensuremath{6.1}}{GW230823_142524}{\ensuremath{400}}{GW230824_033047}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{0.83}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{0.29}}{GW230831_134621}{\ensuremath{12}}{GW230902_122814}{\text{--}}{GW230902_172430}{\ensuremath{39}}{GW230902_224555}{\ensuremath{51}}{GW230904_051013}{\ensuremath{0.0042}}{GW230904_152545}{\ensuremath{18}}{GW230911_195324}{\ensuremath{1.0 \times 10^{-3}}}{GW230914_111401}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230919_215712}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230920_064709}{\ensuremath{4.8}}{GW230920_071124}{\ensuremath{3.4 \times 10^{-4}}}{GW230922_020344}{\ensuremath{3.6 \times 10^{-4}}}{GW230922_040658}{\ensuremath{6.3 \times 10^{-4}}}{GW230924_124453}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230925_143957}{\text{--}}{GW230927_043729}{\ensuremath{1.1 \times 10^{-4}}}{GW230927_153832}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW230928_215827}{\ensuremath{0.0092}}{GW230930_110730}{\ensuremath{0.73}}{GW231001_140220}{\ensuremath{0.0031}}{GW231002_143916}{\text{--}}{GW231004_232346}{\ensuremath{420}}{GW231005_021030}{\ensuremath{0.21}}{GW231005_091549}{\ensuremath{3.6}}{GW231005_144455}{\ensuremath{60}}{GW231008_142521}{\ensuremath{0.17}}{GW231013_135504}{\ensuremath{64}}{GW231014_040532}{\ensuremath{3.2}}{GW231018_233037}{\ensuremath{170}}{GW231020_142947}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231026_130704}{\ensuremath{1.8}}{GW231028_153006}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231102_232433}{\text{--}}{GW231104_133418}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231108_125142}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231110_040320}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231113_122623}{\ensuremath{0.28}}{GW231113_150041}{\ensuremath{1.8}}{GW231113_200417}{\ensuremath{3.7 \times 10^{-4}}}{GW231114_043211}{\ensuremath{0.0059}}{GW231118_005626}{\ensuremath{8.4 \times 10^{-5}}}{GW231118_071402}{\ensuremath{0.0028}}{GW231118_090602}{\ensuremath{7.1 \times 10^{-5}}}{GW231119_075248}{\ensuremath{0.019}}{GW231120_022103}{\ensuremath{5.4}}{GW231123_135430}{\ensuremath{0.0063}}{GW231126_010928}{\ensuremath{6.2}}{GW231127_165300}{\ensuremath{0.73}}{GW231129_081745}{\ensuremath{1.1}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{65}}{GW231206_233134}{\ensuremath{1.6 \times 10^{-5}}}{GW231206_233901}{\ensuremath{1.6 \times 10^{-5}}}{GW231213_111417}{\ensuremath{7.7 \times 10^{-5}}}{GW231220_173406}{\ensuremath{6.2}}{GW231221_135041}{\ensuremath{240}}{GW231223_032836}{\ensuremath{0.0015}}{GW231223_075055}{\ensuremath{0.55}}{GW231223_202619}{\ensuremath{0.0020}}{GW231224_024321}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231226_101520}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW231230_170116}{\text{--}}{GW231231_120147}{\ensuremath{4.5}}{GW231231_154016}{\ensuremath{1.0 \times 10^{-3}}}{GW240104_164932}{\ensuremath{0.042}}{GW240105_151143}{\ensuremath{3.3}}{GW240107_013215}{\ensuremath{0.028}}{GW240109_050431}{\ensuremath{1.0 \times 10^{-3}}}}}

\DeclareRobustCommand{\PYCBCIFAR}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{1.4 \times 10^{3}}}{GW230529_181500}{\ensuremath{1.0 \times 10^{3}}}{GW230531_141100}{\ensuremath{0.29}}{GW230601_224134}{\ensuremath{1000}}{GW230603_174756}{\ensuremath{0.12}}{GW230605_065343}{\ensuremath{7.5 \times 10^{4}}}{GW230606_004305}{\ensuremath{2.4 \times 10^{3}}}{GW230606_024545}{\ensuremath{0.31}}{GW230608_205047}{\text{--}}{GW230609_010824}{\ensuremath{0.073}}{GW230609_064958}{\ensuremath{950}}{GW230615_160825}{\text{--}}{GW230618_102550}{\ensuremath{0.020}}{GW230624_113103}{\ensuremath{60}}{GW230624_214944}{\ensuremath{0.45}}{GW230625_211655}{\ensuremath{0.020}}{GW230627_015337}{\ensuremath{1.0 \times 10^{5}}}{GW230628_231200}{\ensuremath{1.0 \times 10^{5}}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{2.1}}{GW230630_234532}{\ensuremath{3.9}}{GW230702_162025}{\text{--}}{GW230702_185453}{\ensuremath{32}}{GW230704_021211}{\ensuremath{2.6}}{GW230704_212616}{\text{--}}{GW230706_104333}{\ensuremath{0.67}}{GW230707_124047}{\ensuremath{180}}{GW230708_053705}{\ensuremath{4.5}}{GW230708_071859}{\ensuremath{0.0021}}{GW230708_230935}{\ensuremath{86}}{GW230709_063445}{\ensuremath{0.067}}{GW230709_122727}{\ensuremath{89}}{GW230712_090405}{\ensuremath{0.0039}}{GW230717_102139}{\ensuremath{0.034}}{GW230721_222634}{\text{--}}{GW230723_084820}{\ensuremath{0.0049}}{GW230723_101834}{\ensuremath{260}}{GW230726_002940}{\ensuremath{0.22}}{GW230728_083628}{\text{--}}{GW230729_082317}{\ensuremath{0.033}}{GW230731_215307}{\ensuremath{1.0 \times 10^{5}}}{GW230803_033412}{\ensuremath{3.2}}{GW230805_034249}{\ensuremath{270}}{GW230806_204041}{\ensuremath{29}}{GW230807_205045}{\ensuremath{5.7 \times 10^{-4}}}{GW230811_032116}{\ensuremath{1.0 \times 10^{5}}}{GW230814_061920}{\ensuremath{120}}{GW230814_230901}{\ensuremath{1.0 \times 10^{3}}}{GW230817_212349}{\ensuremath{0.16}}{GW230819_171910}{\ensuremath{0.094}}{GW230820_212515}{\ensuremath{1.0}}{GW230822_230337}{\ensuremath{0.16}}{GW230823_142524}{\ensuremath{0.0025}}{GW230824_033047}{\ensuremath{1.0 \times 10^{5}}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{1.2}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{3.4}}{GW230831_134621}{\ensuremath{0.081}}{GW230902_122814}{\text{--}}{GW230902_172430}{\ensuremath{0.026}}{GW230902_224555}{\ensuremath{0.020}}{GW230904_051013}{\ensuremath{240}}{GW230904_152545}{\ensuremath{0.056}}{GW230911_195324}{\ensuremath{1.0 \times 10^{3}}}{GW230914_111401}{\ensuremath{1.0 \times 10^{5}}}{GW230919_215712}{\ensuremath{1.0 \times 10^{5}}}{GW230920_064709}{\ensuremath{0.21}}{GW230920_071124}{\ensuremath{2.9 \times 10^{3}}}{GW230922_020344}{\ensuremath{2.8 \times 10^{3}}}{GW230922_040658}{\ensuremath{1.6 \times 10^{3}}}{GW230924_124453}{\ensuremath{1.0 \times 10^{5}}}{GW230925_143957}{\text{--}}{GW230927_043729}{\ensuremath{9.2 \times 10^{3}}}{GW230927_153832}{\ensuremath{1.0 \times 10^{5}}}{GW230928_215827}{\ensuremath{110}}{GW230930_110730}{\ensuremath{1.4}}{GW231001_140220}{\ensuremath{330}}{GW231002_143916}{\text{--}}{GW231004_232346}{\ensuremath{0.0024}}{GW231005_021030}{\ensuremath{4.7}}{GW231005_091549}{\ensuremath{0.28}}{GW231005_144455}{\ensuremath{0.017}}{GW231008_142521}{\ensuremath{5.9}}{GW231013_135504}{\ensuremath{0.016}}{GW231014_040532}{\ensuremath{0.31}}{GW231018_233037}{\ensuremath{0.0059}}{GW231020_142947}{\ensuremath{1.0 \times 10^{5}}}{GW231026_130704}{\ensuremath{0.57}}{GW231028_153006}{\ensuremath{1.0 \times 10^{5}}}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{\ensuremath{1.0 \times 10^{5}}}{GW231102_232433}{\text{--}}{GW231104_133418}{\ensuremath{1.0 \times 10^{5}}}{GW231108_125142}{\ensuremath{1.0 \times 10^{5}}}{GW231110_040320}{\ensuremath{1.0 \times 10^{5}}}{GW231113_122623}{\ensuremath{3.5}}{GW231113_150041}{\ensuremath{0.54}}{GW231113_200417}{\ensuremath{2.7 \times 10^{3}}}{GW231114_043211}{\ensuremath{170}}{GW231118_005626}{\ensuremath{1.2 \times 10^{4}}}{GW231118_071402}{\ensuremath{360}}{GW231118_090602}{\ensuremath{1.4 \times 10^{4}}}{GW231119_075248}{\ensuremath{53}}{GW231120_022103}{\ensuremath{0.18}}{GW231123_135430}{\ensuremath{160}}{GW231126_010928}{\ensuremath{0.16}}{GW231127_165300}{\ensuremath{1.4}}{GW231129_081745}{\ensuremath{0.93}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{0.015}}{GW231206_233134}{\ensuremath{6.2 \times 10^{4}}}{GW231206_233901}{\ensuremath{6.2 \times 10^{4}}}{GW231213_111417}{\ensuremath{1.3 \times 10^{4}}}{GW231220_173406}{\ensuremath{0.16}}{GW231221_135041}{\ensuremath{0.0041}}{GW231223_032836}{\ensuremath{670}}{GW231223_075055}{\ensuremath{1.8}}{GW231223_202619}{\ensuremath{510}}{GW231224_024321}{\ensuremath{1.0 \times 10^{5}}}{GW231226_101520}{\ensuremath{1.0 \times 10^{5}}}{GW231230_170116}{\text{--}}{GW231231_120147}{\ensuremath{0.22}}{GW231231_154016}{\ensuremath{1.0 \times 10^{3}}}{GW240104_164932}{\ensuremath{24}}{GW240105_151143}{\ensuremath{0.30}}{GW240107_013215}{\ensuremath{36}}{GW240109_050431}{\ensuremath{1.0 \times 10^{3}}}}}

\DeclareRobustCommand{\PYCBCSNR}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{13.6}}{GW230529_181500}{\ensuremath{11.7}}{GW230531_141100}{\ensuremath{8.0}}{GW230601_224134}{\ensuremath{12.2}}{GW230603_174756}{\ensuremath{7.9}}{GW230605_065343}{\ensuremath{11.4}}{GW230606_004305}{\ensuremath{10.7}}{GW230606_024545}{\ensuremath{7.5}}{GW230608_205047}{\text{--}}{GW230609_010824}{\ensuremath{7.7}}{GW230609_064958}{\ensuremath{9.6}}{GW230615_160825}{\text{--}}{GW230618_102550}{\ensuremath{7.6}}{GW230624_113103}{\ensuremath{10.2}}{GW230624_214944}{\ensuremath{10.6}}{GW230625_211655}{\ensuremath{7.9}}{GW230627_015337}{\ensuremath{28.7}}{GW230628_231200}{\ensuremath{15.9}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{8.1}}{GW230630_234532}{\ensuremath{9.8}}{GW230702_162025}{\text{--}}{GW230702_185453}{\ensuremath{9.2}}{GW230704_021211}{\ensuremath{9.2}}{GW230704_212616}{\text{--}}{GW230706_104333}{\ensuremath{8.8}}{GW230707_124047}{\ensuremath{10.5}}{GW230708_053705}{\ensuremath{8.9}}{GW230708_071859}{\ensuremath{7.0}}{GW230708_230935}{\ensuremath{9.4}}{GW230709_063445}{\ensuremath{7.5}}{GW230709_122727}{\ensuremath{10.0}}{GW230712_090405}{\ensuremath{8.2}}{GW230717_102139}{\ensuremath{8.3}}{GW230721_222634}{\text{--}}{GW230723_084820}{\ensuremath{6.9}}{GW230723_101834}{\ensuremath{10.1}}{GW230726_002940}{\ensuremath{10.0}}{GW230728_083628}{\text{--}}{GW230729_082317}{\ensuremath{9.4}}{GW230731_215307}{\ensuremath{11.9}}{GW230803_033412}{\ensuremath{8.2}}{GW230805_034249}{\ensuremath{9.4}}{GW230806_204041}{\ensuremath{9.1}}{GW230807_205045}{\ensuremath{8.7}}{GW230811_032116}{\ensuremath{12.4}}{GW230814_061920}{\ensuremath{9.6}}{GW230814_230901}{\ensuremath{43.0}}{GW230817_212349}{\ensuremath{7.8}}{GW230819_171910}{\ensuremath{8.9}}{GW230820_212515}{\ensuremath{9.0}}{GW230822_230337}{\ensuremath{8.0}}{GW230823_142524}{\ensuremath{8.6}}{GW230824_033047}{\ensuremath{10.7}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{8.7}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{8.5}}{GW230831_134621}{\ensuremath{8.5}}{GW230902_122814}{\text{--}}{GW230902_172430}{\ensuremath{8.5}}{GW230902_224555}{\ensuremath{7.5}}{GW230904_051013}{\ensuremath{10.2}}{GW230904_152545}{\ensuremath{9.0}}{GW230911_195324}{\ensuremath{11.1}}{GW230914_111401}{\ensuremath{16.0}}{GW230919_215712}{\ensuremath{16.5}}{GW230920_064709}{\ensuremath{9.2}}{GW230920_071124}{\ensuremath{9.6}}{GW230922_020344}{\ensuremath{11.9}}{GW230922_040658}{\ensuremath{11.6}}{GW230924_124453}{\ensuremath{13.0}}{GW230925_143957}{\text{--}}{GW230927_043729}{\ensuremath{11.1}}{GW230927_153832}{\ensuremath{19.6}}{GW230928_215827}{\ensuremath{9.5}}{GW230930_110730}{\ensuremath{8.3}}{GW231001_140220}{\ensuremath{9.9}}{GW231002_143916}{\text{--}}{GW231004_232346}{\ensuremath{7.0}}{GW231005_021030}{\ensuremath{9.8}}{GW231005_091549}{\ensuremath{8.5}}{GW231005_144455}{\ensuremath{7.3}}{GW231008_142521}{\ensuremath{8.7}}{GW231013_135504}{\ensuremath{8.4}}{GW231014_040532}{\ensuremath{8.7}}{GW231018_233037}{\ensuremath{8.6}}{GW231020_142947}{\ensuremath{11.8}}{GW231026_130704}{\ensuremath{8.1}}{GW231028_153006}{\ensuremath{21.9}}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{\ensuremath{13.4}}{GW231102_232433}{\text{--}}{GW231104_133418}{\ensuremath{11.8}}{GW231108_125142}{\ensuremath{12.3}}{GW231110_040320}{\ensuremath{11.1}}{GW231113_122623}{\ensuremath{8.6}}{GW231113_150041}{\ensuremath{7.9}}{GW231113_200417}{\ensuremath{10.5}}{GW231114_043211}{\ensuremath{9.6}}{GW231118_005626}{\ensuremath{10.5}}{GW231118_071402}{\ensuremath{9.2}}{GW231118_090602}{\ensuremath{10.8}}{GW231119_075248}{\ensuremath{8.3}}{GW231120_022103}{\ensuremath{9.6}}{GW231123_135430}{\ensuremath{19.9}}{GW231126_010928}{\ensuremath{8.6}}{GW231127_165300}{\ensuremath{9.6}}{GW231129_081745}{\ensuremath{8.5}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{7.6}}{GW231206_233134}{\ensuremath{11.5}}{GW231206_233901}{\ensuremath{21.0}}{GW231213_111417}{\ensuremath{10.1}}{GW231220_173406}{\ensuremath{7.4}}{GW231221_135041}{\ensuremath{8.3}}{GW231223_032836}{\ensuremath{9.0}}{GW231223_075055}{\ensuremath{9.4}}{GW231223_202619}{\ensuremath{10.0}}{GW231224_024321}{\ensuremath{13.3}}{GW231226_101520}{\ensuremath{33.2}}{GW231230_170116}{\text{--}}{GW231231_120147}{\ensuremath{9.2}}{GW231231_154016}{\ensuremath{13.4}}{GW240104_164932}{\ensuremath{12.2}}{GW240105_151143}{\ensuremath{25.9}}{GW240107_013215}{\ensuremath{9.1}}{GW240109_050431}{\ensuremath{10.0}}}}

\DeclareRobustCommand{\PYCBCLIVINGSTONSNR}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{9.0}}{GW230529_181500}{\ensuremath{11.7}}{GW230531_141100}{\ensuremath{8.0}}{GW230601_224134}{\ensuremath{8.5}}{GW230603_174756}{\ensuremath{5.6}}{GW230605_065343}{\ensuremath{8.8}}{GW230606_004305}{\ensuremath{5.2}}{GW230606_024545}{\ensuremath{5.4}}{GW230608_205047}{\text{--}}{GW230609_010824}{\ensuremath{5.4}}{GW230609_064958}{\ensuremath{7.7}}{GW230615_160825}{\text{--}}{GW230618_102550}{\ensuremath{6.3}}{GW230624_113103}{\ensuremath{6.1}}{GW230624_214944}{\text{--}}{GW230625_211655}{\ensuremath{5.5}}{GW230627_015337}{\ensuremath{18.4}}{GW230628_231200}{\ensuremath{9.4}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{6.2}}{GW230630_234532}{\ensuremath{6.6}}{GW230702_162025}{\text{--}}{GW230702_185453}{\ensuremath{7.3}}{GW230704_021211}{\ensuremath{7.6}}{GW230704_212616}{\text{--}}{GW230706_104333}{\ensuremath{6.6}}{GW230707_124047}{\ensuremath{8.4}}{GW230708_053705}{\ensuremath{5.4}}{GW230708_071859}{\ensuremath{5.0}}{GW230708_230935}{\ensuremath{5.8}}{GW230709_063445}{\ensuremath{5.6}}{GW230709_122727}{\ensuremath{7.3}}{GW230712_090405}{\ensuremath{6.9}}{GW230717_102139}{\ensuremath{6.7}}{GW230721_222634}{\text{--}}{GW230723_084820}{\ensuremath{6.9}}{GW230723_101834}{\ensuremath{6.6}}{GW230726_002940}{\ensuremath{10.0}}{GW230728_083628}{\text{--}}{GW230729_082317}{\ensuremath{6.3}}{GW230731_215307}{\ensuremath{8.8}}{GW230803_033412}{\ensuremath{5.5}}{GW230805_034249}{\ensuremath{7.1}}{GW230806_204041}{\ensuremath{5.9}}{GW230807_205045}{\ensuremath{5.7}}{GW230811_032116}{\ensuremath{10.6}}{GW230814_061920}{\ensuremath{6.4}}{GW230814_230901}{\ensuremath{43.0}}{GW230817_212349}{\ensuremath{5.4}}{GW230819_171910}{\ensuremath{5.7}}{GW230820_212515}{\ensuremath{5.1}}{GW230822_230337}{\ensuremath{6.8}}{GW230823_142524}{\ensuremath{4.8}}{GW230824_033047}{\ensuremath{8.4}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{5.2}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{5.4}}{GW230831_134621}{\ensuremath{6.5}}{GW230902_122814}{\text{--}}{GW230902_172430}{\ensuremath{6.0}}{GW230902_224555}{\ensuremath{4.1}}{GW230904_051013}{\ensuremath{8.1}}{GW230904_152545}{\ensuremath{7.0}}{GW230911_195324}{\text{--}}{GW230914_111401}{\ensuremath{12.2}}{GW230919_215712}{\ensuremath{11.8}}{GW230920_064709}{\ensuremath{5.2}}{GW230920_071124}{\ensuremath{6.6}}{GW230922_020344}{\ensuremath{10.0}}{GW230922_040658}{\ensuremath{8.3}}{GW230924_124453}{\ensuremath{8.8}}{GW230925_143957}{\text{--}}{GW230927_043729}{\ensuremath{6.9}}{GW230927_153832}{\ensuremath{15.8}}{GW230928_215827}{\ensuremath{6.8}}{GW230930_110730}{\ensuremath{5.7}}{GW231001_140220}{\ensuremath{6.7}}{GW231002_143916}{\text{--}}{GW231004_232346}{\ensuremath{7.0}}{GW231005_021030}{\ensuremath{7.3}}{GW231005_091549}{\ensuremath{5.9}}{GW231005_144455}{\ensuremath{5.2}}{GW231008_142521}{\ensuremath{6.2}}{GW231013_135504}{\ensuremath{6.3}}{GW231014_040532}{\ensuremath{6.1}}{GW231018_233037}{\ensuremath{7.0}}{GW231020_142947}{\ensuremath{6.5}}{GW231026_130704}{\ensuremath{5.6}}{GW231028_153006}{\ensuremath{18.4}}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{\ensuremath{10.1}}{GW231102_232433}{\text{--}}{GW231104_133418}{\ensuremath{8.7}}{GW231108_125142}{\ensuremath{9.3}}{GW231110_040320}{\ensuremath{8.9}}{GW231113_122623}{\ensuremath{6.5}}{GW231113_150041}{\ensuremath{4.6}}{GW231113_200417}{\ensuremath{6.5}}{GW231114_043211}{\ensuremath{6.0}}{GW231118_005626}{\ensuremath{7.4}}{GW231118_071402}{\ensuremath{6.1}}{GW231118_090602}{\ensuremath{7.6}}{GW231119_075248}{\ensuremath{6.5}}{GW231120_022103}{\ensuremath{7.6}}{GW231123_135430}{\ensuremath{15.8}}{GW231126_010928}{\ensuremath{5.6}}{GW231127_165300}{\ensuremath{5.4}}{GW231129_081745}{\ensuremath{5.2}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{5.6}}{GW231206_233134}{\ensuremath{9.2}}{GW231206_233901}{\ensuremath{17.5}}{GW231213_111417}{\ensuremath{7.9}}{GW231220_173406}{\ensuremath{5.3}}{GW231221_135041}{\ensuremath{4.4}}{GW231223_032836}{\ensuremath{6.2}}{GW231223_075055}{\ensuremath{6.1}}{GW231223_202619}{\text{--}}{GW231224_024321}{\ensuremath{10.3}}{GW231226_101520}{\ensuremath{20.3}}{GW231230_170116}{\text{--}}{GW231231_120147}{\ensuremath{5.9}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\ensuremath{5.3}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\PYCBCHANFORDSNR}[1]{\IfEqCase{#1}{{GW230518_125908}{\ensuremath{10.2}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{\ensuremath{8.7}}{GW230603_174756}{\ensuremath{5.5}}{GW230605_065343}{\ensuremath{7.2}}{GW230606_004305}{\ensuremath{9.4}}{GW230606_024545}{\ensuremath{5.2}}{GW230608_205047}{\text{--}}{GW230609_010824}{\ensuremath{5.5}}{GW230609_064958}{\ensuremath{5.7}}{GW230615_160825}{\text{--}}{GW230618_102550}{\ensuremath{4.2}}{GW230624_113103}{\ensuremath{8.1}}{GW230624_214944}{\ensuremath{10.6}}{GW230625_211655}{\ensuremath{5.6}}{GW230627_015337}{\ensuremath{22.0}}{GW230628_231200}{\ensuremath{12.8}}{GW230630_070659}{\text{--}}{GW230630_125806}{\ensuremath{5.2}}{GW230630_234532}{\ensuremath{7.2}}{GW230702_162025}{\text{--}}{GW230702_185453}{\ensuremath{5.6}}{GW230704_021211}{\ensuremath{5.1}}{GW230704_212616}{\text{--}}{GW230706_104333}{\ensuremath{5.9}}{GW230707_124047}{\ensuremath{6.2}}{GW230708_053705}{\ensuremath{7.1}}{GW230708_071859}{\ensuremath{5.0}}{GW230708_230935}{\ensuremath{7.4}}{GW230709_063445}{\ensuremath{5.0}}{GW230709_122727}{\ensuremath{6.8}}{GW230712_090405}{\ensuremath{4.5}}{GW230717_102139}{\ensuremath{4.9}}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{\ensuremath{7.6}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\ensuremath{7.0}}{GW230731_215307}{\ensuremath{8.0}}{GW230803_033412}{\ensuremath{6.1}}{GW230805_034249}{\ensuremath{6.1}}{GW230806_204041}{\ensuremath{6.9}}{GW230807_205045}{\ensuremath{6.5}}{GW230811_032116}{\ensuremath{6.4}}{GW230814_061920}{\ensuremath{7.1}}{GW230814_230901}{\text{--}}{GW230817_212349}{\ensuremath{5.6}}{GW230819_171910}{\ensuremath{6.9}}{GW230820_212515}{\ensuremath{7.4}}{GW230822_230337}{\ensuremath{4.2}}{GW230823_142524}{\ensuremath{7.2}}{GW230824_033047}{\ensuremath{6.6}}{GW230824_135331}{\text{--}}{GW230825_041334}{\ensuremath{6.9}}{GW230830_064744}{\text{--}}{GW230831_015414}{\ensuremath{6.5}}{GW230831_134621}{\ensuremath{5.5}}{GW230902_122814}{\text{--}}{GW230902_172430}{\ensuremath{6.0}}{GW230902_224555}{\ensuremath{6.3}}{GW230904_051013}{\ensuremath{6.2}}{GW230904_152545}{\ensuremath{5.6}}{GW230911_195324}{\ensuremath{11.1}}{GW230914_111401}{\ensuremath{10.3}}{GW230919_215712}{\ensuremath{11.5}}{GW230920_064709}{\ensuremath{7.5}}{GW230920_071124}{\ensuremath{6.9}}{GW230922_020344}{\ensuremath{6.5}}{GW230922_040658}{\ensuremath{8.1}}{GW230924_124453}{\ensuremath{9.7}}{GW230925_143957}{\text{--}}{GW230927_043729}{\ensuremath{8.7}}{GW230927_153832}{\ensuremath{11.6}}{GW230928_215827}{\ensuremath{6.7}}{GW230930_110730}{\ensuremath{6.1}}{GW231001_140220}{\ensuremath{7.2}}{GW231002_143916}{\text{--}}{GW231004_232346}{\text{--}}{GW231005_021030}{\ensuremath{6.6}}{GW231005_091549}{\ensuremath{6.2}}{GW231005_144455}{\ensuremath{5.2}}{GW231008_142521}{\ensuremath{6.1}}{GW231013_135504}{\ensuremath{5.5}}{GW231014_040532}{\ensuremath{6.2}}{GW231018_233037}{\ensuremath{5.0}}{GW231020_142947}{\ensuremath{9.9}}{GW231026_130704}{\ensuremath{5.8}}{GW231028_153006}{\ensuremath{11.8}}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{\ensuremath{8.8}}{GW231102_232433}{\text{--}}{GW231104_133418}{\ensuremath{8.0}}{GW231108_125142}{\ensuremath{8.0}}{GW231110_040320}{\ensuremath{6.7}}{GW231113_122623}{\ensuremath{5.6}}{GW231113_150041}{\ensuremath{6.5}}{GW231113_200417}{\ensuremath{8.3}}{GW231114_043211}{\ensuremath{7.6}}{GW231118_005626}{\ensuremath{7.4}}{GW231118_071402}{\ensuremath{6.9}}{GW231118_090602}{\ensuremath{7.7}}{GW231119_075248}{\ensuremath{5.2}}{GW231120_022103}{\ensuremath{5.9}}{GW231123_135430}{\ensuremath{12.2}}{GW231126_010928}{\ensuremath{6.6}}{GW231127_165300}{\ensuremath{7.9}}{GW231129_081745}{\ensuremath{6.8}}{GW231204_090648}{\text{--}}{GW231206_010629}{\ensuremath{5.2}}{GW231206_233134}{\ensuremath{6.9}}{GW231206_233901}{\ensuremath{11.7}}{GW231213_111417}{\ensuremath{6.3}}{GW231220_173406}{\ensuremath{5.2}}{GW231221_135041}{\ensuremath{7.1}}{GW231223_032836}{\ensuremath{6.5}}{GW231223_075055}{\ensuremath{7.2}}{GW231223_202619}{\ensuremath{10.0}}{GW231224_024321}{\ensuremath{8.4}}{GW231226_101520}{\ensuremath{26.3}}{GW231230_170116}{\text{--}}{GW231231_120147}{\ensuremath{7.1}}{GW231231_154016}{\ensuremath{13.4}}{GW240104_164932}{\ensuremath{12.2}}{GW240105_151143}{\ensuremath{25.9}}{GW240107_013215}{\ensuremath{7.4}}{GW240109_050431}{\ensuremath{10.0}}}}

\DeclareRobustCommand{\PYCBCVIRGOSNR}[1]{\IfEqCase{#1}{{GW230518_125908}{\text{--}}{GW230529_181500}{\text{--}}{GW230531_141100}{\text{--}}{GW230601_224134}{\text{--}}{GW230603_174756}{\text{--}}{GW230605_065343}{\text{--}}{GW230606_004305}{\text{--}}{GW230606_024545}{\text{--}}{GW230608_205047}{\text{--}}{GW230609_010824}{\text{--}}{GW230609_064958}{\text{--}}{GW230615_160825}{\text{--}}{GW230618_102550}{\text{--}}{GW230624_113103}{\text{--}}{GW230624_214944}{\text{--}}{GW230625_211655}{\text{--}}{GW230627_015337}{\text{--}}{GW230628_231200}{\text{--}}{GW230630_070659}{\text{--}}{GW230630_125806}{\text{--}}{GW230630_234532}{\text{--}}{GW230702_162025}{\text{--}}{GW230702_185453}{\text{--}}{GW230704_021211}{\text{--}}{GW230704_212616}{\text{--}}{GW230706_104333}{\text{--}}{GW230707_124047}{\text{--}}{GW230708_053705}{\text{--}}{GW230708_071859}{\text{--}}{GW230708_230935}{\text{--}}{GW230709_063445}{\text{--}}{GW230709_122727}{\text{--}}{GW230712_090405}{\text{--}}{GW230717_102139}{\text{--}}{GW230721_222634}{\text{--}}{GW230723_084820}{\text{--}}{GW230723_101834}{\text{--}}{GW230726_002940}{\text{--}}{GW230728_083628}{\text{--}}{GW230729_082317}{\text{--}}{GW230731_215307}{\text{--}}{GW230803_033412}{\text{--}}{GW230805_034249}{\text{--}}{GW230806_204041}{\text{--}}{GW230807_205045}{\text{--}}{GW230811_032116}{\text{--}}{GW230814_061920}{\text{--}}{GW230814_230901}{\text{--}}{GW230817_212349}{\text{--}}{GW230819_171910}{\text{--}}{GW230820_212515}{\text{--}}{GW230822_230337}{\text{--}}{GW230823_142524}{\text{--}}{GW230824_033047}{\text{--}}{GW230824_135331}{\text{--}}{GW230825_041334}{\text{--}}{GW230830_064744}{\text{--}}{GW230831_015414}{\text{--}}{GW230831_134621}{\text{--}}{GW230902_122814}{\text{--}}{GW230902_172430}{\text{--}}{GW230902_224555}{\text{--}}{GW230904_051013}{\text{--}}{GW230904_152545}{\text{--}}{GW230911_195324}{\text{--}}{GW230914_111401}{\text{--}}{GW230919_215712}{\text{--}}{GW230920_064709}{\text{--}}{GW230920_071124}{\text{--}}{GW230922_020344}{\text{--}}{GW230922_040658}{\text{--}}{GW230924_124453}{\text{--}}{GW230925_143957}{\text{--}}{GW230927_043729}{\text{--}}{GW230927_153832}{\text{--}}{GW230928_215827}{\text{--}}{GW230930_110730}{\text{--}}{GW231001_140220}{\text{--}}{GW231002_143916}{\text{--}}{GW231004_232346}{\text{--}}{GW231005_021030}{\text{--}}{GW231005_091549}{\text{--}}{GW231005_144455}{\text{--}}{GW231008_142521}{\text{--}}{GW231013_135504}{\text{--}}{GW231014_040532}{\text{--}}{GW231018_233037}{\text{--}}{GW231020_142947}{\text{--}}{GW231026_130704}{\text{--}}{GW231028_153006}{\text{--}}{GW231029_111508}{\text{--}}{GW231102_052214}{\text{--}}{GW231102_071736}{\text{--}}{GW231102_232433}{\text{--}}{GW231104_133418}{\text{--}}{GW231108_125142}{\text{--}}{GW231110_040320}{\text{--}}{GW231113_122623}{\text{--}}{GW231113_150041}{\text{--}}{GW231113_200417}{\text{--}}{GW231114_043211}{\text{--}}{GW231118_005626}{\text{--}}{GW231118_071402}{\text{--}}{GW231118_090602}{\text{--}}{GW231119_075248}{\text{--}}{GW231120_022103}{\text{--}}{GW231123_135430}{\text{--}}{GW231126_010928}{\text{--}}{GW231127_165300}{\text{--}}{GW231129_081745}{\text{--}}{GW231204_090648}{\text{--}}{GW231206_010629}{\text{--}}{GW231206_233134}{\text{--}}{GW231206_233901}{\text{--}}{GW231213_111417}{\text{--}}{GW231220_173406}{\text{--}}{GW231221_135041}{\text{--}}{GW231223_032836}{\text{--}}{GW231223_075055}{\text{--}}{GW231223_202619}{\text{--}}{GW231224_024321}{\text{--}}{GW231226_101520}{\text{--}}{GW231230_170116}{\text{--}}{GW231231_120147}{\text{--}}{GW231231_154016}{\text{--}}{GW240104_164932}{\text{--}}{GW240105_151143}{\text{--}}{GW240107_013215}{\text{--}}{GW240109_050431}{\text{--}}}}

\DeclareRobustCommand{\PYCBCMEETSFARTHRESH}[1]{\IfEqCase{#1}{{GW230518_125908}{}{GW230529_181500}{}{GW230531_141100}{\it }{GW230601_224134}{}{GW230603_174756}{\it }{GW230605_065343}{}{GW230606_004305}{}{GW230606_024545}{\it }{GW230608_205047}{}{GW230609_010824}{\it }{GW230609_064958}{}{GW230615_160825}{}{GW230618_102550}{\it }{GW230624_113103}{}{GW230624_214944}{\it }{GW230625_211655}{\it }{GW230627_015337}{}{GW230628_231200}{}{GW230630_070659}{}{GW230630_125806}{}{GW230630_234532}{}{GW230702_162025}{}{GW230702_185453}{}{GW230704_021211}{}{GW230704_212616}{}{GW230706_104333}{\it }{GW230707_124047}{}{GW230708_053705}{}{GW230708_071859}{\it }{GW230708_230935}{}{GW230709_063445}{\it }{GW230709_122727}{}{GW230712_090405}{\it }{GW230717_102139}{\it }{GW230721_222634}{}{GW230723_084820}{\it }{GW230723_101834}{}{GW230726_002940}{\it }{GW230728_083628}{}{GW230729_082317}{\it }{GW230731_215307}{}{GW230803_033412}{}{GW230805_034249}{}{GW230806_204041}{}{GW230807_205045}{\it }{GW230811_032116}{}{GW230814_061920}{}{GW230814_230901}{}{GW230817_212349}{\it }{GW230819_171910}{\it }{GW230820_212515}{}{GW230822_230337}{\it }{GW230823_142524}{\it }{GW230824_033047}{}{GW230824_135331}{}{GW230825_041334}{}{GW230830_064744}{}{GW230831_015414}{}{GW230831_134621}{\it }{GW230902_122814}{}{GW230902_172430}{\it }{GW230902_224555}{\it }{GW230904_051013}{}{GW230904_152545}{\it }{GW230911_195324}{}{GW230914_111401}{}{GW230919_215712}{}{GW230920_064709}{\it }{GW230920_071124}{}{GW230922_020344}{}{GW230922_040658}{}{GW230924_124453}{}{GW230925_143957}{}{GW230927_043729}{}{GW230927_153832}{}{GW230928_215827}{}{GW230930_110730}{}{GW231001_140220}{}{GW231002_143916}{}{GW231004_232346}{\it }{GW231005_021030}{}{GW231005_091549}{\it }{GW231005_144455}{\it }{GW231008_142521}{}{GW231013_135504}{\it }{GW231014_040532}{\it }{GW231018_233037}{\it }{GW231020_142947}{}{GW231026_130704}{\it }{GW231028_153006}{}{GW231029_111508}{}{GW231102_052214}{}{GW231102_071736}{}{GW231102_232433}{}{GW231104_133418}{}{GW231108_125142}{}{GW231110_040320}{}{GW231113_122623}{}{GW231113_150041}{\it }{GW231113_200417}{}{GW231114_043211}{}{GW231118_005626}{}{GW231118_071402}{}{GW231118_090602}{}{GW231119_075248}{}{GW231120_022103}{\it }{GW231123_135430}{}{GW231126_010928}{\it }{GW231127_165300}{}{GW231129_081745}{\it }{GW231204_090648}{}{GW231206_010629}{\it }{GW231206_233134}{}{GW231206_233901}{}{GW231213_111417}{}{GW231220_173406}{\it }{GW231221_135041}{\it }{GW231223_032836}{}{GW231223_075055}{}{GW231223_202619}{}{GW231224_024321}{}{GW231226_101520}{}{GW231230_170116}{}{GW231231_120147}{\it }{GW231231_154016}{}{GW240104_164932}{}{GW240105_151143}{\it }{GW240107_013215}{}{GW240109_050431}{}}}

\DeclareRobustCommand{\PYCBCEXPREALINSUBTHRESH}{20}

\DeclareRobustCommand{\PYCBCSUBTHRESHOLDPURITY}{0.08}

\DeclareRobustCommand{\PYCBCEXPECTEDREAL}{97}

\DeclareRobustCommand{\PYCBCPURITY}{0.865}

\DeclareRobustCommand{\MEETSFARTHRESHOLDVETOED}[1]{\IfEqCase{#1}{{GW230518_125908}{}{GW230529_181500}{}{GW230531_141100}{}{GW230601_224134}{}{GW230603_174756}{}{GW230605_065343}{}{GW230606_004305}{}{GW230606_024545}{}{GW230608_205047}{}{GW230609_010824}{}{GW230609_064958}{}{GW230615_160825}{}{GW230618_102550}{}{GW230624_113103}{}{GW230624_214944}{}{GW230625_211655}{}{GW230627_015337}{}{GW230628_231200}{}{GW230630_070659}{$^*$}{GW230630_125806}{}{GW230630_234532}{}{GW230702_162025}{}{GW230702_185453}{}{GW230704_021211}{}{GW230704_212616}{}{GW230706_104333}{}{GW230707_124047}{}{GW230708_053705}{}{GW230708_071859}{}{GW230708_230935}{}{GW230709_063445}{}{GW230709_122727}{}{GW230712_090405}{}{GW230717_102139}{}{GW230721_222634}{}{GW230723_084820}{}{GW230723_101834}{}{GW230726_002940}{}{GW230728_083628}{}{GW230729_082317}{}{GW230731_215307}{}{GW230803_033412}{}{GW230805_034249}{}{GW230806_204041}{}{GW230807_205045}{}{GW230811_032116}{}{GW230814_061920}{}{GW230814_230901}{}{GW230817_212349}{}{GW230819_171910}{}{GW230820_212515}{}{GW230822_230337}{}{GW230823_142524}{}{GW230824_033047}{}{GW230824_135331}{}{GW230825_041334}{}{GW230830_064744}{}{GW230831_015414}{}{GW230831_134621}{}{GW230902_122814}{}{GW230902_172430}{}{GW230902_224555}{}{GW230904_051013}{}{GW230904_152545}{}{GW230911_195324}{}{GW230914_111401}{}{GW230919_215712}{}{GW230920_064709}{}{GW230920_071124}{}{GW230922_020344}{}{GW230922_040658}{}{GW230924_124453}{}{GW230925_143957}{}{GW230927_043729}{}{GW230927_153832}{}{GW230928_215827}{}{GW230930_110730}{}{GW231001_140220}{}{GW231002_143916}{}{GW231004_232346}{}{GW231005_021030}{}{GW231005_091549}{}{GW231005_144455}{}{GW231008_142521}{}{GW231013_135504}{}{GW231014_040532}{}{GW231018_233037}{}{GW231020_142947}{}{GW231026_130704}{}{GW231028_153006}{}{GW231029_111508}{}{GW231102_052214}{}{GW231102_071736}{}{GW231102_232433}{}{GW231104_133418}{}{GW231108_125142}{}{GW231110_040320}{}{GW231113_122623}{}{GW231113_150041}{}{GW231113_200417}{}{GW231114_043211}{}{GW231118_005626}{}{GW231118_071402}{}{GW231118_090602}{}{GW231119_075248}{}{GW231120_022103}{}{GW231123_135430}{}{GW231126_010928}{}{GW231127_165300}{}{GW231129_081745}{}{GW231204_090648}{}{GW231206_010629}{}{GW231206_233134}{}{GW231206_233901}{}{GW231213_111417}{}{GW231220_173406}{}{GW231221_135041}{}{GW231223_032836}{}{GW231223_075055}{}{GW231223_202619}{}{GW231224_024321}{}{GW231226_101520}{}{GW231230_170116}{}{GW231231_120147}{}{GW231231_154016}{}{GW240104_164932}{}{GW240105_151143}{}{GW240107_013215}{}{GW240109_050431}{}}}

\DeclareRobustCommand{\ALLPIPESEXPREALINSUBTHRESH}{16}

\DeclareRobustCommand{\ALLPIPESSUBTHRESHOLDPURITY}{0.013}

\DeclareRobustCommand{\ALLPIPESEXPECTEDREALABOVETHRESH}{77}

\DeclareRobustCommand{\ALLPIPESPURITYABOVETHRESH}{0.605}

\DeclareRobustCommand{\ALLPIPESFALSEALARMPERCENTABOVETHRESH}{40}

\DeclareRobustCommand{\ALLPIPESEXPECTEDREAL}{77}

\DeclareRobustCommand{\ALLPIPESPURITY}{0.605}


==> common__pe_macros.tex <==

\newcommand{\networkmatchedfiltersnrmedminTGRevents}{\reviewed{8.8}\xspace}

\DeclareRobustCommand{\spinoneminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.05}{GW230529_181500}{0.37}{GW230601_224134}{0.38}{GW230605_065343}{0.23}{GW230606_004305}{0.43}{GW230608_205047}{0.38}{GW230609_064958}{0.40}{GW230624_113103}{0.39}{GW230627_015337}{0.12}{GW230628_231200}{0.35}{GW230630_125806}{0.51}{GW230630_234532}{0.21}{GW230702_185453}{0.29}{GW230704_212616}{0.55}{GW230704_021211}{0.26}{GW230706_104333}{0.40}{GW230707_124047}{0.40}{GW230708_230935}{0.35}{GW230708_053705}{0.46}{GW230709_122727}{0.42}{GW230712_090405}{0.54}{GW230723_101834}{0.35}{GW230726_002940}{0.36}{GW230729_082317}{0.31}{GW230731_215307}{0.25}{GW230803_033412}{0.44}{GW230805_034249}{0.46}{GW230806_204041}{0.39}{GW230811_032116}{0.39}{GW230814_230901}{0.13}{GW230814_061920}{0.36}{GW230819_171910}{0.52}{GW230820_212515}{0.45}{GW230824_033047}{0.36}{GW230825_041334}{0.58}{GW230831_015414}{0.46}{GW230904_051013}{0.24}{GW230911_195324}{0.36}{GW230914_111401}{0.31}{GW230919_215712}{0.40}{GW230920_071124}{0.38}{GW230922_020344}{0.35}{GW230922_040658}{0.53}{GW230924_124453}{0.30}{GW230927_153832}{0.25}{GW230927_043729}{0.33}{GW230928_215827}{0.50}{GW230930_110730}{0.36}{GW231001_140220}{0.38}{GW231004_232346}{0.40}{GW231005_091549}{0.37}{GW231005_021030}{0.50}{GW231008_142521}{0.39}{GW231014_040532}{0.47}{GW231018_233037}{0.22}{GW231020_142947}{0.36}{GW231028_153006}{0.33}{GW231029_111508}{0.39}{GW231102_071736}{0.35}{GW231104_133418}{0.31}{GW231108_125142}{0.29}{GW231110_040320}{0.38}{GW231113_122623}{0.58}{GW231113_200417}{0.35}{GW231114_043211}{0.18}{GW231118_071402}{0.43}{GW231118_090602}{0.36}{GW231118_005626}{0.38}{GW231119_075248}{0.38}{GW231123_135430}{0.27}{GW231127_165300}{0.41}{GW231129_081745}{0.34}{GW231206_233134}{0.45}{GW231206_233901}{0.37}{GW231213_111417}{0.38}{GW231221_135041}{0.54}{GW231223_075055}{0.37}{GW231223_202619}{0.29}{GW231223_032836}{0.49}{GW231224_024321}{0.26}{GW231226_101520}{0.27}{GW231230_170116}{0.51}{GW231231_154016}{0.27}{GW240104_164932}{0.46}{GW240107_013215}{0.56}{GW240109_050431}{0.28}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonemed}[1]{\IfEqCase{#1}{{GW230518_125908}{0.06}{GW230529_181500}{0.44}{GW230601_224134}{0.42}{GW230605_065343}{0.26}{GW230606_004305}{0.48}{GW230608_205047}{0.41}{GW230609_064958}{0.45}{GW230624_113103}{0.44}{GW230627_015337}{0.13}{GW230628_231200}{0.38}{GW230630_125806}{0.57}{GW230630_234532}{0.24}{GW230702_185453}{0.32}{GW230704_212616}{0.64}{GW230704_021211}{0.28}{GW230706_104333}{0.47}{GW230707_124047}{0.45}{GW230708_230935}{0.39}{GW230708_053705}{0.52}{GW230709_122727}{0.47}{GW230712_090405}{0.66}{GW230723_101834}{0.39}{GW230726_002940}{0.39}{GW230729_082317}{0.35}{GW230731_215307}{0.27}{GW230803_033412}{0.50}{GW230805_034249}{0.52}{GW230806_204041}{0.43}{GW230811_032116}{0.44}{GW230814_230901}{0.15}{GW230814_061920}{0.40}{GW230819_171910}{0.57}{GW230820_212515}{0.51}{GW230824_033047}{0.39}{GW230825_041334}{0.71}{GW230831_015414}{0.51}{GW230904_051013}{0.27}{GW230911_195324}{0.40}{GW230914_111401}{0.35}{GW230919_215712}{0.46}{GW230920_071124}{0.41}{GW230922_020344}{0.39}{GW230922_040658}{0.63}{GW230924_124453}{0.33}{GW230927_153832}{0.28}{GW230927_043729}{0.37}{GW230928_215827}{0.77}{GW230930_110730}{0.40}{GW231001_140220}{0.42}{GW231004_232346}{0.45}{GW231005_091549}{0.41}{GW231005_021030}{0.57}{GW231008_142521}{0.43}{GW231014_040532}{0.53}{GW231018_233037}{0.25}{GW231020_142947}{0.41}{GW231028_153006}{0.78}{GW231029_111508}{0.43}{GW231102_071736}{0.38}{GW231104_133418}{0.36}{GW231108_125142}{0.32}{GW231110_040320}{0.46}{GW231113_122623}{0.71}{GW231113_200417}{0.41}{GW231114_043211}{0.21}{GW231118_071402}{0.48}{GW231118_090602}{0.41}{GW231118_005626}{0.65}{GW231119_075248}{0.42}{GW231123_135430}{0.90}{GW231127_165300}{0.45}{GW231129_081745}{0.37}{GW231206_233134}{0.50}{GW231206_233901}{0.41}{GW231213_111417}{0.42}{GW231221_135041}{0.62}{GW231223_075055}{0.42}{GW231223_202619}{0.33}{GW231223_032836}{0.55}{GW231224_024321}{0.29}{GW231226_101520}{0.31}{GW231230_170116}{0.58}{GW231231_154016}{0.30}{GW240104_164932}{0.53}{GW240107_013215}{0.71}{GW240109_050431}{0.31}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinoneplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.14}{GW230529_181500}{0.39}{GW230601_224134}{0.50}{GW230605_065343}{0.50}{GW230606_004305}{0.45}{GW230608_205047}{0.50}{GW230609_064958}{0.48}{GW230624_113103}{0.47}{GW230627_015337}{0.28}{GW230628_231200}{0.53}{GW230630_125806}{0.38}{GW230630_234532}{0.52}{GW230702_185453}{0.53}{GW230704_212616}{0.31}{GW230704_021211}{0.53}{GW230706_104333}{0.45}{GW230707_124047}{0.48}{GW230708_230935}{0.51}{GW230708_053705}{0.43}{GW230709_122727}{0.46}{GW230712_090405}{0.30}{GW230723_101834}{0.50}{GW230726_002940}{0.52}{GW230729_082317}{0.46}{GW230731_215307}{0.53}{GW230803_033412}{0.43}{GW230805_034249}{0.43}{GW230806_204041}{0.49}{GW230811_032116}{0.47}{GW230814_230901}{0.32}{GW230814_061920}{0.50}{GW230819_171910}{0.39}{GW230820_212515}{0.43}{GW230824_033047}{0.51}{GW230825_041334}{0.26}{GW230831_015414}{0.44}{GW230904_051013}{0.49}{GW230911_195324}{0.50}{GW230914_111401}{0.52}{GW230919_215712}{0.45}{GW230920_071124}{0.50}{GW230922_020344}{0.50}{GW230922_040658}{0.32}{GW230924_124453}{0.53}{GW230927_153832}{0.49}{GW230927_043729}{0.52}{GW230928_215827}{0.20}{GW230930_110730}{0.51}{GW231001_140220}{0.50}{GW231004_232346}{0.47}{GW231005_091549}{0.51}{GW231005_021030}{0.37}{GW231008_142521}{0.48}{GW231014_040532}{0.41}{GW231018_233037}{0.52}{GW231020_142947}{0.41}{GW231028_153006}{0.18}{GW231029_111508}{0.48}{GW231102_071736}{0.51}{GW231104_133418}{0.45}{GW231108_125142}{0.54}{GW231110_040320}{0.42}{GW231113_122623}{0.26}{GW231113_200417}{0.46}{GW231114_043211}{0.30}{GW231118_071402}{0.45}{GW231118_090602}{0.42}{GW231118_005626}{0.28}{GW231119_075248}{0.50}{GW231123_135430}{0.08}{GW231127_165300}{0.48}{GW231129_081745}{0.52}{GW231206_233134}{0.45}{GW231206_233901}{0.48}{GW231213_111417}{0.50}{GW231221_135041}{0.34}{GW231223_075055}{0.43}{GW231223_202619}{0.50}{GW231223_032836}{0.40}{GW231224_024321}{0.54}{GW231226_101520}{0.48}{GW231230_170116}{0.37}{GW231231_154016}{0.56}{GW240104_164932}{0.41}{GW240107_013215}{0.25}{GW240109_050431}{0.54}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonetenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.01}{GW230529_181500}{0.13}{GW230601_224134}{0.08}{GW230605_065343}{0.05}{GW230606_004305}{0.10}{GW230608_205047}{0.08}{GW230609_064958}{0.09}{GW230624_113103}{0.09}{GW230627_015337}{0.03}{GW230628_231200}{0.07}{GW230630_125806}{0.12}{GW230630_234532}{0.04}{GW230702_185453}{0.07}{GW230704_212616}{0.18}{GW230704_021211}{0.05}{GW230706_104333}{0.12}{GW230707_124047}{0.09}{GW230708_230935}{0.08}{GW230708_053705}{0.11}{GW230709_122727}{0.10}{GW230712_090405}{0.23}{GW230723_101834}{0.09}{GW230726_002940}{0.07}{GW230729_082317}{0.08}{GW230731_215307}{0.05}{GW230803_033412}{0.10}{GW230805_034249}{0.11}{GW230806_204041}{0.08}{GW230811_032116}{0.09}{GW230814_230901}{0.03}{GW230814_061920}{0.08}{GW230819_171910}{0.11}{GW230820_212515}{0.11}{GW230824_033047}{0.07}{GW230825_041334}{0.24}{GW230831_015414}{0.10}{GW230904_051013}{0.05}{GW230911_195324}{0.07}{GW230914_111401}{0.07}{GW230919_215712}{0.11}{GW230920_071124}{0.08}{GW230922_020344}{0.08}{GW230922_040658}{0.20}{GW230924_124453}{0.06}{GW230927_153832}{0.06}{GW230927_043729}{0.07}{GW230928_215827}{0.40}{GW230930_110730}{0.08}{GW231001_140220}{0.08}{GW231004_232346}{0.09}{GW231005_091549}{0.07}{GW231005_021030}{0.13}{GW231008_142521}{0.08}{GW231014_040532}{0.12}{GW231018_233037}{0.05}{GW231020_142947}{0.10}{GW231028_153006}{0.54}{GW231029_111508}{0.09}{GW231102_071736}{0.07}{GW231104_133418}{0.09}{GW231108_125142}{0.06}{GW231110_040320}{0.14}{GW231113_122623}{0.24}{GW231113_200417}{0.11}{GW231114_043211}{0.04}{GW231118_071402}{0.10}{GW231118_090602}{0.09}{GW231118_005626}{0.37}{GW231119_075248}{0.08}{GW231123_135430}{0.71}{GW231127_165300}{0.09}{GW231129_081745}{0.07}{GW231206_233134}{0.10}{GW231206_233901}{0.09}{GW231213_111417}{0.08}{GW231221_135041}{0.15}{GW231223_075055}{0.10}{GW231223_202619}{0.07}{GW231223_032836}{0.11}{GW231224_024321}{0.05}{GW231226_101520}{0.06}{GW231230_170116}{0.13}{GW231231_154016}{0.05}{GW240104_164932}{0.12}{GW240107_013215}{0.27}{GW240109_050431}{0.06}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonenintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.16}{GW230529_181500}{0.76}{GW230601_224134}{0.85}{GW230605_065343}{0.63}{GW230606_004305}{0.88}{GW230608_205047}{0.85}{GW230609_064958}{0.86}{GW230624_113103}{0.83}{GW230627_015337}{0.33}{GW230628_231200}{0.84}{GW230630_125806}{0.92}{GW230630_234532}{0.63}{GW230702_185453}{0.75}{GW230704_212616}{0.92}{GW230704_021211}{0.70}{GW230706_104333}{0.85}{GW230707_124047}{0.87}{GW230708_230935}{0.83}{GW230708_053705}{0.90}{GW230709_122727}{0.87}{GW230712_090405}{0.93}{GW230723_101834}{0.82}{GW230726_002940}{0.83}{GW230729_082317}{0.70}{GW230731_215307}{0.70}{GW230803_033412}{0.87}{GW230805_034249}{0.90}{GW230806_204041}{0.85}{GW230811_032116}{0.84}{GW230814_230901}{0.38}{GW230814_061920}{0.82}{GW230819_171910}{0.92}{GW230820_212515}{0.88}{GW230824_033047}{0.83}{GW230825_041334}{0.94}{GW230831_015414}{0.91}{GW230904_051013}{0.65}{GW230911_195324}{0.82}{GW230914_111401}{0.77}{GW230919_215712}{0.83}{GW230920_071124}{0.85}{GW230922_020344}{0.81}{GW230922_040658}{0.92}{GW230924_124453}{0.77}{GW230927_153832}{0.67}{GW230927_043729}{0.81}{GW230928_215827}{0.95}{GW230930_110730}{0.83}{GW231001_140220}{0.85}{GW231004_232346}{0.86}{GW231005_091549}{0.85}{GW231005_021030}{0.90}{GW231008_142521}{0.85}{GW231014_040532}{0.90}{GW231018_233037}{0.64}{GW231020_142947}{0.71}{GW231028_153006}{0.95}{GW231029_111508}{0.84}{GW231102_071736}{0.82}{GW231104_133418}{0.71}{GW231108_125142}{0.76}{GW231110_040320}{0.80}{GW231113_122623}{0.94}{GW231113_200417}{0.78}{GW231114_043211}{0.43}{GW231118_071402}{0.87}{GW231118_090602}{0.75}{GW231118_005626}{0.89}{GW231119_075248}{0.85}{GW231123_135430}{0.97}{GW231127_165300}{0.87}{GW231129_081745}{0.81}{GW231206_233134}{0.90}{GW231206_233901}{0.82}{GW231213_111417}{0.86}{GW231221_135041}{0.92}{GW231223_075055}{0.77}{GW231223_202619}{0.72}{GW231223_032836}{0.91}{GW231224_024321}{0.72}{GW231226_101520}{0.68}{GW231230_170116}{0.92}{GW231231_154016}{0.75}{GW240104_164932}{0.89}{GW240107_013215}{0.94}{GW240109_050431}{0.75}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwominus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.40}{GW230529_181500}{0.38}{GW230601_224134}{0.42}{GW230605_065343}{0.36}{GW230606_004305}{0.44}{GW230608_205047}{0.41}{GW230609_064958}{0.42}{GW230624_113103}{0.43}{GW230627_015337}{0.21}{GW230628_231200}{0.38}{GW230630_125806}{0.49}{GW230630_234532}{0.34}{GW230702_185453}{0.43}{GW230704_212616}{0.47}{GW230704_021211}{0.38}{GW230706_104333}{0.48}{GW230707_124047}{0.42}{GW230708_230935}{0.42}{GW230708_053705}{0.44}{GW230709_122727}{0.43}{GW230712_090405}{0.46}{GW230723_101834}{0.45}{GW230726_002940}{0.39}{GW230729_082317}{0.41}{GW230731_215307}{0.33}{GW230803_033412}{0.42}{GW230805_034249}{0.43}{GW230806_204041}{0.42}{GW230811_032116}{0.40}{GW230814_230901}{0.16}{GW230814_061920}{0.42}{GW230819_171910}{0.46}{GW230820_212515}{0.47}{GW230824_033047}{0.40}{GW230825_041334}{0.48}{GW230831_015414}{0.44}{GW230904_051013}{0.35}{GW230911_195324}{0.41}{GW230914_111401}{0.46}{GW230919_215712}{0.43}{GW230920_071124}{0.41}{GW230922_020344}{0.40}{GW230922_040658}{0.49}{GW230924_124453}{0.36}{GW230927_153832}{0.31}{GW230927_043729}{0.37}{GW230928_215827}{0.45}{GW230930_110730}{0.40}{GW231001_140220}{0.43}{GW231004_232346}{0.44}{GW231005_091549}{0.41}{GW231005_021030}{0.44}{GW231008_142521}{0.43}{GW231014_040532}{0.45}{GW231018_233037}{0.37}{GW231020_142947}{0.39}{GW231028_153006}{0.51}{GW231029_111508}{0.47}{GW231102_071736}{0.40}{GW231104_133418}{0.42}{GW231108_125142}{0.39}{GW231110_040320}{0.47}{GW231113_122623}{0.49}{GW231113_200417}{0.42}{GW231114_043211}{0.40}{GW231118_071402}{0.43}{GW231118_090602}{0.39}{GW231118_005626}{0.50}{GW231119_075248}{0.42}{GW231123_135430}{0.65}{GW231127_165300}{0.44}{GW231129_081745}{0.43}{GW231206_233134}{0.44}{GW231206_233901}{0.40}{GW231213_111417}{0.40}{GW231221_135041}{0.44}{GW231223_075055}{0.39}{GW231223_202619}{0.42}{GW231223_032836}{0.47}{GW231224_024321}{0.28}{GW231226_101520}{0.36}{GW231230_170116}{0.48}{GW231231_154016}{0.34}{GW240104_164932}{0.43}{GW240107_013215}{0.50}{GW240109_050431}{0.39}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwomed}[1]{\IfEqCase{#1}{{GW230518_125908}{0.45}{GW230529_181500}{0.42}{GW230601_224134}{0.46}{GW230605_065343}{0.40}{GW230606_004305}{0.48}{GW230608_205047}{0.46}{GW230609_064958}{0.47}{GW230624_113103}{0.48}{GW230627_015337}{0.23}{GW230628_231200}{0.42}{GW230630_125806}{0.54}{GW230630_234532}{0.38}{GW230702_185453}{0.48}{GW230704_212616}{0.52}{GW230704_021211}{0.42}{GW230706_104333}{0.54}{GW230707_124047}{0.47}{GW230708_230935}{0.46}{GW230708_053705}{0.49}{GW230709_122727}{0.48}{GW230712_090405}{0.51}{GW230723_101834}{0.51}{GW230726_002940}{0.43}{GW230729_082317}{0.46}{GW230731_215307}{0.37}{GW230803_033412}{0.47}{GW230805_034249}{0.47}{GW230806_204041}{0.46}{GW230811_032116}{0.44}{GW230814_230901}{0.17}{GW230814_061920}{0.46}{GW230819_171910}{0.52}{GW230820_212515}{0.52}{GW230824_033047}{0.44}{GW230825_041334}{0.53}{GW230831_015414}{0.49}{GW230904_051013}{0.39}{GW230911_195324}{0.46}{GW230914_111401}{0.52}{GW230919_215712}{0.47}{GW230920_071124}{0.45}{GW230922_020344}{0.45}{GW230922_040658}{0.55}{GW230924_124453}{0.39}{GW230927_153832}{0.34}{GW230927_043729}{0.41}{GW230928_215827}{0.50}{GW230930_110730}{0.45}{GW231001_140220}{0.48}{GW231004_232346}{0.50}{GW231005_091549}{0.45}{GW231005_021030}{0.49}{GW231008_142521}{0.48}{GW231014_040532}{0.50}{GW231018_233037}{0.41}{GW231020_142947}{0.44}{GW231028_153006}{0.57}{GW231029_111508}{0.52}{GW231102_071736}{0.44}{GW231104_133418}{0.48}{GW231108_125142}{0.43}{GW231110_040320}{0.53}{GW231113_122623}{0.56}{GW231113_200417}{0.47}{GW231114_043211}{0.45}{GW231118_071402}{0.48}{GW231118_090602}{0.43}{GW231118_005626}{0.56}{GW231119_075248}{0.46}{GW231123_135430}{0.80}{GW231127_165300}{0.49}{GW231129_081745}{0.47}{GW231206_233134}{0.48}{GW231206_233901}{0.45}{GW231213_111417}{0.44}{GW231221_135041}{0.49}{GW231223_075055}{0.43}{GW231223_202619}{0.48}{GW231223_032836}{0.52}{GW231224_024321}{0.31}{GW231226_101520}{0.41}{GW231230_170116}{0.53}{GW231231_154016}{0.38}{GW240104_164932}{0.48}{GW240107_013215}{0.56}{GW240109_050431}{0.43}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwoplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.48}{GW230529_181500}{0.50}{GW230601_224134}{0.47}{GW230605_065343}{0.51}{GW230606_004305}{0.45}{GW230608_205047}{0.47}{GW230609_064958}{0.46}{GW230624_113103}{0.45}{GW230627_015337}{0.48}{GW230628_231200}{0.50}{GW230630_125806}{0.41}{GW230630_234532}{0.53}{GW230702_185453}{0.46}{GW230704_212616}{0.42}{GW230704_021211}{0.50}{GW230706_104333}{0.40}{GW230707_124047}{0.46}{GW230708_230935}{0.47}{GW230708_053705}{0.45}{GW230709_122727}{0.46}{GW230712_090405}{0.43}{GW230723_101834}{0.43}{GW230726_002940}{0.49}{GW230729_082317}{0.47}{GW230731_215307}{0.54}{GW230803_033412}{0.46}{GW230805_034249}{0.46}{GW230806_204041}{0.47}{GW230811_032116}{0.49}{GW230814_230901}{0.43}{GW230814_061920}{0.47}{GW230819_171910}{0.43}{GW230820_212515}{0.42}{GW230824_033047}{0.48}{GW230825_041334}{0.42}{GW230831_015414}{0.45}{GW230904_051013}{0.52}{GW230911_195324}{0.47}{GW230914_111401}{0.42}{GW230919_215712}{0.45}{GW230920_071124}{0.48}{GW230922_020344}{0.48}{GW230922_040658}{0.40}{GW230924_124453}{0.51}{GW230927_153832}{0.54}{GW230927_043729}{0.50}{GW230928_215827}{0.44}{GW230930_110730}{0.48}{GW231001_140220}{0.46}{GW231004_232346}{0.45}{GW231005_091549}{0.48}{GW231005_021030}{0.44}{GW231008_142521}{0.46}{GW231014_040532}{0.44}{GW231018_233037}{0.51}{GW231020_142947}{0.48}{GW231028_153006}{0.38}{GW231029_111508}{0.42}{GW231102_071736}{0.49}{GW231104_133418}{0.45}{GW231108_125142}{0.49}{GW231110_040320}{0.42}{GW231113_122623}{0.39}{GW231113_200417}{0.45}{GW231114_043211}{0.48}{GW231118_071402}{0.46}{GW231118_090602}{0.49}{GW231118_005626}{0.39}{GW231119_075248}{0.47}{GW231123_135430}{0.18}{GW231127_165300}{0.45}{GW231129_081745}{0.46}{GW231206_233134}{0.45}{GW231206_233901}{0.48}{GW231213_111417}{0.48}{GW231221_135041}{0.45}{GW231223_075055}{0.49}{GW231223_202619}{0.45}{GW231223_032836}{0.42}{GW231224_024321}{0.56}{GW231226_101520}{0.48}{GW231230_170116}{0.42}{GW231231_154016}{0.52}{GW240104_164932}{0.46}{GW240107_013215}{0.40}{GW240109_050431}{0.49}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwotenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.09}{GW230529_181500}{0.09}{GW230601_224134}{0.09}{GW230605_065343}{0.07}{GW230606_004305}{0.09}{GW230608_205047}{0.09}{GW230609_064958}{0.09}{GW230624_113103}{0.10}{GW230627_015337}{0.04}{GW230628_231200}{0.08}{GW230630_125806}{0.12}{GW230630_234532}{0.08}{GW230702_185453}{0.10}{GW230704_212616}{0.10}{GW230704_021211}{0.08}{GW230706_104333}{0.12}{GW230707_124047}{0.09}{GW230708_230935}{0.09}{GW230708_053705}{0.10}{GW230709_122727}{0.09}{GW230712_090405}{0.11}{GW230723_101834}{0.11}{GW230726_002940}{0.09}{GW230729_082317}{0.09}{GW230731_215307}{0.07}{GW230803_033412}{0.10}{GW230805_034249}{0.09}{GW230806_204041}{0.09}{GW230811_032116}{0.09}{GW230814_230901}{0.03}{GW230814_061920}{0.09}{GW230819_171910}{0.11}{GW230820_212515}{0.11}{GW230824_033047}{0.08}{GW230825_041334}{0.11}{GW230831_015414}{0.10}{GW230904_051013}{0.07}{GW230911_195324}{0.09}{GW230914_111401}{0.11}{GW230919_215712}{0.10}{GW230920_071124}{0.09}{GW230922_020344}{0.09}{GW230922_040658}{0.12}{GW230924_124453}{0.07}{GW230927_153832}{0.07}{GW230927_043729}{0.08}{GW230928_215827}{0.10}{GW230930_110730}{0.09}{GW231001_140220}{0.09}{GW231004_232346}{0.10}{GW231005_091549}{0.09}{GW231005_021030}{0.10}{GW231008_142521}{0.09}{GW231014_040532}{0.10}{GW231018_233037}{0.07}{GW231020_142947}{0.09}{GW231028_153006}{0.13}{GW231029_111508}{0.11}{GW231102_071736}{0.08}{GW231104_133418}{0.11}{GW231108_125142}{0.09}{GW231110_040320}{0.12}{GW231113_122623}{0.12}{GW231113_200417}{0.10}{GW231114_043211}{0.09}{GW231118_071402}{0.10}{GW231118_090602}{0.08}{GW231118_005626}{0.12}{GW231119_075248}{0.09}{GW231123_135430}{0.27}{GW231127_165300}{0.10}{GW231129_081745}{0.09}{GW231206_233134}{0.10}{GW231206_233901}{0.09}{GW231213_111417}{0.09}{GW231221_135041}{0.10}{GW231223_075055}{0.09}{GW231223_202619}{0.10}{GW231223_032836}{0.11}{GW231224_024321}{0.06}{GW231226_101520}{0.09}{GW231230_170116}{0.11}{GW231231_154016}{0.07}{GW240104_164932}{0.10}{GW240107_013215}{0.12}{GW240109_050431}{0.08}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwonintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.88}{GW230529_181500}{0.85}{GW230601_224134}{0.88}{GW230605_065343}{0.85}{GW230606_004305}{0.88}{GW230608_205047}{0.87}{GW230609_064958}{0.88}{GW230624_113103}{0.89}{GW230627_015337}{0.59}{GW230628_231200}{0.86}{GW230630_125806}{0.91}{GW230630_234532}{0.82}{GW230702_185453}{0.89}{GW230704_212616}{0.90}{GW230704_021211}{0.85}{GW230706_104333}{0.90}{GW230707_124047}{0.88}{GW230708_230935}{0.87}{GW230708_053705}{0.89}{GW230709_122727}{0.89}{GW230712_090405}{0.90}{GW230723_101834}{0.88}{GW230726_002940}{0.86}{GW230729_082317}{0.87}{GW230731_215307}{0.82}{GW230803_033412}{0.87}{GW230805_034249}{0.88}{GW230806_204041}{0.88}{GW230811_032116}{0.87}{GW230814_230901}{0.49}{GW230814_061920}{0.88}{GW230819_171910}{0.90}{GW230820_212515}{0.90}{GW230824_033047}{0.86}{GW230825_041334}{0.90}{GW230831_015414}{0.89}{GW230904_051013}{0.84}{GW230911_195324}{0.87}{GW230914_111401}{0.89}{GW230919_215712}{0.87}{GW230920_071124}{0.87}{GW230922_020344}{0.87}{GW230922_040658}{0.91}{GW230924_124453}{0.84}{GW230927_153832}{0.79}{GW230927_043729}{0.85}{GW230928_215827}{0.90}{GW230930_110730}{0.86}{GW231001_140220}{0.89}{GW231004_232346}{0.89}{GW231005_091549}{0.87}{GW231005_021030}{0.89}{GW231008_142521}{0.88}{GW231014_040532}{0.89}{GW231018_233037}{0.85}{GW231020_142947}{0.86}{GW231028_153006}{0.91}{GW231029_111508}{0.89}{GW231102_071736}{0.86}{GW231104_133418}{0.87}{GW231108_125142}{0.85}{GW231110_040320}{0.90}{GW231113_122623}{0.91}{GW231113_200417}{0.86}{GW231114_043211}{0.87}{GW231118_071402}{0.88}{GW231118_090602}{0.86}{GW231118_005626}{0.91}{GW231119_075248}{0.88}{GW231123_135430}{0.96}{GW231127_165300}{0.89}{GW231129_081745}{0.88}{GW231206_233134}{0.89}{GW231206_233901}{0.86}{GW231213_111417}{0.87}{GW231221_135041}{0.89}{GW231223_075055}{0.86}{GW231223_202619}{0.87}{GW231223_032836}{0.90}{GW231224_024321}{0.77}{GW231226_101520}{0.81}{GW231230_170116}{0.90}{GW231231_154016}{0.82}{GW240104_164932}{0.88}{GW240107_013215}{0.92}{GW240109_050431}{0.86}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chieffminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.11}{GW230529_181500}{0.18}{GW230601_224134}{0.32}{GW230605_065343}{0.10}{GW230606_004305}{0.31}{GW230608_205047}{0.26}{GW230609_064958}{0.27}{GW230624_113103}{0.25}{GW230627_015337}{0.03}{GW230628_231200}{0.16}{GW230630_125806}{0.31}{GW230630_234532}{0.08}{GW230702_185453}{0.26}{GW230704_212616}{0.43}{GW230704_021211}{0.24}{GW230706_104333}{0.14}{GW230707_124047}{0.29}{GW230708_230935}{0.30}{GW230708_053705}{0.24}{GW230709_122727}{0.31}{GW230712_090405}{0.31}{GW230723_101834}{0.17}{GW230726_002940}{0.23}{GW230729_082317}{0.13}{GW230731_215307}{0.06}{GW230803_033412}{0.31}{GW230805_034249}{0.28}{GW230806_204041}{0.27}{GW230811_032116}{0.18}{GW230814_230901}{0.08}{GW230814_061920}{0.28}{GW230819_171910}{0.43}{GW230820_212515}{0.29}{GW230824_033047}{0.27}{GW230825_041334}{0.29}{GW230831_015414}{0.30}{GW230904_051013}{0.07}{GW230911_195324}{0.23}{GW230914_111401}{0.20}{GW230919_215712}{0.13}{GW230920_071124}{0.23}{GW230922_020344}{0.21}{GW230922_040658}{0.32}{GW230924_124453}{0.18}{GW230927_153832}{0.08}{GW230927_043729}{0.22}{GW230928_215827}{0.28}{GW230930_110730}{0.27}{GW231001_140220}{0.35}{GW231004_232346}{0.37}{GW231005_091549}{0.26}{GW231005_021030}{0.37}{GW231008_142521}{0.28}{GW231014_040532}{0.28}{GW231018_233037}{0.13}{GW231020_142947}{0.12}{GW231028_153006}{0.20}{GW231029_111508}{0.24}{GW231102_071736}{0.22}{GW231104_133418}{0.07}{GW231108_125142}{0.15}{GW231110_040320}{0.12}{GW231113_122623}{0.33}{GW231113_200417}{0.08}{GW231114_043211}{0.16}{GW231118_071402}{0.28}{GW231118_090602}{0.09}{GW231118_005626}{0.11}{GW231119_075248}{0.30}{GW231123_135430}{0.41}{GW231127_165300}{0.32}{GW231129_081745}{0.26}{GW231206_233134}{0.24}{GW231206_233901}{0.15}{GW231213_111417}{0.23}{GW231221_135041}{0.38}{GW231223_075055}{0.12}{GW231223_202619}{0.11}{GW231223_032836}{0.37}{GW231224_024321}{0.06}{GW231226_101520}{0.10}{GW231230_170116}{0.35}{GW231231_154016}{0.12}{GW240104_164932}{0.19}{GW240107_013215}{0.36}{GW240109_050431}{0.23}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chieffmed}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.01}{GW230529_181500}{-0.10}{GW230601_224134}{-0.03}{GW230605_065343}{0.06}{GW230606_004305}{-0.11}{GW230608_205047}{0.04}{GW230609_064958}{-0.14}{GW230624_113103}{0.17}{GW230627_015337}{0.02}{GW230628_231200}{-0.01}{GW230630_125806}{0.17}{GW230630_234532}{-0.04}{GW230702_185453}{0.05}{GW230704_212616}{0.28}{GW230704_021211}{-0.01}{GW230706_104333}{0.19}{GW230707_124047}{-0.05}{GW230708_230935}{0.01}{GW230708_053705}{0.07}{GW230709_122727}{0.08}{GW230712_090405}{-0.03}{GW230723_101834}{-0.18}{GW230726_002940}{-0.02}{GW230729_082317}{0.12}{GW230731_215307}{-0.05}{GW230803_033412}{0.06}{GW230805_034249}{0.06}{GW230806_204041}{0.08}{GW230811_032116}{0.02}{GW230814_230901}{-0.01}{GW230814_061920}{0.05}{GW230819_171910}{-0.04}{GW230820_212515}{0.21}{GW230824_033047}{-0.00}{GW230825_041334}{0.28}{GW230831_015414}{0.03}{GW230904_051013}{0.05}{GW230911_195324}{-0.03}{GW230914_111401}{0.12}{GW230919_215712}{0.18}{GW230920_071124}{0.00}{GW230922_020344}{0.03}{GW230922_040658}{0.31}{GW230924_124453}{0.02}{GW230927_153832}{0.03}{GW230927_043729}{0.01}{GW230928_215827}{0.40}{GW230930_110730}{0.03}{GW231001_140220}{-0.04}{GW231004_232346}{-0.05}{GW231005_091549}{-0.03}{GW231005_021030}{0.10}{GW231008_142521}{-0.01}{GW231014_040532}{0.17}{GW231018_233037}{0.01}{GW231020_142947}{0.15}{GW231028_153006}{0.44}{GW231029_111508}{0.14}{GW231102_071736}{0.06}{GW231104_133418}{0.14}{GW231108_125142}{-0.08}{GW231110_040320}{0.17}{GW231113_122623}{0.33}{GW231113_200417}{0.13}{GW231114_043211}{0.08}{GW231118_071402}{0.11}{GW231118_090602}{0.08}{GW231118_005626}{0.37}{GW231119_075248}{-0.00}{GW231123_135430}{0.31}{GW231127_165300}{0.05}{GW231129_081745}{0.02}{GW231206_233134}{-0.09}{GW231206_233901}{-0.05}{GW231213_111417}{0.06}{GW231221_135041}{0.01}{GW231223_075055}{0.06}{GW231223_202619}{0.10}{GW231223_032836}{-0.15}{GW231224_024321}{-0.01}{GW231226_101520}{-0.09}{GW231230_170116}{-0.19}{GW231231_154016}{-0.03}{GW240104_164932}{0.09}{GW240107_013215}{0.30}{GW240109_050431}{-0.07}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chieffplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.09}{GW230529_181500}{0.12}{GW230601_224134}{0.27}{GW230605_065343}{0.16}{GW230606_004305}{0.26}{GW230608_205047}{0.25}{GW230609_064958}{0.22}{GW230624_113103}{0.29}{GW230627_015337}{0.08}{GW230628_231200}{0.16}{GW230630_125806}{0.30}{GW230630_234532}{0.16}{GW230702_185453}{0.29}{GW230704_212616}{0.34}{GW230704_021211}{0.21}{GW230706_104333}{0.13}{GW230707_124047}{0.25}{GW230708_230935}{0.27}{GW230708_053705}{0.23}{GW230709_122727}{0.30}{GW230712_090405}{0.35}{GW230723_101834}{0.20}{GW230726_002940}{0.21}{GW230729_082317}{0.22}{GW230731_215307}{0.11}{GW230803_033412}{0.29}{GW230805_034249}{0.27}{GW230806_204041}{0.28}{GW230811_032116}{0.18}{GW230814_230901}{0.06}{GW230814_061920}{0.29}{GW230819_171910}{0.36}{GW230820_212515}{0.31}{GW230824_033047}{0.23}{GW230825_041334}{0.25}{GW230831_015414}{0.30}{GW230904_051013}{0.15}{GW230911_195324}{0.19}{GW230914_111401}{0.19}{GW230919_215712}{0.12}{GW230920_071124}{0.22}{GW230922_020344}{0.20}{GW230922_040658}{0.25}{GW230924_124453}{0.18}{GW230927_153832}{0.08}{GW230927_043729}{0.20}{GW230928_215827}{0.20}{GW230930_110730}{0.26}{GW231001_140220}{0.33}{GW231004_232346}{0.30}{GW231005_091549}{0.23}{GW231005_021030}{0.35}{GW231008_142521}{0.26}{GW231014_040532}{0.26}{GW231018_233037}{0.17}{GW231020_142947}{0.25}{GW231028_153006}{0.16}{GW231029_111508}{0.24}{GW231102_071736}{0.23}{GW231104_133418}{0.12}{GW231108_125142}{0.13}{GW231110_040320}{0.13}{GW231113_122623}{0.25}{GW231113_200417}{0.14}{GW231114_043211}{0.22}{GW231118_071402}{0.29}{GW231118_090602}{0.36}{GW231118_005626}{0.10}{GW231119_075248}{0.28}{GW231123_135430}{0.25}{GW231127_165300}{0.30}{GW231129_081745}{0.27}{GW231206_233134}{0.22}{GW231206_233901}{0.14}{GW231213_111417}{0.24}{GW231221_135041}{0.36}{GW231223_075055}{0.22}{GW231223_202619}{0.13}{GW231223_032836}{0.33}{GW231224_024321}{0.08}{GW231226_101520}{0.09}{GW231230_170116}{0.34}{GW231231_154016}{0.12}{GW240104_164932}{0.19}{GW240107_013215}{0.30}{GW240109_050431}{0.20}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chiefftenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.10}{GW230529_181500}{-0.26}{GW230601_224134}{-0.28}{GW230605_065343}{-0.02}{GW230606_004305}{-0.35}{GW230608_205047}{-0.15}{GW230609_064958}{-0.35}{GW230624_113103}{-0.03}{GW230627_015337}{-0.01}{GW230628_231200}{-0.14}{GW230630_125806}{-0.06}{GW230630_234532}{-0.11}{GW230702_185453}{-0.14}{GW230704_212616}{-0.06}{GW230704_021211}{-0.19}{GW230706_104333}{0.08}{GW230707_124047}{-0.27}{GW230708_230935}{-0.21}{GW230708_053705}{-0.12}{GW230709_122727}{-0.15}{GW230712_090405}{-0.27}{GW230723_101834}{-0.30}{GW230726_002940}{-0.20}{GW230729_082317}{0.02}{GW230731_215307}{-0.10}{GW230803_033412}{-0.17}{GW230805_034249}{-0.15}{GW230806_204041}{-0.13}{GW230811_032116}{-0.11}{GW230814_230901}{-0.07}{GW230814_061920}{-0.15}{GW230819_171910}{-0.37}{GW230820_212515}{-0.02}{GW230824_033047}{-0.21}{GW230825_041334}{0.05}{GW230831_015414}{-0.19}{GW230904_051013}{-0.01}{GW230911_195324}{-0.20}{GW230914_111401}{-0.03}{GW230919_215712}{0.08}{GW230920_071124}{-0.17}{GW230922_020344}{-0.13}{GW230922_040658}{0.06}{GW230924_124453}{-0.11}{GW230927_153832}{-0.04}{GW230927_043729}{-0.16}{GW230928_215827}{0.19}{GW230930_110730}{-0.18}{GW231001_140220}{-0.30}{GW231004_232346}{-0.33}{GW231005_091549}{-0.23}{GW231005_021030}{-0.18}{GW231008_142521}{-0.22}{GW231014_040532}{-0.04}{GW231018_233037}{-0.08}{GW231020_142947}{0.04}{GW231028_153006}{0.28}{GW231029_111508}{-0.05}{GW231102_071736}{-0.11}{GW231104_133418}{0.08}{GW231108_125142}{-0.20}{GW231110_040320}{0.07}{GW231113_122623}{0.08}{GW231113_200417}{0.07}{GW231114_043211}{-0.05}{GW231118_071402}{-0.10}{GW231118_090602}{0.01}{GW231118_005626}{0.29}{GW231119_075248}{-0.23}{GW231123_135430}{-0.02}{GW231127_165300}{-0.19}{GW231129_081745}{-0.17}{GW231206_233134}{-0.28}{GW231206_233901}{-0.16}{GW231213_111417}{-0.11}{GW231221_135041}{-0.28}{GW231223_075055}{-0.03}{GW231223_202619}{0.01}{GW231223_032836}{-0.44}{GW231224_024321}{-0.05}{GW231226_101520}{-0.17}{GW231230_170116}{-0.46}{GW231231_154016}{-0.12}{GW240104_164932}{-0.06}{GW240107_013215}{0.01}{GW240109_050431}{-0.25}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chieffnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.06}{GW230529_181500}{-0.01}{GW230601_224134}{0.18}{GW230605_065343}{0.18}{GW230606_004305}{0.09}{GW230608_205047}{0.23}{GW230609_064958}{0.03}{GW230624_113103}{0.39}{GW230627_015337}{0.08}{GW230628_231200}{0.11}{GW230630_125806}{0.41}{GW230630_234532}{0.07}{GW230702_185453}{0.27}{GW230704_212616}{0.56}{GW230704_021211}{0.15}{GW230706_104333}{0.29}{GW230707_124047}{0.14}{GW230708_230935}{0.23}{GW230708_053705}{0.25}{GW230709_122727}{0.32}{GW230712_090405}{0.23}{GW230723_101834}{-0.02}{GW230726_002940}{0.14}{GW230729_082317}{0.28}{GW230731_215307}{0.03}{GW230803_033412}{0.29}{GW230805_034249}{0.28}{GW230806_204041}{0.29}{GW230811_032116}{0.17}{GW230814_230901}{0.03}{GW230814_061920}{0.28}{GW230819_171910}{0.24}{GW230820_212515}{0.45}{GW230824_033047}{0.18}{GW230825_041334}{0.48}{GW230831_015414}{0.27}{GW230904_051013}{0.17}{GW230911_195324}{0.12}{GW230914_111401}{0.27}{GW230919_215712}{0.28}{GW230920_071124}{0.17}{GW230922_020344}{0.18}{GW230922_040658}{0.52}{GW230924_124453}{0.16}{GW230927_153832}{0.09}{GW230927_043729}{0.16}{GW230928_215827}{0.56}{GW230930_110730}{0.23}{GW231001_140220}{0.21}{GW231004_232346}{0.18}{GW231005_091549}{0.15}{GW231005_021030}{0.38}{GW231008_142521}{0.19}{GW231014_040532}{0.37}{GW231018_233037}{0.13}{GW231020_142947}{0.34}{GW231028_153006}{0.57}{GW231029_111508}{0.32}{GW231102_071736}{0.23}{GW231104_133418}{0.23}{GW231108_125142}{0.02}{GW231110_040320}{0.26}{GW231113_122623}{0.53}{GW231113_200417}{0.22}{GW231114_043211}{0.24}{GW231118_071402}{0.34}{GW231118_090602}{0.36}{GW231118_005626}{0.45}{GW231119_075248}{0.21}{GW231123_135430}{0.52}{GW231127_165300}{0.28}{GW231129_081745}{0.23}{GW231206_233134}{0.08}{GW231206_233901}{0.06}{GW231213_111417}{0.24}{GW231221_135041}{0.29}{GW231223_075055}{0.23}{GW231223_202619}{0.20}{GW231223_032836}{0.10}{GW231224_024321}{0.05}{GW231226_101520}{-0.01}{GW231230_170116}{0.07}{GW231231_154016}{0.06}{GW240104_164932}{0.24}{GW240107_013215}{0.54}{GW240109_050431}{0.08}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chipminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.06}{GW230529_181500}{0.29}{GW230601_224134}{0.33}{GW230605_065343}{0.23}{GW230606_004305}{0.34}{GW230608_205047}{0.32}{GW230609_064958}{0.32}{GW230624_113103}{0.28}{GW230627_015337}{0.14}{GW230628_231200}{0.37}{GW230630_125806}{0.36}{GW230630_234532}{0.23}{GW230702_185453}{0.22}{GW230704_212616}{0.31}{GW230704_021211}{0.24}{GW230706_104333}{0.31}{GW230707_124047}{0.36}{GW230708_230935}{0.29}{GW230708_053705}{0.40}{GW230709_122727}{0.34}{GW230712_090405}{0.43}{GW230723_101834}{0.26}{GW230726_002940}{0.35}{GW230729_082317}{0.24}{GW230731_215307}{0.28}{GW230803_033412}{0.34}{GW230805_034249}{0.38}{GW230806_204041}{0.32}{GW230811_032116}{0.35}{GW230814_230901}{0.14}{GW230814_061920}{0.29}{GW230819_171910}{0.38}{GW230820_212515}{0.31}{GW230824_033047}{0.32}{GW230825_041334}{0.35}{GW230831_015414}{0.39}{GW230904_051013}{0.24}{GW230911_195324}{0.33}{GW230914_111401}{0.27}{GW230919_215712}{0.32}{GW230920_071124}{0.36}{GW230922_020344}{0.34}{GW230922_040658}{0.32}{GW230924_124453}{0.32}{GW230927_153832}{0.27}{GW230927_043729}{0.33}{GW230928_215827}{0.30}{GW230930_110730}{0.32}{GW231001_140220}{0.29}{GW231004_232346}{0.31}{GW231005_091549}{0.34}{GW231005_021030}{0.35}{GW231008_142521}{0.33}{GW231014_040532}{0.34}{GW231018_233037}{0.23}{GW231020_142947}{0.24}{GW231028_153006}{0.28}{GW231029_111508}{0.31}{GW231102_071736}{0.32}{GW231104_133418}{0.25}{GW231108_125142}{0.30}{GW231110_040320}{0.29}{GW231113_122623}{0.33}{GW231113_200417}{0.29}{GW231114_043211}{0.13}{GW231118_071402}{0.34}{GW231118_090602}{0.27}{GW231118_005626}{0.27}{GW231119_075248}{0.33}{GW231123_135430}{0.22}{GW231127_165300}{0.34}{GW231129_081745}{0.28}{GW231206_233134}{0.38}{GW231206_233901}{0.36}{GW231213_111417}{0.35}{GW231221_135041}{0.41}{GW231223_075055}{0.31}{GW231223_202619}{0.28}{GW231223_032836}{0.35}{GW231224_024321}{0.29}{GW231226_101520}{0.30}{GW231230_170116}{0.34}{GW231231_154016}{0.30}{GW240104_164932}{0.39}{GW240107_013215}{0.37}{GW240109_050431}{0.26}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chipmed}[1]{\IfEqCase{#1}{{GW230518_125908}{0.07}{GW230529_181500}{0.40}{GW230601_224134}{0.42}{GW230605_065343}{0.30}{GW230606_004305}{0.45}{GW230608_205047}{0.42}{GW230609_064958}{0.43}{GW230624_113103}{0.38}{GW230627_015337}{0.18}{GW230628_231200}{0.47}{GW230630_125806}{0.49}{GW230630_234532}{0.30}{GW230702_185453}{0.29}{GW230704_212616}{0.43}{GW230704_021211}{0.31}{GW230706_104333}{0.45}{GW230707_124047}{0.48}{GW230708_230935}{0.39}{GW230708_053705}{0.53}{GW230709_122727}{0.45}{GW230712_090405}{0.60}{GW230723_101834}{0.37}{GW230726_002940}{0.45}{GW230729_082317}{0.34}{GW230731_215307}{0.36}{GW230803_033412}{0.46}{GW230805_034249}{0.51}{GW230806_204041}{0.43}{GW230811_032116}{0.46}{GW230814_230901}{0.18}{GW230814_061920}{0.39}{GW230819_171910}{0.48}{GW230820_212515}{0.40}{GW230824_033047}{0.42}{GW230825_041334}{0.52}{GW230831_015414}{0.51}{GW230904_051013}{0.32}{GW230911_195324}{0.43}{GW230914_111401}{0.37}{GW230919_215712}{0.46}{GW230920_071124}{0.46}{GW230922_020344}{0.44}{GW230922_040658}{0.46}{GW230924_124453}{0.41}{GW230927_153832}{0.35}{GW230927_043729}{0.43}{GW230928_215827}{0.46}{GW230930_110730}{0.42}{GW231001_140220}{0.38}{GW231004_232346}{0.40}{GW231005_091549}{0.44}{GW231005_021030}{0.47}{GW231008_142521}{0.42}{GW231014_040532}{0.48}{GW231018_233037}{0.30}{GW231020_142947}{0.33}{GW231028_153006}{0.52}{GW231029_111508}{0.43}{GW231102_071736}{0.41}{GW231104_133418}{0.37}{GW231108_125142}{0.39}{GW231110_040320}{0.43}{GW231113_122623}{0.49}{GW231113_200417}{0.41}{GW231114_043211}{0.18}{GW231118_071402}{0.45}{GW231118_090602}{0.36}{GW231118_005626}{0.44}{GW231119_075248}{0.43}{GW231123_135430}{0.77}{GW231127_165300}{0.44}{GW231129_081745}{0.37}{GW231206_233134}{0.52}{GW231206_233901}{0.48}{GW231213_111417}{0.46}{GW231221_135041}{0.55}{GW231223_075055}{0.41}{GW231223_202619}{0.38}{GW231223_032836}{0.48}{GW231224_024321}{0.35}{GW231226_101520}{0.42}{GW231230_170116}{0.46}{GW231231_154016}{0.37}{GW240104_164932}{0.54}{GW240107_013215}{0.53}{GW240109_050431}{0.34}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chipplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.09}{GW230529_181500}{0.38}{GW230601_224134}{0.42}{GW230605_065343}{0.45}{GW230606_004305}{0.41}{GW230608_205047}{0.44}{GW230609_064958}{0.42}{GW230624_113103}{0.42}{GW230627_015337}{0.28}{GW230628_231200}{0.41}{GW230630_125806}{0.40}{GW230630_234532}{0.45}{GW230702_185453}{0.50}{GW230704_212616}{0.39}{GW230704_021211}{0.45}{GW230706_104333}{0.39}{GW230707_124047}{0.39}{GW230708_230935}{0.46}{GW230708_053705}{0.37}{GW230709_122727}{0.42}{GW230712_090405}{0.31}{GW230723_101834}{0.43}{GW230726_002940}{0.42}{GW230729_082317}{0.44}{GW230731_215307}{0.44}{GW230803_033412}{0.40}{GW230805_034249}{0.39}{GW230806_204041}{0.43}{GW230811_032116}{0.43}{GW230814_230901}{0.31}{GW230814_061920}{0.44}{GW230819_171910}{0.42}{GW230820_212515}{0.42}{GW230824_033047}{0.44}{GW230825_041334}{0.35}{GW230831_015414}{0.39}{GW230904_051013}{0.44}{GW230911_195324}{0.43}{GW230914_111401}{0.43}{GW230919_215712}{0.38}{GW230920_071124}{0.42}{GW230922_020344}{0.41}{GW230922_040658}{0.37}{GW230924_124453}{0.42}{GW230927_153832}{0.40}{GW230927_043729}{0.42}{GW230928_215827}{0.34}{GW230930_110730}{0.44}{GW231001_140220}{0.46}{GW231004_232346}{0.44}{GW231005_091549}{0.43}{GW231005_021030}{0.40}{GW231008_142521}{0.44}{GW231014_040532}{0.39}{GW231018_233037}{0.45}{GW231020_142947}{0.45}{GW231028_153006}{0.30}{GW231029_111508}{0.42}{GW231102_071736}{0.43}{GW231104_133418}{0.42}{GW231108_125142}{0.43}{GW231110_040320}{0.41}{GW231113_122623}{0.36}{GW231113_200417}{0.43}{GW231114_043211}{0.28}{GW231118_071402}{0.41}{GW231118_090602}{0.43}{GW231118_005626}{0.34}{GW231119_075248}{0.43}{GW231123_135430}{0.15}{GW231127_165300}{0.42}{GW231129_081745}{0.46}{GW231206_233134}{0.38}{GW231206_233901}{0.39}{GW231213_111417}{0.41}{GW231221_135041}{0.36}{GW231223_075055}{0.42}{GW231223_202619}{0.42}{GW231223_032836}{0.39}{GW231224_024321}{0.46}{GW231226_101520}{0.37}{GW231230_170116}{0.41}{GW231231_154016}{0.45}{GW240104_164932}{0.35}{GW240107_013215}{0.37}{GW240109_050431}{0.44}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chiptenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.03}{GW230529_181500}{0.15}{GW230601_224134}{0.14}{GW230605_065343}{0.10}{GW230606_004305}{0.17}{GW230608_205047}{0.15}{GW230609_064958}{0.16}{GW230624_113103}{0.15}{GW230627_015337}{0.06}{GW230628_231200}{0.15}{GW230630_125806}{0.19}{GW230630_234532}{0.10}{GW230702_185453}{0.10}{GW230704_212616}{0.18}{GW230704_021211}{0.10}{GW230706_104333}{0.19}{GW230707_124047}{0.18}{GW230708_230935}{0.14}{GW230708_053705}{0.20}{GW230709_122727}{0.16}{GW230712_090405}{0.25}{GW230723_101834}{0.14}{GW230726_002940}{0.15}{GW230729_082317}{0.13}{GW230731_215307}{0.11}{GW230803_033412}{0.17}{GW230805_034249}{0.18}{GW230806_204041}{0.16}{GW230811_032116}{0.17}{GW230814_230901}{0.06}{GW230814_061920}{0.14}{GW230819_171910}{0.16}{GW230820_212515}{0.14}{GW230824_033047}{0.14}{GW230825_041334}{0.23}{GW230831_015414}{0.18}{GW230904_051013}{0.11}{GW230911_195324}{0.14}{GW230914_111401}{0.15}{GW230919_215712}{0.19}{GW230920_071124}{0.16}{GW230922_020344}{0.16}{GW230922_040658}{0.20}{GW230924_124453}{0.13}{GW230927_153832}{0.12}{GW230927_043729}{0.15}{GW230928_215827}{0.21}{GW230930_110730}{0.15}{GW231001_140220}{0.13}{GW231004_232346}{0.14}{GW231005_091549}{0.15}{GW231005_021030}{0.18}{GW231008_142521}{0.14}{GW231014_040532}{0.20}{GW231018_233037}{0.10}{GW231020_142947}{0.13}{GW231028_153006}{0.30}{GW231029_111508}{0.16}{GW231102_071736}{0.13}{GW231104_133418}{0.16}{GW231108_125142}{0.13}{GW231110_040320}{0.19}{GW231113_122623}{0.21}{GW231113_200417}{0.17}{GW231114_043211}{0.07}{GW231118_071402}{0.17}{GW231118_090602}{0.14}{GW231118_005626}{0.21}{GW231119_075248}{0.15}{GW231123_135430}{0.60}{GW231127_165300}{0.16}{GW231129_081745}{0.12}{GW231206_233134}{0.20}{GW231206_233901}{0.18}{GW231213_111417}{0.16}{GW231221_135041}{0.21}{GW231223_075055}{0.15}{GW231223_202619}{0.15}{GW231223_032836}{0.18}{GW231224_024321}{0.10}{GW231226_101520}{0.17}{GW231230_170116}{0.18}{GW231231_154016}{0.11}{GW240104_164932}{0.23}{GW240107_013215}{0.22}{GW240109_050431}{0.12}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chipnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.14}{GW230529_181500}{0.71}{GW230601_224134}{0.77}{GW230605_065343}{0.64}{GW230606_004305}{0.79}{GW230608_205047}{0.79}{GW230609_064958}{0.77}{GW230624_113103}{0.72}{GW230627_015337}{0.38}{GW230628_231200}{0.82}{GW230630_125806}{0.83}{GW230630_234532}{0.64}{GW230702_185453}{0.69}{GW230704_212616}{0.74}{GW230704_021211}{0.66}{GW230706_104333}{0.78}{GW230707_124047}{0.81}{GW230708_230935}{0.75}{GW230708_053705}{0.85}{GW230709_122727}{0.79}{GW230712_090405}{0.87}{GW230723_101834}{0.70}{GW230726_002940}{0.80}{GW230729_082317}{0.69}{GW230731_215307}{0.71}{GW230803_033412}{0.79}{GW230805_034249}{0.84}{GW230806_204041}{0.78}{GW230811_032116}{0.81}{GW230814_230901}{0.41}{GW230814_061920}{0.75}{GW230819_171910}{0.84}{GW230820_212515}{0.75}{GW230824_033047}{0.78}{GW230825_041334}{0.81}{GW230831_015414}{0.84}{GW230904_051013}{0.66}{GW230911_195324}{0.78}{GW230914_111401}{0.71}{GW230919_215712}{0.76}{GW230920_071124}{0.81}{GW230922_020344}{0.78}{GW230922_040658}{0.76}{GW230924_124453}{0.75}{GW230927_153832}{0.67}{GW230927_043729}{0.77}{GW230928_215827}{0.73}{GW230930_110730}{0.78}{GW231001_140220}{0.75}{GW231004_232346}{0.76}{GW231005_091549}{0.80}{GW231005_021030}{0.81}{GW231008_142521}{0.79}{GW231014_040532}{0.81}{GW231018_233037}{0.65}{GW231020_142947}{0.68}{GW231028_153006}{0.75}{GW231029_111508}{0.76}{GW231102_071736}{0.75}{GW231104_133418}{0.70}{GW231108_125142}{0.73}{GW231110_040320}{0.75}{GW231113_122623}{0.78}{GW231113_200417}{0.76}{GW231114_043211}{0.38}{GW231118_071402}{0.79}{GW231118_090602}{0.70}{GW231118_005626}{0.72}{GW231119_075248}{0.79}{GW231123_135430}{0.90}{GW231127_165300}{0.80}{GW231129_081745}{0.74}{GW231206_233134}{0.84}{GW231206_233901}{0.80}{GW231213_111417}{0.80}{GW231221_135041}{0.86}{GW231223_075055}{0.76}{GW231223_202619}{0.71}{GW231223_032836}{0.80}{GW231224_024321}{0.72}{GW231226_101520}{0.71}{GW231230_170116}{0.80}{GW231231_154016}{0.74}{GW240104_164932}{0.85}{GW240107_013215}{0.84}{GW240109_050431}{0.68}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chirpmassdetminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.00}{GW230529_181500}{0.00}{GW230601_224134}{11.8}{GW230605_065343}{0.24}{GW230606_004305}{5.8}{GW230608_205047}{10.4}{GW230609_064958}{5.9}{GW230624_113103}{2.4}{GW230627_015337}{0.01}{GW230628_231200}{2.7}{GW230630_125806}{16}{GW230630_234532}{0.09}{GW230702_185453}{3.9}{GW230704_212616}{39}{GW230704_021211}{3.7}{GW230706_104333}{0.49}{GW230707_124047}{7.3}{GW230708_230935}{15}{GW230708_053705}{3.5}{GW230709_122727}{14}{GW230712_090405}{4.0}{GW230723_101834}{0.52}{GW230726_002940}{3.4}{GW230729_082317}{0.21}{GW230731_215307}{0.06}{GW230803_033412}{10.4}{GW230805_034249}{6.0}{GW230806_204041}{13}{GW230811_032116}{2.6}{GW230814_230901}{0.83}{GW230814_061920}{18}{GW230819_171910}{25}{GW230820_212515}{24}{GW230824_033047}{12.7}{GW230825_041334}{9.3}{GW230831_015414}{9.1}{GW230904_051013}{0.06}{GW230911_195324}{4.0}{GW230914_111401}{11.3}{GW230919_215712}{1.2}{GW230920_071124}{3.4}{GW230922_020344}{3.2}{GW230922_040658}{29}{GW230924_124453}{2.0}{GW230927_153832}{0.41}{GW230927_043729}{3.8}{GW230928_215827}{14}{GW230930_110730}{5.9}{GW231001_140220}{20}{GW231004_232346}{17}{GW231005_091549}{3.6}{GW231005_021030}{25}{GW231008_142521}{8.7}{GW231014_040532}{2.7}{GW231018_233037}{0.27}{GW231020_142947}{0.10}{GW231028_153006}{27}{GW231029_111508}{15}{GW231102_071736}{10.5}{GW231104_133418}{0.10}{GW231108_125142}{0.97}{GW231110_040320}{0.48}{GW231113_122623}{9.6}{GW231113_200417}{0.08}{GW231114_043211}{0.31}{GW231118_071402}{9.3}{GW231118_090602}{0.09}{GW231118_005626}{0.54}{GW231119_075248}{14}{GW231123_135430}{27}{GW231127_165300}{13}{GW231129_081745}{9.6}{GW231206_233134}{4.9}{GW231206_233901}{2.3}{GW231213_111417}{6.5}{GW231221_135041}{14.1}{GW231223_075055}{0.15}{GW231223_202619}{0.23}{GW231223_032836}{15.0}{GW231224_024321}{0.06}{GW231226_101520}{1.6}{GW231230_170116}{15}{GW231231_154016}{0.67}{GW240104_164932}{4.3}{GW240107_013215}{26}{GW240109_050431}{1.8}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chirpmassdetmed}[1]{\IfEqCase{#1}{{GW230518_125908}{2.94}{GW230529_181500}{2.03}{GW230601_224134}{73.0}{GW230605_065343}{14.44}{GW230606_004305}{39.5}{GW230608_205047}{52.5}{GW230609_064958}{40.1}{GW230624_113103}{24.5}{GW230627_015337}{6.41}{GW230628_231200}{35.8}{GW230630_125806}{66}{GW230630_234532}{8.57}{GW230702_185453}{33.0}{GW230704_212616}{119}{GW230704_021211}{32.3}{GW230706_104333}{15.95}{GW230707_124047}{60.4}{GW230708_230935}{68}{GW230708_053705}{34.4}{GW230709_122727}{55}{GW230712_090405}{21.6}{GW230723_101834}{14.88}{GW230726_002940}{37.5}{GW230729_082317}{10.89}{GW230731_215307}{9.46}{GW230803_033412}{55.0}{GW230805_034249}{36.5}{GW230806_204041}{67}{GW230811_032116}{33.3}{GW230814_230901}{28.43}{GW230814_061920}{77}{GW230819_171910}{72}{GW230820_212515}{66}{GW230824_033047}{65.8}{GW230825_041334}{52.7}{GW230831_015414}{54.8}{GW230904_051013}{9.06}{GW230911_195324}{29.5}{GW230914_111401}{59.4}{GW230919_215712}{26.4}{GW230920_071124}{35.8}{GW230922_020344}{38.2}{GW230922_040658}{105}{GW230924_124453}{31.7}{GW230927_153832}{20.14}{GW230927_043729}{41.0}{GW230928_215827}{61}{GW230930_110730}{44.1}{GW231001_140220}{81}{GW231004_232346}{70}{GW231005_091549}{34.6}{GW231005_021030}{108}{GW231008_142521}{44.2}{GW231014_040532}{21.5}{GW231018_233037}{10.20}{GW231020_142947}{9.99}{GW231028_153006}{107}{GW231029_111508}{69}{GW231102_071736}{71.7}{GW231104_133418}{11.31}{GW231108_125142}{23.79}{GW231110_040320}{18.02}{GW231113_122623}{44.3}{GW231113_200417}{9.82}{GW231114_043211}{14.61}{GW231118_071402}{51.8}{GW231118_090602}{10.53}{GW231118_005626}{17.62}{GW231119_075248}{69}{GW231123_135430}{137}{GW231127_165300}{53}{GW231129_081745}{46.1}{GW231206_233134}{41.9}{GW231206_233901}{36.1}{GW231213_111417}{44.4}{GW231221_135041}{54.8}{GW231223_075055}{9.29}{GW231223_202619}{9.86}{GW231223_032836}{55.0}{GW231224_024321}{8.48}{GW231226_101520}{39.8}{GW231230_170116}{70}{GW231231_154016}{20.68}{GW240104_164932}{42.9}{GW240107_013215}{72}{GW240109_050431}{25.3}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chirpmassdetplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.00}{GW230529_181500}{0.00}{GW230601_224134}{8.3}{GW230605_065343}{0.28}{GW230606_004305}{5.9}{GW230608_205047}{8.6}{GW230609_064958}{5.7}{GW230624_113103}{3.1}{GW230627_015337}{0.01}{GW230628_231200}{2.8}{GW230630_125806}{13}{GW230630_234532}{0.06}{GW230702_185453}{4.8}{GW230704_212616}{23}{GW230704_021211}{3.4}{GW230706_104333}{0.55}{GW230707_124047}{6.4}{GW230708_230935}{13}{GW230708_053705}{4.0}{GW230709_122727}{10}{GW230712_090405}{20.3}{GW230723_101834}{0.52}{GW230726_002940}{3.7}{GW230729_082317}{0.19}{GW230731_215307}{0.07}{GW230803_033412}{9.6}{GW230805_034249}{8.9}{GW230806_204041}{12}{GW230811_032116}{3.0}{GW230814_230901}{0.61}{GW230814_061920}{12}{GW230819_171910}{15}{GW230820_212515}{17}{GW230824_033047}{8.0}{GW230825_041334}{8.1}{GW230831_015414}{11.3}{GW230904_051013}{0.06}{GW230911_195324}{3.5}{GW230914_111401}{7.8}{GW230919_215712}{1.2}{GW230920_071124}{4.1}{GW230922_020344}{3.6}{GW230922_040658}{15}{GW230924_124453}{2.4}{GW230927_153832}{0.41}{GW230927_043729}{4.3}{GW230928_215827}{10}{GW230930_110730}{6.9}{GW231001_140220}{17}{GW231004_232346}{13}{GW231005_091549}{4.0}{GW231005_021030}{17}{GW231008_142521}{9.3}{GW231014_040532}{2.4}{GW231018_233037}{0.13}{GW231020_142947}{0.10}{GW231028_153006}{10}{GW231029_111508}{11}{GW231102_071736}{7.8}{GW231104_133418}{0.10}{GW231108_125142}{0.96}{GW231110_040320}{0.69}{GW231113_122623}{7.6}{GW231113_200417}{0.08}{GW231114_043211}{0.37}{GW231118_071402}{10.0}{GW231118_090602}{0.12}{GW231118_005626}{0.40}{GW231119_075248}{20}{GW231123_135430}{21}{GW231127_165300}{12}{GW231129_081745}{7.9}{GW231206_233134}{4.7}{GW231206_233901}{2.3}{GW231213_111417}{7.2}{GW231221_135041}{8.6}{GW231223_075055}{0.17}{GW231223_202619}{0.23}{GW231223_032836}{9.3}{GW231224_024321}{0.06}{GW231226_101520}{1.6}{GW231230_170116}{16}{GW231231_154016}{0.70}{GW240104_164932}{4.7}{GW240107_013215}{17}{GW240109_050431}{2.2}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chirpmassdettenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{2.94}{GW230529_181500}{2.02}{GW230601_224134}{64.8}{GW230605_065343}{14.25}{GW230606_004305}{35.0}{GW230608_205047}{44.5}{GW230609_064958}{35.7}{GW230624_113103}{22.6}{GW230627_015337}{6.40}{GW230628_231200}{33.8}{GW230630_125806}{53}{GW230630_234532}{8.51}{GW230702_185453}{30.0}{GW230704_212616}{90}{GW230704_021211}{29.5}{GW230706_104333}{15.55}{GW230707_124047}{55.0}{GW230708_230935}{57}{GW230708_053705}{31.8}{GW230709_122727}{45}{GW230712_090405}{18.4}{GW230723_101834}{14.54}{GW230726_002940}{34.9}{GW230729_082317}{10.76}{GW230731_215307}{9.41}{GW230803_033412}{47.1}{GW230805_034249}{31.6}{GW230806_204041}{57}{GW230811_032116}{31.2}{GW230814_230901}{27.82}{GW230814_061920}{64}{GW230819_171910}{53}{GW230820_212515}{46}{GW230824_033047}{56.8}{GW230825_041334}{45.5}{GW230831_015414}{47.8}{GW230904_051013}{9.01}{GW230911_195324}{26.5}{GW230914_111401}{50.7}{GW230919_215712}{25.5}{GW230920_071124}{33.1}{GW230922_020344}{35.7}{GW230922_040658}{86}{GW230924_124453}{30.1}{GW230927_153832}{19.82}{GW230927_043729}{38.0}{GW230928_215827}{51}{GW230930_110730}{39.6}{GW231001_140220}{66}{GW231004_232346}{57}{GW231005_091549}{31.9}{GW231005_021030}{90}{GW231008_142521}{37.6}{GW231014_040532}{19.4}{GW231018_233037}{10.01}{GW231020_142947}{9.91}{GW231028_153006}{86}{GW231029_111508}{57}{GW231102_071736}{63.9}{GW231104_133418}{11.23}{GW231108_125142}{23.03}{GW231110_040320}{17.63}{GW231113_122623}{37.4}{GW231113_200417}{9.76}{GW231114_043211}{14.39}{GW231118_071402}{44.9}{GW231118_090602}{10.46}{GW231118_005626}{17.25}{GW231119_075248}{58}{GW231123_135430}{114}{GW231127_165300}{43}{GW231129_081745}{39.1}{GW231206_233134}{38.2}{GW231206_233901}{34.4}{GW231213_111417}{39.5}{GW231221_135041}{44.5}{GW231223_075055}{9.18}{GW231223_202619}{9.68}{GW231223_032836}{43.5}{GW231224_024321}{8.43}{GW231226_101520}{38.5}{GW231230_170116}{59}{GW231231_154016}{20.16}{GW240104_164932}{39.6}{GW240107_013215}{51}{GW240109_050431}{23.9}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chirpmassdetnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{2.95}{GW230529_181500}{2.03}{GW230601_224134}{79.4}{GW230605_065343}{14.65}{GW230606_004305}{44.0}{GW230608_205047}{59.4}{GW230609_064958}{44.5}{GW230624_113103}{26.7}{GW230627_015337}{6.42}{GW230628_231200}{38.0}{GW230630_125806}{76}{GW230630_234532}{8.61}{GW230702_185453}{36.4}{GW230704_212616}{137}{GW230704_021211}{34.9}{GW230706_104333}{16.38}{GW230707_124047}{65.4}{GW230708_230935}{79}{GW230708_053705}{37.4}{GW230709_122727}{64}{GW230712_090405}{39.5}{GW230723_101834}{15.27}{GW230726_002940}{40.2}{GW230729_082317}{11.02}{GW230731_215307}{9.51}{GW230803_033412}{62.4}{GW230805_034249}{43.5}{GW230806_204041}{76}{GW230811_032116}{35.6}{GW230814_230901}{28.87}{GW230814_061920}{87}{GW230819_171910}{84}{GW230820_212515}{80}{GW230824_033047}{72.1}{GW230825_041334}{58.9}{GW230831_015414}{62.4}{GW230904_051013}{9.10}{GW230911_195324}{32.2}{GW230914_111401}{65.7}{GW230919_215712}{27.4}{GW230920_071124}{38.8}{GW230922_020344}{40.9}{GW230922_040658}{117}{GW230924_124453}{33.5}{GW230927_153832}{20.45}{GW230927_043729}{44.3}{GW230928_215827}{69}{GW230930_110730}{49.3}{GW231001_140220}{95}{GW231004_232346}{80}{GW231005_091549}{37.5}{GW231005_021030}{121}{GW231008_142521}{51.2}{GW231014_040532}{23.1}{GW231018_233037}{10.30}{GW231020_142947}{10.06}{GW231028_153006}{116}{GW231029_111508}{77}{GW231102_071736}{77.8}{GW231104_133418}{11.39}{GW231108_125142}{24.53}{GW231110_040320}{18.52}{GW231113_122623}{50.1}{GW231113_200417}{9.88}{GW231114_043211}{14.89}{GW231118_071402}{59.3}{GW231118_090602}{10.61}{GW231118_005626}{17.93}{GW231119_075248}{83}{GW231123_135430}{155}{GW231127_165300}{62}{GW231129_081745}{52.1}{GW231206_233134}{45.5}{GW231206_233901}{37.9}{GW231213_111417}{49.7}{GW231221_135041}{61.5}{GW231223_075055}{9.42}{GW231223_202619}{10.03}{GW231223_032836}{62.2}{GW231224_024321}{8.53}{GW231226_101520}{41.0}{GW231230_170116}{82}{GW231231_154016}{21.22}{GW240104_164932}{46.5}{GW240107_013215}{85}{GW240109_050431}{26.8}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chirpmasssourceminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.06}{GW230529_181500}{0.04}{GW230601_224134}{7.3}{GW230605_065343}{0.94}{GW230606_004305}{3.6}{GW230608_205047}{5.4}{GW230609_064958}{3.6}{GW230624_113103}{2.4}{GW230627_015337}{0.07}{GW230628_231200}{2.2}{GW230630_125806}{8.5}{GW230630_234532}{0.48}{GW230702_185453}{3.5}{GW230704_212616}{14}{GW230704_021211}{3.2}{GW230706_104333}{1.1}{GW230707_124047}{5.3}{GW230708_230935}{7.8}{GW230708_053705}{3.3}{GW230709_122727}{6.6}{GW230712_090405}{3.2}{GW230723_101834}{0.92}{GW230726_002940}{3.4}{GW230729_082317}{0.75}{GW230731_215307}{0.36}{GW230803_033412}{6.7}{GW230805_034249}{4.2}{GW230806_204041}{6.9}{GW230811_032116}{2.4}{GW230814_230901}{1.00}{GW230814_061920}{9.9}{GW230819_171910}{11}{GW230820_212515}{9.8}{GW230824_033047}{6.3}{GW230825_041334}{6.3}{GW230831_015414}{6.5}{GW230904_051013}{0.60}{GW230911_195324}{3.0}{GW230914_111401}{6.2}{GW230919_215712}{1.9}{GW230920_071124}{3.4}{GW230922_020344}{2.6}{GW230922_040658}{11}{GW230924_124453}{2.1}{GW230927_153832}{0.82}{GW230927_043729}{3.5}{GW230928_215827}{7.5}{GW230930_110730}{4.2}{GW231001_140220}{9.9}{GW231004_232346}{8.5}{GW231005_091549}{3.5}{GW231005_021030}{12}{GW231008_142521}{5.6}{GW231014_040532}{1.9}{GW231018_233037}{0.68}{GW231020_142947}{0.53}{GW231028_153006}{10}{GW231029_111508}{8.0}{GW231102_071736}{6.3}{GW231104_133418}{0.56}{GW231108_125142}{1.3}{GW231110_040320}{1.2}{GW231113_122623}{5.5}{GW231113_200417}{0.64}{GW231114_043211}{1.1}{GW231118_071402}{6.1}{GW231118_090602}{0.56}{GW231118_005626}{1.1}{GW231119_075248}{7.8}{GW231123_135430}{30}{GW231127_165300}{6.7}{GW231129_081745}{5.7}{GW231206_233134}{3.9}{GW231206_233901}{1.7}{GW231213_111417}{4.2}{GW231221_135041}{6.8}{GW231223_075055}{0.59}{GW231223_202619}{0.57}{GW231223_032836}{7.0}{GW231224_024321}{0.29}{GW231226_101520}{1.4}{GW231230_170116}{8.4}{GW231231_154016}{1.4}{GW240104_164932}{3.9}{GW240107_013215}{9.5}{GW240109_050431}{2.2}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chirpmasssourcemed}[1]{\IfEqCase{#1}{{GW230518_125908}{2.80}{GW230529_181500}{1.94}{GW230601_224134}{45.0}{GW230605_065343}{11.94}{GW230606_004305}{26.5}{GW230608_205047}{32.8}{GW230609_064958}{25.5}{GW230624_113103}{18.0}{GW230627_015337}{6.02}{GW230628_231200}{25.5}{GW230630_125806}{35.0}{GW230630_234532}{7.06}{GW230702_185453}{22.9}{GW230704_212616}{55}{GW230704_021211}{21.8}{GW230706_104333}{11.8}{GW230707_124047}{35.1}{GW230708_230935}{42.5}{GW230708_053705}{22.2}{GW230709_122727}{31.0}{GW230712_090405}{16.5}{GW230723_101834}{11.40}{GW230726_002940}{27.3}{GW230729_082317}{8.33}{GW230731_215307}{7.77}{GW230803_033412}{30.5}{GW230805_034249}{23.1}{GW230806_204041}{35.8}{GW230811_032116}{24.0}{GW230814_230901}{26.75}{GW230814_061920}{45.5}{GW230819_171910}{42}{GW230820_212515}{38.6}{GW230824_033047}{37.0}{GW230825_041334}{29.4}{GW230831_015414}{30.7}{GW230904_051013}{7.54}{GW230911_195324}{23.1}{GW230914_111401}{39.6}{GW230919_215712}{21.0}{GW230920_071124}{23.9}{GW230922_020344}{29.2}{GW230922_040658}{52}{GW230924_124453}{22.3}{GW230927_153832}{16.36}{GW230927_043729}{26.5}{GW230928_215827}{33.6}{GW230930_110730}{24.9}{GW231001_140220}{46.4}{GW231004_232346}{40.1}{GW231005_091549}{21.3}{GW231005_021030}{54}{GW231008_142521}{28.9}{GW231014_040532}{15.0}{GW231018_233037}{7.90}{GW231020_142947}{8.06}{GW231028_153006}{63}{GW231029_111508}{44.2}{GW231102_071736}{43.4}{GW231104_133418}{8.84}{GW231108_125142}{17.3}{GW231110_040320}{13.4}{GW231113_122623}{27.9}{GW231113_200417}{8.01}{GW231114_043211}{11.6}{GW231118_071402}{30.4}{GW231118_090602}{8.37}{GW231118_005626}{12.6}{GW231119_075248}{34.4}{GW231123_135430}{101}{GW231127_165300}{30.5}{GW231129_081745}{27.7}{GW231206_233134}{27.2}{GW231206_233901}{28.1}{GW231213_111417}{26.7}{GW231221_135041}{30.7}{GW231223_075055}{7.79}{GW231223_202619}{8.36}{GW231223_032836}{31.8}{GW231224_024321}{7.13}{GW231226_101520}{32.4}{GW231230_170116}{36.9}{GW231231_154016}{17.1}{GW240104_164932}{31.8}{GW240107_013215}{36.2}{GW240109_050431}{19.6}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chirpmasssourceplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.06}{GW230529_181500}{0.04}{GW230601_224134}{10.0}{GW230605_065343}{0.96}{GW230606_004305}{5.7}{GW230608_205047}{7.3}{GW230609_064958}{5.8}{GW230624_113103}{3.2}{GW230627_015337}{0.16}{GW230628_231200}{3.8}{GW230630_125806}{11.4}{GW230630_234532}{0.57}{GW230702_185453}{4.0}{GW230704_212616}{23}{GW230704_021211}{4.4}{GW230706_104333}{1.7}{GW230707_124047}{8.6}{GW230708_230935}{9.7}{GW230708_053705}{4.4}{GW230709_122727}{9.4}{GW230712_090405}{11.1}{GW230723_101834}{1.64}{GW230726_002940}{4.4}{GW230729_082317}{0.94}{GW230731_215307}{0.58}{GW230803_033412}{9.3}{GW230805_034249}{5.9}{GW230806_204041}{10.7}{GW230811_032116}{4.1}{GW230814_230901}{0.89}{GW230814_061920}{11.9}{GW230819_171910}{14}{GW230820_212515}{11.2}{GW230824_033047}{9.1}{GW230825_041334}{9.4}{GW230831_015414}{10.6}{GW230904_051013}{0.53}{GW230911_195324}{3.4}{GW230914_111401}{7.5}{GW230919_215712}{1.8}{GW230920_071124}{4.6}{GW230922_020344}{3.6}{GW230922_040658}{17}{GW230924_124453}{3.1}{GW230927_153832}{1.42}{GW230927_043729}{5.5}{GW230928_215827}{9.9}{GW230930_110730}{6.3}{GW231001_140220}{14.3}{GW231004_232346}{11.7}{GW231005_091549}{4.8}{GW231005_021030}{17}{GW231008_142521}{6.8}{GW231014_040532}{2.7}{GW231018_233037}{0.88}{GW231020_142947}{0.81}{GW231028_153006}{13}{GW231029_111508}{10.5}{GW231102_071736}{9.3}{GW231104_133418}{0.87}{GW231108_125142}{2.1}{GW231110_040320}{1.7}{GW231113_122623}{6.3}{GW231113_200417}{0.68}{GW231114_043211}{1.1}{GW231118_071402}{7.9}{GW231118_090602}{0.76}{GW231118_005626}{1.6}{GW231119_075248}{12.4}{GW231123_135430}{13}{GW231127_165300}{9.5}{GW231129_081745}{7.7}{GW231206_233134}{5.9}{GW231206_233901}{2.7}{GW231213_111417}{6.3}{GW231221_135041}{9.5}{GW231223_075055}{0.58}{GW231223_202619}{0.66}{GW231223_032836}{8.6}{GW231224_024321}{0.48}{GW231226_101520}{1.8}{GW231230_170116}{14.3}{GW231231_154016}{1.6}{GW240104_164932}{5.1}{GW240107_013215}{14.0}{GW240109_050431}{2.7}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chirpmasssourcetenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{2.75}{GW230529_181500}{1.91}{GW230601_224134}{39.0}{GW230605_065343}{11.18}{GW230606_004305}{23.7}{GW230608_205047}{28.5}{GW230609_064958}{22.6}{GW230624_113103}{16.1}{GW230627_015337}{5.95}{GW230628_231200}{23.7}{GW230630_125806}{28.2}{GW230630_234532}{6.67}{GW230702_185453}{20.0}{GW230704_212616}{44}{GW230704_021211}{19.2}{GW230706_104333}{10.9}{GW230707_124047}{30.8}{GW230708_230935}{36.4}{GW230708_053705}{19.6}{GW230709_122727}{25.7}{GW230712_090405}{13.7}{GW230723_101834}{10.68}{GW230726_002940}{24.5}{GW230729_082317}{7.73}{GW230731_215307}{7.48}{GW230803_033412}{25.0}{GW230805_034249}{19.7}{GW230806_204041}{30.2}{GW230811_032116}{22.0}{GW230814_230901}{25.99}{GW230814_061920}{37.6}{GW230819_171910}{33}{GW230820_212515}{30.6}{GW230824_033047}{31.9}{GW230825_041334}{24.2}{GW230831_015414}{25.4}{GW230904_051013}{7.06}{GW230911_195324}{20.8}{GW230914_111401}{34.7}{GW230919_215712}{19.5}{GW230920_071124}{21.0}{GW230922_020344}{27.1}{GW230922_040658}{43}{GW230924_124453}{20.5}{GW230927_153832}{15.67}{GW230927_043729}{23.6}{GW230928_215827}{27.5}{GW230930_110730}{21.4}{GW231001_140220}{38.6}{GW231004_232346}{33.2}{GW231005_091549}{18.5}{GW231005_021030}{44}{GW231008_142521}{24.3}{GW231014_040532}{13.5}{GW231018_233037}{7.36}{GW231020_142947}{7.64}{GW231028_153006}{55}{GW231029_111508}{37.8}{GW231102_071736}{38.3}{GW231104_133418}{8.39}{GW231108_125142}{16.3}{GW231110_040320}{12.5}{GW231113_122623}{23.6}{GW231113_200417}{7.48}{GW231114_043211}{10.7}{GW231118_071402}{25.5}{GW231118_090602}{7.92}{GW231118_005626}{11.7}{GW231119_075248}{28.0}{GW231123_135430}{75}{GW231127_165300}{25.1}{GW231129_081745}{23.1}{GW231206_233134}{24.0}{GW231206_233901}{26.7}{GW231213_111417}{23.3}{GW231221_135041}{25.2}{GW231223_075055}{7.33}{GW231223_202619}{7.89}{GW231223_032836}{26.4}{GW231224_024321}{6.90}{GW231226_101520}{31.3}{GW231230_170116}{30.1}{GW231231_154016}{16.0}{GW240104_164932}{28.6}{GW240107_013215}{28.5}{GW240109_050431}{17.8}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chirpmasssourcenintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{2.84}{GW230529_181500}{1.97}{GW230601_224134}{52.7}{GW230605_065343}{12.70}{GW230606_004305}{30.8}{GW230608_205047}{38.2}{GW230609_064958}{29.7}{GW230624_113103}{20.5}{GW230627_015337}{6.14}{GW230628_231200}{28.4}{GW230630_125806}{43.7}{GW230630_234532}{7.50}{GW230702_185453}{26.1}{GW230704_212616}{72}{GW230704_021211}{25.1}{GW230706_104333}{13.1}{GW230707_124047}{41.6}{GW230708_230935}{49.9}{GW230708_053705}{25.6}{GW230709_122727}{38.2}{GW230712_090405}{25.6}{GW230723_101834}{12.57}{GW230726_002940}{30.6}{GW230729_082317}{9.08}{GW230731_215307}{8.22}{GW230803_033412}{37.7}{GW230805_034249}{27.6}{GW230806_204041}{43.9}{GW230811_032116}{27.0}{GW230814_230901}{27.45}{GW230814_061920}{54.8}{GW230819_171910}{52}{GW230820_212515}{47.0}{GW230824_033047}{44.0}{GW230825_041334}{36.6}{GW230831_015414}{38.7}{GW230904_051013}{7.96}{GW230911_195324}{25.7}{GW230914_111401}{45.5}{GW230919_215712}{22.4}{GW230920_071124}{27.4}{GW230922_020344}{32.0}{GW230922_040658}{65}{GW230924_124453}{24.6}{GW230927_153832}{17.48}{GW230927_043729}{30.7}{GW230928_215827}{41.4}{GW230930_110730}{29.7}{GW231001_140220}{57.1}{GW231004_232346}{49.1}{GW231005_091549}{25.0}{GW231005_021030}{67}{GW231008_142521}{34.1}{GW231014_040532}{17.1}{GW231018_233037}{8.59}{GW231020_142947}{8.70}{GW231028_153006}{72}{GW231029_111508}{52.3}{GW231102_071736}{50.5}{GW231104_133418}{9.54}{GW231108_125142}{19.0}{GW231110_040320}{14.7}{GW231113_122623}{32.8}{GW231113_200417}{8.55}{GW231114_043211}{12.4}{GW231118_071402}{36.3}{GW231118_090602}{8.98}{GW231118_005626}{13.9}{GW231119_075248}{43.7}{GW231123_135430}{111}{GW231127_165300}{37.8}{GW231129_081745}{33.4}{GW231206_233134}{31.8}{GW231206_233901}{30.1}{GW231213_111417}{31.5}{GW231221_135041}{37.9}{GW231223_075055}{8.25}{GW231223_202619}{8.88}{GW231223_032836}{38.4}{GW231224_024321}{7.50}{GW231226_101520}{33.8}{GW231230_170116}{47.2}{GW231231_154016}{18.3}{GW240104_164932}{35.6}{GW240107_013215}{46.7}{GW240109_050431}{21.7}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\comovingdistminus}[1]{\IfEqCase{#1}{{GW230518_125908}{89}{GW230529_181500}{92}{GW230601_224134}{891}{GW230605_065343}{358}{GW230606_004305}{787}{GW230608_205047}{886}{GW230609_064958}{889}{GW230624_113103}{618}{GW230627_015337}{121}{GW230628_231200}{645}{GW230630_125806}{1279}{GW230630_234532}{360}{GW230702_185453}{643}{GW230704_212616}{1523}{GW230704_021211}{836}{GW230706_104333}{629}{GW230707_124047}{1048}{GW230708_230935}{807}{GW230708_053705}{896}{GW230709_122727}{1095}{GW230712_090405}{631}{GW230723_101834}{612}{GW230726_002940}{653}{GW230729_082317}{511}{GW230731_215307}{340}{GW230803_033412}{1109}{GW230805_034249}{867}{GW230806_204041}{1204}{GW230811_032116}{669}{GW230814_230901}{115}{GW230814_061920}{947}{GW230819_171910}{1043}{GW230820_212515}{1010}{GW230824_033047}{1030}{GW230825_041334}{1311}{GW230831_015414}{1293}{GW230904_051013}{319}{GW230911_195324}{512}{GW230914_111401}{691}{GW230919_215712}{352}{GW230920_071124}{742}{GW230922_020344}{482}{GW230922_040658}{1317}{GW230924_124453}{603}{GW230927_153832}{388}{GW230927_043729}{911}{GW230928_215827}{1079}{GW230930_110730}{1085}{GW231001_140220}{1132}{GW231004_232346}{1008}{GW231005_091549}{934}{GW231005_021030}{1263}{GW231008_142521}{724}{GW231014_040532}{744}{GW231018_233037}{502}{GW231020_142947}{461}{GW231028_153006}{874}{GW231029_111508}{904}{GW231102_071736}{862}{GW231104_133418}{453}{GW231108_125142}{561}{GW231110_040320}{583}{GW231113_122623}{857}{GW231113_200417}{387}{GW231114_043211}{428}{GW231118_071402}{1041}{GW231118_090602}{425}{GW231118_005626}{588}{GW231119_075248}{1395}{GW231123_135430}{944}{GW231127_165300}{1162}{GW231129_081745}{1048}{GW231206_233134}{951}{GW231206_233901}{328}{GW231213_111417}{975}{GW231221_135041}{1156}{GW231223_075055}{330}{GW231223_202619}{344}{GW231223_032836}{1004}{GW231224_024321}{304}{GW231226_101520}{249}{GW231230_170116}{1308}{GW231231_154016}{401}{GW240104_164932}{612}{GW240107_013215}{1300}{GW240109_050431}{529}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\comovingdistmed}[1]{\IfEqCase{#1}{{GW230518_125908}{224}{GW230529_181500}{194}{GW230601_224134}{2282}{GW230605_065343}{879}{GW230606_004305}{1862}{GW230608_205047}{2202}{GW230609_064958}{2151}{GW230624_113103}{1430}{GW230627_015337}{286}{GW230628_231200}{1606}{GW230630_125806}{2949}{GW230630_234532}{893}{GW230702_185453}{1710}{GW230704_212616}{3518}{GW230704_021211}{1859}{GW230706_104333}{1426}{GW230707_124047}{2605}{GW230708_230935}{2216}{GW230708_053705}{2107}{GW230709_122727}{2667}{GW230712_090405}{1482}{GW230723_101834}{1236}{GW230726_002940}{1492}{GW230729_082317}{1252}{GW230731_215307}{909}{GW230803_033412}{2790}{GW230805_034249}{2204}{GW230806_204041}{2980}{GW230811_032116}{1521}{GW230814_230901}{268}{GW230814_061920}{2424}{GW230819_171910}{2432}{GW230820_212515}{2434}{GW230824_033047}{2701}{GW230825_041334}{2767}{GW230831_015414}{2790}{GW230904_051013}{844}{GW230911_195324}{1083}{GW230914_111401}{1849}{GW230919_215712}{1058}{GW230920_071124}{1927}{GW230922_020344}{1254}{GW230922_040658}{3290}{GW230924_124453}{1681}{GW230927_153832}{962}{GW230927_043729}{2104}{GW230928_215827}{2800}{GW230930_110730}{2773}{GW231001_140220}{2603}{GW231004_232346}{2531}{GW231005_091549}{2324}{GW231005_021030}{3271}{GW231008_142521}{1977}{GW231014_040532}{1650}{GW231018_233037}{1186}{GW231020_142947}{993}{GW231028_153006}{2480}{GW231029_111508}{2027}{GW231102_071736}{2361}{GW231104_133418}{1149}{GW231108_125142}{1499}{GW231110_040320}{1403}{GW231113_122623}{2160}{GW231113_200417}{947}{GW231114_043211}{1091}{GW231118_071402}{2546}{GW231118_090602}{1073}{GW231118_005626}{1574}{GW231119_075248}{3366}{GW231123_135430}{1579}{GW231127_165300}{2617}{GW231129_081745}{2358}{GW231206_233134}{2060}{GW231206_233901}{1165}{GW231213_111417}{2440}{GW231221_135041}{2675}{GW231223_075055}{813}{GW231223_202619}{755}{GW231223_032836}{2500}{GW231224_024321}{797}{GW231226_101520}{958}{GW231230_170116}{3062}{GW231231_154016}{884}{GW240104_164932}{1415}{GW240107_013215}{3070}{GW240109_050431}{1173}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\comovingdistplus}[1]{\IfEqCase{#1}{{GW230518_125908}{96}{GW230529_181500}{93}{GW230601_224134}{801}{GW230605_065343}{399}{GW230606_004305}{655}{GW230608_205047}{846}{GW230609_064958}{745}{GW230624_113103}{650}{GW230627_015337}{56}{GW230628_231200}{400}{GW230630_125806}{1375}{GW230630_234532}{341}{GW230702_185453}{867}{GW230704_212616}{1371}{GW230704_021211}{798}{GW230706_104333}{487}{GW230707_124047}{785}{GW230708_230935}{859}{GW230708_053705}{812}{GW230709_122727}{1103}{GW230712_090405}{1176}{GW230723_101834}{394}{GW230726_002940}{626}{GW230729_082317}{463}{GW230731_215307}{231}{GW230803_033412}{1178}{GW230805_034249}{960}{GW230806_204041}{1054}{GW230811_032116}{592}{GW230814_230901}{148}{GW230814_061920}{1134}{GW230819_171910}{1292}{GW230820_212515}{1033}{GW230824_033047}{936}{GW230825_041334}{1244}{GW230831_015414}{1226}{GW230904_051013}{394}{GW230911_195324}{666}{GW230914_111401}{722}{GW230919_215712}{476}{GW230920_071124}{761}{GW230922_020344}{411}{GW230922_040658}{1054}{GW230924_124453}{488}{GW230927_153832}{245}{GW230927_043729}{706}{GW230928_215827}{1158}{GW230930_110730}{982}{GW231001_140220}{1208}{GW231004_232346}{1164}{GW231005_091549}{929}{GW231005_021030}{1182}{GW231008_142521}{1005}{GW231014_040532}{653}{GW231018_233037}{438}{GW231020_142947}{327}{GW231028_153006}{524}{GW231029_111508}{954}{GW231102_071736}{757}{GW231104_133418}{322}{GW231108_125142}{383}{GW231110_040320}{464}{GW231113_122623}{917}{GW231113_200417}{405}{GW231114_043211}{511}{GW231118_071402}{1139}{GW231118_090602}{331}{GW231118_005626}{469}{GW231119_075248}{1310}{GW231123_135430}{912}{GW231127_165300}{1139}{GW231129_081745}{1229}{GW231206_233134}{753}{GW231206_233901}{206}{GW231213_111417}{832}{GW231221_135041}{1156}{GW231223_075055}{385}{GW231223_202619}{334}{GW231223_032836}{1050}{GW231224_024321}{201}{GW231226_101520}{156}{GW231230_170116}{1280}{GW231231_154016}{390}{GW240104_164932}{570}{GW240107_013215}{1280}{GW240109_050431}{571}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\comovingdisttenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{154}{GW230529_181500}{120}{GW230601_224134}{1567}{GW230605_065343}{591}{GW230606_004305}{1240}{GW230608_205047}{1499}{GW230609_064958}{1451}{GW230624_113103}{934}{GW230627_015337}{192}{GW230628_231200}{1101}{GW230630_125806}{1910}{GW230630_234532}{607}{GW230702_185453}{1195}{GW230704_212616}{2314}{GW230704_021211}{1199}{GW230706_104333}{937}{GW230707_124047}{1771}{GW230708_230935}{1563}{GW230708_053705}{1390}{GW230709_122727}{1791}{GW230712_090405}{976}{GW230723_101834}{774}{GW230726_002940}{976}{GW230729_082317}{842}{GW230731_215307}{644}{GW230803_033412}{1908}{GW230805_034249}{1497}{GW230806_204041}{2022}{GW230811_032116}{1000}{GW230814_230901}{174}{GW230814_061920}{1674}{GW230819_171910}{1597}{GW230820_212515}{1611}{GW230824_033047}{1900}{GW230825_041334}{1717}{GW230831_015414}{1740}{GW230904_051013}{590}{GW230911_195324}{668}{GW230914_111401}{1300}{GW230919_215712}{783}{GW230920_071124}{1329}{GW230922_020344}{873}{GW230922_040658}{2250}{GW230924_124453}{1212}{GW230927_153832}{650}{GW230927_043729}{1379}{GW230928_215827}{1950}{GW230930_110730}{1919}{GW231001_140220}{1716}{GW231004_232346}{1726}{GW231005_091549}{1580}{GW231005_021030}{2271}{GW231008_142521}{1389}{GW231014_040532}{1061}{GW231018_233037}{787}{GW231020_142947}{627}{GW231028_153006}{1834}{GW231029_111508}{1308}{GW231102_071736}{1679}{GW231104_133418}{786}{GW231108_125142}{1055}{GW231110_040320}{937}{GW231113_122623}{1448}{GW231113_200417}{635}{GW231114_043211}{755}{GW231118_071402}{1719}{GW231118_090602}{727}{GW231118_005626}{1097}{GW231119_075248}{2255}{GW231123_135430}{724}{GW231127_165300}{1706}{GW231129_081745}{1520}{GW231206_233134}{1295}{GW231206_233901}{922}{GW231213_111417}{1681}{GW231221_135041}{1763}{GW231223_075055}{548}{GW231223_202619}{480}{GW231223_032836}{1695}{GW231224_024321}{560}{GW231226_101520}{769}{GW231230_170116}{2022}{GW231231_154016}{565}{GW240104_164932}{925}{GW240107_013215}{2030}{GW240109_050431}{742}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\comovingdistnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{299}{GW230529_181500}{268}{GW230601_224134}{2921}{GW230605_065343}{1194}{GW230606_004305}{2379}{GW230608_205047}{2880}{GW230609_064958}{2744}{GW230624_113103}{1949}{GW230627_015337}{334}{GW230628_231200}{1930}{GW230630_125806}{4053}{GW230630_234532}{1166}{GW230702_185453}{2379}{GW230704_212616}{4617}{GW230704_021211}{2488}{GW230706_104333}{1819}{GW230707_124047}{3236}{GW230708_230935}{2887}{GW230708_053705}{2756}{GW230709_122727}{3563}{GW230712_090405}{2337}{GW230723_101834}{1550}{GW230726_002940}{2000}{GW230729_082317}{1620}{GW230731_215307}{1093}{GW230803_033412}{3718}{GW230805_034249}{2955}{GW230806_204041}{3809}{GW230811_032116}{1986}{GW230814_230901}{374}{GW230814_061920}{3321}{GW230819_171910}{3422}{GW230820_212515}{3263}{GW230824_033047}{3442}{GW230825_041334}{3756}{GW230831_015414}{3779}{GW230904_051013}{1161}{GW230911_195324}{1607}{GW230914_111401}{2422}{GW230919_215712}{1433}{GW230920_071124}{2541}{GW230922_020344}{1581}{GW230922_040658}{4151}{GW230924_124453}{2077}{GW230927_153832}{1167}{GW230927_043729}{2675}{GW230928_215827}{3726}{GW230930_110730}{3538}{GW231001_140220}{3554}{GW231004_232346}{3445}{GW231005_091549}{3063}{GW231005_021030}{4224}{GW231008_142521}{2756}{GW231014_040532}{2174}{GW231018_233037}{1531}{GW231020_142947}{1257}{GW231028_153006}{2909}{GW231029_111508}{2790}{GW231102_071736}{2971}{GW231104_133418}{1407}{GW231108_125142}{1808}{GW231110_040320}{1775}{GW231113_122623}{2885}{GW231113_200417}{1272}{GW231114_043211}{1495}{GW231118_071402}{3454}{GW231118_090602}{1340}{GW231118_005626}{1951}{GW231119_075248}{4399}{GW231123_135430}{2331}{GW231127_165300}{3516}{GW231129_081745}{3319}{GW231206_233134}{2671}{GW231206_233901}{1328}{GW231213_111417}{3099}{GW231221_135041}{3590}{GW231223_075055}{1114}{GW231223_202619}{1027}{GW231223_032836}{3329}{GW231224_024321}{957}{GW231226_101520}{1086}{GW231230_170116}{4074}{GW231231_154016}{1203}{GW240104_164932}{1879}{GW240107_013215}{4094}{GW240109_050431}{1632}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltoneminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.81}{GW230529_181500}{0.58}{GW230601_224134}{0.80}{GW230605_065343}{0.97}{GW230606_004305}{0.59}{GW230608_205047}{0.93}{GW230609_064958}{0.57}{GW230624_113103}{1.13}{GW230627_015337}{0.91}{GW230628_231200}{0.83}{GW230630_125806}{1.05}{GW230630_234532}{0.73}{GW230702_185453}{0.99}{GW230704_212616}{1.25}{GW230704_021211}{0.84}{GW230706_104333}{0.93}{GW230707_124047}{0.78}{GW230708_230935}{0.92}{GW230708_053705}{0.91}{GW230709_122727}{1.00}{GW230712_090405}{0.72}{GW230723_101834}{0.45}{GW230726_002940}{0.84}{GW230729_082317}{1.04}{GW230731_215307}{0.72}{GW230803_033412}{1.03}{GW230805_034249}{0.93}{GW230806_204041}{1.01}{GW230811_032116}{0.83}{GW230814_230901}{0.60}{GW230814_061920}{1.01}{GW230819_171910}{0.79}{GW230820_212515}{1.08}{GW230824_033047}{0.84}{GW230825_041334}{0.86}{GW230831_015414}{0.94}{GW230904_051013}{0.94}{GW230911_195324}{0.78}{GW230914_111401}{1.00}{GW230919_215712}{0.95}{GW230920_071124}{0.86}{GW230922_020344}{0.90}{GW230922_040658}{0.97}{GW230924_124453}{0.94}{GW230927_153832}{0.82}{GW230927_043729}{0.87}{GW230928_215827}{0.57}{GW230930_110730}{0.93}{GW231001_140220}{0.80}{GW231004_232346}{0.74}{GW231005_091549}{0.80}{GW231005_021030}{1.08}{GW231008_142521}{0.82}{GW231014_040532}{1.02}{GW231018_233037}{0.91}{GW231020_142947}{1.02}{GW231028_153006}{0.44}{GW231029_111508}{1.01}{GW231102_071736}{1.01}{GW231104_133418}{1.00}{GW231108_125142}{0.65}{GW231110_040320}{0.84}{GW231113_122623}{0.94}{GW231113_200417}{0.85}{GW231114_043211}{1.18}{GW231118_071402}{1.03}{GW231118_090602}{0.92}{GW231118_005626}{0.44}{GW231119_075248}{0.86}{GW231123_135430}{0.91}{GW231127_165300}{0.95}{GW231129_081745}{0.94}{GW231206_233134}{0.69}{GW231206_233901}{0.69}{GW231213_111417}{0.95}{GW231221_135041}{0.90}{GW231223_075055}{0.84}{GW231223_202619}{0.99}{GW231223_032836}{0.58}{GW231224_024321}{0.76}{GW231226_101520}{0.69}{GW231230_170116}{0.51}{GW231231_154016}{0.74}{GW240104_164932}{0.83}{GW240107_013215}{0.93}{GW240109_050431}{0.66}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltonemed}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.12}{GW230529_181500}{-0.29}{GW230601_224134}{-0.10}{GW230605_065343}{0.23}{GW230606_004305}{-0.34}{GW230608_205047}{0.14}{GW230609_064958}{-0.36}{GW230624_113103}{0.45}{GW230627_015337}{0.14}{GW230628_231200}{-0.00}{GW230630_125806}{0.39}{GW230630_234532}{-0.14}{GW230702_185453}{0.15}{GW230704_212616}{0.64}{GW230704_021211}{-0.04}{GW230706_104333}{0.49}{GW230707_124047}{-0.10}{GW230708_230935}{0.06}{GW230708_053705}{0.21}{GW230709_122727}{0.21}{GW230712_090405}{-0.05}{GW230723_101834}{-0.50}{GW230726_002940}{-0.01}{GW230729_082317}{0.41}{GW230731_215307}{-0.13}{GW230803_033412}{0.24}{GW230805_034249}{0.18}{GW230806_204041}{0.22}{GW230811_032116}{0.13}{GW230814_230901}{-0.33}{GW230814_061920}{0.22}{GW230819_171910}{-0.12}{GW230820_212515}{0.51}{GW230824_033047}{-0.03}{GW230825_041334}{0.60}{GW230831_015414}{0.13}{GW230904_051013}{0.22}{GW230911_195324}{-0.04}{GW230914_111401}{0.28}{GW230919_215712}{0.46}{GW230920_071124}{0.03}{GW230922_020344}{0.13}{GW230922_040658}{0.65}{GW230924_124453}{0.12}{GW230927_153832}{0.05}{GW230927_043729}{0.03}{GW230928_215827}{0.78}{GW230930_110730}{0.09}{GW231001_140220}{-0.10}{GW231004_232346}{-0.17}{GW231005_091549}{-0.08}{GW231005_021030}{0.29}{GW231008_142521}{-0.06}{GW231014_040532}{0.40}{GW231018_233037}{0.08}{GW231020_142947}{0.52}{GW231028_153006}{0.75}{GW231029_111508}{0.31}{GW231102_071736}{0.24}{GW231104_133418}{0.43}{GW231108_125142}{-0.24}{GW231110_040320}{0.45}{GW231113_122623}{0.67}{GW231113_200417}{0.37}{GW231114_043211}{0.46}{GW231118_071402}{0.31}{GW231118_090602}{0.40}{GW231118_005626}{0.73}{GW231119_075248}{-0.01}{GW231123_135430}{0.47}{GW231127_165300}{0.12}{GW231129_081745}{0.13}{GW231206_233134}{-0.20}{GW231206_233901}{-0.15}{GW231213_111417}{0.19}{GW231221_135041}{0.06}{GW231223_075055}{0.25}{GW231223_202619}{0.32}{GW231223_032836}{-0.36}{GW231224_024321}{-0.02}{GW231226_101520}{-0.20}{GW231230_170116}{-0.45}{GW231231_154016}{-0.12}{GW240104_164932}{0.20}{GW240107_013215}{0.57}{GW240109_050431}{-0.26}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltoneplus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.01}{GW230529_181500}{0.64}{GW230601_224134}{0.93}{GW230605_065343}{0.68}{GW230606_004305}{1.03}{GW230608_205047}{0.75}{GW230609_064958}{1.04}{GW230624_113103}{0.49}{GW230627_015337}{0.75}{GW230628_231200}{0.82}{GW230630_125806}{0.55}{GW230630_234532}{0.96}{GW230702_185453}{0.76}{GW230704_212616}{0.33}{GW230704_021211}{0.90}{GW230706_104333}{0.45}{GW230707_124047}{0.93}{GW230708_230935}{0.82}{GW230708_053705}{0.68}{GW230709_122727}{0.70}{GW230712_090405}{0.79}{GW230723_101834}{1.03}{GW230726_002940}{0.86}{GW230729_082317}{0.53}{GW230731_215307}{0.89}{GW230803_033412}{0.67}{GW230805_034249}{0.71}{GW230806_204041}{0.70}{GW230811_032116}{0.71}{GW230814_230901}{0.99}{GW230814_061920}{0.69}{GW230819_171910}{0.93}{GW230820_212515}{0.45}{GW230824_033047}{0.86}{GW230825_041334}{0.36}{GW230831_015414}{0.75}{GW230904_051013}{0.68}{GW230911_195324}{0.85}{GW230914_111401}{0.63}{GW230919_215712}{0.48}{GW230920_071124}{0.80}{GW230922_020344}{0.75}{GW230922_040658}{0.32}{GW230924_124453}{0.76}{GW230927_153832}{0.79}{GW230927_043729}{0.82}{GW230928_215827}{0.21}{GW230930_110730}{0.79}{GW231001_140220}{0.95}{GW231004_232346}{0.97}{GW231005_091549}{0.91}{GW231005_021030}{0.64}{GW231008_142521}{0.84}{GW231014_040532}{0.53}{GW231018_233037}{0.80}{GW231020_142947}{0.44}{GW231028_153006}{0.23}{GW231029_111508}{0.62}{GW231102_071736}{0.67}{GW231104_133418}{0.51}{GW231108_125142}{0.96}{GW231110_040320}{0.48}{GW231113_122623}{0.30}{GW231113_200417}{0.54}{GW231114_043211}{0.50}{GW231118_071402}{0.62}{GW231118_090602}{0.53}{GW231118_005626}{0.24}{GW231119_075248}{0.87}{GW231123_135430}{0.41}{GW231127_165300}{0.77}{GW231129_081745}{0.76}{GW231206_233134}{0.95}{GW231206_233901}{0.85}{GW231213_111417}{0.71}{GW231221_135041}{0.79}{GW231223_075055}{0.63}{GW231223_202619}{0.60}{GW231223_032836}{1.07}{GW231224_024321}{0.79}{GW231226_101520}{0.95}{GW231230_170116}{1.12}{GW231231_154016}{0.89}{GW240104_164932}{0.67}{GW240107_013215}{0.39}{GW240109_050431}{1.01}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltonetenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.86}{GW230529_181500}{-0.76}{GW230601_224134}{-0.80}{GW230605_065343}{-0.54}{GW230606_004305}{-0.86}{GW230608_205047}{-0.63}{GW230609_064958}{-0.86}{GW230624_113103}{-0.43}{GW230627_015337}{-0.60}{GW230628_231200}{-0.68}{GW230630_125806}{-0.42}{GW230630_234532}{-0.77}{GW230702_185453}{-0.69}{GW230704_212616}{-0.33}{GW230704_021211}{-0.77}{GW230706_104333}{-0.16}{GW230707_124047}{-0.77}{GW230708_230935}{-0.73}{GW230708_053705}{-0.49}{GW230709_122727}{-0.62}{GW230712_090405}{-0.63}{GW230723_101834}{-0.90}{GW230726_002940}{-0.72}{GW230729_082317}{-0.38}{GW230731_215307}{-0.72}{GW230803_033412}{-0.62}{GW230805_034249}{-0.59}{GW230806_204041}{-0.61}{GW230811_032116}{-0.49}{GW230814_230901}{-0.85}{GW230814_061920}{-0.62}{GW230819_171910}{-0.82}{GW230820_212515}{-0.30}{GW230824_033047}{-0.74}{GW230825_041334}{-0.01}{GW230831_015414}{-0.65}{GW230904_051013}{-0.52}{GW230911_195324}{-0.67}{GW230914_111401}{-0.52}{GW230919_215712}{-0.24}{GW230920_071124}{-0.70}{GW230922_020344}{-0.59}{GW230922_040658}{-0.03}{GW230924_124453}{-0.66}{GW230927_153832}{-0.59}{GW230927_043729}{-0.71}{GW230928_215827}{0.38}{GW230930_110730}{-0.70}{GW231001_140220}{-0.81}{GW231004_232346}{-0.81}{GW231005_091549}{-0.77}{GW231005_021030}{-0.60}{GW231008_142521}{-0.76}{GW231014_040532}{-0.37}{GW231018_233037}{-0.67}{GW231020_142947}{-0.22}{GW231028_153006}{0.43}{GW231029_111508}{-0.49}{GW231102_071736}{-0.58}{GW231104_133418}{-0.30}{GW231108_125142}{-0.79}{GW231110_040320}{-0.14}{GW231113_122623}{0.04}{GW231113_200417}{-0.25}{GW231114_043211}{-0.49}{GW231118_071402}{-0.52}{GW231118_090602}{-0.28}{GW231118_005626}{0.42}{GW231119_075248}{-0.75}{GW231123_135430}{-0.29}{GW231127_165300}{-0.68}{GW231129_081745}{-0.64}{GW231206_233134}{-0.79}{GW231206_233901}{-0.72}{GW231213_111417}{-0.57}{GW231221_135041}{-0.71}{GW231223_075055}{-0.36}{GW231223_202619}{-0.44}{GW231223_032836}{-0.88}{GW231224_024321}{-0.62}{GW231226_101520}{-0.78}{GW231230_170116}{-0.91}{GW231231_154016}{-0.74}{GW240104_164932}{-0.45}{GW240107_013215}{-0.11}{GW240109_050431}{-0.83}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltonenintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.79}{GW230529_181500}{0.16}{GW230601_224134}{0.70}{GW230605_065343}{0.83}{GW230606_004305}{0.47}{GW230608_205047}{0.78}{GW230609_064958}{0.44}{GW230624_113103}{0.88}{GW230627_015337}{0.79}{GW230628_231200}{0.68}{GW230630_125806}{0.87}{GW230630_234532}{0.65}{GW230702_185453}{0.84}{GW230704_212616}{0.94}{GW230704_021211}{0.74}{GW230706_104333}{0.89}{GW230707_124047}{0.67}{GW230708_230935}{0.77}{GW230708_053705}{0.79}{GW230709_122727}{0.83}{GW230712_090405}{0.57}{GW230723_101834}{0.28}{GW230726_002940}{0.71}{GW230729_082317}{0.88}{GW230731_215307}{0.58}{GW230803_033412}{0.82}{GW230805_034249}{0.78}{GW230806_204041}{0.83}{GW230811_032116}{0.72}{GW230814_230901}{0.44}{GW230814_061920}{0.83}{GW230819_171910}{0.64}{GW230820_212515}{0.92}{GW230824_033047}{0.70}{GW230825_041334}{0.92}{GW230831_015414}{0.77}{GW230904_051013}{0.81}{GW230911_195324}{0.65}{GW230914_111401}{0.83}{GW230919_215712}{0.87}{GW230920_071124}{0.69}{GW230922_020344}{0.77}{GW230922_040658}{0.94}{GW230924_124453}{0.77}{GW230927_153832}{0.71}{GW230927_043729}{0.72}{GW230928_215827}{0.96}{GW230930_110730}{0.78}{GW231001_140220}{0.71}{GW231004_232346}{0.64}{GW231005_091549}{0.68}{GW231005_021030}{0.86}{GW231008_142521}{0.64}{GW231014_040532}{0.87}{GW231018_233037}{0.77}{GW231020_142947}{0.92}{GW231028_153006}{0.95}{GW231029_111508}{0.85}{GW231102_071736}{0.82}{GW231104_133418}{0.88}{GW231108_125142}{0.52}{GW231110_040320}{0.87}{GW231113_122623}{0.94}{GW231113_200417}{0.84}{GW231114_043211}{0.93}{GW231118_071402}{0.86}{GW231118_090602}{0.87}{GW231118_005626}{0.95}{GW231119_075248}{0.73}{GW231123_135430}{0.80}{GW231127_165300}{0.79}{GW231129_081745}{0.79}{GW231206_233134}{0.55}{GW231206_233901}{0.51}{GW231213_111417}{0.81}{GW231221_135041}{0.72}{GW231223_075055}{0.79}{GW231223_202619}{0.84}{GW231223_032836}{0.49}{GW231224_024321}{0.62}{GW231226_101520}{0.56}{GW231230_170116}{0.42}{GW231231_154016}{0.60}{GW240104_164932}{0.76}{GW240107_013215}{0.92}{GW240109_050431}{0.56}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwominus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.79}{GW230529_181500}{0.75}{GW230601_224134}{0.80}{GW230605_065343}{1.01}{GW230606_004305}{0.77}{GW230608_205047}{0.93}{GW230609_064958}{0.64}{GW230624_113103}{1.10}{GW230627_015337}{0.92}{GW230628_231200}{0.79}{GW230630_125806}{1.10}{GW230630_234532}{0.78}{GW230702_185453}{1.01}{GW230704_212616}{1.10}{GW230704_021211}{0.83}{GW230706_104333}{1.09}{GW230707_124047}{0.77}{GW230708_230935}{0.88}{GW230708_053705}{0.92}{GW230709_122727}{1.00}{GW230712_090405}{0.82}{GW230723_101834}{0.59}{GW230726_002940}{0.79}{GW230729_082317}{1.06}{GW230731_215307}{0.74}{GW230803_033412}{0.88}{GW230805_034249}{0.94}{GW230806_204041}{0.98}{GW230811_032116}{0.82}{GW230814_230901}{0.90}{GW230814_061920}{0.93}{GW230819_171910}{0.84}{GW230820_212515}{1.13}{GW230824_033047}{0.88}{GW230825_041334}{1.10}{GW230831_015414}{0.89}{GW230904_051013}{0.99}{GW230911_195324}{0.78}{GW230914_111401}{1.07}{GW230919_215712}{1.12}{GW230920_071124}{0.85}{GW230922_020344}{0.88}{GW230922_040658}{1.16}{GW230924_124453}{0.89}{GW230927_153832}{0.95}{GW230927_043729}{0.87}{GW230928_215827}{1.09}{GW230930_110730}{0.91}{GW231001_140220}{0.81}{GW231004_232346}{0.83}{GW231005_091549}{0.82}{GW231005_021030}{0.94}{GW231008_142521}{0.89}{GW231014_040532}{1.08}{GW231018_233037}{0.88}{GW231020_142947}{1.06}{GW231028_153006}{1.17}{GW231029_111508}{1.09}{GW231102_071736}{0.90}{GW231104_133418}{1.11}{GW231108_125142}{0.68}{GW231110_040320}{1.07}{GW231113_122623}{1.16}{GW231113_200417}{1.07}{GW231114_043211}{1.01}{GW231118_071402}{1.03}{GW231118_090602}{0.96}{GW231118_005626}{1.15}{GW231119_075248}{0.88}{GW231123_135430}{0.80}{GW231127_165300}{0.98}{GW231129_081745}{0.85}{GW231206_233134}{0.69}{GW231206_233901}{0.78}{GW231213_111417}{0.96}{GW231221_135041}{0.85}{GW231223_075055}{0.94}{GW231223_202619}{1.03}{GW231223_032836}{0.66}{GW231224_024321}{0.84}{GW231226_101520}{0.59}{GW231230_170116}{0.62}{GW231231_154016}{0.79}{GW240104_164932}{0.99}{GW240107_013215}{1.15}{GW240109_050431}{0.75}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwomed}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.12}{GW230529_181500}{-0.15}{GW230601_224134}{-0.11}{GW230605_065343}{0.23}{GW230606_004305}{-0.14}{GW230608_205047}{0.06}{GW230609_064958}{-0.30}{GW230624_113103}{0.31}{GW230627_015337}{0.16}{GW230628_231200}{-0.10}{GW230630_125806}{0.29}{GW230630_234532}{-0.08}{GW230702_185453}{0.17}{GW230704_212616}{0.28}{GW230704_021211}{-0.07}{GW230706_104333}{0.31}{GW230707_124047}{-0.15}{GW230708_230935}{-0.01}{GW230708_053705}{0.06}{GW230709_122727}{0.15}{GW230712_090405}{-0.09}{GW230723_101834}{-0.34}{GW230726_002940}{-0.11}{GW230729_082317}{0.27}{GW230731_215307}{-0.15}{GW230803_033412}{-0.01}{GW230805_034249}{0.08}{GW230806_204041}{0.13}{GW230811_032116}{-0.07}{GW230814_230901}{0.09}{GW230814_061920}{0.04}{GW230819_171910}{-0.07}{GW230820_212515}{0.34}{GW230824_033047}{-0.02}{GW230825_041334}{0.28}{GW230831_015414}{0.00}{GW230904_051013}{0.22}{GW230911_195324}{-0.13}{GW230914_111401}{0.32}{GW230919_215712}{0.38}{GW230920_071124}{-0.04}{GW230922_020344}{0.02}{GW230922_040658}{0.43}{GW230924_124453}{0.02}{GW230927_153832}{0.16}{GW230927_043729}{-0.01}{GW230928_215827}{0.26}{GW230930_110730}{0.03}{GW231001_140220}{-0.10}{GW231004_232346}{-0.09}{GW231005_091549}{-0.08}{GW231005_021030}{0.07}{GW231008_142521}{0.00}{GW231014_040532}{0.27}{GW231018_233037}{0.04}{GW231020_142947}{0.28}{GW231028_153006}{0.44}{GW231029_111508}{0.31}{GW231102_071736}{0.03}{GW231104_133418}{0.37}{GW231108_125142}{-0.23}{GW231110_040320}{0.29}{GW231113_122623}{0.39}{GW231113_200417}{0.31}{GW231114_043211}{0.16}{GW231118_071402}{0.20}{GW231118_090602}{0.12}{GW231118_005626}{0.43}{GW231119_075248}{-0.01}{GW231123_135430}{0.35}{GW231127_165300}{0.12}{GW231129_081745}{-0.05}{GW231206_233134}{-0.22}{GW231206_233901}{-0.10}{GW231213_111417}{0.11}{GW231221_135041}{-0.04}{GW231223_075055}{0.09}{GW231223_202619}{0.28}{GW231223_032836}{-0.28}{GW231224_024321}{-0.01}{GW231226_101520}{-0.32}{GW231230_170116}{-0.32}{GW231231_154016}{-0.09}{GW240104_164932}{0.18}{GW240107_013215}{0.37}{GW240109_050431}{-0.15}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwoplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.99}{GW230529_181500}{0.99}{GW230601_224134}{0.97}{GW230605_065343}{0.70}{GW230606_004305}{0.99}{GW230608_205047}{0.83}{GW230609_064958}{1.10}{GW230624_113103}{0.63}{GW230627_015337}{0.72}{GW230628_231200}{0.91}{GW230630_125806}{0.64}{GW230630_234532}{0.95}{GW230702_185453}{0.75}{GW230704_212616}{0.66}{GW230704_021211}{0.94}{GW230706_104333}{0.62}{GW230707_124047}{0.98}{GW230708_230935}{0.90}{GW230708_053705}{0.82}{GW230709_122727}{0.77}{GW230712_090405}{0.96}{GW230723_101834}{1.12}{GW230726_002940}{0.95}{GW230729_082317}{0.66}{GW230731_215307}{0.95}{GW230803_033412}{0.90}{GW230805_034249}{0.82}{GW230806_204041}{0.78}{GW230811_032116}{0.92}{GW230814_230901}{0.79}{GW230814_061920}{0.86}{GW230819_171910}{0.96}{GW230820_212515}{0.61}{GW230824_033047}{0.89}{GW230825_041334}{0.66}{GW230831_015414}{0.87}{GW230904_051013}{0.69}{GW230911_195324}{1.00}{GW230914_111401}{0.62}{GW230919_215712}{0.55}{GW230920_071124}{0.89}{GW230922_020344}{0.85}{GW230922_040658}{0.52}{GW230924_124453}{0.85}{GW230927_153832}{0.74}{GW230927_043729}{0.87}{GW230928_215827}{0.68}{GW230930_110730}{0.87}{GW231001_140220}{0.98}{GW231004_232346}{0.97}{GW231005_091549}{0.95}{GW231005_021030}{0.85}{GW231008_142521}{0.88}{GW231014_040532}{0.66}{GW231018_233037}{0.84}{GW231020_142947}{0.65}{GW231028_153006}{0.52}{GW231029_111508}{0.63}{GW231102_071736}{0.86}{GW231104_133418}{0.56}{GW231108_125142}{1.01}{GW231110_040320}{0.63}{GW231113_122623}{0.56}{GW231113_200417}{0.61}{GW231114_043211}{0.76}{GW231118_071402}{0.72}{GW231118_090602}{0.77}{GW231118_005626}{0.52}{GW231119_075248}{0.90}{GW231123_135430}{0.57}{GW231127_165300}{0.78}{GW231129_081745}{0.93}{GW231206_233134}{1.02}{GW231206_233901}{0.92}{GW231213_111417}{0.79}{GW231221_135041}{0.92}{GW231223_075055}{0.80}{GW231223_202619}{0.63}{GW231223_032836}{1.09}{GW231224_024321}{0.86}{GW231226_101520}{0.94}{GW231230_170116}{1.13}{GW231231_154016}{0.94}{GW240104_164932}{0.72}{GW240107_013215}{0.58}{GW240109_050431}{0.99}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwotenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.81}{GW230529_181500}{-0.80}{GW230601_224134}{-0.82}{GW230605_065343}{-0.60}{GW230606_004305}{-0.83}{GW230608_205047}{-0.75}{GW230609_064958}{-0.87}{GW230624_113103}{-0.61}{GW230627_015337}{-0.58}{GW230628_231200}{-0.78}{GW230630_125806}{-0.63}{GW230630_234532}{-0.75}{GW230702_185453}{-0.70}{GW230704_212616}{-0.67}{GW230704_021211}{-0.80}{GW230706_104333}{-0.58}{GW230707_124047}{-0.83}{GW230708_230935}{-0.79}{GW230708_053705}{-0.73}{GW230709_122727}{-0.73}{GW230712_090405}{-0.82}{GW230723_101834}{-0.87}{GW230726_002940}{-0.80}{GW230729_082317}{-0.61}{GW230731_215307}{-0.77}{GW230803_033412}{-0.79}{GW230805_034249}{-0.74}{GW230806_204041}{-0.71}{GW230811_032116}{-0.79}{GW230814_230901}{-0.64}{GW230814_061920}{-0.77}{GW230819_171910}{-0.83}{GW230820_212515}{-0.60}{GW230824_033047}{-0.79}{GW230825_041334}{-0.66}{GW230831_015414}{-0.78}{GW230904_051013}{-0.60}{GW230911_195324}{-0.82}{GW230914_111401}{-0.56}{GW230919_215712}{-0.52}{GW230920_071124}{-0.77}{GW230922_020344}{-0.74}{GW230922_040658}{-0.52}{GW230924_124453}{-0.76}{GW230927_153832}{-0.62}{GW230927_043729}{-0.76}{GW230928_215827}{-0.67}{GW230930_110730}{-0.77}{GW231001_140220}{-0.83}{GW231004_232346}{-0.83}{GW231005_091549}{-0.80}{GW231005_021030}{-0.76}{GW231008_142521}{-0.78}{GW231014_040532}{-0.63}{GW231018_233037}{-0.71}{GW231020_142947}{-0.61}{GW231028_153006}{-0.52}{GW231029_111508}{-0.59}{GW231102_071736}{-0.75}{GW231104_133418}{-0.53}{GW231108_125142}{-0.83}{GW231110_040320}{-0.59}{GW231113_122623}{-0.58}{GW231113_200417}{-0.57}{GW231114_043211}{-0.70}{GW231118_071402}{-0.68}{GW231118_090602}{-0.70}{GW231118_005626}{-0.50}{GW231119_075248}{-0.79}{GW231123_135430}{-0.28}{GW231127_165300}{-0.73}{GW231129_081745}{-0.81}{GW231206_233134}{-0.83}{GW231206_233901}{-0.77}{GW231213_111417}{-0.71}{GW231221_135041}{-0.80}{GW231223_075055}{-0.71}{GW231223_202619}{-0.54}{GW231223_032836}{-0.88}{GW231224_024321}{-0.72}{GW231226_101520}{-0.83}{GW231230_170116}{-0.88}{GW231231_154016}{-0.76}{GW240104_164932}{-0.65}{GW240107_013215}{-0.58}{GW240109_050431}{-0.82}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwonintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.75}{GW230529_181500}{0.68}{GW230601_224134}{0.73}{GW230605_065343}{0.84}{GW230606_004305}{0.70}{GW230608_205047}{0.79}{GW230609_064958}{0.62}{GW230624_113103}{0.88}{GW230627_015337}{0.78}{GW230628_231200}{0.66}{GW230630_125806}{0.87}{GW230630_234532}{0.74}{GW230702_185453}{0.84}{GW230704_212616}{0.88}{GW230704_021211}{0.75}{GW230706_104333}{0.85}{GW230707_124047}{0.69}{GW230708_230935}{0.78}{GW230708_053705}{0.77}{GW230709_122727}{0.84}{GW230712_090405}{0.74}{GW230723_101834}{0.60}{GW230726_002940}{0.70}{GW230729_082317}{0.86}{GW230731_215307}{0.64}{GW230803_033412}{0.77}{GW230805_034249}{0.80}{GW230806_204041}{0.83}{GW230811_032116}{0.71}{GW230814_230901}{0.77}{GW230814_061920}{0.80}{GW230819_171910}{0.76}{GW230820_212515}{0.89}{GW230824_033047}{0.76}{GW230825_041334}{0.87}{GW230831_015414}{0.77}{GW230904_051013}{0.83}{GW230911_195324}{0.73}{GW230914_111401}{0.87}{GW230919_215712}{0.87}{GW230920_071124}{0.73}{GW230922_020344}{0.75}{GW230922_040658}{0.91}{GW230924_124453}{0.75}{GW230927_153832}{0.80}{GW230927_043729}{0.75}{GW230928_215827}{0.88}{GW230930_110730}{0.79}{GW231001_140220}{0.76}{GW231004_232346}{0.76}{GW231005_091549}{0.73}{GW231005_021030}{0.82}{GW231008_142521}{0.77}{GW231014_040532}{0.86}{GW231018_233037}{0.75}{GW231020_142947}{0.86}{GW231028_153006}{0.91}{GW231029_111508}{0.87}{GW231102_071736}{0.77}{GW231104_133418}{0.87}{GW231108_125142}{0.59}{GW231110_040320}{0.85}{GW231113_122623}{0.90}{GW231113_200417}{0.85}{GW231114_043211}{0.85}{GW231118_071402}{0.84}{GW231118_090602}{0.78}{GW231118_005626}{0.91}{GW231119_075248}{0.78}{GW231123_135430}{0.84}{GW231127_165300}{0.82}{GW231129_081745}{0.76}{GW231206_233134}{0.64}{GW231206_233901}{0.67}{GW231213_111417}{0.80}{GW231221_135041}{0.76}{GW231223_075055}{0.80}{GW231223_202619}{0.83}{GW231223_032836}{0.65}{GW231224_024321}{0.72}{GW231226_101520}{0.38}{GW231230_170116}{0.63}{GW231231_154016}{0.70}{GW240104_164932}{0.80}{GW240107_013215}{0.90}{GW240109_050431}{0.70}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\decminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.90085}{GW230529_181500}{1.00881}{GW230601_224134}{0.91332}{GW230605_065343}{1.15749}{GW230606_004305}{0.67295}{GW230608_205047}{1.02703}{GW230609_064958}{0.33810}{GW230624_113103}{0.68813}{GW230627_015337}{0.31831}{GW230628_231200}{0.72844}{GW230630_125806}{1.11331}{GW230630_234532}{1.21049}{GW230702_185453}{1.37260}{GW230704_212616}{0.72093}{GW230704_021211}{0.29377}{GW230706_104333}{1.38750}{GW230707_124047}{1.00669}{GW230708_230935}{0.22280}{GW230708_053705}{1.03199}{GW230709_122727}{1.32134}{GW230712_090405}{0.87764}{GW230723_101834}{0.63705}{GW230726_002940}{1.10456}{GW230729_082317}{1.16432}{GW230731_215307}{0.86629}{GW230803_033412}{0.98367}{GW230805_034249}{0.58378}{GW230806_204041}{0.74441}{GW230811_032116}{0.28780}{GW230814_230901}{1.05926}{GW230814_061920}{1.18624}{GW230819_171910}{1.30983}{GW230820_212515}{0.23438}{GW230824_033047}{0.89735}{GW230825_041334}{1.03679}{GW230831_015414}{1.25073}{GW230904_051013}{1.25628}{GW230911_195324}{1.20904}{GW230914_111401}{0.34411}{GW230919_215712}{1.38952}{GW230920_071124}{1.05449}{GW230922_020344}{0.18992}{GW230922_040658}{0.92420}{GW230924_124453}{1.16456}{GW230927_153832}{0.59025}{GW230927_043729}{0.58409}{GW230928_215827}{1.04851}{GW230930_110730}{0.99165}{GW231001_140220}{0.64192}{GW231004_232346}{0.87586}{GW231005_091549}{1.14491}{GW231005_021030}{0.89682}{GW231008_142521}{0.55134}{GW231014_040532}{1.25361}{GW231018_233037}{1.45553}{GW231020_142947}{1.45046}{GW231028_153006}{0.29037}{GW231029_111508}{1.10193}{GW231102_071736}{0.99573}{GW231104_133418}{1.04094}{GW231108_125142}{0.46552}{GW231110_040320}{0.92771}{GW231113_122623}{0.58741}{GW231113_200417}{1.20367}{GW231114_043211}{0.97422}{GW231118_071402}{0.62068}{GW231118_090602}{1.03499}{GW231118_005626}{1.12789}{GW231119_075248}{1.13456}{GW231123_135430}{0.68547}{GW231127_165300}{1.33733}{GW231129_081745}{1.39584}{GW231206_233134}{0.96077}{GW231206_233901}{0.40695}{GW231213_111417}{1.31510}{GW231221_135041}{0.75904}{GW231223_075055}{0.31250}{GW231223_202619}{1.18620}{GW231223_032836}{0.67542}{GW231224_024321}{0.35967}{GW231226_101520}{0.39145}{GW231230_170116}{1.05900}{GW231231_154016}{1.21493}{GW240104_164932}{1.18452}{GW240107_013215}{0.73878}{GW240109_050431}{1.18314}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\decmed}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.60171}{GW230529_181500}{-0.03834}{GW230601_224134}{-0.11492}{GW230605_065343}{0.10666}{GW230606_004305}{0.83155}{GW230608_205047}{0.88563}{GW230609_064958}{-0.39949}{GW230624_113103}{-0.76792}{GW230627_015337}{0.78109}{GW230628_231200}{0.85163}{GW230630_125806}{0.05236}{GW230630_234532}{0.49406}{GW230702_185453}{0.21392}{GW230704_212616}{-0.20389}{GW230704_021211}{-0.37464}{GW230706_104333}{-0.00973}{GW230707_124047}{-0.02287}{GW230708_230935}{-0.91176}{GW230708_053705}{0.85048}{GW230709_122727}{0.16902}{GW230712_090405}{0.42364}{GW230723_101834}{-0.85017}{GW230726_002940}{0.00414}{GW230729_082317}{-0.09613}{GW230731_215307}{-0.23404}{GW230803_033412}{-0.42728}{GW230805_034249}{-0.21443}{GW230806_204041}{-0.62935}{GW230811_032116}{-0.42793}{GW230814_230901}{0.01874}{GW230814_061920}{0.61742}{GW230819_171910}{0.56081}{GW230820_212515}{-0.87146}{GW230824_033047}{-0.07847}{GW230825_041334}{-0.11128}{GW230831_015414}{0.19614}{GW230904_051013}{0.50266}{GW230911_195324}{0.02321}{GW230914_111401}{-0.31975}{GW230919_215712}{0.05755}{GW230920_071124}{0.34477}{GW230922_020344}{-0.39456}{GW230922_040658}{-0.29226}{GW230924_124453}{0.62755}{GW230927_153832}{-0.32935}{GW230927_043729}{-0.84809}{GW230928_215827}{0.09621}{GW230930_110730}{0.00228}{GW231001_140220}{-0.75731}{GW231004_232346}{0.17752}{GW231005_091549}{-0.13111}{GW231005_021030}{-0.08184}{GW231008_142521}{-0.06257}{GW231014_040532}{0.76053}{GW231018_233037}{0.26227}{GW231020_142947}{0.79170}{GW231028_153006}{-0.28256}{GW231029_111508}{0.00602}{GW231102_071736}{-0.06184}{GW231104_133418}{-0.04636}{GW231108_125142}{-0.34711}{GW231110_040320}{0.42813}{GW231113_122623}{0.53345}{GW231113_200417}{0.45839}{GW231114_043211}{0.25588}{GW231118_071402}{-0.03719}{GW231118_090602}{0.04730}{GW231118_005626}{-0.10853}{GW231119_075248}{-0.00439}{GW231123_135430}{0.37059}{GW231127_165300}{0.39960}{GW231129_081745}{0.56455}{GW231206_233134}{-0.04124}{GW231206_233901}{0.08764}{GW231213_111417}{0.34834}{GW231221_135041}{-0.66685}{GW231223_075055}{-0.92436}{GW231223_202619}{0.01743}{GW231223_032836}{-0.07667}{GW231224_024321}{-0.49113}{GW231226_101520}{0.93040}{GW231230_170116}{-0.06774}{GW231231_154016}{0.03564}{GW240104_164932}{0.01903}{GW240107_013215}{-0.70683}{GW240109_050431}{0.01663}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\decplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.72002}{GW230529_181500}{1.05891}{GW230601_224134}{1.22200}{GW230605_065343}{0.35066}{GW230606_004305}{0.62492}{GW230608_205047}{0.54438}{GW230609_064958}{0.89573}{GW230624_113103}{0.96270}{GW230627_015337}{0.59119}{GW230628_231200}{0.52635}{GW230630_125806}{0.99553}{GW230630_234532}{0.92508}{GW230702_185453}{0.69324}{GW230704_212616}{1.24950}{GW230704_021211}{0.85227}{GW230706_104333}{0.55115}{GW230707_124047}{1.06406}{GW230708_230935}{0.91370}{GW230708_053705}{0.58861}{GW230709_122727}{0.77622}{GW230712_090405}{0.20458}{GW230723_101834}{1.15460}{GW230726_002940}{1.09258}{GW230729_082317}{0.94260}{GW230731_215307}{1.21734}{GW230803_033412}{1.14128}{GW230805_034249}{1.51091}{GW230806_204041}{1.39466}{GW230811_032116}{0.84730}{GW230814_230901}{1.03993}{GW230814_061920}{0.82877}{GW230819_171910}{0.80930}{GW230820_212515}{0.79050}{GW230824_033047}{1.17582}{GW230825_041334}{1.14816}{GW230831_015414}{0.93046}{GW230904_051013}{0.22400}{GW230911_195324}{1.16061}{GW230914_111401}{1.32565}{GW230919_215712}{0.71065}{GW230920_071124}{1.04197}{GW230922_020344}{0.15217}{GW230922_040658}{1.27387}{GW230924_124453}{0.84140}{GW230927_153832}{0.64561}{GW230927_043729}{1.06550}{GW230928_215827}{1.08158}{GW230930_110730}{1.12848}{GW231001_140220}{1.44658}{GW231004_232346}{0.35978}{GW231005_091549}{0.97431}{GW231005_021030}{1.20668}{GW231008_142521}{1.45167}{GW231014_040532}{0.70619}{GW231018_233037}{0.36814}{GW231020_142947}{0.52116}{GW231028_153006}{0.78055}{GW231029_111508}{1.09870}{GW231102_071736}{1.12340}{GW231104_133418}{1.07662}{GW231108_125142}{1.47193}{GW231110_040320}{0.31902}{GW231113_122623}{0.50988}{GW231113_200417}{0.89921}{GW231114_043211}{1.11494}{GW231118_071402}{1.44283}{GW231118_090602}{1.09500}{GW231118_005626}{0.98851}{GW231119_075248}{1.00355}{GW231123_135430}{0.39417}{GW231127_165300}{0.84568}{GW231129_081745}{0.75898}{GW231206_233134}{1.06018}{GW231206_233901}{0.20643}{GW231213_111417}{0.37819}{GW231221_135041}{1.28255}{GW231223_075055}{0.97391}{GW231223_202619}{1.16025}{GW231223_032836}{1.43696}{GW231224_024321}{1.26506}{GW231226_101520}{0.45526}{GW231230_170116}{1.13251}{GW231231_154016}{1.13552}{GW240104_164932}{1.14846}{GW240107_013215}{1.31373}{GW240109_050431}{1.16403}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\dectenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-1.44475}{GW230529_181500}{-0.86659}{GW230601_224134}{-0.98002}{GW230605_065343}{-0.59508}{GW230606_004305}{0.29562}{GW230608_205047}{0.08606}{GW230609_064958}{-0.69082}{GW230624_113103}{-1.38669}{GW230627_015337}{0.51893}{GW230628_231200}{0.27142}{GW230630_125806}{-0.96881}{GW230630_234532}{-0.60710}{GW230702_185453}{-1.00834}{GW230704_212616}{-0.84059}{GW230704_021211}{-0.64148}{GW230706_104333}{-1.23952}{GW230707_124047}{-0.96215}{GW230708_230935}{-1.10134}{GW230708_053705}{0.02375}{GW230709_122727}{-1.02854}{GW230712_090405}{-0.25725}{GW230723_101834}{-1.41746}{GW230726_002940}{-0.89724}{GW230729_082317}{-1.16702}{GW230731_215307}{-1.00969}{GW230803_033412}{-1.32996}{GW230805_034249}{-0.76501}{GW230806_204041}{-1.30937}{GW230811_032116}{-0.68882}{GW230814_230901}{-0.84422}{GW230814_061920}{-0.39554}{GW230819_171910}{-0.61961}{GW230820_212515}{-1.06757}{GW230824_033047}{-0.91632}{GW230825_041334}{-1.10196}{GW230831_015414}{-1.00026}{GW230904_051013}{-0.32556}{GW230911_195324}{-1.00582}{GW230914_111401}{-0.62515}{GW230919_215712}{-1.16996}{GW230920_071124}{-0.61649}{GW230922_020344}{-0.53999}{GW230922_040658}{-1.13353}{GW230924_124453}{-0.30684}{GW230927_153832}{-0.86634}{GW230927_043729}{-1.37920}{GW230928_215827}{-0.88651}{GW230930_110730}{-0.93224}{GW231001_140220}{-1.33201}{GW231004_232346}{-0.47971}{GW231005_091549}{-1.19512}{GW231005_021030}{-0.89708}{GW231008_142521}{-0.55214}{GW231014_040532}{-0.32966}{GW231018_233037}{-0.80398}{GW231020_142947}{-0.11399}{GW231028_153006}{-0.49496}{GW231029_111508}{-0.88770}{GW231102_071736}{-1.00047}{GW231104_133418}{-1.00516}{GW231108_125142}{-0.76625}{GW231110_040320}{-0.24622}{GW231113_122623}{0.06485}{GW231113_200417}{-0.62033}{GW231114_043211}{-0.67535}{GW231118_071402}{-0.61611}{GW231118_090602}{-0.92005}{GW231118_005626}{-1.14104}{GW231119_075248}{-1.04855}{GW231123_135430}{-0.15845}{GW231127_165300}{-0.85039}{GW231129_081745}{-0.72281}{GW231206_233134}{-0.91641}{GW231206_233901}{-0.22149}{GW231213_111417}{-0.46782}{GW231221_135041}{-1.36241}{GW231223_075055}{-1.21580}{GW231223_202619}{-0.99088}{GW231223_032836}{-0.69375}{GW231224_024321}{-0.80473}{GW231226_101520}{0.62196}{GW231230_170116}{-1.03852}{GW231231_154016}{-1.00797}{GW240104_164932}{-0.99379}{GW240107_013215}{-1.38126}{GW240109_050431}{-0.99594}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\decnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.01074}{GW230529_181500}{0.82874}{GW230601_224134}{1.00295}{GW230605_065343}{0.44015}{GW230606_004305}{1.38557}{GW230608_205047}{1.37452}{GW230609_064958}{0.31418}{GW230624_113103}{-0.01792}{GW230627_015337}{1.26556}{GW230628_231200}{1.33853}{GW230630_125806}{0.97830}{GW230630_234532}{1.35762}{GW230702_185453}{0.85186}{GW230704_212616}{0.85327}{GW230704_021211}{0.30464}{GW230706_104333}{0.49930}{GW230707_124047}{0.94612}{GW230708_230935}{-0.16844}{GW230708_053705}{1.39044}{GW230709_122727}{0.89750}{GW230712_090405}{0.60557}{GW230723_101834}{0.01120}{GW230726_002940}{0.90161}{GW230729_082317}{0.79933}{GW230731_215307}{0.88836}{GW230803_033412}{0.62277}{GW230805_034249}{1.06290}{GW230806_204041}{0.60234}{GW230811_032116}{0.25942}{GW230814_230901}{0.86352}{GW230814_061920}{1.37460}{GW230819_171910}{1.29353}{GW230820_212515}{-0.23985}{GW230824_033047}{0.99301}{GW230825_041334}{0.98348}{GW230831_015414}{1.07461}{GW230904_051013}{0.70479}{GW230911_195324}{1.01104}{GW230914_111401}{0.44838}{GW230919_215712}{0.71525}{GW230920_071124}{1.31468}{GW230922_020344}{-0.27361}{GW230922_040658}{0.85425}{GW230924_124453}{1.39674}{GW230927_153832}{0.21303}{GW230927_043729}{-0.11984}{GW230928_215827}{1.09848}{GW230930_110730}{1.05483}{GW231001_140220}{0.34763}{GW231004_232346}{0.47119}{GW231005_091549}{0.78844}{GW231005_021030}{1.00273}{GW231008_142521}{1.21268}{GW231014_040532}{1.39561}{GW231018_233037}{0.59363}{GW231020_142947}{1.27159}{GW231028_153006}{0.33072}{GW231029_111508}{0.90097}{GW231102_071736}{0.95033}{GW231104_133418}{0.96921}{GW231108_125142}{0.86911}{GW231110_040320}{0.72557}{GW231113_122623}{0.96218}{GW231113_200417}{1.29955}{GW231114_043211}{1.25462}{GW231118_071402}{1.26054}{GW231118_090602}{1.06879}{GW231118_005626}{0.83731}{GW231119_075248}{0.90528}{GW231123_135430}{0.73559}{GW231127_165300}{1.17835}{GW231129_081745}{1.26638}{GW231206_233134}{0.90607}{GW231206_233901}{0.26967}{GW231213_111417}{0.67398}{GW231221_135041}{0.40459}{GW231223_075055}{-0.07876}{GW231223_202619}{1.00983}{GW231223_032836}{1.19911}{GW231224_024321}{0.24975}{GW231226_101520}{1.28763}{GW231230_170116}{0.97036}{GW231231_154016}{1.01389}{GW240104_164932}{1.00482}{GW240107_013215}{0.35858}{GW240109_050431}{1.00197}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\geocenttimeminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.0}{GW230529_181500}{0.0}{GW230601_224134}{0.0}{GW230605_065343}{0.0}{GW230606_004305}{0.0}{GW230608_205047}{0.0}{GW230609_064958}{0.0}{GW230624_113103}{0.0}{GW230627_015337}{0.0}{GW230628_231200}{0.0}{GW230630_125806}{0.0}{GW230630_234532}{0.0}{GW230702_185453}{0.0}{GW230704_212616}{0.0}{GW230704_021211}{0.0}{GW230706_104333}{0.0}{GW230707_124047}{0.0}{GW230708_230935}{0.0}{GW230708_053705}{0.0}{GW230709_122727}{0.0}{GW230712_090405}{0.0}{GW230723_101834}{0.0}{GW230726_002940}{0.0}{GW230729_082317}{0.0}{GW230731_215307}{0.0}{GW230803_033412}{0.0}{GW230805_034249}{0.0}{GW230806_204041}{0.0}{GW230811_032116}{0.0}{GW230814_230901}{0.0}{GW230814_061920}{0.0}{GW230819_171910}{0.0}{GW230820_212515}{0.0}{GW230824_033047}{0.0}{GW230825_041334}{0.0}{GW230831_015414}{0.0}{GW230904_051013}{0.0}{GW230911_195324}{0.0}{GW230914_111401}{0.0}{GW230919_215712}{0.0}{GW230920_071124}{0.0}{GW230922_020344}{0.0}{GW230922_040658}{0.0}{GW230924_124453}{0.0}{GW230927_153832}{0.0}{GW230927_043729}{0.0}{GW230928_215827}{0.0}{GW230930_110730}{0.0}{GW231001_140220}{0.0}{GW231004_232346}{0.0}{GW231005_091549}{0.0}{GW231005_021030}{0.0}{GW231008_142521}{0.0}{GW231014_040532}{0.0}{GW231018_233037}{0.0}{GW231020_142947}{0.0}{GW231028_153006}{0.0}{GW231029_111508}{0.0}{GW231102_071736}{0.0}{GW231104_133418}{0.0}{GW231108_125142}{0.0}{GW231110_040320}{0.0}{GW231113_122623}{0.0}{GW231113_200417}{0.0}{GW231114_043211}{0.0}{GW231118_071402}{0.0}{GW231118_090602}{0.0}{GW231118_005626}{0.0}{GW231119_075248}{0.0}{GW231123_135430}{0.0}{GW231127_165300}{0.0}{GW231129_081745}{0.0}{GW231206_233134}{0.0}{GW231206_233901}{0.0}{GW231213_111417}{0.0}{GW231221_135041}{0.0}{GW231223_075055}{0.0}{GW231223_202619}{0.0}{GW231223_032836}{0.0}{GW231224_024321}{0.0}{GW231226_101520}{0.0}{GW231230_170116}{0.0}{GW231231_154016}{0.0}{GW240104_164932}{0.0}{GW240107_013215}{0.0}{GW240109_050431}{0.0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\geocenttimemed}[1]{\IfEqCase{#1}{{GW230518_125908}{1368449966.2}{GW230529_181500}{1369419318.7}{GW230601_224134}{1369694512.1}{GW230605_065343}{1369983241.5}{GW230606_004305}{1370047403.8}{GW230608_205047}{1370292665.2}{GW230609_064958}{1370328616.3}{GW230624_113103}{1371641481.7}{GW230627_015337}{1371866035.8}{GW230628_231200}{1372029138.4}{GW230630_125806}{1372165104.9}{GW230630_234532}{1372203950.4}{GW230702_185453}{1372359311.7}{GW230704_212616}{1372541194.7}{GW230704_021211}{1372471949.2}{GW230706_104333}{1372675431.2}{GW230707_124047}{1372768865.3}{GW230708_230935}{1372892993.5}{GW230708_053705}{1372829843.1}{GW230709_122727}{1372940865.2}{GW230712_090405}{1373187863.9}{GW230723_101834}{1374142732.4}{GW230726_002940}{1374366598.1}{GW230729_082317}{1374654215.2}{GW230731_215307}{1374875605.9}{GW230803_033412}{1375068870.4}{GW230805_034249}{1375242188.0}{GW230806_204041}{1375389659.9}{GW230811_032116}{1375759294.3}{GW230814_230901}{1376089759.8}{GW230814_061920}{1376029178.5}{GW230819_171910}{1376500768.5}{GW230820_212515}{1376601933.9}{GW230824_033047}{1376883065.7}{GW230825_041334}{1376972032.5}{GW230831_015414}{1377482072.1}{GW230904_051013}{1377839431.1}{GW230911_195324}{1378497222.2}{GW230914_111401}{1378725259.7}{GW230919_215712}{1379195850.0}{GW230920_071124}{1379229102.7}{GW230922_020344}{1379383442.9}{GW230922_040658}{1379390836.1}{GW230924_124453}{1379594711.9}{GW230927_153832}{1379864330.9}{GW230927_043729}{1379824667.1}{GW230928_215827}{1379973525.1}{GW230930_110730}{1380107268.4}{GW231001_140220}{1380204158.7}{GW231004_232346}{1380497044.3}{GW231005_091549}{1380532567.5}{GW231005_021030}{1380507049.0}{GW231008_142521}{1380810339.8}{GW231014_040532}{1381291551.0}{GW231018_233037}{1381707055.0}{GW231020_142947}{1381847405.6}{GW231028_153006}{1382542224.2}{GW231029_111508}{1382613326.7}{GW231102_071736}{1382944674.4}{GW231104_133418}{1383140076.9}{GW231108_125142}{1383483120.4}{GW231110_040320}{1383624218.2}{GW231113_122623}{1383913601.9}{GW231113_200417}{1383941075.9}{GW231114_043211}{1383971549.3}{GW231118_071402}{1384326860.2}{GW231118_090602}{1384333580.0}{GW231118_005626}{1384304204.8}{GW231119_075248}{1384415586.1}{GW231123_135430}{1384782888.6}{GW231127_165300}{1385139198.9}{GW231129_081745}{1385281083.6}{GW231206_233134}{1385940712.5}{GW231206_233901}{1385941159.5}{GW231213_111417}{1386501275.9}{GW231221_135041}{1387201859.3}{GW231223_075055}{1387353073.3}{GW231223_202619}{1387398397.0}{GW231223_032836}{1387337334.0}{GW231224_024321}{1387421020.0}{GW231226_101520}{1387620938.3}{GW231230_170116}{1387990895.0}{GW231231_154016}{1388072434.7}{GW240104_164932}{1388422190.6}{GW240107_013215}{1388626353.7}{GW240109_050431}{1388811889.8}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\geocenttimeplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.0}{GW230529_181500}{0.0}{GW230601_224134}{0.0}{GW230605_065343}{0.0}{GW230606_004305}{0.0}{GW230608_205047}{0.0}{GW230609_064958}{0.0}{GW230624_113103}{0.0}{GW230627_015337}{0.0}{GW230628_231200}{0.0}{GW230630_125806}{0.0}{GW230630_234532}{0.0}{GW230702_185453}{0.0}{GW230704_212616}{0.0}{GW230704_021211}{0.0}{GW230706_104333}{0.0}{GW230707_124047}{0.0}{GW230708_230935}{0.0}{GW230708_053705}{0.0}{GW230709_122727}{0.0}{GW230712_090405}{0.0}{GW230723_101834}{0.0}{GW230726_002940}{0.0}{GW230729_082317}{0.0}{GW230731_215307}{0.0}{GW230803_033412}{0.0}{GW230805_034249}{0.0}{GW230806_204041}{0.0}{GW230811_032116}{0.0}{GW230814_230901}{0.0}{GW230814_061920}{0.0}{GW230819_171910}{0.0}{GW230820_212515}{0.0}{GW230824_033047}{0.0}{GW230825_041334}{0.0}{GW230831_015414}{0.0}{GW230904_051013}{0.0}{GW230911_195324}{0.0}{GW230914_111401}{0.0}{GW230919_215712}{0.0}{GW230920_071124}{0.0}{GW230922_020344}{0.0}{GW230922_040658}{0.0}{GW230924_124453}{0.0}{GW230927_153832}{0.0}{GW230927_043729}{0.0}{GW230928_215827}{0.0}{GW230930_110730}{0.0}{GW231001_140220}{0.0}{GW231004_232346}{0.0}{GW231005_091549}{0.0}{GW231005_021030}{0.0}{GW231008_142521}{0.0}{GW231014_040532}{0.0}{GW231018_233037}{0.0}{GW231020_142947}{0.0}{GW231028_153006}{0.0}{GW231029_111508}{0.0}{GW231102_071736}{0.0}{GW231104_133418}{0.0}{GW231108_125142}{0.0}{GW231110_040320}{0.0}{GW231113_122623}{0.0}{GW231113_200417}{0.0}{GW231114_043211}{0.0}{GW231118_071402}{0.0}{GW231118_090602}{0.0}{GW231118_005626}{0.0}{GW231119_075248}{0.0}{GW231123_135430}{0.0}{GW231127_165300}{0.0}{GW231129_081745}{0.0}{GW231206_233134}{0.0}{GW231206_233901}{0.0}{GW231213_111417}{0.0}{GW231221_135041}{0.0}{GW231223_075055}{0.0}{GW231223_202619}{0.0}{GW231223_032836}{0.0}{GW231224_024321}{0.0}{GW231226_101520}{0.0}{GW231230_170116}{0.0}{GW231231_154016}{0.0}{GW240104_164932}{0.0}{GW240107_013215}{0.0}{GW240109_050431}{0.0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\geocenttimetenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{1368449966.1}{GW230529_181500}{1369419318.7}{GW230601_224134}{1369694512.1}{GW230605_065343}{1369983241.5}{GW230606_004305}{1370047403.8}{GW230608_205047}{1370292665.2}{GW230609_064958}{1370328616.3}{GW230624_113103}{1371641481.7}{GW230627_015337}{1371866035.8}{GW230628_231200}{1372029138.4}{GW230630_125806}{1372165104.9}{GW230630_234532}{1372203950.4}{GW230702_185453}{1372359311.7}{GW230704_212616}{1372541194.7}{GW230704_021211}{1372471949.2}{GW230706_104333}{1372675431.1}{GW230707_124047}{1372768865.3}{GW230708_230935}{1372892993.4}{GW230708_053705}{1372829843.1}{GW230709_122727}{1372940865.2}{GW230712_090405}{1373187863.9}{GW230723_101834}{1374142732.4}{GW230726_002940}{1374366598.0}{GW230729_082317}{1374654215.2}{GW230731_215307}{1374875605.9}{GW230803_033412}{1375068870.4}{GW230805_034249}{1375242187.9}{GW230806_204041}{1375389659.9}{GW230811_032116}{1375759294.3}{GW230814_230901}{1376089759.8}{GW230814_061920}{1376029178.4}{GW230819_171910}{1376500768.4}{GW230820_212515}{1376601933.9}{GW230824_033047}{1376883065.7}{GW230825_041334}{1376972032.5}{GW230831_015414}{1377482072.0}{GW230904_051013}{1377839431.1}{GW230911_195324}{1378497222.2}{GW230914_111401}{1378725259.7}{GW230919_215712}{1379195850.0}{GW230920_071124}{1379229102.7}{GW230922_020344}{1379383442.9}{GW230922_040658}{1379390836.0}{GW230924_124453}{1379594711.8}{GW230927_153832}{1379864330.9}{GW230927_043729}{1379824667.1}{GW230928_215827}{1379973525.1}{GW230930_110730}{1380107268.4}{GW231001_140220}{1380204158.7}{GW231004_232346}{1380497044.3}{GW231005_091549}{1380532567.5}{GW231005_021030}{1380507048.9}{GW231008_142521}{1380810339.8}{GW231014_040532}{1381291551.0}{GW231018_233037}{1381707055.0}{GW231020_142947}{1381847405.6}{GW231028_153006}{1382542224.2}{GW231029_111508}{1382613326.7}{GW231102_071736}{1382944674.3}{GW231104_133418}{1383140076.9}{GW231108_125142}{1383483120.4}{GW231110_040320}{1383624218.2}{GW231113_122623}{1383913601.9}{GW231113_200417}{1383941075.9}{GW231114_043211}{1383971549.2}{GW231118_071402}{1384326860.2}{GW231118_090602}{1384333580.0}{GW231118_005626}{1384304204.8}{GW231119_075248}{1384415586.1}{GW231123_135430}{1384782888.6}{GW231127_165300}{1385139198.9}{GW231129_081745}{1385281083.6}{GW231206_233134}{1385940712.5}{GW231206_233901}{1385941159.5}{GW231213_111417}{1386501275.9}{GW231221_135041}{1387201859.3}{GW231223_075055}{1387353073.3}{GW231223_202619}{1387398397.0}{GW231223_032836}{1387337334.0}{GW231224_024321}{1387421020.0}{GW231226_101520}{1387620938.3}{GW231230_170116}{1387990895.0}{GW231231_154016}{1388072434.6}{GW240104_164932}{1388422190.6}{GW240107_013215}{1388626353.7}{GW240109_050431}{1388811889.8}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\geocenttimenintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{1368449966.2}{GW230529_181500}{1369419318.8}{GW230601_224134}{1369694512.1}{GW230605_065343}{1369983241.5}{GW230606_004305}{1370047403.8}{GW230608_205047}{1370292665.2}{GW230609_064958}{1370328616.3}{GW230624_113103}{1371641481.7}{GW230627_015337}{1371866035.8}{GW230628_231200}{1372029138.4}{GW230630_125806}{1372165104.9}{GW230630_234532}{1372203950.4}{GW230702_185453}{1372359311.8}{GW230704_212616}{1372541194.7}{GW230704_021211}{1372471949.2}{GW230706_104333}{1372675431.2}{GW230707_124047}{1372768865.4}{GW230708_230935}{1372892993.5}{GW230708_053705}{1372829843.1}{GW230709_122727}{1372940865.2}{GW230712_090405}{1373187863.9}{GW230723_101834}{1374142732.4}{GW230726_002940}{1374366598.1}{GW230729_082317}{1374654215.2}{GW230731_215307}{1374875605.9}{GW230803_033412}{1375068870.4}{GW230805_034249}{1375242188.0}{GW230806_204041}{1375389659.9}{GW230811_032116}{1375759294.3}{GW230814_230901}{1376089759.8}{GW230814_061920}{1376029178.5}{GW230819_171910}{1376500768.5}{GW230820_212515}{1376601934.0}{GW230824_033047}{1376883065.8}{GW230825_041334}{1376972032.6}{GW230831_015414}{1377482072.1}{GW230904_051013}{1377839431.1}{GW230911_195324}{1378497222.2}{GW230914_111401}{1378725259.7}{GW230919_215712}{1379195850.0}{GW230920_071124}{1379229102.7}{GW230922_020344}{1379383442.9}{GW230922_040658}{1379390836.1}{GW230924_124453}{1379594711.9}{GW230927_153832}{1379864330.9}{GW230927_043729}{1379824667.1}{GW230928_215827}{1379973525.1}{GW230930_110730}{1380107268.4}{GW231001_140220}{1380204158.7}{GW231004_232346}{1380497044.3}{GW231005_091549}{1380532567.5}{GW231005_021030}{1380507049.0}{GW231008_142521}{1380810339.8}{GW231014_040532}{1381291551.0}{GW231018_233037}{1381707055.0}{GW231020_142947}{1381847405.6}{GW231028_153006}{1382542224.2}{GW231029_111508}{1382613326.8}{GW231102_071736}{1382944674.4}{GW231104_133418}{1383140077.0}{GW231108_125142}{1383483120.5}{GW231110_040320}{1383624218.2}{GW231113_122623}{1383913601.9}{GW231113_200417}{1383941075.9}{GW231114_043211}{1383971549.3}{GW231118_071402}{1384326860.2}{GW231118_090602}{1384333580.0}{GW231118_005626}{1384304204.9}{GW231119_075248}{1384415586.1}{GW231123_135430}{1384782888.6}{GW231127_165300}{1385139198.9}{GW231129_081745}{1385281083.7}{GW231206_233134}{1385940712.5}{GW231206_233901}{1385941159.5}{GW231213_111417}{1386501275.9}{GW231221_135041}{1387201859.3}{GW231223_075055}{1387353073.3}{GW231223_202619}{1387398397.0}{GW231223_032836}{1387337334.1}{GW231224_024321}{1387421020.0}{GW231226_101520}{1387620938.3}{GW231230_170116}{1387990895.0}{GW231231_154016}{1388072434.7}{GW240104_164932}{1388422190.6}{GW240107_013215}{1388626353.7}{GW240109_050431}{1388811889.9}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\iotaminus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.69}{GW230529_181500}{1.41}{GW230601_224134}{1.71}{GW230605_065343}{1.25}{GW230606_004305}{1.29}{GW230608_205047}{0.98}{GW230609_064958}{1.34}{GW230624_113103}{0.96}{GW230627_015337}{0.69}{GW230628_231200}{1.28}{GW230630_125806}{1.31}{GW230630_234532}{0.71}{GW230702_185453}{1.18}{GW230704_212616}{1.39}{GW230704_021211}{1.01}{GW230706_104333}{1.23}{GW230707_124047}{1.71}{GW230708_230935}{1.77}{GW230708_053705}{1.26}{GW230709_122727}{1.70}{GW230712_090405}{1.70}{GW230723_101834}{1.36}{GW230726_002940}{1.33}{GW230729_082317}{1.77}{GW230731_215307}{1.41}{GW230803_033412}{1.17}{GW230805_034249}{0.87}{GW230806_204041}{1.51}{GW230811_032116}{1.20}{GW230814_230901}{0.73}{GW230814_061920}{1.19}{GW230819_171910}{1.14}{GW230820_212515}{2.04}{GW230824_033047}{1.74}{GW230825_041334}{1.56}{GW230831_015414}{1.29}{GW230904_051013}{2.08}{GW230911_195324}{1.21}{GW230914_111401}{1.33}{GW230919_215712}{2.13}{GW230920_071124}{1.60}{GW230922_020344}{0.54}{GW230922_040658}{1.64}{GW230924_124453}{1.99}{GW230927_153832}{2.12}{GW230927_043729}{1.46}{GW230928_215827}{1.29}{GW230930_110730}{1.59}{GW231001_140220}{1.17}{GW231004_232346}{1.09}{GW231005_091549}{1.54}{GW231005_021030}{1.45}{GW231008_142521}{1.58}{GW231014_040532}{1.20}{GW231018_233037}{1.19}{GW231020_142947}{1.34}{GW231028_153006}{0.79}{GW231029_111508}{1.43}{GW231102_071736}{1.66}{GW231104_133418}{1.34}{GW231108_125142}{1.17}{GW231110_040320}{1.23}{GW231113_122623}{0.92}{GW231113_200417}{1.87}{GW231114_043211}{1.22}{GW231118_071402}{0.77}{GW231118_090602}{1.06}{GW231118_005626}{1.68}{GW231119_075248}{1.41}{GW231123_135430}{0.79}{GW231127_165300}{1.31}{GW231129_081745}{1.18}{GW231206_233134}{1.17}{GW231206_233901}{0.57}{GW231213_111417}{1.40}{GW231221_135041}{1.25}{GW231223_075055}{0.57}{GW231223_202619}{1.50}{GW231223_032836}{1.04}{GW231224_024321}{1.13}{GW231226_101520}{0.57}{GW231230_170116}{1.30}{GW231231_154016}{1.16}{GW240104_164932}{1.51}{GW240107_013215}{1.30}{GW240109_050431}{1.37}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\iotamed}[1]{\IfEqCase{#1}{{GW230518_125908}{2.13}{GW230529_181500}{1.71}{GW230601_224134}{2.01}{GW230605_065343}{1.54}{GW230606_004305}{1.60}{GW230608_205047}{1.28}{GW230609_064958}{1.62}{GW230624_113103}{1.28}{GW230627_015337}{0.91}{GW230628_231200}{1.51}{GW230630_125806}{1.69}{GW230630_234532}{0.91}{GW230702_185453}{1.60}{GW230704_212616}{1.70}{GW230704_021211}{1.31}{GW230706_104333}{1.48}{GW230707_124047}{1.95}{GW230708_230935}{2.19}{GW230708_053705}{1.51}{GW230709_122727}{2.01}{GW230712_090405}{2.03}{GW230723_101834}{1.57}{GW230726_002940}{1.55}{GW230729_082317}{2.04}{GW230731_215307}{1.63}{GW230803_033412}{1.47}{GW230805_034249}{1.13}{GW230806_204041}{1.77}{GW230811_032116}{1.62}{GW230814_230901}{1.57}{GW230814_061920}{1.64}{GW230819_171910}{1.60}{GW230820_212515}{2.35}{GW230824_033047}{2.00}{GW230825_041334}{1.83}{GW230831_015414}{1.61}{GW230904_051013}{2.38}{GW230911_195324}{1.60}{GW230914_111401}{1.70}{GW230919_215712}{2.54}{GW230920_071124}{1.98}{GW230922_020344}{2.56}{GW230922_040658}{1.92}{GW230924_124453}{2.22}{GW230927_153832}{2.38}{GW230927_043729}{1.72}{GW230928_215827}{1.69}{GW230930_110730}{1.87}{GW231001_140220}{1.59}{GW231004_232346}{1.50}{GW231005_091549}{1.84}{GW231005_021030}{1.82}{GW231008_142521}{2.10}{GW231014_040532}{1.45}{GW231018_233037}{1.44}{GW231020_142947}{1.56}{GW231028_153006}{0.96}{GW231029_111508}{1.70}{GW231102_071736}{1.97}{GW231104_133418}{1.58}{GW231108_125142}{1.42}{GW231110_040320}{1.47}{GW231113_122623}{1.19}{GW231113_200417}{2.17}{GW231114_043211}{1.70}{GW231118_071402}{1.02}{GW231118_090602}{1.37}{GW231118_005626}{1.96}{GW231119_075248}{1.71}{GW231123_135430}{1.24}{GW231127_165300}{1.66}{GW231129_081745}{1.58}{GW231206_233134}{1.40}{GW231206_233901}{0.79}{GW231213_111417}{1.67}{GW231221_135041}{1.68}{GW231223_075055}{0.81}{GW231223_202619}{1.73}{GW231223_032836}{1.35}{GW231224_024321}{1.36}{GW231226_101520}{0.78}{GW231230_170116}{1.66}{GW231231_154016}{1.39}{GW240104_164932}{1.74}{GW240107_013215}{1.58}{GW240109_050431}{1.66}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\iotaplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.62}{GW230529_181500}{1.14}{GW230601_224134}{0.86}{GW230605_065343}{1.31}{GW230606_004305}{1.24}{GW230608_205047}{1.53}{GW230609_064958}{1.24}{GW230624_113103}{1.49}{GW230627_015337}{1.96}{GW230628_231200}{1.40}{GW230630_125806}{1.11}{GW230630_234532}{1.98}{GW230702_185453}{1.13}{GW230704_212616}{1.15}{GW230704_021211}{1.50}{GW230706_104333}{1.41}{GW230707_124047}{0.95}{GW230708_230935}{0.71}{GW230708_053705}{1.38}{GW230709_122727}{0.87}{GW230712_090405}{0.84}{GW230723_101834}{1.35}{GW230726_002940}{1.37}{GW230729_082317}{0.88}{GW230731_215307}{1.27}{GW230803_033412}{1.36}{GW230805_034249}{1.69}{GW230806_204041}{1.12}{GW230811_032116}{1.09}{GW230814_230901}{0.74}{GW230814_061920}{1.11}{GW230819_171910}{1.11}{GW230820_212515}{0.61}{GW230824_033047}{0.91}{GW230825_041334}{1.07}{GW230831_015414}{1.23}{GW230904_051013}{0.58}{GW230911_195324}{1.12}{GW230914_111401}{1.08}{GW230919_215712}{0.43}{GW230920_071124}{0.87}{GW230922_020344}{0.41}{GW230922_040658}{0.97}{GW230924_124453}{0.72}{GW230927_153832}{0.57}{GW230927_043729}{1.18}{GW230928_215827}{1.07}{GW230930_110730}{1.01}{GW231001_140220}{1.13}{GW231004_232346}{1.22}{GW231005_091549}{1.02}{GW231005_021030}{1.00}{GW231008_142521}{0.76}{GW231014_040532}{1.42}{GW231018_233037}{1.42}{GW231020_142947}{1.35}{GW231028_153006}{2.01}{GW231029_111508}{1.18}{GW231102_071736}{0.88}{GW231104_133418}{1.33}{GW231108_125142}{1.46}{GW231110_040320}{1.43}{GW231113_122623}{1.61}{GW231113_200417}{0.73}{GW231114_043211}{0.98}{GW231118_071402}{1.76}{GW231118_090602}{1.47}{GW231118_005626}{0.92}{GW231119_075248}{1.15}{GW231123_135430}{1.17}{GW231127_165300}{1.15}{GW231129_081745}{1.14}{GW231206_233134}{1.51}{GW231206_233901}{1.97}{GW231213_111417}{1.22}{GW231221_135041}{1.07}{GW231223_075055}{1.88}{GW231223_202619}{1.18}{GW231223_032836}{1.42}{GW231224_024321}{1.54}{GW231226_101520}{2.09}{GW231230_170116}{1.14}{GW231231_154016}{1.51}{GW240104_164932}{1.17}{GW240107_013215}{1.28}{GW240109_050431}{1.20}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\iotatenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.56}{GW230529_181500}{0.43}{GW230601_224134}{0.42}{GW230605_065343}{0.41}{GW230606_004305}{0.45}{GW230608_205047}{0.43}{GW230609_064958}{0.40}{GW230624_113103}{0.46}{GW230627_015337}{0.31}{GW230628_231200}{0.33}{GW230630_125806}{0.54}{GW230630_234532}{0.29}{GW230702_185453}{0.59}{GW230704_212616}{0.45}{GW230704_021211}{0.43}{GW230706_104333}{0.37}{GW230707_124047}{0.35}{GW230708_230935}{0.61}{GW230708_053705}{0.36}{GW230709_122727}{0.45}{GW230712_090405}{0.48}{GW230723_101834}{0.32}{GW230726_002940}{0.32}{GW230729_082317}{0.38}{GW230731_215307}{0.33}{GW230803_033412}{0.44}{GW230805_034249}{0.38}{GW230806_204041}{0.38}{GW230811_032116}{0.57}{GW230814_230901}{1.00}{GW230814_061920}{0.62}{GW230819_171910}{0.64}{GW230820_212515}{0.47}{GW230824_033047}{0.37}{GW230825_041334}{0.38}{GW230831_015414}{0.46}{GW230904_051013}{0.45}{GW230911_195324}{0.56}{GW230914_111401}{0.52}{GW230919_215712}{0.63}{GW230920_071124}{0.53}{GW230922_020344}{2.15}{GW230922_040658}{0.40}{GW230924_124453}{0.34}{GW230927_153832}{0.38}{GW230927_043729}{0.37}{GW230928_215827}{0.57}{GW230930_110730}{0.40}{GW231001_140220}{0.58}{GW231004_232346}{0.56}{GW231005_091549}{0.44}{GW231005_021030}{0.52}{GW231008_142521}{0.76}{GW231014_040532}{0.37}{GW231018_233037}{0.36}{GW231020_142947}{0.33}{GW231028_153006}{0.24}{GW231029_111508}{0.38}{GW231102_071736}{0.43}{GW231104_133418}{0.34}{GW231108_125142}{0.37}{GW231110_040320}{0.33}{GW231113_122623}{0.40}{GW231113_200417}{0.44}{GW231114_043211}{0.65}{GW231118_071402}{0.36}{GW231118_090602}{0.43}{GW231118_005626}{0.41}{GW231119_075248}{0.43}{GW231123_135430}{0.58}{GW231127_165300}{0.52}{GW231129_081745}{0.56}{GW231206_233134}{0.33}{GW231206_233901}{0.32}{GW231213_111417}{0.39}{GW231221_135041}{0.62}{GW231223_075055}{0.33}{GW231223_202619}{0.34}{GW231223_032836}{0.45}{GW231224_024321}{0.33}{GW231226_101520}{0.29}{GW231230_170116}{0.53}{GW231231_154016}{0.34}{GW240104_164932}{0.33}{GW240107_013215}{0.40}{GW240109_050431}{0.42}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\iotanintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{2.65}{GW230529_181500}{2.73}{GW230601_224134}{2.76}{GW230605_065343}{2.73}{GW230606_004305}{2.71}{GW230608_205047}{2.67}{GW230609_064958}{2.73}{GW230624_113103}{2.60}{GW230627_015337}{2.76}{GW230628_231200}{2.81}{GW230630_125806}{2.66}{GW230630_234532}{2.78}{GW230702_185453}{2.57}{GW230704_212616}{2.72}{GW230704_021211}{2.66}{GW230706_104333}{2.77}{GW230707_124047}{2.81}{GW230708_230935}{2.78}{GW230708_053705}{2.77}{GW230709_122727}{2.77}{GW230712_090405}{2.76}{GW230723_101834}{2.82}{GW230726_002940}{2.83}{GW230729_082317}{2.81}{GW230731_215307}{2.81}{GW230803_033412}{2.69}{GW230805_034249}{2.67}{GW230806_204041}{2.78}{GW230811_032116}{2.57}{GW230814_230901}{2.15}{GW230814_061920}{2.60}{GW230819_171910}{2.53}{GW230820_212515}{2.87}{GW230824_033047}{2.81}{GW230825_041334}{2.78}{GW230831_015414}{2.70}{GW230904_051013}{2.88}{GW230911_195324}{2.59}{GW230914_111401}{2.65}{GW230919_215712}{2.90}{GW230920_071124}{2.72}{GW230922_020344}{2.90}{GW230922_040658}{2.78}{GW230924_124453}{2.86}{GW230927_153832}{2.87}{GW230927_043729}{2.78}{GW230928_215827}{2.60}{GW230930_110730}{2.77}{GW231001_140220}{2.57}{GW231004_232346}{2.56}{GW231005_091549}{2.75}{GW231005_021030}{2.69}{GW231008_142521}{2.73}{GW231014_040532}{2.76}{GW231018_233037}{2.75}{GW231020_142947}{2.80}{GW231028_153006}{2.89}{GW231029_111508}{2.76}{GW231102_071736}{2.73}{GW231104_133418}{2.80}{GW231108_125142}{2.78}{GW231110_040320}{2.78}{GW231113_122623}{2.63}{GW231113_200417}{2.80}{GW231114_043211}{2.53}{GW231118_071402}{2.60}{GW231118_090602}{2.72}{GW231118_005626}{2.78}{GW231119_075248}{2.73}{GW231123_135430}{2.31}{GW231127_165300}{2.66}{GW231129_081745}{2.57}{GW231206_233134}{2.80}{GW231206_233901}{2.60}{GW231213_111417}{2.77}{GW231221_135041}{2.57}{GW231223_075055}{2.47}{GW231223_202619}{2.81}{GW231223_032836}{2.62}{GW231224_024321}{2.80}{GW231226_101520}{2.78}{GW231230_170116}{2.65}{GW231231_154016}{2.80}{GW240104_164932}{2.81}{GW240107_013215}{2.74}{GW240109_050431}{2.74}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\loglikelihoodminus}[1]{\IfEqCase{#1}{{GW230518_125908}{5.4}{GW230529_181500}{4.8}{GW230601_224134}{5.4}{GW230605_065343}{4.8}{GW230606_004305}{5.1}{GW230608_205047}{5.2}{GW230609_064958}{5.1}{GW230624_113103}{5.3}{GW230627_015337}{4.4}{GW230628_231200}{5.0}{GW230630_125806}{4.9}{GW230630_234532}{5.2}{GW230702_185453}{5.3}{GW230704_212616}{5.1}{GW230704_021211}{5.1}{GW230706_104333}{4.7}{GW230707_124047}{4.9}{GW230708_230935}{5.0}{GW230708_053705}{5.3}{GW230709_122727}{4.6}{GW230712_090405}{6.8}{GW230723_101834}{5.0}{GW230726_002940}{4.6}{GW230729_082317}{4.9}{GW230731_215307}{4.4}{GW230803_033412}{4.9}{GW230805_034249}{4.9}{GW230806_204041}{4.7}{GW230811_032116}{5.4}{GW230814_230901}{5.3}{GW230814_061920}{6.7}{GW230819_171910}{5.0}{GW230820_212515}{5.3}{GW230824_033047}{5.9}{GW230825_041334}{5.6}{GW230831_015414}{6.1}{GW230904_051013}{5.0}{GW230911_195324}{6.2}{GW230914_111401}{5.3}{GW230919_215712}{5.2}{GW230920_071124}{5.2}{GW230922_020344}{4.9}{GW230922_040658}{4.9}{GW230924_124453}{4.7}{GW230927_153832}{5.1}{GW230927_043729}{4.9}{GW230928_215827}{6.6}{GW230930_110730}{4.9}{GW231001_140220}{5.2}{GW231004_232346}{5.1}{GW231005_091549}{5.5}{GW231005_021030}{4.7}{GW231008_142521}{5.2}{GW231014_040532}{4.6}{GW231018_233037}{4.8}{GW231020_142947}{4.5}{GW231028_153006}{5.5}{GW231029_111508}{4.5}{GW231102_071736}{6.3}{GW231104_133418}{4.4}{GW231108_125142}{5.0}{GW231110_040320}{4.8}{GW231113_122623}{6.0}{GW231113_200417}{4.5}{GW231114_043211}{5.3}{GW231118_071402}{5.2}{GW231118_090602}{4.5}{GW231118_005626}{5.1}{GW231119_075248}{4.5}{GW231123_135430}{9.8}{GW231127_165300}{4.7}{GW231129_081745}{5.3}{GW231206_233134}{4.7}{GW231206_233901}{5.0}{GW231213_111417}{5.0}{GW231221_135041}{5.0}{GW231223_075055}{5.2}{GW231223_202619}{4.0}{GW231223_032836}{5.0}{GW231224_024321}{4.5}{GW231226_101520}{6.3}{GW231230_170116}{5.6}{GW231231_154016}{4.6}{GW240104_164932}{4.4}{GW240107_013215}{5.3}{GW240109_050431}{4.8}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\loglikelihoodmed}[1]{\IfEqCase{#1}{{GW230518_125908}{97.9}{GW230529_181500}{66.9}{GW230601_224134}{107.5}{GW230605_065343}{55.9}{GW230606_004305}{59.8}{GW230608_205047}{54.0}{GW230609_064958}{54.3}{GW230624_113103}{52.6}{GW230627_015337}{410.1}{GW230628_231200}{138.9}{GW230630_125806}{36.7}{GW230630_234532}{44.2}{GW230702_185453}{50.6}{GW230704_212616}{35.3}{GW230704_021211}{44.7}{GW230706_104333}{40.4}{GW230707_124047}{64.9}{GW230708_230935}{47.3}{GW230708_053705}{38.2}{GW230709_122727}{40.8}{GW230712_090405}{34.6}{GW230723_101834}{47.2}{GW230726_002940}{58.2}{GW230729_082317}{33.8}{GW230731_215307}{70.2}{GW230803_033412}{33.1}{GW230805_034249}{45.3}{GW230806_204041}{40.0}{GW230811_032116}{93.7}{GW230814_230901}{1042.3}{GW230814_061920}{62.2}{GW230819_171910}{43.8}{GW230820_212515}{39.3}{GW230824_033047}{69.7}{GW230825_041334}{36.5}{GW230831_015414}{36.2}{GW230904_051013}{49.8}{GW230911_195324}{76.5}{GW230914_111401}{151.3}{GW230919_215712}{142.1}{GW230920_071124}{57.9}{GW230922_020344}{78.7}{GW230922_040658}{74.2}{GW230924_124453}{94.4}{GW230927_153832}{226.6}{GW230927_043729}{63.0}{GW230928_215827}{44.6}{GW230930_110730}{36.1}{GW231001_140220}{51.6}{GW231004_232346}{37.5}{GW231005_091549}{36.1}{GW231005_021030}{49.9}{GW231008_142521}{44.1}{GW231014_040532}{38.3}{GW231018_233037}{31.4}{GW231020_142947}{53.4}{GW231028_153006}{258.1}{GW231029_111508}{71.1}{GW231102_071736}{126.4}{GW231104_133418}{62.6}{GW231108_125142}{87.1}{GW231110_040320}{62.0}{GW231113_122623}{33.7}{GW231113_200417}{49.8}{GW231114_043211}{47.7}{GW231118_071402}{40.4}{GW231118_090602}{57.9}{GW231118_005626}{56.5}{GW231119_075248}{32.6}{GW231123_135430}{250.0}{GW231127_165300}{39.0}{GW231129_081745}{31.0}{GW231206_233134}{68.7}{GW231206_233901}{255.6}{GW231213_111417}{53.9}{GW231221_135041}{33.2}{GW231223_075055}{36.0}{GW231223_202619}{45.6}{GW231223_032836}{43.5}{GW231224_024321}{82.4}{GW231226_101520}{819.6}{GW231230_170116}{30.0}{GW231231_154016}{97.2}{GW240104_164932}{114.5}{GW240107_013215}{40.2}{GW240109_050431}{59.6}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\loglikelihoodplus}[1]{\IfEqCase{#1}{{GW230518_125908}{3.2}{GW230529_181500}{3.9}{GW230601_224134}{3.6}{GW230605_065343}{3.1}{GW230606_004305}{3.2}{GW230608_205047}{3.2}{GW230609_064958}{3.0}{GW230624_113103}{4.0}{GW230627_015337}{3.1}{GW230628_231200}{3.1}{GW230630_125806}{3.6}{GW230630_234532}{3.1}{GW230702_185453}{3.6}{GW230704_212616}{4.8}{GW230704_021211}{3.1}{GW230706_104333}{2.9}{GW230707_124047}{2.9}{GW230708_230935}{3.2}{GW230708_053705}{3.6}{GW230709_122727}{2.7}{GW230712_090405}{5.7}{GW230723_101834}{3.5}{GW230726_002940}{2.5}{GW230729_082317}{2.8}{GW230731_215307}{2.7}{GW230803_033412}{3.8}{GW230805_034249}{3.3}{GW230806_204041}{2.9}{GW230811_032116}{4.4}{GW230814_230901}{3.5}{GW230814_061920}{4.3}{GW230819_171910}{4.1}{GW230820_212515}{3.7}{GW230824_033047}{3.3}{GW230825_041334}{4.3}{GW230831_015414}{3.0}{GW230904_051013}{3.1}{GW230911_195324}{4.4}{GW230914_111401}{3.7}{GW230919_215712}{3.4}{GW230920_071124}{3.1}{GW230922_020344}{3.7}{GW230922_040658}{3.2}{GW230924_124453}{2.9}{GW230927_153832}{3.4}{GW230927_043729}{3.0}{GW230928_215827}{4.3}{GW230930_110730}{2.7}{GW231001_140220}{3.5}{GW231004_232346}{3.2}{GW231005_091549}{2.9}{GW231005_021030}{3.1}{GW231008_142521}{3.8}{GW231014_040532}{3.4}{GW231018_233037}{3.0}{GW231020_142947}{3.7}{GW231028_153006}{5.0}{GW231029_111508}{2.8}{GW231102_071736}{3.9}{GW231104_133418}{2.6}{GW231108_125142}{3.1}{GW231110_040320}{3.4}{GW231113_122623}{3.6}{GW231113_200417}{3.3}{GW231114_043211}{3.4}{GW231118_071402}{3.2}{GW231118_090602}{4.0}{GW231118_005626}{3.7}{GW231119_075248}{2.7}{GW231123_135430}{5.9}{GW231127_165300}{2.8}{GW231129_081745}{3.4}{GW231206_233134}{3.8}{GW231206_233901}{3.4}{GW231213_111417}{2.9}{GW231221_135041}{3.8}{GW231223_075055}{3.7}{GW231223_202619}{2.4}{GW231223_032836}{3.2}{GW231224_024321}{3.0}{GW231226_101520}{4.4}{GW231230_170116}{3.2}{GW231231_154016}{2.7}{GW240104_164932}{3.0}{GW240107_013215}{4.0}{GW240109_050431}{2.9}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\loglikelihoodtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{93.9}{GW230529_181500}{63.3}{GW230601_224134}{103.3}{GW230605_065343}{52.3}{GW230606_004305}{56.1}{GW230608_205047}{50.1}{GW230609_064958}{50.5}{GW230624_113103}{48.7}{GW230627_015337}{406.9}{GW230628_231200}{135.2}{GW230630_125806}{33.0}{GW230630_234532}{40.3}{GW230702_185453}{46.6}{GW230704_212616}{31.5}{GW230704_021211}{40.9}{GW230706_104333}{36.9}{GW230707_124047}{61.3}{GW230708_230935}{43.5}{GW230708_053705}{34.3}{GW230709_122727}{37.5}{GW230712_090405}{29.4}{GW230723_101834}{43.5}{GW230726_002940}{54.8}{GW230729_082317}{30.2}{GW230731_215307}{66.9}{GW230803_033412}{29.5}{GW230805_034249}{41.7}{GW230806_204041}{36.6}{GW230811_032116}{89.7}{GW230814_230901}{1038.5}{GW230814_061920}{57.3}{GW230819_171910}{40.1}{GW230820_212515}{35.5}{GW230824_033047}{65.5}{GW230825_041334}{32.4}{GW230831_015414}{31.9}{GW230904_051013}{46.0}{GW230911_195324}{72.2}{GW230914_111401}{147.4}{GW230919_215712}{138.3}{GW230920_071124}{54.1}{GW230922_020344}{75.0}{GW230922_040658}{70.5}{GW230924_124453}{90.9}{GW230927_153832}{222.8}{GW230927_043729}{59.3}{GW230928_215827}{39.7}{GW230930_110730}{32.5}{GW231001_140220}{47.7}{GW231004_232346}{33.7}{GW231005_091549}{32.1}{GW231005_021030}{46.5}{GW231008_142521}{40.3}{GW231014_040532}{34.9}{GW231018_233037}{27.9}{GW231020_142947}{50.0}{GW231028_153006}{254.0}{GW231029_111508}{67.8}{GW231102_071736}{121.9}{GW231104_133418}{59.3}{GW231108_125142}{83.5}{GW231110_040320}{58.3}{GW231113_122623}{29.2}{GW231113_200417}{46.4}{GW231114_043211}{43.7}{GW231118_071402}{36.6}{GW231118_090602}{54.4}{GW231118_005626}{52.6}{GW231119_075248}{29.3}{GW231123_135430}{242.3}{GW231127_165300}{35.6}{GW231129_081745}{27.2}{GW231206_233134}{65.2}{GW231206_233901}{251.9}{GW231213_111417}{50.3}{GW231221_135041}{29.4}{GW231223_075055}{32.1}{GW231223_202619}{42.6}{GW231223_032836}{39.9}{GW231224_024321}{79.0}{GW231226_101520}{814.7}{GW231230_170116}{25.9}{GW231231_154016}{93.8}{GW240104_164932}{111.2}{GW240107_013215}{36.1}{GW240109_050431}{56.0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\loglikelihoodnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{100.5}{GW230529_181500}{70.1}{GW230601_224134}{110.5}{GW230605_065343}{58.4}{GW230606_004305}{62.4}{GW230608_205047}{56.6}{GW230609_064958}{56.8}{GW230624_113103}{55.7}{GW230627_015337}{412.6}{GW230628_231200}{141.4}{GW230630_125806}{39.6}{GW230630_234532}{46.7}{GW230702_185453}{53.5}{GW230704_212616}{39.2}{GW230704_021211}{47.2}{GW230706_104333}{42.8}{GW230707_124047}{67.2}{GW230708_230935}{49.9}{GW230708_053705}{41.1}{GW230709_122727}{43.1}{GW230712_090405}{39.3}{GW230723_101834}{49.9}{GW230726_002940}{60.3}{GW230729_082317}{36.1}{GW230731_215307}{72.4}{GW230803_033412}{36.1}{GW230805_034249}{47.9}{GW230806_204041}{42.4}{GW230811_032116}{97.2}{GW230814_230901}{1045.1}{GW230814_061920}{65.7}{GW230819_171910}{47.0}{GW230820_212515}{42.3}{GW230824_033047}{72.4}{GW230825_041334}{39.9}{GW230831_015414}{38.7}{GW230904_051013}{52.3}{GW230911_195324}{79.9}{GW230914_111401}{154.3}{GW230919_215712}{144.8}{GW230920_071124}{60.4}{GW230922_020344}{81.6}{GW230922_040658}{76.7}{GW230924_124453}{96.8}{GW230927_153832}{229.3}{GW230927_043729}{65.4}{GW230928_215827}{48.1}{GW230930_110730}{38.3}{GW231001_140220}{54.5}{GW231004_232346}{40.1}{GW231005_091549}{38.5}{GW231005_021030}{52.4}{GW231008_142521}{47.2}{GW231014_040532}{41.0}{GW231018_233037}{33.8}{GW231020_142947}{56.2}{GW231028_153006}{262.1}{GW231029_111508}{73.3}{GW231102_071736}{129.5}{GW231104_133418}{64.8}{GW231108_125142}{89.7}{GW231110_040320}{64.7}{GW231113_122623}{36.7}{GW231113_200417}{52.3}{GW231114_043211}{50.4}{GW231118_071402}{43.0}{GW231118_090602}{60.7}{GW231118_005626}{59.4}{GW231119_075248}{34.8}{GW231123_135430}{255.0}{GW231127_165300}{41.3}{GW231129_081745}{33.8}{GW231206_233134}{71.5}{GW231206_233901}{258.4}{GW231213_111417}{56.3}{GW231221_135041}{36.2}{GW231223_075055}{38.9}{GW231223_202619}{47.6}{GW231223_032836}{46.1}{GW231224_024321}{84.8}{GW231226_101520}{823.1}{GW231230_170116}{32.6}{GW231231_154016}{99.4}{GW240104_164932}{116.9}{GW240107_013215}{43.4}{GW240109_050431}{61.9}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\logpriorminus}[1]{\IfEqCase{#1}{{GW230518_125908}{8.9}{GW230529_181500}{6.4}{GW230601_224134}{8.6}{GW230605_065343}{8.7}{GW230606_004305}{8.6}{GW230608_205047}{8.6}{GW230609_064958}{8.7}{GW230624_113103}{8.7}{GW230627_015337}{9.0}{GW230628_231200}{8.7}{GW230630_125806}{8.7}{GW230630_234532}{8.7}{GW230702_185453}{9.0}{GW230704_212616}{8.7}{GW230704_021211}{8.5}{GW230706_104333}{8.6}{GW230707_124047}{8.7}{GW230708_230935}{8.7}{GW230708_053705}{8.6}{GW230709_122727}{8.5}{GW230712_090405}{8.8}{GW230723_101834}{8.8}{GW230726_002940}{6.4}{GW230729_082317}{8.7}{GW230731_215307}{8.9}{GW230803_033412}{8.5}{GW230805_034249}{8.6}{GW230806_204041}{8.5}{GW230811_032116}{8.7}{GW230814_230901}{6.2}{GW230814_061920}{8.5}{GW230819_171910}{8.7}{GW230820_212515}{8.5}{GW230824_033047}{8.6}{GW230825_041334}{8.7}{GW230831_015414}{8.6}{GW230904_051013}{8.5}{GW230911_195324}{6.3}{GW230914_111401}{8.6}{GW230919_215712}{8.7}{GW230920_071124}{8.7}{GW230922_020344}{8.6}{GW230922_040658}{8.6}{GW230924_124453}{8.9}{GW230927_153832}{8.9}{GW230927_043729}{8.5}{GW230928_215827}{8.7}{GW230930_110730}{8.4}{GW231001_140220}{8.7}{GW231004_232346}{8.6}{GW231005_091549}{8.6}{GW231005_021030}{8.6}{GW231008_142521}{8.6}{GW231014_040532}{8.8}{GW231018_233037}{8.7}{GW231020_142947}{8.7}{GW231028_153006}{8.8}{GW231029_111508}{6.3}{GW231102_071736}{8.7}{GW231104_133418}{9.1}{GW231108_125142}{8.6}{GW231110_040320}{8.4}{GW231113_122623}{8.5}{GW231113_200417}{8.6}{GW231114_043211}{8.6}{GW231118_071402}{8.4}{GW231118_090602}{8.7}{GW231118_005626}{8.7}{GW231119_075248}{8.6}{GW231123_135430}{8.8}{GW231127_165300}{8.4}{GW231129_081745}{8.6}{GW231206_233134}{8.8}{GW231206_233901}{8.6}{GW231213_111417}{8.7}{GW231221_135041}{8.7}{GW231223_075055}{8.8}{GW231223_202619}{6.3}{GW231223_032836}{8.6}{GW231224_024321}{8.8}{GW231226_101520}{8.9}{GW231230_170116}{8.6}{GW231231_154016}{6.1}{GW240104_164932}{6.3}{GW240107_013215}{8.7}{GW240109_050431}{6.2}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\logpriormed}[1]{\IfEqCase{#1}{{GW230518_125908}{78.3}{GW230529_181500}{44.4}{GW230601_224134}{81.6}{GW230605_065343}{85.6}{GW230606_004305}{84.3}{GW230608_205047}{81.5}{GW230609_064958}{81.4}{GW230624_113103}{87.4}{GW230627_015337}{89.8}{GW230628_231200}{87.5}{GW230630_125806}{86.7}{GW230630_234532}{93.4}{GW230702_185453}{91.0}{GW230704_212616}{85.7}{GW230704_021211}{90.8}{GW230706_104333}{92.0}{GW230707_124047}{86.5}{GW230708_230935}{85.8}{GW230708_053705}{90.0}{GW230709_122727}{85.4}{GW230712_090405}{88.8}{GW230723_101834}{91.6}{GW230726_002940}{41.7}{GW230729_082317}{90.7}{GW230731_215307}{93.0}{GW230803_033412}{91.2}{GW230805_034249}{93.7}{GW230806_204041}{90.3}{GW230811_032116}{96.1}{GW230814_230901}{46.9}{GW230814_061920}{93.7}{GW230819_171910}{88.5}{GW230820_212515}{91.6}{GW230824_033047}{92.1}{GW230825_041334}{93.2}{GW230831_015414}{96.8}{GW230904_051013}{101.3}{GW230911_195324}{38.8}{GW230914_111401}{97.7}{GW230919_215712}{102.5}{GW230920_071124}{101.1}{GW230922_020344}{97.8}{GW230922_040658}{97.2}{GW230924_124453}{99.7}{GW230927_153832}{103.5}{GW230927_043729}{98.6}{GW230928_215827}{100.2}{GW230930_110730}{100.7}{GW231001_140220}{107.1}{GW231004_232346}{104.7}{GW231005_091549}{106.1}{GW231005_021030}{102.7}{GW231008_142521}{105.3}{GW231014_040532}{108.8}{GW231018_233037}{107.2}{GW231020_142947}{108.7}{GW231028_153006}{105.7}{GW231029_111508}{43.5}{GW231102_071736}{105.9}{GW231104_133418}{110.0}{GW231108_125142}{111.0}{GW231110_040320}{110.6}{GW231113_122623}{106.8}{GW231113_200417}{110.3}{GW231114_043211}{112.7}{GW231118_071402}{105.9}{GW231118_090602}{110.2}{GW231118_005626}{111.0}{GW231119_075248}{98.8}{GW231123_135430}{106.3}{GW231127_165300}{105.0}{GW231129_081745}{103.8}{GW231206_233134}{106.8}{GW231206_233901}{108.5}{GW231213_111417}{108.4}{GW231221_135041}{106.6}{GW231223_075055}{109.8}{GW231223_202619}{46.3}{GW231223_032836}{107.5}{GW231224_024321}{110.3}{GW231226_101520}{107.4}{GW231230_170116}{105.1}{GW231231_154016}{49.2}{GW240104_164932}{45.1}{GW240107_013215}{105.4}{GW240109_050431}{48.5}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\logpriorplus}[1]{\IfEqCase{#1}{{GW230518_125908}{7.0}{GW230529_181500}{4.7}{GW230601_224134}{6.8}{GW230605_065343}{6.8}{GW230606_004305}{6.8}{GW230608_205047}{6.7}{GW230609_064958}{6.6}{GW230624_113103}{6.9}{GW230627_015337}{7.1}{GW230628_231200}{6.9}{GW230630_125806}{6.7}{GW230630_234532}{6.8}{GW230702_185453}{6.8}{GW230704_212616}{6.7}{GW230704_021211}{6.8}{GW230706_104333}{6.8}{GW230707_124047}{6.6}{GW230708_230935}{6.7}{GW230708_053705}{6.8}{GW230709_122727}{6.7}{GW230712_090405}{6.9}{GW230723_101834}{6.7}{GW230726_002940}{4.6}{GW230729_082317}{6.8}{GW230731_215307}{6.7}{GW230803_033412}{6.7}{GW230805_034249}{6.8}{GW230806_204041}{6.8}{GW230811_032116}{6.8}{GW230814_230901}{4.5}{GW230814_061920}{6.7}{GW230819_171910}{6.9}{GW230820_212515}{6.8}{GW230824_033047}{6.6}{GW230825_041334}{6.7}{GW230831_015414}{6.7}{GW230904_051013}{6.9}{GW230911_195324}{4.5}{GW230914_111401}{6.8}{GW230919_215712}{6.7}{GW230920_071124}{6.6}{GW230922_020344}{6.7}{GW230922_040658}{6.7}{GW230924_124453}{6.8}{GW230927_153832}{6.9}{GW230927_043729}{6.8}{GW230928_215827}{6.7}{GW230930_110730}{6.8}{GW231001_140220}{6.8}{GW231004_232346}{6.7}{GW231005_091549}{6.7}{GW231005_021030}{6.7}{GW231008_142521}{6.7}{GW231014_040532}{7.0}{GW231018_233037}{6.7}{GW231020_142947}{6.8}{GW231028_153006}{7.0}{GW231029_111508}{4.6}{GW231102_071736}{6.7}{GW231104_133418}{7.0}{GW231108_125142}{6.8}{GW231110_040320}{6.8}{GW231113_122623}{6.7}{GW231113_200417}{6.8}{GW231114_043211}{6.8}{GW231118_071402}{6.8}{GW231118_090602}{6.9}{GW231118_005626}{6.9}{GW231119_075248}{6.7}{GW231123_135430}{6.7}{GW231127_165300}{6.8}{GW231129_081745}{6.7}{GW231206_233134}{6.7}{GW231206_233901}{6.8}{GW231213_111417}{6.7}{GW231221_135041}{6.7}{GW231223_075055}{6.8}{GW231223_202619}{4.6}{GW231223_032836}{6.8}{GW231224_024321}{6.9}{GW231226_101520}{7.1}{GW231230_170116}{6.8}{GW231231_154016}{4.6}{GW240104_164932}{4.6}{GW240107_013215}{6.7}{GW240109_050431}{4.5}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\logpriortenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{71.5}{GW230529_181500}{39.7}{GW230601_224134}{75.1}{GW230605_065343}{79.0}{GW230606_004305}{77.7}{GW230608_205047}{74.9}{GW230609_064958}{74.9}{GW230624_113103}{80.8}{GW230627_015337}{83.0}{GW230628_231200}{80.9}{GW230630_125806}{80.0}{GW230630_234532}{86.8}{GW230702_185453}{84.3}{GW230704_212616}{79.0}{GW230704_021211}{84.4}{GW230706_104333}{85.5}{GW230707_124047}{79.9}{GW230708_230935}{79.2}{GW230708_053705}{83.6}{GW230709_122727}{78.8}{GW230712_090405}{82.1}{GW230723_101834}{85.0}{GW230726_002940}{36.9}{GW230729_082317}{84.1}{GW230731_215307}{86.3}{GW230803_033412}{84.8}{GW230805_034249}{87.1}{GW230806_204041}{83.9}{GW230811_032116}{89.5}{GW230814_230901}{42.2}{GW230814_061920}{87.2}{GW230819_171910}{81.8}{GW230820_212515}{85.0}{GW230824_033047}{85.5}{GW230825_041334}{86.7}{GW230831_015414}{90.3}{GW230904_051013}{94.8}{GW230911_195324}{34.1}{GW230914_111401}{91.1}{GW230919_215712}{95.8}{GW230920_071124}{94.6}{GW230922_020344}{91.2}{GW230922_040658}{90.5}{GW230924_124453}{93.0}{GW230927_153832}{96.8}{GW230927_043729}{92.1}{GW230928_215827}{93.7}{GW230930_110730}{94.4}{GW231001_140220}{100.4}{GW231004_232346}{98.2}{GW231005_091549}{99.6}{GW231005_021030}{96.2}{GW231008_142521}{98.7}{GW231014_040532}{102.2}{GW231018_233037}{100.5}{GW231020_142947}{102.1}{GW231028_153006}{99.0}{GW231029_111508}{38.8}{GW231102_071736}{99.2}{GW231104_133418}{103.2}{GW231108_125142}{104.3}{GW231110_040320}{104.2}{GW231113_122623}{100.3}{GW231113_200417}{103.7}{GW231114_043211}{106.2}{GW231118_071402}{99.5}{GW231118_090602}{103.5}{GW231118_005626}{104.4}{GW231119_075248}{92.2}{GW231123_135430}{99.6}{GW231127_165300}{98.6}{GW231129_081745}{97.2}{GW231206_233134}{100.0}{GW231206_233901}{101.9}{GW231213_111417}{101.8}{GW231221_135041}{100.1}{GW231223_075055}{103.2}{GW231223_202619}{41.6}{GW231223_032836}{101.0}{GW231224_024321}{103.5}{GW231226_101520}{100.8}{GW231230_170116}{98.6}{GW231231_154016}{44.7}{GW240104_164932}{40.4}{GW240107_013215}{98.8}{GW240109_050431}{43.8}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\logpriornintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{83.9}{GW230529_181500}{48.2}{GW230601_224134}{87.0}{GW230605_065343}{91.1}{GW230606_004305}{89.8}{GW230608_205047}{86.8}{GW230609_064958}{86.7}{GW230624_113103}{93.0}{GW230627_015337}{95.5}{GW230628_231200}{93.0}{GW230630_125806}{92.1}{GW230630_234532}{98.8}{GW230702_185453}{96.5}{GW230704_212616}{91.0}{GW230704_021211}{96.3}{GW230706_104333}{97.5}{GW230707_124047}{91.8}{GW230708_230935}{91.2}{GW230708_053705}{95.5}{GW230709_122727}{90.7}{GW230712_090405}{94.3}{GW230723_101834}{97.1}{GW230726_002940}{45.5}{GW230729_082317}{96.1}{GW230731_215307}{98.4}{GW230803_033412}{96.6}{GW230805_034249}{99.1}{GW230806_204041}{95.7}{GW230811_032116}{101.5}{GW230814_230901}{50.5}{GW230814_061920}{99.0}{GW230819_171910}{94.0}{GW230820_212515}{97.1}{GW230824_033047}{97.3}{GW230825_041334}{98.6}{GW230831_015414}{102.2}{GW230904_051013}{106.7}{GW230911_195324}{42.5}{GW230914_111401}{103.1}{GW230919_215712}{108.0}{GW230920_071124}{106.4}{GW230922_020344}{103.2}{GW230922_040658}{102.6}{GW230924_124453}{105.2}{GW230927_153832}{109.1}{GW230927_043729}{104.1}{GW230928_215827}{105.6}{GW230930_110730}{106.2}{GW231001_140220}{112.5}{GW231004_232346}{110.0}{GW231005_091549}{111.5}{GW231005_021030}{108.2}{GW231008_142521}{110.7}{GW231014_040532}{114.4}{GW231018_233037}{112.6}{GW231020_142947}{114.1}{GW231028_153006}{111.2}{GW231029_111508}{47.2}{GW231102_071736}{111.3}{GW231104_133418}{115.5}{GW231108_125142}{116.4}{GW231110_040320}{116.1}{GW231113_122623}{112.3}{GW231113_200417}{115.9}{GW231114_043211}{118.2}{GW231118_071402}{111.3}{GW231118_090602}{115.7}{GW231118_005626}{116.5}{GW231119_075248}{104.2}{GW231123_135430}{111.7}{GW231127_165300}{110.5}{GW231129_081745}{109.2}{GW231206_233134}{112.1}{GW231206_233901}{114.0}{GW231213_111417}{113.8}{GW231221_135041}{112.1}{GW231223_075055}{115.4}{GW231223_202619}{50.0}{GW231223_032836}{112.9}{GW231224_024321}{115.8}{GW231226_101520}{113.0}{GW231230_170116}{110.5}{GW231231_154016}{52.9}{GW240104_164932}{48.8}{GW240107_013215}{110.7}{GW240109_050431}{52.1}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\luminositydistanceminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.10}{GW230529_181500}{0.10}{GW230601_224134}{1.8}{GW230605_065343}{0.48}{GW230606_004305}{1.4}{GW230608_205047}{1.7}{GW230609_064958}{1.7}{GW230624_113103}{0.97}{GW230627_015337}{0.13}{GW230628_231200}{1.07}{GW230630_125806}{3.0}{GW230630_234532}{0.48}{GW230702_185453}{1.1}{GW230704_212616}{4.2}{GW230704_021211}{1.5}{GW230706_104333}{0.98}{GW230707_124047}{2.3}{GW230708_230935}{1.6}{GW230708_053705}{1.7}{GW230709_122727}{2.4}{GW230712_090405}{1.0}{GW230723_101834}{0.89}{GW230726_002940}{1.0}{GW230729_082317}{0.76}{GW230731_215307}{0.46}{GW230803_033412}{2.6}{GW230805_034249}{1.7}{GW230806_204041}{2.9}{GW230811_032116}{1.1}{GW230814_230901}{0.13}{GW230814_061920}{2.0}{GW230819_171910}{2.2}{GW230820_212515}{2.1}{GW230824_033047}{2.3}{GW230825_041334}{2.9}{GW230831_015414}{2.9}{GW230904_051013}{0.42}{GW230911_195324}{0.72}{GW230914_111401}{1.2}{GW230919_215712}{0.50}{GW230920_071124}{1.4}{GW230922_020344}{0.73}{GW230922_040658}{3.5}{GW230924_124453}{1.0}{GW230927_153832}{0.53}{GW230927_043729}{1.7}{GW230928_215827}{2.5}{GW230930_110730}{2.5}{GW231001_140220}{2.4}{GW231004_232346}{2.2}{GW231005_091549}{1.9}{GW231005_021030}{3.3}{GW231008_142521}{1.3}{GW231014_040532}{1.2}{GW231018_233037}{0.73}{GW231020_142947}{0.63}{GW231028_153006}{1.9}{GW231029_111508}{1.7}{GW231102_071736}{1.8}{GW231104_133418}{0.66}{GW231108_125142}{0.91}{GW231110_040320}{0.91}{GW231113_122623}{1.7}{GW231113_200417}{0.53}{GW231114_043211}{0.61}{GW231118_071402}{2.2}{GW231118_090602}{0.60}{GW231118_005626}{0.97}{GW231119_075248}{3.7}{GW231123_135430}{1.5}{GW231127_165300}{2.5}{GW231129_081745}{2.1}{GW231206_233134}{1.8}{GW231206_233901}{0.49}{GW231213_111417}{2.0}{GW231221_135041}{2.5}{GW231223_075055}{0.43}{GW231223_202619}{0.44}{GW231223_032836}{2.1}{GW231224_024321}{0.40}{GW231226_101520}{0.35}{GW231230_170116}{3.2}{GW231231_154016}{0.53}{GW240104_164932}{0.95}{GW240107_013215}{3.2}{GW240109_050431}{0.77}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\luminositydistancemed}[1]{\IfEqCase{#1}{{GW230518_125908}{0.24}{GW230529_181500}{0.20}{GW230601_224134}{3.7}{GW230605_065343}{1.06}{GW230606_004305}{2.7}{GW230608_205047}{3.5}{GW230609_064958}{3.4}{GW230624_113103}{1.94}{GW230627_015337}{0.31}{GW230628_231200}{2.25}{GW230630_125806}{5.4}{GW230630_234532}{1.08}{GW230702_185453}{2.4}{GW230704_212616}{7.2}{GW230704_021211}{2.7}{GW230706_104333}{1.93}{GW230707_124047}{4.5}{GW230708_230935}{3.5}{GW230708_053705}{3.3}{GW230709_122727}{4.6}{GW230712_090405}{2.0}{GW230723_101834}{1.61}{GW230726_002940}{2.0}{GW230729_082317}{1.63}{GW230731_215307}{1.11}{GW230803_033412}{4.9}{GW230805_034249}{3.5}{GW230806_204041}{5.5}{GW230811_032116}{2.1}{GW230814_230901}{0.28}{GW230814_061920}{4.0}{GW230819_171910}{4.0}{GW230820_212515}{4.0}{GW230824_033047}{4.7}{GW230825_041334}{4.9}{GW230831_015414}{4.9}{GW230904_051013}{1.01}{GW230911_195324}{1.37}{GW230914_111401}{2.7}{GW230919_215712}{1.33}{GW230920_071124}{2.9}{GW230922_020344}{1.64}{GW230922_040658}{6.4}{GW230924_124453}{2.4}{GW230927_153832}{1.18}{GW230927_043729}{3.3}{GW230928_215827}{5.0}{GW230930_110730}{4.9}{GW231001_140220}{4.4}{GW231004_232346}{4.3}{GW231005_091549}{3.8}{GW231005_021030}{6.4}{GW231008_142521}{3.0}{GW231014_040532}{2.3}{GW231018_233037}{1.53}{GW231020_142947}{1.23}{GW231028_153006}{4.1}{GW231029_111508}{3.1}{GW231102_071736}{3.8}{GW231104_133418}{1.47}{GW231108_125142}{2.06}{GW231110_040320}{1.89}{GW231113_122623}{3.4}{GW231113_200417}{1.16}{GW231114_043211}{1.38}{GW231118_071402}{4.3}{GW231118_090602}{1.35}{GW231118_005626}{2.19}{GW231119_075248}{6.7}{GW231123_135430}{2.2}{GW231127_165300}{4.5}{GW231129_081745}{3.8}{GW231206_233134}{3.2}{GW231206_233901}{1.49}{GW231213_111417}{4.0}{GW231221_135041}{4.6}{GW231223_075055}{0.97}{GW231223_202619}{0.89}{GW231223_032836}{4.2}{GW231224_024321}{0.95}{GW231226_101520}{1.18}{GW231230_170116}{5.7}{GW231231_154016}{1.07}{GW240104_164932}{1.91}{GW240107_013215}{5.8}{GW240109_050431}{1.51}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\luminositydistanceplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.11}{GW230529_181500}{0.10}{GW230601_224134}{2.1}{GW230605_065343}{0.61}{GW230606_004305}{1.5}{GW230608_205047}{2.2}{GW230609_064958}{1.9}{GW230624_113103}{1.27}{GW230627_015337}{0.06}{GW230628_231200}{0.80}{GW230630_125806}{5.1}{GW230630_234532}{0.52}{GW230702_185453}{1.9}{GW230704_212616}{6.1}{GW230704_021211}{1.8}{GW230706_104333}{0.92}{GW230707_124047}{2.3}{GW230708_230935}{2.3}{GW230708_053705}{2.0}{GW230709_122727}{3.5}{GW230712_090405}{2.6}{GW230723_101834}{0.69}{GW230726_002940}{1.2}{GW230729_082317}{0.82}{GW230731_215307}{0.35}{GW230803_033412}{4.0}{GW230805_034249}{2.6}{GW230806_204041}{3.7}{GW230811_032116}{1.2}{GW230814_230901}{0.17}{GW230814_061920}{3.4}{GW230819_171910}{3.9}{GW230820_212515}{3.0}{GW230824_033047}{2.9}{GW230825_041334}{4.2}{GW230831_015414}{4.2}{GW230904_051013}{0.60}{GW230911_195324}{1.16}{GW230914_111401}{1.6}{GW230919_215712}{0.79}{GW230920_071124}{1.8}{GW230922_020344}{0.73}{GW230922_040658}{4.1}{GW230924_124453}{1.0}{GW230927_153832}{0.38}{GW230927_043729}{1.7}{GW230928_215827}{3.9}{GW230930_110730}{3.2}{GW231001_140220}{3.8}{GW231004_232346}{3.6}{GW231005_091549}{2.6}{GW231005_021030}{4.7}{GW231008_142521}{2.5}{GW231014_040532}{1.4}{GW231018_233037}{0.76}{GW231020_142947}{0.52}{GW231028_153006}{1.4}{GW231029_111508}{2.4}{GW231102_071736}{2.1}{GW231104_133418}{0.54}{GW231108_125142}{0.73}{GW231110_040320}{0.87}{GW231113_122623}{2.4}{GW231113_200417}{0.64}{GW231114_043211}{0.87}{GW231118_071402}{3.5}{GW231118_090602}{0.54}{GW231118_005626}{0.93}{GW231119_075248}{5.5}{GW231123_135430}{2.0}{GW231127_165300}{3.6}{GW231129_081745}{3.6}{GW231206_233134}{1.8}{GW231206_233901}{0.34}{GW231213_111417}{2.3}{GW231221_135041}{3.7}{GW231223_075055}{0.58}{GW231223_202619}{0.49}{GW231223_032836}{3.1}{GW231224_024321}{0.29}{GW231226_101520}{0.24}{GW231230_170116}{4.8}{GW231231_154016}{0.60}{GW240104_164932}{1.09}{GW240107_013215}{4.8}{GW240109_050431}{1.01}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\luminositydistancetenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.16}{GW230529_181500}{0.12}{GW230601_224134}{2.2}{GW230605_065343}{0.67}{GW230606_004305}{1.6}{GW230608_205047}{2.1}{GW230609_064958}{2.0}{GW230624_113103}{1.14}{GW230627_015337}{0.20}{GW230628_231200}{1.39}{GW230630_125806}{2.8}{GW230630_234532}{0.69}{GW230702_185453}{1.5}{GW230704_212616}{3.7}{GW230704_021211}{1.5}{GW230706_104333}{1.15}{GW230707_124047}{2.6}{GW230708_230935}{2.2}{GW230708_053705}{1.9}{GW230709_122727}{2.6}{GW230712_090405}{1.2}{GW230723_101834}{0.92}{GW230726_002940}{1.2}{GW230729_082317}{1.01}{GW230731_215307}{0.74}{GW230803_033412}{2.8}{GW230805_034249}{2.1}{GW230806_204041}{3.1}{GW230811_032116}{1.2}{GW230814_230901}{0.18}{GW230814_061920}{2.4}{GW230819_171910}{2.2}{GW230820_212515}{2.3}{GW230824_033047}{2.8}{GW230825_041334}{2.5}{GW230831_015414}{2.5}{GW230904_051013}{0.67}{GW230911_195324}{0.77}{GW230914_111401}{1.7}{GW230919_215712}{0.93}{GW230920_071124}{1.8}{GW230922_020344}{1.06}{GW230922_040658}{3.6}{GW230924_124453}{1.6}{GW230927_153832}{0.75}{GW230927_043729}{1.8}{GW230928_215827}{2.9}{GW230930_110730}{2.9}{GW231001_140220}{2.5}{GW231004_232346}{2.5}{GW231005_091549}{2.2}{GW231005_021030}{3.6}{GW231008_142521}{1.9}{GW231014_040532}{1.3}{GW231018_233037}{0.93}{GW231020_142947}{0.72}{GW231028_153006}{2.7}{GW231029_111508}{1.7}{GW231102_071736}{2.4}{GW231104_133418}{0.93}{GW231108_125142}{1.32}{GW231110_040320}{1.15}{GW231113_122623}{2.0}{GW231113_200417}{0.73}{GW231114_043211}{0.89}{GW231118_071402}{2.5}{GW231118_090602}{0.85}{GW231118_005626}{1.39}{GW231119_075248}{3.6}{GW231123_135430}{0.8}{GW231127_165300}{2.4}{GW231129_081745}{2.1}{GW231206_233134}{1.7}{GW231206_233901}{1.12}{GW231213_111417}{2.4}{GW231221_135041}{2.6}{GW231223_075055}{0.62}{GW231223_202619}{0.53}{GW231223_032836}{2.4}{GW231224_024321}{0.63}{GW231226_101520}{0.91}{GW231230_170116}{3.1}{GW231231_154016}{0.64}{GW240104_164932}{1.13}{GW240107_013215}{3.1}{GW240109_050431}{0.87}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\luminositydistancenintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.32}{GW230529_181500}{0.29}{GW230601_224134}{5.3}{GW230605_065343}{1.54}{GW230606_004305}{3.9}{GW230608_205047}{5.2}{GW230609_064958}{4.8}{GW230624_113103}{2.93}{GW230627_015337}{0.36}{GW230628_231200}{2.89}{GW230630_125806}{9.3}{GW230630_234532}{1.50}{GW230702_185453}{3.9}{GW230704_212616}{11.9}{GW230704_021211}{4.2}{GW230706_104333}{2.66}{GW230707_124047}{6.3}{GW230708_230935}{5.2}{GW230708_053705}{4.9}{GW230709_122727}{7.4}{GW230712_090405}{3.8}{GW230723_101834}{2.15}{GW230726_002940}{3.0}{GW230729_082317}{2.28}{GW230731_215307}{1.38}{GW230803_033412}{7.9}{GW230805_034249}{5.4}{GW230806_204041}{8.3}{GW230811_032116}{3.0}{GW230814_230901}{0.41}{GW230814_061920}{6.5}{GW230819_171910}{6.9}{GW230820_212515}{6.4}{GW230824_033047}{7.0}{GW230825_041334}{8.1}{GW230831_015414}{8.2}{GW230904_051013}{1.49}{GW230911_195324}{2.25}{GW230914_111401}{4.0}{GW230919_215712}{1.94}{GW230920_071124}{4.3}{GW230922_020344}{2.21}{GW230922_040658}{9.7}{GW230924_124453}{3.2}{GW230927_153832}{1.50}{GW230927_043729}{4.6}{GW230928_215827}{8.0}{GW230930_110730}{7.3}{GW231001_140220}{7.3}{GW231004_232346}{7.0}{GW231005_091549}{5.7}{GW231005_021030}{10.0}{GW231008_142521}{4.9}{GW231014_040532}{3.4}{GW231018_233037}{2.12}{GW231020_142947}{1.64}{GW231028_153006}{5.3}{GW231029_111508}{4.9}{GW231102_071736}{5.5}{GW231104_133418}{1.90}{GW231108_125142}{2.64}{GW231110_040320}{2.58}{GW231113_122623}{5.2}{GW231113_200417}{1.67}{GW231114_043211}{2.05}{GW231118_071402}{7.0}{GW231118_090602}{1.78}{GW231118_005626}{2.93}{GW231119_075248}{10.8}{GW231123_135430}{3.8}{GW231127_165300}{7.2}{GW231129_081745}{6.5}{GW231206_233134}{4.6}{GW231206_233901}{1.76}{GW231213_111417}{5.8}{GW231221_135041}{7.5}{GW231223_075055}{1.41}{GW231223_202619}{1.28}{GW231223_032836}{6.6}{GW231224_024321}{1.18}{GW231226_101520}{1.37}{GW231230_170116}{9.4}{GW231231_154016}{1.56}{GW240104_164932}{2.78}{GW240107_013215}{9.4}{GW240109_050431}{2.30}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\massonedetminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.97}{GW230529_181500}{1.25}{GW230601_224134}{15}{GW230605_065343}{3.8}{GW230606_004305}{10}{GW230608_205047}{13}{GW230609_064958}{8.9}{GW230624_113103}{8.0}{GW230627_015337}{1.3}{GW230628_231200}{4.5}{GW230630_125806}{18}{GW230630_234532}{2.1}{GW230702_185453}{17}{GW230704_212616}{37}{GW230704_021211}{9.3}{GW230706_104333}{3.2}{GW230707_124047}{9.7}{GW230708_230935}{19}{GW230708_053705}{6.1}{GW230709_122727}{15}{GW230712_090405}{15}{GW230723_101834}{4.0}{GW230726_002940}{6.3}{GW230729_082317}{3.1}{GW230731_215307}{1.5}{GW230803_033412}{17}{GW230805_034249}{11}{GW230806_204041}{17}{GW230811_032116}{8.2}{GW230814_230901}{2.3}{GW230814_061920}{18}{GW230819_171910}{26}{GW230820_212515}{24}{GW230824_033047}{13}{GW230825_041334}{15}{GW230831_015414}{12}{GW230904_051013}{2.1}{GW230911_195324}{7.2}{GW230914_111401}{12}{GW230919_215712}{3.8}{GW230920_071124}{7.0}{GW230922_020344}{7.3}{GW230922_040658}{23}{GW230924_124453}{4.5}{GW230927_153832}{3.1}{GW230927_043729}{6.9}{GW230928_215827}{22}{GW230930_110730}{10}{GW231001_140220}{25}{GW231004_232346}{22}{GW231005_091549}{6.7}{GW231005_021030}{29}{GW231008_142521}{15}{GW231014_040532}{4.9}{GW231018_233037}{2.9}{GW231020_142947}{3.1}{GW231028_153006}{30}{GW231029_111508}{15}{GW231102_071736}{13}{GW231104_133418}{2.3}{GW231108_125142}{4.0}{GW231110_040320}{4.6}{GW231113_122623}{13}{GW231113_200417}{2.5}{GW231114_043211}{7.2}{GW231118_071402}{13}{GW231118_090602}{3.8}{GW231118_005626}{6.3}{GW231119_075248}{21}{GW231123_135430}{24}{GW231127_165300}{17}{GW231129_081745}{14}{GW231206_233134}{6.9}{GW231206_233901}{5.7}{GW231213_111417}{9.3}{GW231221_135041}{16}{GW231223_075055}{3.2}{GW231223_202619}{1.6}{GW231223_032836}{13}{GW231224_024321}{1.1}{GW231226_101520}{3.4}{GW231230_170116}{19}{GW231231_154016}{3.2}{GW240104_164932}{7.4}{GW240107_013215}{28}{GW240109_050431}{7.0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\massonedetmed}[1]{\IfEqCase{#1}{{GW230518_125908}{8.60}{GW230529_181500}{3.82}{GW230601_224134}{102}{GW230605_065343}{20.7}{GW230606_004305}{55}{GW230608_205047}{76}{GW230609_064958}{54.9}{GW230624_113103}{36.7}{GW230627_015337}{8.9}{GW230628_231200}{45.1}{GW230630_125806}{94}{GW230630_234532}{12.1}{GW230702_185453}{58}{GW230704_212616}{182}{GW230704_021211}{47.8}{GW230706_104333}{21.8}{GW230707_124047}{78.0}{GW230708_230935}{101}{GW230708_053705}{44.7}{GW230709_122727}{78}{GW230712_090405}{45}{GW230723_101834}{21.5}{GW230726_002940}{48.6}{GW230729_082317}{15.9}{GW230731_215307}{12.5}{GW230803_033412}{79}{GW230805_034249}{51}{GW230806_204041}{93}{GW230811_032116}{48.6}{GW230814_230901}{35.6}{GW230814_061920}{114}{GW230819_171910}{117}{GW230820_212515}{102}{GW230824_033047}{91}{GW230825_041334}{76}{GW230831_015414}{74}{GW230904_051013}{12.7}{GW230911_195324}{42.5}{GW230914_111401}{87}{GW230919_215712}{34.3}{GW230920_071124}{48.2}{GW230922_020344}{51.2}{GW230922_040658}{147}{GW230924_124453}{40.6}{GW230927_153832}{26.7}{GW230927_043729}{53.4}{GW230928_215827}{95}{GW230930_110730}{60}{GW231001_140220}{129}{GW231004_232346}{110}{GW231005_091549}{46.1}{GW231005_021030}{160}{GW231008_142521}{69}{GW231014_040532}{29.0}{GW231018_233037}{14.9}{GW231020_142947}{14.8}{GW231028_153006}{159}{GW231029_111508}{98}{GW231102_071736}{98}{GW231104_133418}{15.5}{GW231108_125142}{31.6}{GW231110_040320}{25.9}{GW231113_122623}{62}{GW231113_200417}{14.1}{GW231114_043211}{28.5}{GW231118_071402}{72}{GW231118_090602}{16.3}{GW231118_005626}{27.5}{GW231119_075248}{97}{GW231123_135430}{185}{GW231127_165300}{78}{GW231129_081745}{73}{GW231206_233134}{54.3}{GW231206_233901}{47.9}{GW231213_111417}{58.4}{GW231221_135041}{81}{GW231223_075055}{14.2}{GW231223_202619}{13.1}{GW231223_032836}{77}{GW231224_024321}{11.0}{GW231226_101520}{48.9}{GW231230_170116}{100}{GW231231_154016}{27.2}{GW240104_164932}{56.9}{GW240107_013215}{111}{GW240109_050431}{37.1}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\massonedetplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.88}{GW230529_181500}{0.85}{GW230601_224134}{20}{GW230605_065343}{7.7}{GW230606_004305}{19}{GW230608_205047}{16}{GW230609_064958}{13.1}{GW230624_113103}{17.5}{GW230627_015337}{1.8}{GW230628_231200}{7.4}{GW230630_125806}{29}{GW230630_234532}{4.2}{GW230702_185453}{30}{GW230704_212616}{53}{GW230704_021211}{13.6}{GW230706_104333}{6.7}{GW230707_124047}{14.5}{GW230708_230935}{26}{GW230708_053705}{10.7}{GW230709_122727}{20}{GW230712_090405}{22}{GW230723_101834}{7.2}{GW230726_002940}{10.2}{GW230729_082317}{10.0}{GW230731_215307}{3.6}{GW230803_033412}{23}{GW230805_034249}{17}{GW230806_204041}{23}{GW230811_032116}{10.8}{GW230814_230901}{3.4}{GW230814_061920}{22}{GW230819_171910}{61}{GW230820_212515}{32}{GW230824_033047}{18}{GW230825_041334}{20}{GW230831_015414}{25}{GW230904_051013}{5.0}{GW230911_195324}{8.3}{GW230914_111401}{14}{GW230919_215712}{7.1}{GW230920_071124}{12.8}{GW230922_020344}{12.0}{GW230922_040658}{38}{GW230924_124453}{7.6}{GW230927_153832}{4.3}{GW230927_043729}{11.0}{GW230928_215827}{25}{GW230930_110730}{18}{GW231001_140220}{27}{GW231004_232346}{29}{GW231005_091549}{14.4}{GW231005_021030}{41}{GW231008_142521}{21}{GW231014_040532}{10.4}{GW231018_233037}{6.1}{GW231020_142947}{11.7}{GW231028_153006}{37}{GW231029_111508}{18}{GW231102_071736}{15}{GW231104_133418}{5.8}{GW231108_125142}{6.5}{GW231110_040320}{7.4}{GW231113_122623}{25}{GW231113_200417}{6.0}{GW231114_043211}{12.3}{GW231118_071402}{21}{GW231118_090602}{17.7}{GW231118_005626}{8.2}{GW231119_075248}{35}{GW231123_135430}{50}{GW231127_165300}{24}{GW231129_081745}{15}{GW231206_233134}{9.9}{GW231206_233901}{9.0}{GW231213_111417}{14.3}{GW231221_135041}{27}{GW231223_075055}{7.9}{GW231223_202619}{4.4}{GW231223_032836}{19}{GW231224_024321}{2.6}{GW231226_101520}{6.0}{GW231230_170116}{87}{GW231231_154016}{6.1}{GW240104_164932}{10.8}{GW240107_013215}{41}{GW240109_050431}{8.3}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\massonedettenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{7.90}{GW230529_181500}{2.77}{GW230601_224134}{90}{GW230605_065343}{17.4}{GW230606_004305}{47}{GW230608_205047}{65}{GW230609_064958}{47.8}{GW230624_113103}{29.9}{GW230627_015337}{7.7}{GW230628_231200}{41.4}{GW230630_125806}{79}{GW230630_234532}{10.2}{GW230702_185453}{43}{GW230704_212616}{151}{GW230704_021211}{40.0}{GW230706_104333}{19.0}{GW230707_124047}{70.2}{GW230708_230935}{86}{GW230708_053705}{39.7}{GW230709_122727}{66}{GW230712_090405}{33}{GW230723_101834}{17.9}{GW230726_002940}{43.4}{GW230729_082317}{13.0}{GW230731_215307}{11.2}{GW230803_033412}{66}{GW230805_034249}{42}{GW230806_204041}{80}{GW230811_032116}{41.8}{GW230814_230901}{33.8}{GW230814_061920}{99}{GW230819_171910}{95}{GW230820_212515}{84}{GW230824_033047}{80}{GW230825_041334}{64}{GW230831_015414}{64}{GW230904_051013}{10.8}{GW230911_195324}{36.7}{GW230914_111401}{77}{GW230919_215712}{31.1}{GW230920_071124}{42.3}{GW230922_020344}{45.0}{GW230922_040658}{127}{GW230924_124453}{36.9}{GW230927_153832}{24.0}{GW230927_043729}{47.7}{GW230928_215827}{78}{GW230930_110730}{52}{GW231001_140220}{109}{GW231004_232346}{92}{GW231005_091549}{40.5}{GW231005_021030}{136}{GW231008_142521}{56}{GW231014_040532}{25.1}{GW231018_233037}{12.3}{GW231020_142947}{12.0}{GW231028_153006}{133}{GW231029_111508}{86}{GW231102_071736}{88}{GW231104_133418}{13.5}{GW231108_125142}{28.2}{GW231110_040320}{21.9}{GW231113_122623}{52}{GW231113_200417}{11.8}{GW231114_043211}{23.0}{GW231118_071402}{61}{GW231118_090602}{12.9}{GW231118_005626}{22.2}{GW231119_075248}{79}{GW231123_135430}{167}{GW231127_165300}{64}{GW231129_081745}{62}{GW231206_233134}{48.7}{GW231206_233901}{43.1}{GW231213_111417}{51.0}{GW231221_135041}{68}{GW231223_075055}{11.3}{GW231223_202619}{11.7}{GW231223_032836}{67}{GW231224_024321}{10.0}{GW231226_101520}{46.1}{GW231230_170116}{85}{GW231231_154016}{24.4}{GW240104_164932}{50.8}{GW240107_013215}{89}{GW240109_050431}{31.2}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\massonedetnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{9.25}{GW230529_181500}{4.47}{GW230601_224134}{117}{GW230605_065343}{26.4}{GW230606_004305}{68}{GW230608_205047}{88}{GW230609_064958}{64.7}{GW230624_113103}{48.9}{GW230627_015337}{10.3}{GW230628_231200}{50.5}{GW230630_125806}{114}{GW230630_234532}{15.2}{GW230702_185453}{81}{GW230704_212616}{224}{GW230704_021211}{58.1}{GW230706_104333}{26.7}{GW230707_124047}{88.9}{GW230708_230935}{120}{GW230708_053705}{52.6}{GW230709_122727}{93}{GW230712_090405}{61}{GW230723_101834}{27.1}{GW230726_002940}{56.3}{GW230729_082317}{23.2}{GW230731_215307}{15.2}{GW230803_033412}{98}{GW230805_034249}{64}{GW230806_204041}{110}{GW230811_032116}{57.0}{GW230814_230901}{38.0}{GW230814_061920}{130}{GW230819_171910}{155}{GW230820_212515}{125}{GW230824_033047}{105}{GW230825_041334}{91}{GW230831_015414}{90}{GW230904_051013}{16.3}{GW230911_195324}{49.0}{GW230914_111401}{98}{GW230919_215712}{39.7}{GW230920_071124}{57.4}{GW230922_020344}{60.2}{GW230922_040658}{177}{GW230924_124453}{46.3}{GW230927_153832}{30.1}{GW230927_043729}{61.8}{GW230928_215827}{115}{GW230930_110730}{74}{GW231001_140220}{149}{GW231004_232346}{131}{GW231005_091549}{56.3}{GW231005_021030}{191}{GW231008_142521}{85}{GW231014_040532}{36.3}{GW231018_233037}{19.3}{GW231020_142947}{23.7}{GW231028_153006}{189}{GW231029_111508}{113}{GW231102_071736}{110}{GW231104_133418}{19.8}{GW231108_125142}{36.6}{GW231110_040320}{31.5}{GW231113_122623}{79}{GW231113_200417}{18.4}{GW231114_043211}{37.2}{GW231118_071402}{88}{GW231118_090602}{29.0}{GW231118_005626}{33.5}{GW231119_075248}{123}{GW231123_135430}{227}{GW231127_165300}{96}{GW231129_081745}{84}{GW231206_233134}{61.7}{GW231206_233901}{55.0}{GW231213_111417}{69.2}{GW231221_135041}{102}{GW231223_075055}{19.9}{GW231223_202619}{16.1}{GW231223_032836}{91}{GW231224_024321}{12.9}{GW231226_101520}{53.5}{GW231230_170116}{129}{GW231231_154016}{31.8}{GW240104_164932}{65.1}{GW240107_013215}{142}{GW240109_050431}{43.6}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\massonesourceminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.92}{GW230529_181500}{1.21}{GW230601_224134}{13}{GW230605_065343}{3.5}{GW230606_004305}{7.6}{GW230608_205047}{11}{GW230609_064958}{6.9}{GW230624_113103}{6.9}{GW230627_015337}{1.3}{GW230628_231200}{3.9}{GW230630_125806}{14}{GW230630_234532}{1.8}{GW230702_185453}{13}{GW230704_212616}{27}{GW230704_021211}{7.9}{GW230706_104333}{3.0}{GW230707_124047}{8.2}{GW230708_230935}{15}{GW230708_053705}{5.4}{GW230709_122727}{11}{GW230712_090405}{10}{GW230723_101834}{3.4}{GW230726_002940}{5.9}{GW230729_082317}{2.7}{GW230731_215307}{1.4}{GW230803_033412}{12}{GW230805_034249}{7.3}{GW230806_204041}{12}{GW230811_032116}{7.5}{GW230814_230901}{2.2}{GW230814_061920}{17}{GW230819_171910}{21}{GW230820_212515}{15}{GW230824_033047}{11}{GW230825_041334}{12}{GW230831_015414}{10}{GW230904_051013}{1.9}{GW230911_195324}{7.3}{GW230914_111401}{11}{GW230919_215712}{3.7}{GW230920_071124}{6.2}{GW230922_020344}{6.3}{GW230922_040658}{18}{GW230924_124453}{4.0}{GW230927_153832}{2.9}{GW230927_043729}{6.1}{GW230928_215827}{15}{GW230930_110730}{7.8}{GW231001_140220}{22}{GW231004_232346}{19}{GW231005_091549}{6.1}{GW231005_021030}{23}{GW231008_142521}{12}{GW231014_040532}{4.0}{GW231018_233037}{2.5}{GW231020_142947}{2.7}{GW231028_153006}{20}{GW231029_111508}{14}{GW231102_071736}{12}{GW231104_133418}{2.1}{GW231108_125142}{3.6}{GW231110_040320}{4.1}{GW231113_122623}{9.6}{GW231113_200417}{2.3}{GW231114_043211}{6.4}{GW231118_071402}{10}{GW231118_090602}{3.3}{GW231118_005626}{4.9}{GW231119_075248}{13}{GW231123_135430}{18}{GW231127_165300}{12}{GW231129_081745}{13}{GW231206_233134}{6.3}{GW231206_233901}{4.6}{GW231213_111417}{6.7}{GW231221_135041}{13}{GW231223_075055}{2.8}{GW231223_202619}{1.6}{GW231223_032836}{11}{GW231224_024321}{1.1}{GW231226_101520}{2.9}{GW231230_170116}{15}{GW231231_154016}{3.3}{GW240104_164932}{6.7}{GW240107_013215}{18}{GW240109_050431}{6.2}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\massonesourcemed}[1]{\IfEqCase{#1}{{GW230518_125908}{8.17}{GW230529_181500}{3.66}{GW230601_224134}{64}{GW230605_065343}{17.2}{GW230606_004305}{37.6}{GW230608_205047}{48}{GW230609_064958}{35.3}{GW230624_113103}{27.2}{GW230627_015337}{8.4}{GW230628_231200}{32.5}{GW230630_125806}{51}{GW230630_234532}{10.0}{GW230702_185453}{40}{GW230704_212616}{89}{GW230704_021211}{32.4}{GW230706_104333}{16.3}{GW230707_124047}{46.1}{GW230708_230935}{64}{GW230708_053705}{29.1}{GW230709_122727}{45}{GW230712_090405}{32}{GW230723_101834}{16.7}{GW230726_002940}{35.6}{GW230729_082317}{12.3}{GW230731_215307}{10.4}{GW230803_033412}{45}{GW230805_034249}{32.1}{GW230806_204041}{51}{GW230811_032116}{35.6}{GW230814_230901}{33.6}{GW230814_061920}{69}{GW230819_171910}{70}{GW230820_212515}{62}{GW230824_033047}{53}{GW230825_041334}{43}{GW230831_015414}{42}{GW230904_051013}{10.6}{GW230911_195324}{33.6}{GW230914_111401}{59}{GW230919_215712}{27.3}{GW230920_071124}{32.4}{GW230922_020344}{39.3}{GW230922_040658}{76}{GW230924_124453}{28.8}{GW230927_153832}{21.9}{GW230927_043729}{34.9}{GW230928_215827}{54}{GW230930_110730}{34.4}{GW231001_140220}{75}{GW231004_232346}{65}{GW231005_091549}{28.8}{GW231005_021030}{83}{GW231008_142521}{45}{GW231014_040532}{20.6}{GW231018_233037}{11.6}{GW231020_142947}{12.1}{GW231028_153006}{95}{GW231029_111508}{65}{GW231102_071736}{61}{GW231104_133418}{12.3}{GW231108_125142}{23.2}{GW231110_040320}{19.5}{GW231113_122623}{39.7}{GW231113_200417}{11.5}{GW231114_043211}{22.7}{GW231118_071402}{43}{GW231118_090602}{13.1}{GW231118_005626}{19.8}{GW231119_075248}{49}{GW231123_135430}{137}{GW231127_165300}{45}{GW231129_081745}{45}{GW231206_233134}{35.6}{GW231206_233901}{37.6}{GW231213_111417}{35.5}{GW231221_135041}{47}{GW231223_075055}{11.9}{GW231223_202619}{11.1}{GW231223_032836}{46}{GW231224_024321}{9.3}{GW231226_101520}{40.1}{GW231230_170116}{54}{GW231231_154016}{22.5}{GW240104_164932}{42.3}{GW240107_013215}{59}{GW240109_050431}{28.8}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\massonesourceplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.84}{GW230529_181500}{0.82}{GW230601_224134}{17}{GW230605_065343}{6.5}{GW230606_004305}{13.4}{GW230608_205047}{13}{GW230609_064958}{10.7}{GW230624_113103}{13.4}{GW230627_015337}{1.7}{GW230628_231200}{5.9}{GW230630_125806}{20}{GW230630_234532}{3.5}{GW230702_185453}{20}{GW230704_212616}{42}{GW230704_021211}{11.9}{GW230706_104333}{5.4}{GW230707_124047}{12.2}{GW230708_230935}{20}{GW230708_053705}{8.2}{GW230709_122727}{16}{GW230712_090405}{17}{GW230723_101834}{5.9}{GW230726_002940}{9.0}{GW230729_082317}{7.6}{GW230731_215307}{2.9}{GW230803_033412}{19}{GW230805_034249}{12.5}{GW230806_204041}{18}{GW230811_032116}{8.7}{GW230814_230901}{2.8}{GW230814_061920}{19}{GW230819_171910}{47}{GW230820_212515}{23}{GW230824_033047}{16}{GW230825_041334}{17}{GW230831_015414}{18}{GW230904_051013}{4.1}{GW230911_195324}{8.1}{GW230914_111401}{12}{GW230919_215712}{5.5}{GW230920_071124}{9.1}{GW230922_020344}{10.0}{GW230922_040658}{29}{GW230924_124453}{5.9}{GW230927_153832}{3.7}{GW230927_043729}{8.7}{GW230928_215827}{19}{GW230930_110730}{12.9}{GW231001_140220}{26}{GW231004_232346}{25}{GW231005_091549}{10.1}{GW231005_021030}{31}{GW231008_142521}{17}{GW231014_040532}{7.8}{GW231018_233037}{4.9}{GW231020_142947}{9.1}{GW231028_153006}{33}{GW231029_111508}{17}{GW231102_071736}{14}{GW231104_133418}{4.5}{GW231108_125142}{5.5}{GW231110_040320}{5.8}{GW231113_122623}{17.3}{GW231113_200417}{5.1}{GW231114_043211}{9.6}{GW231118_071402}{15}{GW231118_090602}{13.7}{GW231118_005626}{6.6}{GW231119_075248}{23}{GW231123_135430}{23}{GW231127_165300}{18}{GW231129_081745}{15}{GW231206_233134}{9.1}{GW231206_233901}{6.6}{GW231213_111417}{10.3}{GW231221_135041}{21}{GW231223_075055}{6.8}{GW231223_202619}{3.8}{GW231223_032836}{16}{GW231224_024321}{2.2}{GW231226_101520}{4.4}{GW231230_170116}{50}{GW231231_154016}{5.7}{GW240104_164932}{9.4}{GW240107_013215}{27}{GW240109_050431}{7.5}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\massonesourcetenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{7.50}{GW230529_181500}{2.65}{GW230601_224134}{53}{GW230605_065343}{14.2}{GW230606_004305}{31.3}{GW230608_205047}{39}{GW230609_064958}{29.6}{GW230624_113103}{21.4}{GW230627_015337}{7.3}{GW230628_231200}{29.3}{GW230630_125806}{39}{GW230630_234532}{8.4}{GW230702_185453}{30}{GW230704_212616}{67}{GW230704_021211}{25.9}{GW230706_104333}{13.8}{GW230707_124047}{39.4}{GW230708_230935}{52}{GW230708_053705}{24.7}{GW230709_122727}{36}{GW230712_090405}{24}{GW230723_101834}{13.7}{GW230726_002940}{30.7}{GW230729_082317}{9.9}{GW230731_215307}{9.2}{GW230803_033412}{34}{GW230805_034249}{26.1}{GW230806_204041}{41}{GW230811_032116}{29.5}{GW230814_230901}{31.8}{GW230814_061920}{55}{GW230819_171910}{53}{GW230820_212515}{49}{GW230824_033047}{43}{GW230825_041334}{33}{GW230831_015414}{33}{GW230904_051013}{8.9}{GW230911_195324}{27.8}{GW230914_111401}{51}{GW230919_215712}{24.4}{GW230920_071124}{27.4}{GW230922_020344}{34.0}{GW230922_040658}{61}{GW230924_124453}{25.5}{GW230927_153832}{19.4}{GW230927_043729}{29.9}{GW230928_215827}{41}{GW230930_110730}{28.0}{GW231001_140220}{58}{GW231004_232346}{50}{GW231005_091549}{23.8}{GW231005_021030}{64}{GW231008_142521}{35}{GW231014_040532}{17.3}{GW231018_233037}{9.5}{GW231020_142947}{9.8}{GW231028_153006}{78}{GW231029_111508}{53}{GW231102_071736}{51}{GW231104_133418}{10.5}{GW231108_125142}{20.2}{GW231110_040320}{16.0}{GW231113_122623}{31.9}{GW231113_200417}{9.5}{GW231114_043211}{17.8}{GW231118_071402}{34}{GW231118_090602}{10.2}{GW231118_005626}{15.8}{GW231119_075248}{38}{GW231123_135430}{123}{GW231127_165300}{35}{GW231129_081745}{34}{GW231206_233134}{30.5}{GW231206_233901}{33.8}{GW231213_111417}{30.0}{GW231221_135041}{36}{GW231223_075055}{9.4}{GW231223_202619}{9.8}{GW231223_032836}{37}{GW231224_024321}{8.4}{GW231226_101520}{37.7}{GW231230_170116}{41}{GW231231_154016}{19.8}{GW240104_164932}{36.8}{GW240107_013215}{45}{GW240109_050431}{23.8}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\massonesourcenintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{8.79}{GW230529_181500}{4.29}{GW230601_224134}{77}{GW230605_065343}{22.0}{GW230606_004305}{47.0}{GW230608_205047}{58}{GW230609_064958}{43.2}{GW230624_113103}{36.9}{GW230627_015337}{9.7}{GW230628_231200}{36.9}{GW230630_125806}{67}{GW230630_234532}{12.6}{GW230702_185453}{56}{GW230704_212616}{121}{GW230704_021211}{41.3}{GW230706_104333}{20.3}{GW230707_124047}{55.4}{GW230708_230935}{79}{GW230708_053705}{35.2}{GW230709_122727}{57}{GW230712_090405}{44}{GW230723_101834}{21.1}{GW230726_002940}{42.2}{GW230729_082317}{17.8}{GW230731_215307}{12.5}{GW230803_033412}{59}{GW230805_034249}{41.2}{GW230806_204041}{64}{GW230811_032116}{42.3}{GW230814_230901}{35.6}{GW230814_061920}{83}{GW230819_171910}{100}{GW230820_212515}{79}{GW230824_033047}{64}{GW230825_041334}{56}{GW230831_015414}{55}{GW230904_051013}{13.6}{GW230911_195324}{39.9}{GW230914_111401}{68}{GW230919_215712}{31.6}{GW230920_071124}{39.2}{GW230922_020344}{47.0}{GW230922_040658}{97}{GW230924_124453}{33.2}{GW230927_153832}{24.8}{GW230927_043729}{41.5}{GW230928_215827}{68}{GW230930_110730}{43.7}{GW231001_140220}{95}{GW231004_232346}{83}{GW231005_091549}{36.1}{GW231005_021030}{106}{GW231008_142521}{58}{GW231014_040532}{26.1}{GW231018_233037}{15.2}{GW231020_142947}{19.0}{GW231028_153006}{121}{GW231029_111508}{78}{GW231102_071736}{71}{GW231104_133418}{15.6}{GW231108_125142}{27.4}{GW231110_040320}{23.9}{GW231113_122623}{52.1}{GW231113_200417}{15.1}{GW231114_043211}{29.5}{GW231118_071402}{54}{GW231118_090602}{23.0}{GW231118_005626}{24.6}{GW231119_075248}{65}{GW231123_135430}{155}{GW231127_165300}{59}{GW231129_081745}{56}{GW231206_233134}{42.4}{GW231206_233901}{42.8}{GW231213_111417}{43.1}{GW231221_135041}{63}{GW231223_075055}{16.8}{GW231223_202619}{13.8}{GW231223_032836}{58}{GW231224_024321}{10.9}{GW231226_101520}{43.4}{GW231230_170116}{77}{GW231231_154016}{26.7}{GW240104_164932}{49.4}{GW240107_013215}{79}{GW240109_050431}{34.6}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\masstwodetminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.10}{GW230529_181500}{0.22}{GW230601_224134}{25}{GW230605_065343}{3.2}{GW230606_004305}{13}{GW230608_205047}{19}{GW230609_064958}{12.9}{GW230624_113103}{6.2}{GW230627_015337}{0.94}{GW230628_231200}{7.0}{GW230630_125806}{27}{GW230630_234532}{1.8}{GW230702_185453}{9.3}{GW230704_212616}{60}{GW230704_021211}{9.2}{GW230706_104333}{3.4}{GW230707_124047}{17}{GW230708_230935}{26}{GW230708_053705}{7.9}{GW230709_122727}{25}{GW230712_090405}{8.5}{GW230723_101834}{3.4}{GW230726_002940}{8.2}{GW230729_082317}{3.3}{GW230731_215307}{1.9}{GW230803_033412}{19}{GW230805_034249}{13}{GW230806_204041}{26}{GW230811_032116}{6.9}{GW230814_230901}{2.7}{GW230814_061920}{30}{GW230819_171910}{36}{GW230820_212515}{35}{GW230824_033047}{25}{GW230825_041334}{17}{GW230831_015414}{19}{GW230904_051013}{2.1}{GW230911_195324}{8.0}{GW230914_111401}{20}{GW230919_215712}{4.9}{GW230920_071124}{9.8}{GW230922_020344}{8.2}{GW230922_040658}{54}{GW230924_124453}{5.8}{GW230927_153832}{2.8}{GW230927_043729}{9.5}{GW230928_215827}{22}{GW230930_110730}{14}{GW231001_140220}{30}{GW231004_232346}{26}{GW231005_091549}{9.8}{GW231005_021030}{45}{GW231008_142521}{16}{GW231014_040532}{6.2}{GW231018_233037}{2.5}{GW231020_142947}{3.4}{GW231028_153006}{49}{GW231029_111508}{27}{GW231102_071736}{22}{GW231104_133418}{2.6}{GW231108_125142}{4.2}{GW231110_040320}{3.5}{GW231113_122623}{17}{GW231113_200417}{2.4}{GW231114_043211}{2.6}{GW231118_071402}{19}{GW231118_090602}{4.0}{GW231118_005626}{3.2}{GW231119_075248}{28}{GW231123_135430}{59}{GW231127_165300}{22}{GW231129_081745}{15}{GW231206_233134}{11.0}{GW231206_233901}{7.6}{GW231213_111417}{13.0}{GW231221_135041}{27}{GW231223_075055}{2.5}{GW231223_202619}{2.2}{GW231223_032836}{27}{GW231224_024321}{1.53}{GW231226_101520}{5.5}{GW231230_170116}{31}{GW231231_154016}{3.8}{GW240104_164932}{11.0}{GW240107_013215}{36}{GW240109_050431}{5.0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\masstwodetmed}[1]{\IfEqCase{#1}{{GW230518_125908}{1.52}{GW230529_181500}{1.48}{GW230601_224134}{71}{GW230605_065343}{13.4}{GW230606_004305}{38}{GW230608_205047}{49}{GW230609_064958}{39.8}{GW230624_113103}{21.9}{GW230627_015337}{6.15}{GW230628_231200}{37.9}{GW230630_125806}{62}{GW230630_234532}{8.1}{GW230702_185453}{26.0}{GW230704_212616}{106}{GW230704_021211}{29.6}{GW230706_104333}{15.5}{GW230707_124047}{63}{GW230708_230935}{63}{GW230708_053705}{35.4}{GW230709_122727}{54}{GW230712_090405}{17.8}{GW230723_101834}{13.8}{GW230726_002940}{38.5}{GW230729_082317}{9.9}{GW230731_215307}{9.5}{GW230803_033412}{52}{GW230805_034249}{36}{GW230806_204041}{66}{GW230811_032116}{30.4}{GW230814_230901}{30.0}{GW230814_061920}{71}{GW230819_171910}{60}{GW230820_212515}{59}{GW230824_033047}{64}{GW230825_041334}{49}{GW230831_015414}{55}{GW230904_051013}{8.6}{GW230911_195324}{27.6}{GW230914_111401}{54}{GW230919_215712}{27.1}{GW230920_071124}{35.9}{GW230922_020344}{38.1}{GW230922_040658}{103}{GW230924_124453}{32.9}{GW230927_153832}{20.1}{GW230927_043729}{42.1}{GW230928_215827}{54}{GW230930_110730}{44}{GW231001_140220}{70}{GW231004_232346}{60}{GW231005_091549}{34.9}{GW231005_021030}{98}{GW231008_142521}{39}{GW231014_040532}{21.0}{GW231018_233037}{9.3}{GW231020_142947}{9.0}{GW231028_153006}{100}{GW231029_111508}{65}{GW231102_071736}{70}{GW231104_133418}{10.9}{GW231108_125142}{23.8}{GW231110_040320}{16.8}{GW231113_122623}{42}{GW231113_200417}{9.1}{GW231114_043211}{10.4}{GW231118_071402}{51}{GW231118_090602}{9.1}{GW231118_005626}{15.1}{GW231119_075248}{68}{GW231123_135430}{139}{GW231127_165300}{50}{GW231129_081745}{40}{GW231206_233134}{43.5}{GW231206_233901}{36.4}{GW231213_111417}{45.4}{GW231221_135041}{51}{GW231223_075055}{8.1}{GW231223_202619}{9.8}{GW231223_032836}{54}{GW231224_024321}{8.67}{GW231226_101520}{42.8}{GW231230_170116}{67}{GW231231_154016}{20.9}{GW240104_164932}{43.7}{GW240107_013215}{63}{GW240109_050431}{23.2}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\masstwodetplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.14}{GW230529_181500}{0.63}{GW230601_224134}{16}{GW230605_065343}{2.8}{GW230606_004305}{10}{GW230608_205047}{16}{GW230609_064958}{9.4}{GW230624_113103}{6.0}{GW230627_015337}{1.02}{GW230628_231200}{4.6}{GW230630_125806}{21}{GW230630_234532}{1.6}{GW230702_185453}{11.7}{GW230704_212616}{43}{GW230704_021211}{8.3}{GW230706_104333}{2.7}{GW230707_124047}{10}{GW230708_230935}{23}{GW230708_053705}{6.0}{GW230709_122727}{17}{GW230712_090405}{25.4}{GW230723_101834}{3.0}{GW230726_002940}{6.1}{GW230729_082317}{2.3}{GW230731_215307}{1.2}{GW230803_033412}{16}{GW230805_034249}{12}{GW230806_204041}{19}{GW230811_032116}{8.3}{GW230814_230901}{2.1}{GW230814_061920}{24}{GW230819_171910}{30}{GW230820_212515}{29}{GW230824_033047}{15}{GW230825_041334}{15}{GW230831_015414}{15}{GW230904_051013}{1.6}{GW230911_195324}{7.3}{GW230914_111401}{18}{GW230919_215712}{3.4}{GW230920_071124}{6.9}{GW230922_020344}{6.9}{GW230922_040658}{27}{GW230924_124453}{4.3}{GW230927_153832}{2.7}{GW230927_043729}{7.1}{GW230928_215827}{19}{GW230930_110730}{10}{GW231001_140220}{31}{GW231004_232346}{25}{GW231005_091549}{6.5}{GW231005_021030}{32}{GW231008_142521}{16}{GW231014_040532}{4.3}{GW231018_233037}{2.1}{GW231020_142947}{2.2}{GW231028_153006}{28}{GW231029_111508}{20}{GW231102_071736}{16}{GW231104_133418}{1.8}{GW231108_125142}{3.4}{GW231110_040320}{3.6}{GW231113_122623}{12}{GW231113_200417}{1.9}{GW231114_043211}{3.2}{GW231118_071402}{14}{GW231118_090602}{2.6}{GW231118_005626}{4.3}{GW231119_075248}{25}{GW231123_135430}{30}{GW231127_165300}{18}{GW231129_081745}{16}{GW231206_233134}{7.3}{GW231206_233901}{5.9}{GW231213_111417}{9.9}{GW231221_135041}{16}{GW231223_075055}{2.3}{GW231223_202619}{1.3}{GW231223_032836}{15}{GW231224_024321}{0.98}{GW231226_101520}{3.4}{GW231230_170116}{21}{GW231231_154016}{2.7}{GW240104_164932}{8.0}{GW240107_013215}{31}{GW240109_050431}{5.8}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\masstwodettenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{1.44}{GW230529_181500}{1.30}{GW230601_224134}{52}{GW230605_065343}{10.9}{GW230606_004305}{28}{GW230608_205047}{34}{GW230609_064958}{29.7}{GW230624_113103}{17.0}{GW230627_015337}{5.38}{GW230628_231200}{32.7}{GW230630_125806}{41}{GW230630_234532}{6.6}{GW230702_185453}{18.2}{GW230704_212616}{57}{GW230704_021211}{22.3}{GW230706_104333}{12.8}{GW230707_124047}{50}{GW230708_230935}{42}{GW230708_053705}{29.4}{GW230709_122727}{34}{GW230712_090405}{10.5}{GW230723_101834}{11.1}{GW230726_002940}{32.2}{GW230729_082317}{7.2}{GW230731_215307}{8.0}{GW230803_033412}{37}{GW230805_034249}{26}{GW230806_204041}{46}{GW230811_032116}{24.8}{GW230814_230901}{28.0}{GW230814_061920}{48}{GW230819_171910}{30}{GW230820_212515}{28}{GW230824_033047}{45}{GW230825_041334}{36}{GW230831_015414}{40}{GW230904_051013}{6.9}{GW230911_195324}{21.3}{GW230914_111401}{38}{GW230919_215712}{23.2}{GW230920_071124}{28.3}{GW230922_020344}{31.6}{GW230922_040658}{61}{GW230924_124453}{28.4}{GW230927_153832}{17.9}{GW230927_043729}{34.8}{GW230928_215827}{36}{GW230930_110730}{33}{GW231001_140220}{46}{GW231004_232346}{39}{GW231005_091549}{27.5}{GW231005_021030}{64}{GW231008_142521}{26}{GW231014_040532}{16.3}{GW231018_233037}{7.4}{GW231020_142947}{6.1}{GW231028_153006}{58}{GW231029_111508}{44}{GW231102_071736}{53}{GW231104_133418}{8.8}{GW231108_125142}{20.4}{GW231110_040320}{13.9}{GW231113_122623}{30}{GW231113_200417}{7.2}{GW231114_043211}{8.3}{GW231118_071402}{36}{GW231118_090602}{5.7}{GW231118_005626}{12.6}{GW231119_075248}{47}{GW231123_135430}{86}{GW231127_165300}{33}{GW231129_081745}{28}{GW231206_233134}{35.1}{GW231206_233901}{30.2}{GW231213_111417}{35.6}{GW231221_135041}{30}{GW231223_075055}{6.1}{GW231223_202619}{8.1}{GW231223_032836}{32}{GW231224_024321}{7.45}{GW231226_101520}{38.6}{GW231230_170116}{44}{GW231231_154016}{17.9}{GW240104_164932}{35.1}{GW240107_013215}{32}{GW240109_050431}{19.3}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\masstwodetnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{1.62}{GW230529_181500}{1.96}{GW230601_224134}{84}{GW230605_065343}{15.8}{GW230606_004305}{46}{GW230608_205047}{63}{GW230609_064958}{47.4}{GW230624_113103}{26.8}{GW230627_015337}{7.00}{GW230628_231200}{41.6}{GW230630_125806}{79}{GW230630_234532}{9.4}{GW230702_185453}{35.4}{GW230704_212616}{142}{GW230704_021211}{36.4}{GW230706_104333}{17.8}{GW230707_124047}{71}{GW230708_230935}{82}{GW230708_053705}{40.1}{GW230709_122727}{67}{GW230712_090405}{39.1}{GW230723_101834}{16.4}{GW230726_002940}{43.4}{GW230729_082317}{12.0}{GW230731_215307}{10.6}{GW230803_033412}{65}{GW230805_034249}{45}{GW230806_204041}{81}{GW230811_032116}{37.2}{GW230814_230901}{31.6}{GW230814_061920}{90}{GW230819_171910}{85}{GW230820_212515}{84}{GW230824_033047}{77}{GW230825_041334}{61}{GW230831_015414}{66}{GW230904_051013}{10.0}{GW230911_195324}{33.6}{GW230914_111401}{69}{GW230919_215712}{29.9}{GW230920_071124}{41.5}{GW230922_020344}{43.7}{GW230922_040658}{125}{GW230924_124453}{36.4}{GW230927_153832}{22.4}{GW230927_043729}{47.8}{GW230928_215827}{69}{GW230930_110730}{52}{GW231001_140220}{95}{GW231004_232346}{81}{GW231005_091549}{40.1}{GW231005_021030}{125}{GW231008_142521}{52}{GW231014_040532}{24.6}{GW231018_233037}{11.1}{GW231020_142947}{10.9}{GW231028_153006}{124}{GW231029_111508}{82}{GW231102_071736}{84}{GW231104_133418}{12.5}{GW231108_125142}{26.7}{GW231110_040320}{19.9}{GW231113_122623}{52}{GW231113_200417}{10.8}{GW231114_043211}{12.6}{GW231118_071402}{62}{GW231118_090602}{11.3}{GW231118_005626}{18.6}{GW231119_075248}{86}{GW231123_135430}{164}{GW231127_165300}{64}{GW231129_081745}{52}{GW231206_233134}{49.4}{GW231206_233901}{41.3}{GW231213_111417}{53.0}{GW231221_135041}{64}{GW231223_075055}{10.1}{GW231223_202619}{11.0}{GW231223_032836}{67}{GW231224_024321}{9.54}{GW231226_101520}{45.6}{GW231230_170116}{84}{GW231231_154016}{23.2}{GW240104_164932}{50.2}{GW240107_013215}{89}{GW240109_050431}{27.9}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\masstwosourceminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.10}{GW230529_181500}{0.22}{GW230601_224134}{15}{GW230605_065343}{2.7}{GW230606_004305}{8.3}{GW230608_205047}{11}{GW230609_064958}{7.5}{GW230624_113103}{4.5}{GW230627_015337}{0.92}{GW230628_231200}{5.2}{GW230630_125806}{13}{GW230630_234532}{1.6}{GW230702_185453}{6.5}{GW230704_212616}{25}{GW230704_021211}{6.0}{GW230706_104333}{2.7}{GW230707_124047}{9.8}{GW230708_230935}{15}{GW230708_053705}{5.4}{GW230709_122727}{13}{GW230712_090405}{5.9}{GW230723_101834}{2.8}{GW230726_002940}{6.0}{GW230729_082317}{2.6}{GW230731_215307}{1.6}{GW230803_033412}{10}{GW230805_034249}{7.5}{GW230806_204041}{13}{GW230811_032116}{5.1}{GW230814_230901}{3.0}{GW230814_061920}{16}{GW230819_171910}{19}{GW230820_212515}{18}{GW230824_033047}{13}{GW230825_041334}{8.9}{GW230831_015414}{10}{GW230904_051013}{1.9}{GW230911_195324}{5.7}{GW230914_111401}{12}{GW230919_215712}{4.3}{GW230920_071124}{6.9}{GW230922_020344}{6.2}{GW230922_040658}{24}{GW230924_124453}{4.4}{GW230927_153832}{2.5}{GW230927_043729}{6.5}{GW230928_215827}{11}{GW230930_110730}{7.4}{GW231001_140220}{16}{GW231004_232346}{14}{GW231005_091549}{6.1}{GW231005_021030}{20}{GW231008_142521}{9.7}{GW231014_040532}{4.3}{GW231018_233037}{2.0}{GW231020_142947}{2.9}{GW231028_153006}{25}{GW231029_111508}{15}{GW231102_071736}{13}{GW231104_133418}{2.2}{GW231108_125142}{3.1}{GW231110_040320}{2.9}{GW231113_122623}{9.4}{GW231113_200417}{2.0}{GW231114_043211}{2.2}{GW231118_071402}{10}{GW231118_090602}{3.3}{GW231118_005626}{2.4}{GW231119_075248}{13}{GW231123_135430}{51}{GW231127_165300}{12}{GW231129_081745}{8.2}{GW231206_233134}{7.1}{GW231206_233901}{6.0}{GW231213_111417}{7.5}{GW231221_135041}{13}{GW231223_075055}{2.1}{GW231223_202619}{1.9}{GW231223_032836}{14}{GW231224_024321}{1.3}{GW231226_101520}{4.9}{GW231230_170116}{14}{GW231231_154016}{3.2}{GW240104_164932}{8.0}{GW240107_013215}{16}{GW240109_050431}{4.1}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\masstwosourcemed}[1]{\IfEqCase{#1}{{GW230518_125908}{1.45}{GW230529_181500}{1.42}{GW230601_224134}{44}{GW230605_065343}{11.1}{GW230606_004305}{25.8}{GW230608_205047}{31}{GW230609_064958}{25.2}{GW230624_113103}{16.1}{GW230627_015337}{5.79}{GW230628_231200}{27.1}{GW230630_125806}{33}{GW230630_234532}{6.6}{GW230702_185453}{18.0}{GW230704_212616}{49}{GW230704_021211}{19.9}{GW230706_104333}{11.5}{GW230707_124047}{36.4}{GW230708_230935}{39}{GW230708_053705}{22.8}{GW230709_122727}{30}{GW230712_090405}{13.1}{GW230723_101834}{10.6}{GW230726_002940}{27.9}{GW230729_082317}{7.6}{GW230731_215307}{7.8}{GW230803_033412}{29}{GW230805_034249}{22.6}{GW230806_204041}{35}{GW230811_032116}{22.1}{GW230814_230901}{28.3}{GW230814_061920}{42}{GW230819_171910}{35}{GW230820_212515}{34}{GW230824_033047}{36}{GW230825_041334}{27.3}{GW230831_015414}{30}{GW230904_051013}{7.1}{GW230911_195324}{21.7}{GW230914_111401}{36}{GW230919_215712}{21.4}{GW230920_071124}{23.8}{GW230922_020344}{29.2}{GW230922_040658}{51}{GW230924_124453}{23.1}{GW230927_153832}{16.5}{GW230927_043729}{27.1}{GW230928_215827}{29}{GW230930_110730}{24.4}{GW231001_140220}{40}{GW231004_232346}{35}{GW231005_091549}{21.2}{GW231005_021030}{49}{GW231008_142521}{25.5}{GW231014_040532}{14.7}{GW231018_233037}{7.2}{GW231020_142947}{7.3}{GW231028_153006}{58}{GW231029_111508}{42}{GW231102_071736}{43}{GW231104_133418}{8.6}{GW231108_125142}{17.4}{GW231110_040320}{12.5}{GW231113_122623}{26.4}{GW231113_200417}{7.4}{GW231114_043211}{8.2}{GW231118_071402}{29}{GW231118_090602}{7.3}{GW231118_005626}{10.9}{GW231119_075248}{33}{GW231123_135430}{101}{GW231127_165300}{29}{GW231129_081745}{23.8}{GW231206_233134}{28.1}{GW231206_233901}{28.4}{GW231213_111417}{27.2}{GW231221_135041}{28}{GW231223_075055}{6.8}{GW231223_202619}{8.3}{GW231223_032836}{31}{GW231224_024321}{7.3}{GW231226_101520}{35.0}{GW231230_170116}{35}{GW231231_154016}{17.2}{GW240104_164932}{32.1}{GW240107_013215}{32}{GW240109_050431}{18.1}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\masstwosourceplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.13}{GW230529_181500}{0.60}{GW230601_224134}{14}{GW230605_065343}{2.5}{GW230606_004305}{8.1}{GW230608_205047}{11}{GW230609_064958}{7.5}{GW230624_113103}{4.8}{GW230627_015337}{0.95}{GW230628_231200}{4.9}{GW230630_125806}{15}{GW230630_234532}{1.5}{GW230702_185453}{8.5}{GW230704_212616}{30}{GW230704_021211}{6.5}{GW230706_104333}{2.6}{GW230707_124047}{10.6}{GW230708_230935}{14}{GW230708_053705}{5.5}{GW230709_122727}{13}{GW230712_090405}{14.6}{GW230723_101834}{2.8}{GW230726_002940}{6.0}{GW230729_082317}{2.1}{GW230731_215307}{1.2}{GW230803_033412}{12}{GW230805_034249}{7.8}{GW230806_204041}{14}{GW230811_032116}{6.7}{GW230814_230901}{2.1}{GW230814_061920}{17}{GW230819_171910}{20}{GW230820_212515}{18}{GW230824_033047}{12}{GW230825_041334}{11.9}{GW230831_015414}{12}{GW230904_051013}{1.5}{GW230911_195324}{5.6}{GW230914_111401}{13}{GW230919_215712}{3.5}{GW230920_071124}{6.6}{GW230922_020344}{5.6}{GW230922_040658}{23}{GW230924_124453}{4.4}{GW230927_153832}{2.6}{GW230927_043729}{7.2}{GW230928_215827}{14}{GW230930_110730}{8.3}{GW231001_140220}{18}{GW231004_232346}{16}{GW231005_091549}{6.4}{GW231005_021030}{22}{GW231008_142521}{10.7}{GW231014_040532}{3.9}{GW231018_233037}{1.9}{GW231020_142947}{2.1}{GW231028_153006}{21}{GW231029_111508}{15}{GW231102_071736}{13}{GW231104_133418}{1.8}{GW231108_125142}{3.2}{GW231110_040320}{3.1}{GW231113_122623}{9.0}{GW231113_200417}{1.8}{GW231114_043211}{2.6}{GW231118_071402}{11}{GW231118_090602}{2.1}{GW231118_005626}{3.3}{GW231119_075248}{15}{GW231123_135430}{22}{GW231127_165300}{12}{GW231129_081745}{10.0}{GW231206_233134}{7.5}{GW231206_233901}{5.4}{GW231213_111417}{8.1}{GW231221_135041}{13}{GW231223_075055}{2.0}{GW231223_202619}{1.4}{GW231223_032836}{12}{GW231224_024321}{1.0}{GW231226_101520}{3.2}{GW231230_170116}{15}{GW231231_154016}{2.9}{GW240104_164932}{7.5}{GW240107_013215}{20}{GW240109_050431}{4.8}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\masstwosourcetenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{1.37}{GW230529_181500}{1.24}{GW230601_224134}{32}{GW230605_065343}{8.9}{GW230606_004305}{19.2}{GW230608_205047}{22}{GW230609_064958}{19.3}{GW230624_113103}{12.6}{GW230627_015337}{5.04}{GW230628_231200}{23.1}{GW230630_125806}{23}{GW230630_234532}{5.4}{GW230702_185453}{12.4}{GW230704_212616}{29}{GW230704_021211}{15.1}{GW230706_104333}{9.4}{GW230707_124047}{28.8}{GW230708_230935}{27}{GW230708_053705}{18.6}{GW230709_122727}{20}{GW230712_090405}{8.0}{GW230723_101834}{8.4}{GW230726_002940}{23.3}{GW230729_082317}{5.5}{GW230731_215307}{6.5}{GW230803_033412}{21}{GW230805_034249}{16.6}{GW230806_204041}{25}{GW230811_032116}{17.9}{GW230814_230901}{26.1}{GW230814_061920}{29}{GW230819_171910}{19}{GW230820_212515}{19}{GW230824_033047}{26}{GW230825_041334}{20.1}{GW230831_015414}{23}{GW230904_051013}{5.7}{GW230911_195324}{17.1}{GW230914_111401}{26}{GW230919_215712}{18.0}{GW230920_071124}{18.4}{GW230922_020344}{24.3}{GW230922_040658}{31}{GW230924_124453}{19.7}{GW230927_153832}{14.4}{GW230927_043729}{21.9}{GW230928_215827}{20}{GW230930_110730}{18.5}{GW231001_140220}{28}{GW231004_232346}{24}{GW231005_091549}{16.4}{GW231005_021030}{33}{GW231008_142521}{17.5}{GW231014_040532}{11.4}{GW231018_233037}{5.7}{GW231020_142947}{4.9}{GW231028_153006}{37}{GW231029_111508}{29}{GW231102_071736}{33}{GW231104_133418}{6.8}{GW231108_125142}{14.9}{GW231110_040320}{10.2}{GW231113_122623}{19.1}{GW231113_200417}{5.8}{GW231114_043211}{6.5}{GW231118_071402}{21}{GW231118_090602}{4.6}{GW231118_005626}{9.0}{GW231119_075248}{23}{GW231123_135430}{55}{GW231127_165300}{19}{GW231129_081745}{17.3}{GW231206_233134}{22.6}{GW231206_233901}{23.5}{GW231213_111417}{21.4}{GW231221_135041}{18}{GW231223_075055}{5.1}{GW231223_202619}{6.9}{GW231223_032836}{20}{GW231224_024321}{6.2}{GW231226_101520}{31.2}{GW231230_170116}{24}{GW231231_154016}{14.7}{GW240104_164932}{25.9}{GW240107_013215}{18}{GW240109_050431}{14.8}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\masstwosourcenintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{1.54}{GW230529_181500}{1.88}{GW230601_224134}{54}{GW230605_065343}{13.1}{GW230606_004305}{32.1}{GW230608_205047}{39}{GW230609_064958}{30.9}{GW230624_113103}{19.9}{GW230627_015337}{6.60}{GW230628_231200}{30.9}{GW230630_125806}{44}{GW230630_234532}{7.9}{GW230702_185453}{24.9}{GW230704_212616}{72}{GW230704_021211}{25.0}{GW230706_104333}{13.6}{GW230707_124047}{44.5}{GW230708_230935}{51}{GW230708_053705}{27.0}{GW230709_122727}{40}{GW230712_090405}{25.1}{GW230723_101834}{12.9}{GW230726_002940}{32.5}{GW230729_082317}{9.3}{GW230731_215307}{8.8}{GW230803_033412}{37}{GW230805_034249}{28.5}{GW230806_204041}{46}{GW230811_032116}{27.3}{GW230814_230901}{29.9}{GW230814_061920}{55}{GW230819_171910}{51}{GW230820_212515}{49}{GW230824_033047}{46}{GW230825_041334}{36.4}{GW230831_015414}{40}{GW230904_051013}{8.4}{GW230911_195324}{26.1}{GW230914_111401}{47}{GW230919_215712}{24.2}{GW230920_071124}{29.0}{GW230922_020344}{33.6}{GW230922_040658}{68}{GW230924_124453}{26.5}{GW230927_153832}{18.5}{GW230927_043729}{32.6}{GW230928_215827}{40}{GW230930_110730}{30.8}{GW231001_140220}{54}{GW231004_232346}{47}{GW231005_091549}{26.2}{GW231005_021030}{66}{GW231008_142521}{33.9}{GW231014_040532}{17.8}{GW231018_233037}{8.8}{GW231020_142947}{9.0}{GW231028_153006}{75}{GW231029_111508}{54}{GW231102_071736}{53}{GW231104_133418}{10.0}{GW231108_125142}{19.9}{GW231110_040320}{15.0}{GW231113_122623}{33.5}{GW231113_200417}{8.8}{GW231114_043211}{10.1}{GW231118_071402}{38}{GW231118_090602}{9.1}{GW231118_005626}{13.5}{GW231119_075248}{45}{GW231123_135430}{119}{GW231127_165300}{38}{GW231129_081745}{31.5}{GW231206_233134}{34.0}{GW231206_233901}{32.8}{GW231213_111417}{33.4}{GW231221_135041}{38}{GW231223_075055}{8.5}{GW231223_202619}{9.4}{GW231223_032836}{40}{GW231224_024321}{8.1}{GW231226_101520}{37.6}{GW231230_170116}{46}{GW231231_154016}{19.5}{GW240104_164932}{38.0}{GW240107_013215}{48}{GW240109_050431}{21.9}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\massratiominus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.03}{GW230529_181500}{0.12}{GW230601_224134}{0.30}{GW230605_065343}{0.29}{GW230606_004305}{0.33}{GW230608_205047}{0.29}{GW230609_064958}{0.30}{GW230624_113103}{0.29}{GW230627_015337}{0.21}{GW230628_231200}{0.24}{GW230630_125806}{0.33}{GW230630_234532}{0.28}{GW230702_185453}{0.25}{GW230704_212616}{0.37}{GW230704_021211}{0.28}{GW230706_104333}{0.28}{GW230707_124047}{0.29}{GW230708_230935}{0.31}{GW230708_053705}{0.28}{GW230709_122727}{0.37}{GW230712_090405}{0.26}{GW230723_101834}{0.27}{GW230726_002940}{0.26}{GW230729_082317}{0.37}{GW230731_215307}{0.29}{GW230803_033412}{0.31}{GW230805_034249}{0.34}{GW230806_204041}{0.34}{GW230811_032116}{0.22}{GW230814_230901}{0.14}{GW230814_061920}{0.29}{GW230819_171910}{0.34}{GW230820_212515}{0.36}{GW230824_033047}{0.34}{GW230825_041334}{0.27}{GW230831_015414}{0.35}{GW230904_051013}{0.31}{GW230911_195324}{0.24}{GW230914_111401}{0.26}{GW230919_215712}{0.25}{GW230920_071124}{0.30}{GW230922_020344}{0.26}{GW230922_040658}{0.43}{GW230924_124453}{0.24}{GW230927_153832}{0.19}{GW230927_043729}{0.27}{GW230928_215827}{0.27}{GW230930_110730}{0.33}{GW231001_140220}{0.26}{GW231004_232346}{0.26}{GW231005_091549}{0.33}{GW231005_021030}{0.32}{GW231008_142521}{0.29}{GW231014_040532}{0.34}{GW231018_233037}{0.30}{GW231020_142947}{0.40}{GW231028_153006}{0.35}{GW231029_111508}{0.31}{GW231102_071736}{0.27}{GW231104_133418}{0.31}{GW231108_125142}{0.23}{GW231110_040320}{0.25}{GW231113_122623}{0.35}{GW231113_200417}{0.31}{GW231114_043211}{0.17}{GW231118_071402}{0.34}{GW231118_090602}{0.41}{GW231118_005626}{0.22}{GW231119_075248}{0.38}{GW231123_135430}{0.38}{GW231127_165300}{0.34}{GW231129_081745}{0.24}{GW231206_233134}{0.28}{GW231206_233901}{0.25}{GW231213_111417}{0.30}{GW231221_135041}{0.39}{GW231223_075055}{0.32}{GW231223_202619}{0.32}{GW231223_032836}{0.41}{GW231224_024321}{0.26}{GW231226_101520}{0.19}{GW231230_170116}{0.41}{GW231231_154016}{0.25}{GW240104_164932}{0.27}{GW240107_013215}{0.36}{GW240109_050431}{0.22}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\massratiomed}[1]{\IfEqCase{#1}{{GW230518_125908}{0.18}{GW230529_181500}{0.39}{GW230601_224134}{0.69}{GW230605_065343}{0.65}{GW230606_004305}{0.70}{GW230608_205047}{0.65}{GW230609_064958}{0.73}{GW230624_113103}{0.59}{GW230627_015337}{0.69}{GW230628_231200}{0.85}{GW230630_125806}{0.66}{GW230630_234532}{0.67}{GW230702_185453}{0.45}{GW230704_212616}{0.58}{GW230704_021211}{0.62}{GW230706_104333}{0.71}{GW230707_124047}{0.81}{GW230708_230935}{0.62}{GW230708_053705}{0.80}{GW230709_122727}{0.69}{GW230712_090405}{0.43}{GW230723_101834}{0.64}{GW230726_002940}{0.80}{GW230729_082317}{0.63}{GW230731_215307}{0.76}{GW230803_033412}{0.65}{GW230805_034249}{0.73}{GW230806_204041}{0.72}{GW230811_032116}{0.63}{GW230814_230901}{0.84}{GW230814_061920}{0.62}{GW230819_171910}{0.50}{GW230820_212515}{0.58}{GW230824_033047}{0.71}{GW230825_041334}{0.64}{GW230831_015414}{0.75}{GW230904_051013}{0.68}{GW230911_195324}{0.65}{GW230914_111401}{0.62}{GW230919_215712}{0.79}{GW230920_071124}{0.75}{GW230922_020344}{0.75}{GW230922_040658}{0.71}{GW230924_124453}{0.81}{GW230927_153832}{0.75}{GW230927_043729}{0.80}{GW230928_215827}{0.56}{GW230930_110730}{0.73}{GW231001_140220}{0.54}{GW231004_232346}{0.53}{GW231005_091549}{0.76}{GW231005_021030}{0.61}{GW231008_142521}{0.57}{GW231014_040532}{0.73}{GW231018_233037}{0.62}{GW231020_142947}{0.61}{GW231028_153006}{0.63}{GW231029_111508}{0.66}{GW231102_071736}{0.72}{GW231104_133418}{0.70}{GW231108_125142}{0.75}{GW231110_040320}{0.65}{GW231113_122623}{0.68}{GW231113_200417}{0.65}{GW231114_043211}{0.36}{GW231118_071402}{0.71}{GW231118_090602}{0.56}{GW231118_005626}{0.55}{GW231119_075248}{0.72}{GW231123_135430}{0.74}{GW231127_165300}{0.65}{GW231129_081745}{0.54}{GW231206_233134}{0.81}{GW231206_233901}{0.76}{GW231213_111417}{0.79}{GW231221_135041}{0.63}{GW231223_075055}{0.57}{GW231223_202619}{0.75}{GW231223_032836}{0.71}{GW231224_024321}{0.79}{GW231226_101520}{0.88}{GW231230_170116}{0.67}{GW231231_154016}{0.77}{GW240104_164932}{0.77}{GW240107_013215}{0.57}{GW240109_050431}{0.63}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\massratioplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.04}{GW230529_181500}{0.44}{GW230601_224134}{0.26}{GW230605_065343}{0.31}{GW230606_004305}{0.27}{GW230608_205047}{0.31}{GW230609_064958}{0.24}{GW230624_113103}{0.35}{GW230627_015337}{0.25}{GW230628_231200}{0.14}{GW230630_125806}{0.30}{GW230630_234532}{0.29}{GW230702_185453}{0.45}{GW230704_212616}{0.36}{GW230704_021211}{0.33}{GW230706_104333}{0.26}{GW230707_124047}{0.17}{GW230708_230935}{0.33}{GW230708_053705}{0.18}{GW230709_122727}{0.27}{GW230712_090405}{0.49}{GW230723_101834}{0.32}{GW230726_002940}{0.18}{GW230729_082317}{0.33}{GW230731_215307}{0.22}{GW230803_033412}{0.30}{GW230805_034249}{0.24}{GW230806_204041}{0.25}{GW230811_032116}{0.31}{GW230814_230901}{0.11}{GW230814_061920}{0.32}{GW230819_171910}{0.43}{GW230820_212515}{0.38}{GW230824_033047}{0.26}{GW230825_041334}{0.31}{GW230831_015414}{0.22}{GW230904_051013}{0.29}{GW230911_195324}{0.30}{GW230914_111401}{0.32}{GW230919_215712}{0.18}{GW230920_071124}{0.22}{GW230922_020344}{0.22}{GW230922_040658}{0.26}{GW230924_124453}{0.17}{GW230927_153832}{0.21}{GW230927_043729}{0.18}{GW230928_215827}{0.35}{GW230930_110730}{0.24}{GW231001_140220}{0.36}{GW231004_232346}{0.37}{GW231005_091549}{0.21}{GW231005_021030}{0.34}{GW231008_142521}{0.37}{GW231014_040532}{0.24}{GW231018_233037}{0.33}{GW231020_142947}{0.35}{GW231028_153006}{0.33}{GW231029_111508}{0.30}{GW231102_071736}{0.25}{GW231104_133418}{0.26}{GW231108_125142}{0.22}{GW231110_040320}{0.30}{GW231113_122623}{0.28}{GW231113_200417}{0.31}{GW231114_043211}{0.27}{GW231118_071402}{0.26}{GW231118_090602}{0.38}{GW231118_005626}{0.37}{GW231119_075248}{0.25}{GW231123_135430}{0.22}{GW231127_165300}{0.31}{GW231129_081745}{0.36}{GW231206_233134}{0.17}{GW231206_233901}{0.21}{GW231213_111417}{0.19}{GW231221_135041}{0.32}{GW231223_075055}{0.37}{GW231223_202619}{0.22}{GW231223_032836}{0.26}{GW231224_024321}{0.19}{GW231226_101520}{0.11}{GW231230_170116}{0.30}{GW231231_154016}{0.20}{GW240104_164932}{0.20}{GW240107_013215}{0.39}{GW240109_050431}{0.31}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\massratiotenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.16}{GW230529_181500}{0.29}{GW230601_224134}{0.45}{GW230605_065343}{0.41}{GW230606_004305}{0.43}{GW230608_205047}{0.41}{GW230609_064958}{0.48}{GW230624_113103}{0.36}{GW230627_015337}{0.52}{GW230628_231200}{0.66}{GW230630_125806}{0.39}{GW230630_234532}{0.43}{GW230702_185453}{0.23}{GW230704_212616}{0.27}{GW230704_021211}{0.39}{GW230706_104333}{0.48}{GW230707_124047}{0.59}{GW230708_230935}{0.37}{GW230708_053705}{0.58}{GW230709_122727}{0.39}{GW230712_090405}{0.21}{GW230723_101834}{0.41}{GW230726_002940}{0.59}{GW230729_082317}{0.31}{GW230731_215307}{0.52}{GW230803_033412}{0.40}{GW230805_034249}{0.45}{GW230806_204041}{0.44}{GW230811_032116}{0.44}{GW230814_230901}{0.74}{GW230814_061920}{0.39}{GW230819_171910}{0.20}{GW230820_212515}{0.25}{GW230824_033047}{0.44}{GW230825_041334}{0.42}{GW230831_015414}{0.48}{GW230904_051013}{0.42}{GW230911_195324}{0.45}{GW230914_111401}{0.40}{GW230919_215712}{0.59}{GW230920_071124}{0.51}{GW230922_020344}{0.54}{GW230922_040658}{0.35}{GW230924_124453}{0.62}{GW230927_153832}{0.60}{GW230927_043729}{0.58}{GW230928_215827}{0.34}{GW230930_110730}{0.47}{GW231001_140220}{0.33}{GW231004_232346}{0.32}{GW231005_091549}{0.50}{GW231005_021030}{0.35}{GW231008_142521}{0.33}{GW231014_040532}{0.46}{GW231018_233037}{0.38}{GW231020_142947}{0.26}{GW231028_153006}{0.31}{GW231029_111508}{0.41}{GW231102_071736}{0.50}{GW231104_133418}{0.44}{GW231108_125142}{0.56}{GW231110_040320}{0.44}{GW231113_122623}{0.40}{GW231113_200417}{0.39}{GW231114_043211}{0.22}{GW231118_071402}{0.44}{GW231118_090602}{0.20}{GW231118_005626}{0.38}{GW231119_075248}{0.42}{GW231123_135430}{0.39}{GW231127_165300}{0.37}{GW231129_081745}{0.35}{GW231206_233134}{0.59}{GW231206_233901}{0.56}{GW231213_111417}{0.55}{GW231221_135041}{0.31}{GW231223_075055}{0.31}{GW231223_202619}{0.51}{GW231223_032836}{0.37}{GW231224_024321}{0.58}{GW231226_101520}{0.73}{GW231230_170116}{0.35}{GW231231_154016}{0.57}{GW240104_164932}{0.56}{GW240107_013215}{0.25}{GW240109_050431}{0.45}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\massrationintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.20}{GW230529_181500}{0.71}{GW230601_224134}{0.92}{GW230605_065343}{0.91}{GW230606_004305}{0.94}{GW230608_205047}{0.92}{GW230609_064958}{0.94}{GW230624_113103}{0.89}{GW230627_015337}{0.90}{GW230628_231200}{0.97}{GW230630_125806}{0.92}{GW230630_234532}{0.92}{GW230702_185453}{0.81}{GW230704_212616}{0.89}{GW230704_021211}{0.90}{GW230706_104333}{0.94}{GW230707_124047}{0.96}{GW230708_230935}{0.90}{GW230708_053705}{0.96}{GW230709_122727}{0.93}{GW230712_090405}{0.85}{GW230723_101834}{0.91}{GW230726_002940}{0.96}{GW230729_082317}{0.92}{GW230731_215307}{0.95}{GW230803_033412}{0.92}{GW230805_034249}{0.94}{GW230806_204041}{0.94}{GW230811_032116}{0.88}{GW230814_230901}{0.93}{GW230814_061920}{0.88}{GW230819_171910}{0.87}{GW230820_212515}{0.91}{GW230824_033047}{0.94}{GW230825_041334}{0.91}{GW230831_015414}{0.95}{GW230904_051013}{0.93}{GW230911_195324}{0.90}{GW230914_111401}{0.88}{GW230919_215712}{0.95}{GW230920_071124}{0.95}{GW230922_020344}{0.94}{GW230922_040658}{0.94}{GW230924_124453}{0.96}{GW230927_153832}{0.93}{GW230927_043729}{0.96}{GW230928_215827}{0.84}{GW230930_110730}{0.94}{GW231001_140220}{0.83}{GW231004_232346}{0.84}{GW231005_091549}{0.95}{GW231005_021030}{0.89}{GW231008_142521}{0.88}{GW231014_040532}{0.94}{GW231018_233037}{0.90}{GW231020_142947}{0.91}{GW231028_153006}{0.92}{GW231029_111508}{0.92}{GW231102_071736}{0.93}{GW231104_133418}{0.93}{GW231108_125142}{0.94}{GW231110_040320}{0.91}{GW231113_122623}{0.93}{GW231113_200417}{0.92}{GW231114_043211}{0.55}{GW231118_071402}{0.94}{GW231118_090602}{0.88}{GW231118_005626}{0.84}{GW231119_075248}{0.94}{GW231123_135430}{0.92}{GW231127_165300}{0.92}{GW231129_081745}{0.82}{GW231206_233134}{0.96}{GW231206_233901}{0.95}{GW231213_111417}{0.96}{GW231221_135041}{0.92}{GW231223_075055}{0.89}{GW231223_202619}{0.94}{GW231223_032836}{0.94}{GW231224_024321}{0.96}{GW231226_101520}{0.98}{GW231230_170116}{0.93}{GW231231_154016}{0.95}{GW240104_164932}{0.95}{GW240107_013215}{0.91}{GW240109_050431}{0.89}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phaseminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.81}{GW230529_181500}{2.40}{GW230601_224134}{4.33}{GW230605_065343}{3.30}{GW230606_004305}{2.93}{GW230608_205047}{2.76}{GW230609_064958}{3.10}{GW230624_113103}{3.20}{GW230627_015337}{2.70}{GW230628_231200}{2.78}{GW230630_125806}{2.91}{GW230630_234532}{3.03}{GW230702_185453}{3.27}{GW230704_212616}{2.46}{GW230704_021211}{2.83}{GW230706_104333}{2.80}{GW230707_124047}{2.92}{GW230708_230935}{1.92}{GW230708_053705}{2.97}{GW230709_122727}{2.52}{GW230712_090405}{2.93}{GW230723_101834}{2.72}{GW230726_002940}{2.86}{GW230729_082317}{2.63}{GW230731_215307}{2.87}{GW230803_033412}{2.13}{GW230805_034249}{2.99}{GW230806_204041}{2.80}{GW230811_032116}{1.68}{GW230814_230901}{1.73}{GW230814_061920}{1.06}{GW230819_171910}{2.97}{GW230820_212515}{2.87}{GW230824_033047}{3.34}{GW230825_041334}{3.19}{GW230831_015414}{2.84}{GW230904_051013}{3.12}{GW230911_195324}{4.34}{GW230914_111401}{4.57}{GW230919_215712}{3.07}{GW230920_071124}{2.71}{GW230922_020344}{3.03}{GW230922_040658}{2.91}{GW230924_124453}{2.64}{GW230927_153832}{3.50}{GW230927_043729}{2.81}{GW230928_215827}{2.75}{GW230930_110730}{2.70}{GW231001_140220}{2.15}{GW231004_232346}{3.44}{GW231005_091549}{2.90}{GW231005_021030}{2.27}{GW231008_142521}{3.23}{GW231014_040532}{2.77}{GW231018_233037}{2.89}{GW231020_142947}{3.25}{GW231028_153006}{2.59}{GW231029_111508}{2.68}{GW231102_071736}{3.81}{GW231104_133418}{3.13}{GW231108_125142}{3.74}{GW231110_040320}{3.10}{GW231113_122623}{2.24}{GW231113_200417}{3.47}{GW231114_043211}{1.87}{GW231118_071402}{2.75}{GW231118_090602}{2.05}{GW231118_005626}{1.59}{GW231119_075248}{2.77}{GW231123_135430}{3.03}{GW231127_165300}{2.90}{GW231129_081745}{2.02}{GW231206_233134}{2.79}{GW231206_233901}{2.78}{GW231213_111417}{3.02}{GW231221_135041}{2.06}{GW231223_075055}{3.17}{GW231223_202619}{2.91}{GW231223_032836}{2.51}{GW231224_024321}{3.05}{GW231226_101520}{2.78}{GW231230_170116}{3.02}{GW231231_154016}{2.86}{GW240104_164932}{2.82}{GW240107_013215}{2.93}{GW240109_050431}{3.64}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phasemed}[1]{\IfEqCase{#1}{{GW230518_125908}{3.93}{GW230529_181500}{2.75}{GW230601_224134}{4.63}{GW230605_065343}{3.91}{GW230606_004305}{3.26}{GW230608_205047}{3.12}{GW230609_064958}{3.40}{GW230624_113103}{3.51}{GW230627_015337}{2.89}{GW230628_231200}{3.06}{GW230630_125806}{3.25}{GW230630_234532}{3.37}{GW230702_185453}{3.77}{GW230704_212616}{2.81}{GW230704_021211}{3.25}{GW230706_104333}{3.07}{GW230707_124047}{3.24}{GW230708_230935}{2.22}{GW230708_053705}{3.34}{GW230709_122727}{2.82}{GW230712_090405}{3.27}{GW230723_101834}{3.07}{GW230726_002940}{3.28}{GW230729_082317}{3.01}{GW230731_215307}{3.20}{GW230803_033412}{2.34}{GW230805_034249}{3.31}{GW230806_204041}{3.12}{GW230811_032116}{2.07}{GW230814_230901}{2.62}{GW230814_061920}{1.19}{GW230819_171910}{3.31}{GW230820_212515}{3.17}{GW230824_033047}{3.57}{GW230825_041334}{3.47}{GW230831_015414}{3.16}{GW230904_051013}{3.41}{GW230911_195324}{4.64}{GW230914_111401}{4.87}{GW230919_215712}{3.49}{GW230920_071124}{3.05}{GW230922_020344}{3.25}{GW230922_040658}{3.24}{GW230924_124453}{2.96}{GW230927_153832}{4.03}{GW230927_043729}{3.17}{GW230928_215827}{3.36}{GW230930_110730}{3.04}{GW231001_140220}{2.29}{GW231004_232346}{3.86}{GW231005_091549}{3.21}{GW231005_021030}{2.49}{GW231008_142521}{3.53}{GW231014_040532}{3.10}{GW231018_233037}{3.13}{GW231020_142947}{3.54}{GW231028_153006}{3.15}{GW231029_111508}{2.88}{GW231102_071736}{3.99}{GW231104_133418}{3.44}{GW231108_125142}{4.03}{GW231110_040320}{3.52}{GW231113_122623}{2.55}{GW231113_200417}{3.82}{GW231114_043211}{2.70}{GW231118_071402}{2.99}{GW231118_090602}{2.28}{GW231118_005626}{1.82}{GW231119_075248}{3.08}{GW231123_135430}{3.95}{GW231127_165300}{3.14}{GW231129_081745}{2.26}{GW231206_233134}{3.13}{GW231206_233901}{3.07}{GW231213_111417}{3.36}{GW231221_135041}{2.51}{GW231223_075055}{3.44}{GW231223_202619}{3.24}{GW231223_032836}{2.79}{GW231224_024321}{3.41}{GW231226_101520}{3.17}{GW231230_170116}{3.33}{GW231231_154016}{3.41}{GW240104_164932}{3.16}{GW240107_013215}{3.23}{GW240109_050431}{3.89}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phaseplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.95}{GW230529_181500}{3.14}{GW230601_224134}{1.41}{GW230605_065343}{1.91}{GW230606_004305}{2.66}{GW230608_205047}{2.80}{GW230609_064958}{2.59}{GW230624_113103}{2.49}{GW230627_015337}{3.06}{GW230628_231200}{2.93}{GW230630_125806}{2.69}{GW230630_234532}{2.59}{GW230702_185453}{2.05}{GW230704_212616}{3.10}{GW230704_021211}{2.59}{GW230706_104333}{2.96}{GW230707_124047}{2.71}{GW230708_230935}{3.70}{GW230708_053705}{2.60}{GW230709_122727}{3.15}{GW230712_090405}{2.68}{GW230723_101834}{2.83}{GW230726_002940}{2.62}{GW230729_082317}{2.89}{GW230731_215307}{2.77}{GW230803_033412}{3.70}{GW230805_034249}{2.69}{GW230806_204041}{2.84}{GW230811_032116}{3.79}{GW230814_230901}{0.53}{GW230814_061920}{4.91}{GW230819_171910}{2.67}{GW230820_212515}{2.78}{GW230824_033047}{2.46}{GW230825_041334}{2.54}{GW230831_015414}{2.82}{GW230904_051013}{2.59}{GW230911_195324}{1.41}{GW230914_111401}{1.20}{GW230919_215712}{2.43}{GW230920_071124}{2.92}{GW230922_020344}{2.81}{GW230922_040658}{2.74}{GW230924_124453}{3.02}{GW230927_153832}{1.85}{GW230927_043729}{2.75}{GW230928_215827}{2.31}{GW230930_110730}{2.86}{GW231001_140220}{3.86}{GW231004_232346}{2.05}{GW231005_091549}{2.79}{GW231005_021030}{3.56}{GW231008_142521}{2.49}{GW231014_040532}{2.85}{GW231018_233037}{2.92}{GW231020_142947}{2.45}{GW231028_153006}{2.58}{GW231029_111508}{3.22}{GW231102_071736}{2.13}{GW231104_133418}{2.53}{GW231108_125142}{1.97}{GW231110_040320}{2.39}{GW231113_122623}{3.38}{GW231113_200417}{2.16}{GW231114_043211}{2.50}{GW231118_071402}{3.04}{GW231118_090602}{3.71}{GW231118_005626}{4.17}{GW231119_075248}{2.88}{GW231123_135430}{1.68}{GW231127_165300}{2.89}{GW231129_081745}{3.75}{GW231206_233134}{2.81}{GW231206_233901}{2.92}{GW231213_111417}{2.59}{GW231221_135041}{3.30}{GW231223_075055}{2.58}{GW231223_202619}{2.72}{GW231223_032836}{3.24}{GW231224_024321}{2.53}{GW231226_101520}{2.64}{GW231230_170116}{2.64}{GW231231_154016}{2.37}{GW240104_164932}{2.77}{GW240107_013215}{2.73}{GW240109_050431}{2.17}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phasetenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{3.31}{GW230529_181500}{0.66}{GW230601_224134}{0.91}{GW230605_065343}{1.27}{GW230606_004305}{0.68}{GW230608_205047}{0.69}{GW230609_064958}{0.61}{GW230624_113103}{0.60}{GW230627_015337}{0.36}{GW230628_231200}{0.56}{GW230630_125806}{0.67}{GW230630_234532}{0.69}{GW230702_185453}{1.03}{GW230704_212616}{0.68}{GW230704_021211}{0.80}{GW230706_104333}{0.52}{GW230707_124047}{0.68}{GW230708_230935}{0.57}{GW230708_053705}{0.70}{GW230709_122727}{0.60}{GW230712_090405}{0.70}{GW230723_101834}{0.72}{GW230726_002940}{0.83}{GW230729_082317}{0.73}{GW230731_215307}{0.66}{GW230803_033412}{0.40}{GW230805_034249}{0.66}{GW230806_204041}{0.63}{GW230811_032116}{0.66}{GW230814_230901}{1.20}{GW230814_061920}{0.24}{GW230819_171910}{0.67}{GW230820_212515}{0.61}{GW230824_033047}{0.46}{GW230825_041334}{0.62}{GW230831_015414}{0.65}{GW230904_051013}{0.60}{GW230911_195324}{0.65}{GW230914_111401}{0.67}{GW230919_215712}{0.85}{GW230920_071124}{0.71}{GW230922_020344}{0.42}{GW230922_040658}{0.68}{GW230924_124453}{0.62}{GW230927_153832}{1.12}{GW230927_043729}{0.70}{GW230928_215827}{1.13}{GW230930_110730}{0.69}{GW231001_140220}{0.28}{GW231004_232346}{0.94}{GW231005_091549}{0.63}{GW231005_021030}{0.42}{GW231008_142521}{0.63}{GW231014_040532}{0.65}{GW231018_233037}{0.46}{GW231020_142947}{0.59}{GW231028_153006}{1.03}{GW231029_111508}{0.41}{GW231102_071736}{0.38}{GW231104_133418}{0.61}{GW231108_125142}{0.61}{GW231110_040320}{0.87}{GW231113_122623}{0.61}{GW231113_200417}{0.74}{GW231114_043211}{1.37}{GW231118_071402}{0.46}{GW231118_090602}{0.44}{GW231118_005626}{0.44}{GW231119_075248}{0.62}{GW231123_135430}{1.34}{GW231127_165300}{0.47}{GW231129_081745}{0.45}{GW231206_233134}{0.66}{GW231206_233901}{0.58}{GW231213_111417}{0.70}{GW231221_135041}{0.77}{GW231223_075055}{0.57}{GW231223_202619}{0.66}{GW231223_032836}{0.55}{GW231224_024321}{0.67}{GW231226_101520}{0.71}{GW231230_170116}{0.64}{GW231231_154016}{1.07}{GW240104_164932}{0.65}{GW240107_013215}{0.62}{GW240109_050431}{0.54}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phasenintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{4.65}{GW230529_181500}{5.48}{GW230601_224134}{5.85}{GW230605_065343}{5.47}{GW230606_004305}{5.56}{GW230608_205047}{5.56}{GW230609_064958}{5.73}{GW230624_113103}{5.72}{GW230627_015337}{5.38}{GW230628_231200}{5.69}{GW230630_125806}{5.65}{GW230630_234532}{5.60}{GW230702_185453}{5.42}{GW230704_212616}{5.54}{GW230704_021211}{5.38}{GW230706_104333}{5.75}{GW230707_124047}{5.63}{GW230708_230935}{5.52}{GW230708_053705}{5.60}{GW230709_122727}{5.63}{GW230712_090405}{5.62}{GW230723_101834}{5.54}{GW230726_002940}{5.55}{GW230729_082317}{5.50}{GW230731_215307}{5.67}{GW230803_033412}{5.78}{GW230805_034249}{5.72}{GW230806_204041}{5.66}{GW230811_032116}{5.46}{GW230814_230901}{3.03}{GW230814_061920}{5.81}{GW230819_171910}{5.69}{GW230820_212515}{5.65}{GW230824_033047}{5.80}{GW230825_041334}{5.72}{GW230831_015414}{5.66}{GW230904_051013}{5.75}{GW230911_195324}{5.86}{GW230914_111401}{5.89}{GW230919_215712}{5.63}{GW230920_071124}{5.67}{GW230922_020344}{5.82}{GW230922_040658}{5.68}{GW230924_124453}{5.66}{GW230927_153832}{5.55}{GW230927_043729}{5.57}{GW230928_215827}{5.16}{GW230930_110730}{5.54}{GW231001_140220}{6.01}{GW231004_232346}{5.58}{GW231005_091549}{5.72}{GW231005_021030}{5.79}{GW231008_142521}{5.74}{GW231014_040532}{5.62}{GW231018_233037}{5.81}{GW231020_142947}{5.73}{GW231028_153006}{5.34}{GW231029_111508}{5.90}{GW231102_071736}{5.95}{GW231104_133418}{5.68}{GW231108_125142}{5.74}{GW231110_040320}{5.55}{GW231113_122623}{5.58}{GW231113_200417}{5.71}{GW231114_043211}{4.33}{GW231118_071402}{5.76}{GW231118_090602}{5.65}{GW231118_005626}{5.61}{GW231119_075248}{5.65}{GW231123_135430}{5.36}{GW231127_165300}{5.77}{GW231129_081745}{5.67}{GW231206_233134}{5.59}{GW231206_233901}{5.70}{GW231213_111417}{5.66}{GW231221_135041}{5.34}{GW231223_075055}{5.78}{GW231223_202619}{5.66}{GW231223_032836}{5.74}{GW231224_024321}{5.60}{GW231226_101520}{5.31}{GW231230_170116}{5.67}{GW231231_154016}{5.37}{GW240104_164932}{5.56}{GW240107_013215}{5.65}{GW240109_050431}{5.86}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phioneminus}[1]{\IfEqCase{#1}{{GW230518_125908}{2.74}{GW230529_181500}{2.84}{GW230601_224134}{2.81}{GW230605_065343}{2.85}{GW230606_004305}{2.83}{GW230608_205047}{2.88}{GW230609_064958}{2.85}{GW230624_113103}{2.78}{GW230627_015337}{2.82}{GW230628_231200}{2.81}{GW230630_125806}{2.82}{GW230630_234532}{2.85}{GW230702_185453}{2.84}{GW230704_212616}{2.80}{GW230704_021211}{2.79}{GW230706_104333}{2.84}{GW230707_124047}{2.83}{GW230708_230935}{2.79}{GW230708_053705}{2.87}{GW230709_122727}{2.80}{GW230712_090405}{2.81}{GW230723_101834}{2.85}{GW230726_002940}{2.82}{GW230729_082317}{2.84}{GW230731_215307}{2.81}{GW230803_033412}{2.81}{GW230805_034249}{2.80}{GW230806_204041}{2.84}{GW230811_032116}{2.80}{GW230814_230901}{2.79}{GW230814_061920}{2.75}{GW230819_171910}{2.79}{GW230820_212515}{2.90}{GW230824_033047}{2.86}{GW230825_041334}{2.84}{GW230831_015414}{2.81}{GW230904_051013}{2.80}{GW230911_195324}{2.77}{GW230914_111401}{2.78}{GW230919_215712}{2.88}{GW230920_071124}{2.79}{GW230922_020344}{2.33}{GW230922_040658}{2.85}{GW230924_124453}{2.83}{GW230927_153832}{2.88}{GW230927_043729}{2.80}{GW230928_215827}{2.81}{GW230930_110730}{2.87}{GW231001_140220}{2.82}{GW231004_232346}{2.82}{GW231005_091549}{2.84}{GW231005_021030}{2.83}{GW231008_142521}{2.77}{GW231014_040532}{2.80}{GW231018_233037}{2.83}{GW231020_142947}{2.83}{GW231028_153006}{2.76}{GW231029_111508}{2.85}{GW231102_071736}{2.80}{GW231104_133418}{2.83}{GW231108_125142}{2.81}{GW231110_040320}{2.81}{GW231113_122623}{2.83}{GW231113_200417}{2.80}{GW231114_043211}{2.76}{GW231118_071402}{2.79}{GW231118_090602}{2.83}{GW231118_005626}{2.83}{GW231119_075248}{2.80}{GW231123_135430}{2.59}{GW231127_165300}{2.77}{GW231129_081745}{2.83}{GW231206_233134}{2.87}{GW231206_233901}{2.86}{GW231213_111417}{2.85}{GW231221_135041}{2.76}{GW231223_075055}{2.87}{GW231223_202619}{2.84}{GW231223_032836}{2.80}{GW231224_024321}{2.85}{GW231226_101520}{2.79}{GW231230_170116}{2.83}{GW231231_154016}{2.83}{GW240104_164932}{2.81}{GW240107_013215}{2.84}{GW240109_050431}{2.84}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phionemed}[1]{\IfEqCase{#1}{{GW230518_125908}{3.04}{GW230529_181500}{3.15}{GW230601_224134}{3.13}{GW230605_065343}{3.15}{GW230606_004305}{3.13}{GW230608_205047}{3.20}{GW230609_064958}{3.15}{GW230624_113103}{3.08}{GW230627_015337}{3.10}{GW230628_231200}{3.12}{GW230630_125806}{3.12}{GW230630_234532}{3.15}{GW230702_185453}{3.14}{GW230704_212616}{3.12}{GW230704_021211}{3.12}{GW230706_104333}{3.16}{GW230707_124047}{3.15}{GW230708_230935}{3.10}{GW230708_053705}{3.18}{GW230709_122727}{3.10}{GW230712_090405}{3.13}{GW230723_101834}{3.17}{GW230726_002940}{3.14}{GW230729_082317}{3.16}{GW230731_215307}{3.14}{GW230803_033412}{3.13}{GW230805_034249}{3.11}{GW230806_204041}{3.14}{GW230811_032116}{3.12}{GW230814_230901}{3.11}{GW230814_061920}{3.06}{GW230819_171910}{3.11}{GW230820_212515}{3.23}{GW230824_033047}{3.17}{GW230825_041334}{3.15}{GW230831_015414}{3.13}{GW230904_051013}{3.12}{GW230911_195324}{3.07}{GW230914_111401}{3.09}{GW230919_215712}{3.20}{GW230920_071124}{3.11}{GW230922_020344}{2.64}{GW230922_040658}{3.15}{GW230924_124453}{3.12}{GW230927_153832}{3.17}{GW230927_043729}{3.12}{GW230928_215827}{3.14}{GW230930_110730}{3.18}{GW231001_140220}{3.15}{GW231004_232346}{3.12}{GW231005_091549}{3.16}{GW231005_021030}{3.13}{GW231008_142521}{3.07}{GW231014_040532}{3.11}{GW231018_233037}{3.14}{GW231020_142947}{3.16}{GW231028_153006}{3.09}{GW231029_111508}{3.17}{GW231102_071736}{3.11}{GW231104_133418}{3.15}{GW231108_125142}{3.14}{GW231110_040320}{3.14}{GW231113_122623}{3.15}{GW231113_200417}{3.12}{GW231114_043211}{3.07}{GW231118_071402}{3.11}{GW231118_090602}{3.12}{GW231118_005626}{3.16}{GW231119_075248}{3.10}{GW231123_135430}{2.83}{GW231127_165300}{3.08}{GW231129_081745}{3.14}{GW231206_233134}{3.18}{GW231206_233901}{3.17}{GW231213_111417}{3.18}{GW231221_135041}{3.07}{GW231223_075055}{3.18}{GW231223_202619}{3.14}{GW231223_032836}{3.11}{GW231224_024321}{3.19}{GW231226_101520}{3.09}{GW231230_170116}{3.16}{GW231231_154016}{3.16}{GW240104_164932}{3.14}{GW240107_013215}{3.16}{GW240109_050431}{3.15}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phioneplus}[1]{\IfEqCase{#1}{{GW230518_125908}{2.93}{GW230529_181500}{2.83}{GW230601_224134}{2.84}{GW230605_065343}{2.82}{GW230606_004305}{2.83}{GW230608_205047}{2.77}{GW230609_064958}{2.82}{GW230624_113103}{2.88}{GW230627_015337}{2.84}{GW230628_231200}{2.85}{GW230630_125806}{2.84}{GW230630_234532}{2.82}{GW230702_185453}{2.83}{GW230704_212616}{2.85}{GW230704_021211}{2.84}{GW230706_104333}{2.81}{GW230707_124047}{2.80}{GW230708_230935}{2.88}{GW230708_053705}{2.78}{GW230709_122727}{2.86}{GW230712_090405}{2.84}{GW230723_101834}{2.79}{GW230726_002940}{2.83}{GW230729_082317}{2.79}{GW230731_215307}{2.82}{GW230803_033412}{2.84}{GW230805_034249}{2.85}{GW230806_204041}{2.82}{GW230811_032116}{2.83}{GW230814_230901}{2.85}{GW230814_061920}{2.89}{GW230819_171910}{2.86}{GW230820_212515}{2.73}{GW230824_033047}{2.79}{GW230825_041334}{2.79}{GW230831_015414}{2.83}{GW230904_051013}{2.83}{GW230911_195324}{2.89}{GW230914_111401}{2.88}{GW230919_215712}{2.75}{GW230920_071124}{2.86}{GW230922_020344}{3.30}{GW230922_040658}{2.81}{GW230924_124453}{2.83}{GW230927_153832}{2.81}{GW230927_043729}{2.82}{GW230928_215827}{2.82}{GW230930_110730}{2.79}{GW231001_140220}{2.81}{GW231004_232346}{2.83}{GW231005_091549}{2.82}{GW231005_021030}{2.84}{GW231008_142521}{2.89}{GW231014_040532}{2.85}{GW231018_233037}{2.85}{GW231020_142947}{2.81}{GW231028_153006}{2.87}{GW231029_111508}{2.81}{GW231102_071736}{2.85}{GW231104_133418}{2.81}{GW231108_125142}{2.82}{GW231110_040320}{2.85}{GW231113_122623}{2.83}{GW231113_200417}{2.82}{GW231114_043211}{2.89}{GW231118_071402}{2.87}{GW231118_090602}{2.86}{GW231118_005626}{2.80}{GW231119_075248}{2.85}{GW231123_135430}{3.19}{GW231127_165300}{2.89}{GW231129_081745}{2.82}{GW231206_233134}{2.79}{GW231206_233901}{2.82}{GW231213_111417}{2.79}{GW231221_135041}{2.90}{GW231223_075055}{2.79}{GW231223_202619}{2.84}{GW231223_032836}{2.86}{GW231224_024321}{2.77}{GW231226_101520}{2.91}{GW231230_170116}{2.81}{GW231231_154016}{2.82}{GW240104_164932}{2.82}{GW240107_013215}{2.81}{GW240109_050431}{2.85}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phionetenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.60}{GW230529_181500}{0.63}{GW230601_224134}{0.61}{GW230605_065343}{0.63}{GW230606_004305}{0.64}{GW230608_205047}{0.64}{GW230609_064958}{0.62}{GW230624_113103}{0.61}{GW230627_015337}{0.60}{GW230628_231200}{0.61}{GW230630_125806}{0.60}{GW230630_234532}{0.61}{GW230702_185453}{0.62}{GW230704_212616}{0.64}{GW230704_021211}{0.64}{GW230706_104333}{0.63}{GW230707_124047}{0.62}{GW230708_230935}{0.62}{GW230708_053705}{0.64}{GW230709_122727}{0.61}{GW230712_090405}{0.64}{GW230723_101834}{0.62}{GW230726_002940}{0.62}{GW230729_082317}{0.66}{GW230731_215307}{0.64}{GW230803_033412}{0.64}{GW230805_034249}{0.61}{GW230806_204041}{0.61}{GW230811_032116}{0.64}{GW230814_230901}{0.63}{GW230814_061920}{0.62}{GW230819_171910}{0.65}{GW230820_212515}{0.65}{GW230824_033047}{0.64}{GW230825_041334}{0.63}{GW230831_015414}{0.61}{GW230904_051013}{0.66}{GW230911_195324}{0.60}{GW230914_111401}{0.64}{GW230919_215712}{0.67}{GW230920_071124}{0.63}{GW230922_020344}{0.58}{GW230922_040658}{0.62}{GW230924_124453}{0.63}{GW230927_153832}{0.61}{GW230927_043729}{0.62}{GW230928_215827}{0.64}{GW230930_110730}{0.61}{GW231001_140220}{0.64}{GW231004_232346}{0.63}{GW231005_091549}{0.64}{GW231005_021030}{0.62}{GW231008_142521}{0.61}{GW231014_040532}{0.63}{GW231018_233037}{0.64}{GW231020_142947}{0.64}{GW231028_153006}{0.69}{GW231029_111508}{0.65}{GW231102_071736}{0.61}{GW231104_133418}{0.63}{GW231108_125142}{0.65}{GW231110_040320}{0.64}{GW231113_122623}{0.63}{GW231113_200417}{0.63}{GW231114_043211}{0.61}{GW231118_071402}{0.62}{GW231118_090602}{0.59}{GW231118_005626}{0.65}{GW231119_075248}{0.61}{GW231123_135430}{0.46}{GW231127_165300}{0.63}{GW231129_081745}{0.64}{GW231206_233134}{0.64}{GW231206_233901}{0.64}{GW231213_111417}{0.64}{GW231221_135041}{0.63}{GW231223_075055}{0.62}{GW231223_202619}{0.62}{GW231223_032836}{0.60}{GW231224_024321}{0.67}{GW231226_101520}{0.62}{GW231230_170116}{0.66}{GW231231_154016}{0.66}{GW240104_164932}{0.64}{GW240107_013215}{0.62}{GW240109_050431}{0.62}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phionenintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{5.68}{GW230529_181500}{5.66}{GW230601_224134}{5.64}{GW230605_065343}{5.65}{GW230606_004305}{5.65}{GW230608_205047}{5.67}{GW230609_064958}{5.65}{GW230624_113103}{5.64}{GW230627_015337}{5.62}{GW230628_231200}{5.67}{GW230630_125806}{5.66}{GW230630_234532}{5.64}{GW230702_185453}{5.65}{GW230704_212616}{5.64}{GW230704_021211}{5.64}{GW230706_104333}{5.66}{GW230707_124047}{5.66}{GW230708_230935}{5.66}{GW230708_053705}{5.66}{GW230709_122727}{5.65}{GW230712_090405}{5.66}{GW230723_101834}{5.62}{GW230726_002940}{5.66}{GW230729_082317}{5.63}{GW230731_215307}{5.63}{GW230803_033412}{5.64}{GW230805_034249}{5.65}{GW230806_204041}{5.66}{GW230811_032116}{5.59}{GW230814_230901}{5.65}{GW230814_061920}{5.63}{GW230819_171910}{5.65}{GW230820_212515}{5.64}{GW230824_033047}{5.65}{GW230825_041334}{5.63}{GW230831_015414}{5.61}{GW230904_051013}{5.64}{GW230911_195324}{5.67}{GW230914_111401}{5.67}{GW230919_215712}{5.64}{GW230920_071124}{5.65}{GW230922_020344}{5.55}{GW230922_040658}{5.65}{GW230924_124453}{5.65}{GW230927_153832}{5.71}{GW230927_043729}{5.61}{GW230928_215827}{5.64}{GW230930_110730}{5.66}{GW231001_140220}{5.65}{GW231004_232346}{5.63}{GW231005_091549}{5.66}{GW231005_021030}{5.64}{GW231008_142521}{5.64}{GW231014_040532}{5.66}{GW231018_233037}{5.68}{GW231020_142947}{5.66}{GW231028_153006}{5.68}{GW231029_111508}{5.67}{GW231102_071736}{5.66}{GW231104_133418}{5.66}{GW231108_125142}{5.64}{GW231110_040320}{5.65}{GW231113_122623}{5.65}{GW231113_200417}{5.62}{GW231114_043211}{5.66}{GW231118_071402}{5.67}{GW231118_090602}{5.70}{GW231118_005626}{5.64}{GW231119_075248}{5.63}{GW231123_135430}{5.73}{GW231127_165300}{5.65}{GW231129_081745}{5.63}{GW231206_233134}{5.67}{GW231206_233901}{5.69}{GW231213_111417}{5.66}{GW231221_135041}{5.65}{GW231223_075055}{5.66}{GW231223_202619}{5.65}{GW231223_032836}{5.65}{GW231224_024321}{5.66}{GW231226_101520}{5.71}{GW231230_170116}{5.67}{GW231231_154016}{5.69}{GW240104_164932}{5.64}{GW240107_013215}{5.66}{GW240109_050431}{5.68}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phionetwominus}[1]{\IfEqCase{#1}{{GW230518_125908}{2.76}{GW230529_181500}{2.89}{GW230601_224134}{2.82}{GW230605_065343}{2.80}{GW230606_004305}{2.82}{GW230608_205047}{2.78}{GW230609_064958}{2.73}{GW230624_113103}{2.74}{GW230627_015337}{2.84}{GW230628_231200}{2.75}{GW230630_125806}{2.93}{GW230630_234532}{2.83}{GW230702_185453}{2.80}{GW230704_212616}{2.79}{GW230704_021211}{2.72}{GW230706_104333}{2.83}{GW230707_124047}{2.79}{GW230708_230935}{2.80}{GW230708_053705}{2.83}{GW230709_122727}{2.81}{GW230712_090405}{2.86}{GW230723_101834}{2.80}{GW230726_002940}{2.70}{GW230729_082317}{2.82}{GW230731_215307}{2.88}{GW230803_033412}{2.80}{GW230805_034249}{2.92}{GW230806_204041}{2.78}{GW230811_032116}{2.85}{GW230814_230901}{2.44}{GW230814_061920}{2.77}{GW230819_171910}{2.91}{GW230820_212515}{2.80}{GW230824_033047}{2.78}{GW230825_041334}{2.83}{GW230831_015414}{2.80}{GW230904_051013}{2.82}{GW230911_195324}{2.65}{GW230914_111401}{2.93}{GW230919_215712}{2.80}{GW230920_071124}{2.86}{GW230922_020344}{2.78}{GW230922_040658}{2.81}{GW230924_124453}{2.70}{GW230927_153832}{2.73}{GW230927_043729}{2.82}{GW230928_215827}{2.59}{GW230930_110730}{2.78}{GW231001_140220}{2.77}{GW231004_232346}{2.80}{GW231005_091549}{2.77}{GW231005_021030}{2.82}{GW231008_142521}{2.88}{GW231014_040532}{2.84}{GW231018_233037}{2.86}{GW231020_142947}{2.88}{GW231028_153006}{3.02}{GW231029_111508}{2.79}{GW231102_071736}{2.75}{GW231104_133418}{2.82}{GW231108_125142}{2.84}{GW231110_040320}{2.83}{GW231113_122623}{2.73}{GW231113_200417}{2.83}{GW231114_043211}{2.86}{GW231118_071402}{2.83}{GW231118_090602}{2.86}{GW231118_005626}{2.80}{GW231119_075248}{2.85}{GW231123_135430}{3.77}{GW231127_165300}{2.92}{GW231129_081745}{2.73}{GW231206_233134}{2.87}{GW231206_233901}{3.03}{GW231213_111417}{2.82}{GW231221_135041}{2.89}{GW231223_075055}{2.83}{GW231223_202619}{2.81}{GW231223_032836}{2.87}{GW231224_024321}{2.83}{GW231226_101520}{2.85}{GW231230_170116}{2.82}{GW231231_154016}{2.83}{GW240104_164932}{3.02}{GW240107_013215}{2.91}{GW240109_050431}{2.79}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phionetwomed}[1]{\IfEqCase{#1}{{GW230518_125908}{3.08}{GW230529_181500}{3.21}{GW230601_224134}{3.12}{GW230605_065343}{3.11}{GW230606_004305}{3.16}{GW230608_205047}{3.09}{GW230609_064958}{3.04}{GW230624_113103}{3.08}{GW230627_015337}{3.16}{GW230628_231200}{3.05}{GW230630_125806}{3.22}{GW230630_234532}{3.16}{GW230702_185453}{3.16}{GW230704_212616}{3.10}{GW230704_021211}{3.04}{GW230706_104333}{3.12}{GW230707_124047}{3.09}{GW230708_230935}{3.12}{GW230708_053705}{3.09}{GW230709_122727}{3.14}{GW230712_090405}{3.16}{GW230723_101834}{3.13}{GW230726_002940}{2.99}{GW230729_082317}{3.14}{GW230731_215307}{3.21}{GW230803_033412}{3.12}{GW230805_034249}{3.20}{GW230806_204041}{3.10}{GW230811_032116}{3.17}{GW230814_230901}{2.86}{GW230814_061920}{3.11}{GW230819_171910}{3.20}{GW230820_212515}{3.14}{GW230824_033047}{3.08}{GW230825_041334}{3.14}{GW230831_015414}{3.08}{GW230904_051013}{3.16}{GW230911_195324}{2.95}{GW230914_111401}{3.27}{GW230919_215712}{3.14}{GW230920_071124}{3.17}{GW230922_020344}{3.08}{GW230922_040658}{3.14}{GW230924_124453}{3.03}{GW230927_153832}{3.06}{GW230927_043729}{3.13}{GW230928_215827}{2.88}{GW230930_110730}{3.10}{GW231001_140220}{3.10}{GW231004_232346}{3.10}{GW231005_091549}{3.09}{GW231005_021030}{3.13}{GW231008_142521}{3.21}{GW231014_040532}{3.13}{GW231018_233037}{3.16}{GW231020_142947}{3.21}{GW231028_153006}{3.30}{GW231029_111508}{3.12}{GW231102_071736}{3.06}{GW231104_133418}{3.14}{GW231108_125142}{3.14}{GW231110_040320}{3.10}{GW231113_122623}{3.03}{GW231113_200417}{3.16}{GW231114_043211}{3.18}{GW231118_071402}{3.13}{GW231118_090602}{3.15}{GW231118_005626}{3.13}{GW231119_075248}{3.15}{GW231123_135430}{3.91}{GW231127_165300}{3.23}{GW231129_081745}{3.05}{GW231206_233134}{3.15}{GW231206_233901}{3.33}{GW231213_111417}{3.13}{GW231221_135041}{3.20}{GW231223_075055}{3.16}{GW231223_202619}{3.12}{GW231223_032836}{3.17}{GW231224_024321}{3.15}{GW231226_101520}{3.18}{GW231230_170116}{3.13}{GW231231_154016}{3.13}{GW240104_164932}{3.30}{GW240107_013215}{3.21}{GW240109_050431}{3.09}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phionetwoplus}[1]{\IfEqCase{#1}{{GW230518_125908}{2.88}{GW230529_181500}{2.76}{GW230601_224134}{2.85}{GW230605_065343}{2.87}{GW230606_004305}{2.78}{GW230608_205047}{2.88}{GW230609_064958}{2.92}{GW230624_113103}{2.86}{GW230627_015337}{2.82}{GW230628_231200}{2.93}{GW230630_125806}{2.77}{GW230630_234532}{2.80}{GW230702_185453}{2.79}{GW230704_212616}{2.86}{GW230704_021211}{2.92}{GW230706_104333}{2.86}{GW230707_124047}{2.88}{GW230708_230935}{2.85}{GW230708_053705}{2.93}{GW230709_122727}{2.83}{GW230712_090405}{2.82}{GW230723_101834}{2.83}{GW230726_002940}{2.97}{GW230729_082317}{2.84}{GW230731_215307}{2.77}{GW230803_033412}{2.85}{GW230805_034249}{2.80}{GW230806_204041}{2.87}{GW230811_032116}{2.80}{GW230814_230901}{2.99}{GW230814_061920}{2.84}{GW230819_171910}{2.77}{GW230820_212515}{2.83}{GW230824_033047}{2.87}{GW230825_041334}{2.85}{GW230831_015414}{2.93}{GW230904_051013}{2.81}{GW230911_195324}{3.06}{GW230914_111401}{2.69}{GW230919_215712}{2.81}{GW230920_071124}{2.81}{GW230922_020344}{2.91}{GW230922_040658}{2.83}{GW230924_124453}{2.93}{GW230927_153832}{2.88}{GW230927_043729}{2.84}{GW230928_215827}{3.09}{GW230930_110730}{2.86}{GW231001_140220}{2.88}{GW231004_232346}{2.88}{GW231005_091549}{2.88}{GW231005_021030}{2.84}{GW231008_142521}{2.77}{GW231014_040532}{2.84}{GW231018_233037}{2.83}{GW231020_142947}{2.78}{GW231028_153006}{2.68}{GW231029_111508}{2.84}{GW231102_071736}{2.90}{GW231104_133418}{2.83}{GW231108_125142}{2.82}{GW231110_040320}{2.90}{GW231113_122623}{2.94}{GW231113_200417}{2.79}{GW231114_043211}{2.81}{GW231118_071402}{2.85}{GW231118_090602}{2.82}{GW231118_005626}{2.82}{GW231119_075248}{2.83}{GW231123_135430}{2.23}{GW231127_165300}{2.77}{GW231129_081745}{2.92}{GW231206_233134}{2.85}{GW231206_233901}{2.64}{GW231213_111417}{2.86}{GW231221_135041}{2.80}{GW231223_075055}{2.81}{GW231223_202619}{2.84}{GW231223_032836}{2.82}{GW231224_024321}{2.82}{GW231226_101520}{2.78}{GW231230_170116}{2.85}{GW231231_154016}{2.86}{GW240104_164932}{2.70}{GW240107_013215}{2.78}{GW240109_050431}{2.88}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phionetwotenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.60}{GW230529_181500}{0.64}{GW230601_224134}{0.63}{GW230605_065343}{0.62}{GW230606_004305}{0.69}{GW230608_205047}{0.63}{GW230609_064958}{0.61}{GW230624_113103}{0.67}{GW230627_015337}{0.63}{GW230628_231200}{0.59}{GW230630_125806}{0.59}{GW230630_234532}{0.67}{GW230702_185453}{0.67}{GW230704_212616}{0.62}{GW230704_021211}{0.64}{GW230706_104333}{0.58}{GW230707_124047}{0.61}{GW230708_230935}{0.65}{GW230708_053705}{0.52}{GW230709_122727}{0.63}{GW230712_090405}{0.61}{GW230723_101834}{0.65}{GW230726_002940}{0.58}{GW230729_082317}{0.65}{GW230731_215307}{0.67}{GW230803_033412}{0.62}{GW230805_034249}{0.55}{GW230806_204041}{0.63}{GW230811_032116}{0.63}{GW230814_230901}{0.77}{GW230814_061920}{0.62}{GW230819_171910}{0.59}{GW230820_212515}{0.65}{GW230824_033047}{0.62}{GW230825_041334}{0.60}{GW230831_015414}{0.55}{GW230904_051013}{0.68}{GW230911_195324}{0.59}{GW230914_111401}{0.69}{GW230919_215712}{0.69}{GW230920_071124}{0.59}{GW230922_020344}{0.60}{GW230922_040658}{0.66}{GW230924_124453}{0.66}{GW230927_153832}{0.64}{GW230927_043729}{0.64}{GW230928_215827}{0.59}{GW230930_110730}{0.65}{GW231001_140220}{0.63}{GW231004_232346}{0.62}{GW231005_091549}{0.62}{GW231005_021030}{0.61}{GW231008_142521}{0.65}{GW231014_040532}{0.62}{GW231018_233037}{0.64}{GW231020_142947}{0.64}{GW231028_153006}{0.61}{GW231029_111508}{0.64}{GW231102_071736}{0.63}{GW231104_133418}{0.63}{GW231108_125142}{0.62}{GW231110_040320}{0.55}{GW231113_122623}{0.61}{GW231113_200417}{0.67}{GW231114_043211}{0.62}{GW231118_071402}{0.61}{GW231118_090602}{0.63}{GW231118_005626}{0.66}{GW231119_075248}{0.61}{GW231123_135430}{0.30}{GW231127_165300}{0.62}{GW231129_081745}{0.61}{GW231206_233134}{0.57}{GW231206_233901}{0.60}{GW231213_111417}{0.62}{GW231221_135041}{0.60}{GW231223_075055}{0.66}{GW231223_202619}{0.63}{GW231223_032836}{0.59}{GW231224_024321}{0.63}{GW231226_101520}{0.66}{GW231230_170116}{0.63}{GW231231_154016}{0.59}{GW240104_164932}{0.58}{GW240107_013215}{0.60}{GW240109_050431}{0.60}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phionetwonintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{5.63}{GW230529_181500}{5.69}{GW230601_224134}{5.67}{GW230605_065343}{5.65}{GW230606_004305}{5.62}{GW230608_205047}{5.64}{GW230609_064958}{5.64}{GW230624_113103}{5.60}{GW230627_015337}{5.66}{GW230628_231200}{5.66}{GW230630_125806}{5.71}{GW230630_234532}{5.61}{GW230702_185453}{5.61}{GW230704_212616}{5.64}{GW230704_021211}{5.63}{GW230706_104333}{5.67}{GW230707_124047}{5.66}{GW230708_230935}{5.67}{GW230708_053705}{5.74}{GW230709_122727}{5.67}{GW230712_090405}{5.69}{GW230723_101834}{5.65}{GW230726_002940}{5.66}{GW230729_082317}{5.64}{GW230731_215307}{5.66}{GW230803_033412}{5.66}{GW230805_034249}{5.73}{GW230806_204041}{5.64}{GW230811_032116}{5.67}{GW230814_230901}{5.41}{GW230814_061920}{5.63}{GW230819_171910}{5.68}{GW230820_212515}{5.67}{GW230824_033047}{5.59}{GW230825_041334}{5.70}{GW230831_015414}{5.70}{GW230904_051013}{5.63}{GW230911_195324}{5.69}{GW230914_111401}{5.64}{GW230919_215712}{5.63}{GW230920_071124}{5.69}{GW230922_020344}{5.68}{GW230922_040658}{5.62}{GW230924_124453}{5.62}{GW230927_153832}{5.62}{GW230927_043729}{5.67}{GW230928_215827}{5.61}{GW230930_110730}{5.64}{GW231001_140220}{5.66}{GW231004_232346}{5.67}{GW231005_091549}{5.65}{GW231005_021030}{5.66}{GW231008_142521}{5.65}{GW231014_040532}{5.64}{GW231018_233037}{5.66}{GW231020_142947}{5.68}{GW231028_153006}{5.68}{GW231029_111508}{5.65}{GW231102_071736}{5.65}{GW231104_133418}{5.64}{GW231108_125142}{5.66}{GW231110_040320}{5.73}{GW231113_122623}{5.66}{GW231113_200417}{5.64}{GW231114_043211}{5.68}{GW231118_071402}{5.66}{GW231118_090602}{5.64}{GW231118_005626}{5.62}{GW231119_075248}{5.65}{GW231123_135430}{5.99}{GW231127_165300}{5.69}{GW231129_081745}{5.64}{GW231206_233134}{5.71}{GW231206_233901}{5.69}{GW231213_111417}{5.68}{GW231221_135041}{5.69}{GW231223_075055}{5.65}{GW231223_202619}{5.64}{GW231223_032836}{5.68}{GW231224_024321}{5.65}{GW231226_101520}{5.61}{GW231230_170116}{5.69}{GW231231_154016}{5.68}{GW240104_164932}{5.72}{GW240107_013215}{5.70}{GW240109_050431}{5.63}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phitwominus}[1]{\IfEqCase{#1}{{GW230518_125908}{2.85}{GW230529_181500}{2.77}{GW230601_224134}{2.80}{GW230605_065343}{2.82}{GW230606_004305}{2.84}{GW230608_205047}{2.84}{GW230609_064958}{2.84}{GW230624_113103}{2.83}{GW230627_015337}{2.78}{GW230628_231200}{2.78}{GW230630_125806}{2.79}{GW230630_234532}{2.82}{GW230702_185453}{2.77}{GW230704_212616}{2.85}{GW230704_021211}{2.85}{GW230706_104333}{2.86}{GW230707_124047}{2.85}{GW230708_230935}{2.85}{GW230708_053705}{2.79}{GW230709_122727}{2.78}{GW230712_090405}{2.82}{GW230723_101834}{2.81}{GW230726_002940}{2.82}{GW230729_082317}{2.79}{GW230731_215307}{2.77}{GW230803_033412}{2.87}{GW230805_034249}{2.84}{GW230806_204041}{2.80}{GW230811_032116}{2.79}{GW230814_230901}{2.83}{GW230814_061920}{2.82}{GW230819_171910}{2.84}{GW230820_212515}{2.84}{GW230824_033047}{2.83}{GW230825_041334}{2.80}{GW230831_015414}{2.79}{GW230904_051013}{2.84}{GW230911_195324}{2.86}{GW230914_111401}{2.83}{GW230919_215712}{2.81}{GW230920_071124}{2.79}{GW230922_020344}{2.63}{GW230922_040658}{2.85}{GW230924_124453}{2.80}{GW230927_153832}{2.82}{GW230927_043729}{2.78}{GW230928_215827}{2.80}{GW230930_110730}{2.86}{GW231001_140220}{2.81}{GW231004_232346}{2.89}{GW231005_091549}{2.83}{GW231005_021030}{2.81}{GW231008_142521}{2.86}{GW231014_040532}{2.84}{GW231018_233037}{2.81}{GW231020_142947}{2.80}{GW231028_153006}{2.88}{GW231029_111508}{2.80}{GW231102_071736}{2.81}{GW231104_133418}{2.81}{GW231108_125142}{2.86}{GW231110_040320}{2.84}{GW231113_122623}{2.86}{GW231113_200417}{2.82}{GW231114_043211}{2.79}{GW231118_071402}{2.83}{GW231118_090602}{2.77}{GW231118_005626}{2.85}{GW231119_075248}{2.80}{GW231123_135430}{3.00}{GW231127_165300}{2.82}{GW231129_081745}{2.83}{GW231206_233134}{2.79}{GW231206_233901}{2.79}{GW231213_111417}{2.82}{GW231221_135041}{2.83}{GW231223_075055}{2.85}{GW231223_202619}{2.77}{GW231223_032836}{2.84}{GW231224_024321}{2.84}{GW231226_101520}{2.93}{GW231230_170116}{2.86}{GW231231_154016}{2.84}{GW240104_164932}{2.82}{GW240107_013215}{2.81}{GW240109_050431}{2.85}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phitwomed}[1]{\IfEqCase{#1}{{GW230518_125908}{3.16}{GW230529_181500}{3.08}{GW230601_224134}{3.12}{GW230605_065343}{3.14}{GW230606_004305}{3.16}{GW230608_205047}{3.16}{GW230609_064958}{3.15}{GW230624_113103}{3.15}{GW230627_015337}{3.09}{GW230628_231200}{3.09}{GW230630_125806}{3.11}{GW230630_234532}{3.14}{GW230702_185453}{3.09}{GW230704_212616}{3.15}{GW230704_021211}{3.16}{GW230706_104333}{3.17}{GW230707_124047}{3.17}{GW230708_230935}{3.14}{GW230708_053705}{3.11}{GW230709_122727}{3.09}{GW230712_090405}{3.13}{GW230723_101834}{3.14}{GW230726_002940}{3.15}{GW230729_082317}{3.10}{GW230731_215307}{3.08}{GW230803_033412}{3.20}{GW230805_034249}{3.13}{GW230806_204041}{3.12}{GW230811_032116}{3.11}{GW230814_230901}{3.15}{GW230814_061920}{3.16}{GW230819_171910}{3.15}{GW230820_212515}{3.16}{GW230824_033047}{3.16}{GW230825_041334}{3.13}{GW230831_015414}{3.12}{GW230904_051013}{3.17}{GW230911_195324}{3.17}{GW230914_111401}{3.16}{GW230919_215712}{3.12}{GW230920_071124}{3.10}{GW230922_020344}{2.91}{GW230922_040658}{3.14}{GW230924_124453}{3.12}{GW230927_153832}{3.14}{GW230927_043729}{3.10}{GW230928_215827}{3.12}{GW230930_110730}{3.16}{GW231001_140220}{3.14}{GW231004_232346}{3.19}{GW231005_091549}{3.15}{GW231005_021030}{3.15}{GW231008_142521}{3.17}{GW231014_040532}{3.17}{GW231018_233037}{3.13}{GW231020_142947}{3.14}{GW231028_153006}{3.18}{GW231029_111508}{3.13}{GW231102_071736}{3.12}{GW231104_133418}{3.12}{GW231108_125142}{3.17}{GW231110_040320}{3.15}{GW231113_122623}{3.16}{GW231113_200417}{3.12}{GW231114_043211}{3.12}{GW231118_071402}{3.14}{GW231118_090602}{3.10}{GW231118_005626}{3.16}{GW231119_075248}{3.12}{GW231123_135430}{3.41}{GW231127_165300}{3.15}{GW231129_081745}{3.15}{GW231206_233134}{3.10}{GW231206_233901}{3.08}{GW231213_111417}{3.14}{GW231221_135041}{3.13}{GW231223_075055}{3.16}{GW231223_202619}{3.11}{GW231223_032836}{3.14}{GW231224_024321}{3.15}{GW231226_101520}{3.26}{GW231230_170116}{3.18}{GW231231_154016}{3.16}{GW240104_164932}{3.13}{GW240107_013215}{3.13}{GW240109_050431}{3.14}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phitwoplus}[1]{\IfEqCase{#1}{{GW230518_125908}{2.80}{GW230529_181500}{2.90}{GW230601_224134}{2.86}{GW230605_065343}{2.84}{GW230606_004305}{2.79}{GW230608_205047}{2.79}{GW230609_064958}{2.83}{GW230624_113103}{2.82}{GW230627_015337}{2.87}{GW230628_231200}{2.88}{GW230630_125806}{2.86}{GW230630_234532}{2.82}{GW230702_185453}{2.87}{GW230704_212616}{2.81}{GW230704_021211}{2.81}{GW230706_104333}{2.81}{GW230707_124047}{2.78}{GW230708_230935}{2.83}{GW230708_053705}{2.86}{GW230709_122727}{2.88}{GW230712_090405}{2.83}{GW230723_101834}{2.83}{GW230726_002940}{2.82}{GW230729_082317}{2.82}{GW230731_215307}{2.88}{GW230803_033412}{2.78}{GW230805_034249}{2.83}{GW230806_204041}{2.83}{GW230811_032116}{2.85}{GW230814_230901}{2.82}{GW230814_061920}{2.79}{GW230819_171910}{2.84}{GW230820_212515}{2.81}{GW230824_033047}{2.82}{GW230825_041334}{2.83}{GW230831_015414}{2.85}{GW230904_051013}{2.81}{GW230911_195324}{2.82}{GW230914_111401}{2.81}{GW230919_215712}{2.86}{GW230920_071124}{2.84}{GW230922_020344}{3.07}{GW230922_040658}{2.82}{GW230924_124453}{2.85}{GW230927_153832}{2.83}{GW230927_043729}{2.84}{GW230928_215827}{2.84}{GW230930_110730}{2.81}{GW231001_140220}{2.84}{GW231004_232346}{2.77}{GW231005_091549}{2.83}{GW231005_021030}{2.81}{GW231008_142521}{2.79}{GW231014_040532}{2.81}{GW231018_233037}{2.84}{GW231020_142947}{2.84}{GW231028_153006}{2.82}{GW231029_111508}{2.85}{GW231102_071736}{2.85}{GW231104_133418}{2.85}{GW231108_125142}{2.81}{GW231110_040320}{2.82}{GW231113_122623}{2.82}{GW231113_200417}{2.86}{GW231114_043211}{2.85}{GW231118_071402}{2.83}{GW231118_090602}{2.86}{GW231118_005626}{2.80}{GW231119_075248}{2.84}{GW231123_135430}{2.48}{GW231127_165300}{2.81}{GW231129_081745}{2.82}{GW231206_233134}{2.88}{GW231206_233901}{2.90}{GW231213_111417}{2.83}{GW231221_135041}{2.84}{GW231223_075055}{2.79}{GW231223_202619}{2.86}{GW231223_032836}{2.83}{GW231224_024321}{2.83}{GW231226_101520}{2.69}{GW231230_170116}{2.79}{GW231231_154016}{2.82}{GW240104_164932}{2.84}{GW240107_013215}{2.83}{GW240109_050431}{2.82}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phitwotenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.65}{GW230529_181500}{0.60}{GW230601_224134}{0.61}{GW230605_065343}{0.61}{GW230606_004305}{0.63}{GW230608_205047}{0.62}{GW230609_064958}{0.61}{GW230624_113103}{0.62}{GW230627_015337}{0.61}{GW230628_231200}{0.61}{GW230630_125806}{0.65}{GW230630_234532}{0.65}{GW230702_185453}{0.63}{GW230704_212616}{0.61}{GW230704_021211}{0.63}{GW230706_104333}{0.63}{GW230707_124047}{0.64}{GW230708_230935}{0.63}{GW230708_053705}{0.64}{GW230709_122727}{0.63}{GW230712_090405}{0.62}{GW230723_101834}{0.65}{GW230726_002940}{0.63}{GW230729_082317}{0.61}{GW230731_215307}{0.61}{GW230803_033412}{0.65}{GW230805_034249}{0.60}{GW230806_204041}{0.62}{GW230811_032116}{0.64}{GW230814_230901}{0.62}{GW230814_061920}{0.68}{GW230819_171910}{0.65}{GW230820_212515}{0.63}{GW230824_033047}{0.66}{GW230825_041334}{0.63}{GW230831_015414}{0.65}{GW230904_051013}{0.63}{GW230911_195324}{0.61}{GW230914_111401}{0.64}{GW230919_215712}{0.63}{GW230920_071124}{0.62}{GW230922_020344}{0.56}{GW230922_040658}{0.62}{GW230924_124453}{0.63}{GW230927_153832}{0.63}{GW230927_043729}{0.63}{GW230928_215827}{0.64}{GW230930_110730}{0.64}{GW231001_140220}{0.64}{GW231004_232346}{0.63}{GW231005_091549}{0.65}{GW231005_021030}{0.66}{GW231008_142521}{0.63}{GW231014_040532}{0.65}{GW231018_233037}{0.65}{GW231020_142947}{0.65}{GW231028_153006}{0.60}{GW231029_111508}{0.63}{GW231102_071736}{0.61}{GW231104_133418}{0.63}{GW231108_125142}{0.63}{GW231110_040320}{0.63}{GW231113_122623}{0.62}{GW231113_200417}{0.60}{GW231114_043211}{0.64}{GW231118_071402}{0.62}{GW231118_090602}{0.66}{GW231118_005626}{0.61}{GW231119_075248}{0.63}{GW231123_135430}{0.77}{GW231127_165300}{0.64}{GW231129_081745}{0.62}{GW231206_233134}{0.61}{GW231206_233901}{0.61}{GW231213_111417}{0.63}{GW231221_135041}{0.62}{GW231223_075055}{0.62}{GW231223_202619}{0.65}{GW231223_032836}{0.61}{GW231224_024321}{0.62}{GW231226_101520}{0.66}{GW231230_170116}{0.65}{GW231231_154016}{0.64}{GW240104_164932}{0.64}{GW240107_013215}{0.64}{GW240109_050431}{0.60}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phitwonintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{5.64}{GW230529_181500}{5.68}{GW230601_224134}{5.67}{GW230605_065343}{5.68}{GW230606_004305}{5.64}{GW230608_205047}{5.64}{GW230609_064958}{5.66}{GW230624_113103}{5.67}{GW230627_015337}{5.62}{GW230628_231200}{5.65}{GW230630_125806}{5.67}{GW230630_234532}{5.65}{GW230702_185453}{5.64}{GW230704_212616}{5.66}{GW230704_021211}{5.67}{GW230706_104333}{5.66}{GW230707_124047}{5.65}{GW230708_230935}{5.67}{GW230708_053705}{5.67}{GW230709_122727}{5.67}{GW230712_090405}{5.65}{GW230723_101834}{5.66}{GW230726_002940}{5.66}{GW230729_082317}{5.61}{GW230731_215307}{5.63}{GW230803_033412}{5.68}{GW230805_034249}{5.67}{GW230806_204041}{5.65}{GW230811_032116}{5.63}{GW230814_230901}{5.66}{GW230814_061920}{5.66}{GW230819_171910}{5.70}{GW230820_212515}{5.65}{GW230824_033047}{5.67}{GW230825_041334}{5.64}{GW230831_015414}{5.65}{GW230904_051013}{5.68}{GW230911_195324}{5.66}{GW230914_111401}{5.65}{GW230919_215712}{5.67}{GW230920_071124}{5.62}{GW230922_020344}{5.70}{GW230922_040658}{5.64}{GW230924_124453}{5.66}{GW230927_153832}{5.67}{GW230927_043729}{5.63}{GW230928_215827}{5.66}{GW230930_110730}{5.66}{GW231001_140220}{5.67}{GW231004_232346}{5.66}{GW231005_091549}{5.68}{GW231005_021030}{5.64}{GW231008_142521}{5.65}{GW231014_040532}{5.65}{GW231018_233037}{5.65}{GW231020_142947}{5.67}{GW231028_153006}{5.72}{GW231029_111508}{5.66}{GW231102_071736}{5.65}{GW231104_133418}{5.65}{GW231108_125142}{5.68}{GW231110_040320}{5.66}{GW231113_122623}{5.67}{GW231113_200417}{5.69}{GW231114_043211}{5.64}{GW231118_071402}{5.65}{GW231118_090602}{5.65}{GW231118_005626}{5.65}{GW231119_075248}{5.65}{GW231123_135430}{5.54}{GW231127_165300}{5.63}{GW231129_081745}{5.64}{GW231206_233134}{5.66}{GW231206_233901}{5.68}{GW231213_111417}{5.66}{GW231221_135041}{5.66}{GW231223_075055}{5.65}{GW231223_202619}{5.64}{GW231223_032836}{5.66}{GW231224_024321}{5.67}{GW231226_101520}{5.66}{GW231230_170116}{5.67}{GW231231_154016}{5.67}{GW240104_164932}{5.66}{GW240107_013215}{5.64}{GW240109_050431}{5.65}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phijlminus}[1]{\IfEqCase{#1}{{GW230518_125908}{2.75}{GW230529_181500}{2.85}{GW230601_224134}{2.92}{GW230605_065343}{2.80}{GW230606_004305}{2.78}{GW230608_205047}{2.92}{GW230609_064958}{2.80}{GW230624_113103}{2.69}{GW230627_015337}{2.79}{GW230628_231200}{2.84}{GW230630_125806}{2.83}{GW230630_234532}{2.84}{GW230702_185453}{2.81}{GW230704_212616}{2.79}{GW230704_021211}{2.85}{GW230706_104333}{2.82}{GW230707_124047}{2.83}{GW230708_230935}{2.60}{GW230708_053705}{2.86}{GW230709_122727}{2.62}{GW230712_090405}{3.22}{GW230723_101834}{2.84}{GW230726_002940}{2.82}{GW230729_082317}{2.84}{GW230731_215307}{2.78}{GW230803_033412}{2.83}{GW230805_034249}{2.96}{GW230806_204041}{2.81}{GW230811_032116}{2.72}{GW230814_230901}{2.86}{GW230814_061920}{2.89}{GW230819_171910}{2.76}{GW230820_212515}{3.10}{GW230824_033047}{2.88}{GW230825_041334}{2.84}{GW230831_015414}{2.85}{GW230904_051013}{2.91}{GW230911_195324}{2.92}{GW230914_111401}{2.81}{GW230919_215712}{4.02}{GW230920_071124}{2.71}{GW230922_020344}{3.86}{GW230922_040658}{2.81}{GW230924_124453}{2.90}{GW230927_153832}{2.76}{GW230927_043729}{2.86}{GW230928_215827}{2.76}{GW230930_110730}{2.81}{GW231001_140220}{2.75}{GW231004_232346}{2.84}{GW231005_091549}{2.91}{GW231005_021030}{2.78}{GW231008_142521}{2.37}{GW231014_040532}{2.81}{GW231018_233037}{2.83}{GW231020_142947}{2.80}{GW231028_153006}{2.85}{GW231029_111508}{2.80}{GW231102_071736}{2.86}{GW231104_133418}{2.77}{GW231108_125142}{2.83}{GW231110_040320}{2.77}{GW231113_122623}{2.81}{GW231113_200417}{2.93}{GW231114_043211}{2.78}{GW231118_071402}{2.99}{GW231118_090602}{2.89}{GW231118_005626}{2.82}{GW231119_075248}{2.79}{GW231123_135430}{2.77}{GW231127_165300}{2.76}{GW231129_081745}{2.79}{GW231206_233134}{2.85}{GW231206_233901}{2.92}{GW231213_111417}{2.81}{GW231221_135041}{2.62}{GW231223_075055}{2.88}{GW231223_202619}{2.80}{GW231223_032836}{2.93}{GW231224_024321}{2.82}{GW231226_101520}{2.92}{GW231230_170116}{2.75}{GW231231_154016}{2.77}{GW240104_164932}{2.89}{GW240107_013215}{2.87}{GW240109_050431}{2.83}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phijlmed}[1]{\IfEqCase{#1}{{GW230518_125908}{3.09}{GW230529_181500}{3.16}{GW230601_224134}{3.24}{GW230605_065343}{3.14}{GW230606_004305}{3.13}{GW230608_205047}{3.26}{GW230609_064958}{3.13}{GW230624_113103}{3.00}{GW230627_015337}{3.11}{GW230628_231200}{3.13}{GW230630_125806}{3.10}{GW230630_234532}{3.15}{GW230702_185453}{3.11}{GW230704_212616}{3.12}{GW230704_021211}{3.17}{GW230706_104333}{3.13}{GW230707_124047}{3.15}{GW230708_230935}{2.93}{GW230708_053705}{3.15}{GW230709_122727}{2.97}{GW230712_090405}{3.57}{GW230723_101834}{3.17}{GW230726_002940}{3.13}{GW230729_082317}{3.15}{GW230731_215307}{3.09}{GW230803_033412}{3.13}{GW230805_034249}{3.26}{GW230806_204041}{3.12}{GW230811_032116}{3.09}{GW230814_230901}{3.17}{GW230814_061920}{3.21}{GW230819_171910}{3.06}{GW230820_212515}{3.40}{GW230824_033047}{3.20}{GW230825_041334}{3.22}{GW230831_015414}{3.17}{GW230904_051013}{3.23}{GW230911_195324}{3.19}{GW230914_111401}{3.15}{GW230919_215712}{4.30}{GW230920_071124}{2.96}{GW230922_020344}{4.26}{GW230922_040658}{3.12}{GW230924_124453}{3.21}{GW230927_153832}{3.06}{GW230927_043729}{3.13}{GW230928_215827}{3.08}{GW230930_110730}{3.11}{GW231001_140220}{3.08}{GW231004_232346}{3.17}{GW231005_091549}{3.20}{GW231005_021030}{3.09}{GW231008_142521}{2.83}{GW231014_040532}{3.13}{GW231018_233037}{3.16}{GW231020_142947}{3.13}{GW231028_153006}{3.17}{GW231029_111508}{3.13}{GW231102_071736}{3.17}{GW231104_133418}{3.08}{GW231108_125142}{3.14}{GW231110_040320}{3.09}{GW231113_122623}{3.15}{GW231113_200417}{3.29}{GW231114_043211}{3.07}{GW231118_071402}{3.33}{GW231118_090602}{3.22}{GW231118_005626}{3.13}{GW231119_075248}{3.12}{GW231123_135430}{3.01}{GW231127_165300}{3.10}{GW231129_081745}{3.11}{GW231206_233134}{3.17}{GW231206_233901}{3.26}{GW231213_111417}{3.12}{GW231221_135041}{2.99}{GW231223_075055}{3.14}{GW231223_202619}{3.11}{GW231223_032836}{3.24}{GW231224_024321}{3.14}{GW231226_101520}{3.12}{GW231230_170116}{3.07}{GW231231_154016}{3.09}{GW240104_164932}{3.16}{GW240107_013215}{3.15}{GW240109_050431}{3.15}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phijlplus}[1]{\IfEqCase{#1}{{GW230518_125908}{2.89}{GW230529_181500}{2.76}{GW230601_224134}{2.75}{GW230605_065343}{2.83}{GW230606_004305}{2.76}{GW230608_205047}{2.70}{GW230609_064958}{2.80}{GW230624_113103}{2.96}{GW230627_015337}{2.85}{GW230628_231200}{2.84}{GW230630_125806}{2.87}{GW230630_234532}{2.82}{GW230702_185453}{2.86}{GW230704_212616}{2.85}{GW230704_021211}{2.81}{GW230706_104333}{2.80}{GW230707_124047}{2.83}{GW230708_230935}{3.02}{GW230708_053705}{2.82}{GW230709_122727}{2.98}{GW230712_090405}{2.38}{GW230723_101834}{2.81}{GW230726_002940}{2.84}{GW230729_082317}{2.83}{GW230731_215307}{2.88}{GW230803_033412}{2.85}{GW230805_034249}{2.70}{GW230806_204041}{2.85}{GW230811_032116}{2.86}{GW230814_230901}{2.80}{GW230814_061920}{2.77}{GW230819_171910}{2.89}{GW230820_212515}{2.61}{GW230824_033047}{2.76}{GW230825_041334}{2.73}{GW230831_015414}{2.80}{GW230904_051013}{2.71}{GW230911_195324}{2.81}{GW230914_111401}{2.77}{GW230919_215712}{1.73}{GW230920_071124}{3.05}{GW230922_020344}{1.71}{GW230922_040658}{2.84}{GW230924_124453}{2.77}{GW230927_153832}{2.91}{GW230927_043729}{2.86}{GW230928_215827}{2.90}{GW230930_110730}{2.84}{GW231001_140220}{2.87}{GW231004_232346}{2.75}{GW231005_091549}{2.82}{GW231005_021030}{2.88}{GW231008_142521}{3.04}{GW231014_040532}{2.83}{GW231018_233037}{2.83}{GW231020_142947}{2.85}{GW231028_153006}{2.80}{GW231029_111508}{2.85}{GW231102_071736}{2.80}{GW231104_133418}{2.89}{GW231108_125142}{2.85}{GW231110_040320}{2.88}{GW231113_122623}{2.80}{GW231113_200417}{2.66}{GW231114_043211}{2.90}{GW231118_071402}{2.60}{GW231118_090602}{2.70}{GW231118_005626}{2.84}{GW231119_075248}{2.85}{GW231123_135430}{3.01}{GW231127_165300}{2.84}{GW231129_081745}{2.85}{GW231206_233134}{2.81}{GW231206_233901}{2.60}{GW231213_111417}{2.84}{GW231221_135041}{2.89}{GW231223_075055}{2.87}{GW231223_202619}{2.85}{GW231223_032836}{2.75}{GW231224_024321}{2.80}{GW231226_101520}{2.96}{GW231230_170116}{2.90}{GW231231_154016}{2.87}{GW240104_164932}{2.87}{GW240107_013215}{2.84}{GW240109_050431}{2.81}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phijltenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.65}{GW230529_181500}{0.59}{GW230601_224134}{0.61}{GW230605_065343}{0.66}{GW230606_004305}{0.67}{GW230608_205047}{0.68}{GW230609_064958}{0.65}{GW230624_113103}{0.64}{GW230627_015337}{0.64}{GW230628_231200}{0.54}{GW230630_125806}{0.53}{GW230630_234532}{0.63}{GW230702_185453}{0.62}{GW230704_212616}{0.62}{GW230704_021211}{0.62}{GW230706_104333}{0.61}{GW230707_124047}{0.63}{GW230708_230935}{0.65}{GW230708_053705}{0.59}{GW230709_122727}{0.67}{GW230712_090405}{0.68}{GW230723_101834}{0.64}{GW230726_002940}{0.64}{GW230729_082317}{0.63}{GW230731_215307}{0.64}{GW230803_033412}{0.60}{GW230805_034249}{0.62}{GW230806_204041}{0.62}{GW230811_032116}{0.76}{GW230814_230901}{0.61}{GW230814_061920}{0.63}{GW230819_171910}{0.59}{GW230820_212515}{0.62}{GW230824_033047}{0.65}{GW230825_041334}{0.73}{GW230831_015414}{0.61}{GW230904_051013}{0.64}{GW230911_195324}{0.54}{GW230914_111401}{0.65}{GW230919_215712}{0.65}{GW230920_071124}{0.47}{GW230922_020344}{0.93}{GW230922_040658}{0.63}{GW230924_124453}{0.64}{GW230927_153832}{0.60}{GW230927_043729}{0.56}{GW230928_215827}{0.68}{GW230930_110730}{0.61}{GW231001_140220}{0.64}{GW231004_232346}{0.66}{GW231005_091549}{0.59}{GW231005_021030}{0.59}{GW231008_142521}{0.88}{GW231014_040532}{0.63}{GW231018_233037}{0.64}{GW231020_142947}{0.63}{GW231028_153006}{0.63}{GW231029_111508}{0.63}{GW231102_071736}{0.63}{GW231104_133418}{0.60}{GW231108_125142}{0.60}{GW231110_040320}{0.65}{GW231113_122623}{0.66}{GW231113_200417}{0.73}{GW231114_043211}{0.59}{GW231118_071402}{0.70}{GW231118_090602}{0.64}{GW231118_005626}{0.64}{GW231119_075248}{0.64}{GW231123_135430}{0.48}{GW231127_165300}{0.67}{GW231129_081745}{0.63}{GW231206_233134}{0.62}{GW231206_233901}{0.70}{GW231213_111417}{0.60}{GW231221_135041}{0.67}{GW231223_075055}{0.53}{GW231223_202619}{0.61}{GW231223_032836}{0.68}{GW231224_024321}{0.68}{GW231226_101520}{0.41}{GW231230_170116}{0.64}{GW231231_154016}{0.61}{GW240104_164932}{0.59}{GW240107_013215}{0.57}{GW240109_050431}{0.64}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\phijlnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{5.61}{GW230529_181500}{5.62}{GW230601_224134}{5.65}{GW230605_065343}{5.65}{GW230606_004305}{5.52}{GW230608_205047}{5.63}{GW230609_064958}{5.60}{GW230624_113103}{5.62}{GW230627_015337}{5.65}{GW230628_231200}{5.62}{GW230630_125806}{5.66}{GW230630_234532}{5.66}{GW230702_185453}{5.69}{GW230704_212616}{5.65}{GW230704_021211}{5.66}{GW230706_104333}{5.60}{GW230707_124047}{5.68}{GW230708_230935}{5.62}{GW230708_053705}{5.67}{GW230709_122727}{5.62}{GW230712_090405}{5.63}{GW230723_101834}{5.67}{GW230726_002940}{5.64}{GW230729_082317}{5.66}{GW230731_215307}{5.62}{GW230803_033412}{5.67}{GW230805_034249}{5.61}{GW230806_204041}{5.68}{GW230811_032116}{5.66}{GW230814_230901}{5.67}{GW230814_061920}{5.68}{GW230819_171910}{5.58}{GW230820_212515}{5.75}{GW230824_033047}{5.64}{GW230825_041334}{5.63}{GW230831_015414}{5.64}{GW230904_051013}{5.64}{GW230911_195324}{5.69}{GW230914_111401}{5.56}{GW230919_215712}{5.82}{GW230920_071124}{5.69}{GW230922_020344}{5.70}{GW230922_040658}{5.65}{GW230924_124453}{5.69}{GW230927_153832}{5.67}{GW230927_043729}{5.67}{GW230928_215827}{5.66}{GW230930_110730}{5.64}{GW231001_140220}{5.65}{GW231004_232346}{5.60}{GW231005_091549}{5.74}{GW231005_021030}{5.61}{GW231008_142521}{5.47}{GW231014_040532}{5.63}{GW231018_233037}{5.67}{GW231020_142947}{5.66}{GW231028_153006}{5.64}{GW231029_111508}{5.65}{GW231102_071736}{5.65}{GW231104_133418}{5.63}{GW231108_125142}{5.70}{GW231110_040320}{5.67}{GW231113_122623}{5.65}{GW231113_200417}{5.62}{GW231114_043211}{5.67}{GW231118_071402}{5.58}{GW231118_090602}{5.61}{GW231118_005626}{5.69}{GW231119_075248}{5.65}{GW231123_135430}{5.74}{GW231127_165300}{5.62}{GW231129_081745}{5.64}{GW231206_233134}{5.62}{GW231206_233901}{5.29}{GW231213_111417}{5.63}{GW231221_135041}{5.48}{GW231223_075055}{5.73}{GW231223_202619}{5.64}{GW231223_032836}{5.71}{GW231224_024321}{5.63}{GW231226_101520}{5.88}{GW231230_170116}{5.66}{GW231231_154016}{5.60}{GW240104_164932}{5.78}{GW240107_013215}{5.68}{GW240109_050431}{5.63}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\psiminus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.52}{GW230529_181500}{1.42}{GW230601_224134}{1.30}{GW230605_065343}{1.49}{GW230606_004305}{1.51}{GW230608_205047}{1.61}{GW230609_064958}{1.41}{GW230624_113103}{0.92}{GW230627_015337}{1.74}{GW230628_231200}{1.20}{GW230630_125806}{1.34}{GW230630_234532}{1.46}{GW230702_185453}{1.23}{GW230704_212616}{1.41}{GW230704_021211}{1.36}{GW230706_104333}{1.51}{GW230707_124047}{1.45}{GW230708_230935}{1.62}{GW230708_053705}{1.46}{GW230709_122727}{1.43}{GW230712_090405}{1.43}{GW230723_101834}{1.33}{GW230726_002940}{1.42}{GW230729_082317}{1.41}{GW230731_215307}{1.42}{GW230803_033412}{1.15}{GW230805_034249}{1.44}{GW230806_204041}{1.39}{GW230811_032116}{0.98}{GW230814_230901}{1.69}{GW230814_061920}{1.90}{GW230819_171910}{1.54}{GW230820_212515}{1.40}{GW230824_033047}{1.45}{GW230825_041334}{1.38}{GW230831_015414}{1.43}{GW230904_051013}{1.44}{GW230911_195324}{1.38}{GW230914_111401}{1.25}{GW230919_215712}{1.23}{GW230920_071124}{1.20}{GW230922_020344}{1.79}{GW230922_040658}{1.31}{GW230924_124453}{1.31}{GW230927_153832}{1.56}{GW230927_043729}{1.06}{GW230928_215827}{1.25}{GW230930_110730}{1.39}{GW231001_140220}{1.67}{GW231004_232346}{1.26}{GW231005_091549}{1.25}{GW231005_021030}{1.40}{GW231008_142521}{1.61}{GW231014_040532}{1.30}{GW231018_233037}{1.40}{GW231020_142947}{1.46}{GW231028_153006}{1.43}{GW231029_111508}{1.39}{GW231102_071736}{1.40}{GW231104_133418}{1.39}{GW231108_125142}{1.42}{GW231110_040320}{1.28}{GW231113_122623}{1.40}{GW231113_200417}{1.56}{GW231114_043211}{0.99}{GW231118_071402}{1.29}{GW231118_090602}{1.40}{GW231118_005626}{1.40}{GW231119_075248}{1.44}{GW231123_135430}{1.38}{GW231127_165300}{1.31}{GW231129_081745}{1.54}{GW231206_233134}{1.43}{GW231206_233901}{1.51}{GW231213_111417}{1.34}{GW231221_135041}{1.49}{GW231223_075055}{1.45}{GW231223_202619}{1.43}{GW231223_032836}{1.31}{GW231224_024321}{1.43}{GW231226_101520}{1.92}{GW231230_170116}{1.37}{GW231231_154016}{1.40}{GW240104_164932}{1.43}{GW240107_013215}{1.34}{GW240109_050431}{1.39}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\psimed}[1]{\IfEqCase{#1}{{GW230518_125908}{1.62}{GW230529_181500}{1.57}{GW230601_224134}{1.54}{GW230605_065343}{1.59}{GW230606_004305}{1.68}{GW230608_205047}{1.78}{GW230609_064958}{1.57}{GW230624_113103}{1.15}{GW230627_015337}{2.10}{GW230628_231200}{1.36}{GW230630_125806}{1.57}{GW230630_234532}{1.64}{GW230702_185453}{1.59}{GW230704_212616}{1.57}{GW230704_021211}{1.46}{GW230706_104333}{1.66}{GW230707_124047}{1.60}{GW230708_230935}{1.78}{GW230708_053705}{1.63}{GW230709_122727}{1.56}{GW230712_090405}{1.57}{GW230723_101834}{1.49}{GW230726_002940}{1.57}{GW230729_082317}{1.56}{GW230731_215307}{1.60}{GW230803_033412}{1.30}{GW230805_034249}{1.58}{GW230806_204041}{1.55}{GW230811_032116}{1.07}{GW230814_230901}{1.77}{GW230814_061920}{2.09}{GW230819_171910}{1.69}{GW230820_212515}{1.57}{GW230824_033047}{1.59}{GW230825_041334}{1.56}{GW230831_015414}{1.58}{GW230904_051013}{1.62}{GW230911_195324}{1.55}{GW230914_111401}{1.57}{GW230919_215712}{1.49}{GW230920_071124}{1.38}{GW230922_020344}{2.03}{GW230922_040658}{1.44}{GW230924_124453}{1.48}{GW230927_153832}{1.74}{GW230927_043729}{1.22}{GW230928_215827}{1.47}{GW230930_110730}{1.56}{GW231001_140220}{1.87}{GW231004_232346}{1.51}{GW231005_091549}{1.39}{GW231005_021030}{1.56}{GW231008_142521}{1.75}{GW231014_040532}{1.47}{GW231018_233037}{1.57}{GW231020_142947}{1.63}{GW231028_153006}{1.67}{GW231029_111508}{1.57}{GW231102_071736}{1.60}{GW231104_133418}{1.57}{GW231108_125142}{1.60}{GW231110_040320}{1.48}{GW231113_122623}{1.59}{GW231113_200417}{1.74}{GW231114_043211}{1.22}{GW231118_071402}{1.49}{GW231118_090602}{1.55}{GW231118_005626}{1.61}{GW231119_075248}{1.60}{GW231123_135430}{1.49}{GW231127_165300}{1.49}{GW231129_081745}{1.69}{GW231206_233134}{1.58}{GW231206_233901}{1.67}{GW231213_111417}{1.54}{GW231221_135041}{1.65}{GW231223_075055}{1.63}{GW231223_202619}{1.59}{GW231223_032836}{1.51}{GW231224_024321}{1.62}{GW231226_101520}{2.15}{GW231230_170116}{1.54}{GW231231_154016}{1.57}{GW240104_164932}{1.58}{GW240107_013215}{1.50}{GW240109_050431}{1.55}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\psiplus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.42}{GW230529_181500}{1.42}{GW230601_224134}{1.34}{GW230605_065343}{1.45}{GW230606_004305}{1.28}{GW230608_205047}{1.19}{GW230609_064958}{1.42}{GW230624_113103}{1.73}{GW230627_015337}{0.80}{GW230628_231200}{1.60}{GW230630_125806}{1.33}{GW230630_234532}{1.35}{GW230702_185453}{1.19}{GW230704_212616}{1.40}{GW230704_021211}{1.58}{GW230706_104333}{1.34}{GW230707_124047}{1.40}{GW230708_230935}{1.21}{GW230708_053705}{1.35}{GW230709_122727}{1.45}{GW230712_090405}{1.42}{GW230723_101834}{1.48}{GW230726_002940}{1.43}{GW230729_082317}{1.42}{GW230731_215307}{1.37}{GW230803_033412}{1.70}{GW230805_034249}{1.42}{GW230806_204041}{1.43}{GW230811_032116}{1.98}{GW230814_230901}{1.29}{GW230814_061920}{0.89}{GW230819_171910}{1.30}{GW230820_212515}{1.42}{GW230824_033047}{1.41}{GW230825_041334}{1.41}{GW230831_015414}{1.41}{GW230904_051013}{1.37}{GW230911_195324}{1.43}{GW230914_111401}{1.32}{GW230919_215712}{1.39}{GW230920_071124}{1.57}{GW230922_020344}{0.94}{GW230922_040658}{1.57}{GW230924_124453}{1.49}{GW230927_153832}{1.23}{GW230927_043729}{1.74}{GW230928_215827}{1.44}{GW230930_110730}{1.40}{GW231001_140220}{1.10}{GW231004_232346}{1.35}{GW231005_091549}{1.61}{GW231005_021030}{1.42}{GW231008_142521}{1.25}{GW231014_040532}{1.50}{GW231018_233037}{1.43}{GW231020_142947}{1.36}{GW231028_153006}{1.25}{GW231029_111508}{1.39}{GW231102_071736}{1.35}{GW231104_133418}{1.40}{GW231108_125142}{1.37}{GW231110_040320}{1.47}{GW231113_122623}{1.35}{GW231113_200417}{1.24}{GW231114_043211}{1.64}{GW231118_071402}{1.44}{GW231118_090602}{1.43}{GW231118_005626}{1.33}{GW231119_075248}{1.38}{GW231123_135430}{1.53}{GW231127_165300}{1.46}{GW231129_081745}{1.31}{GW231206_233134}{1.41}{GW231206_233901}{1.31}{GW231213_111417}{1.39}{GW231221_135041}{1.34}{GW231223_075055}{1.34}{GW231223_202619}{1.40}{GW231223_032836}{1.43}{GW231224_024321}{1.33}{GW231226_101520}{0.81}{GW231230_170116}{1.42}{GW231231_154016}{1.41}{GW240104_164932}{1.41}{GW240107_013215}{1.48}{GW240109_050431}{1.42}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\psitenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.20}{GW230529_181500}{0.30}{GW230601_224134}{0.46}{GW230605_065343}{0.21}{GW230606_004305}{0.35}{GW230608_205047}{0.35}{GW230609_064958}{0.32}{GW230624_113103}{0.42}{GW230627_015337}{0.78}{GW230628_231200}{0.32}{GW230630_125806}{0.46}{GW230630_234532}{0.32}{GW230702_185453}{0.62}{GW230704_212616}{0.34}{GW230704_021211}{0.20}{GW230706_104333}{0.31}{GW230707_124047}{0.30}{GW230708_230935}{0.30}{GW230708_053705}{0.32}{GW230709_122727}{0.27}{GW230712_090405}{0.28}{GW230723_101834}{0.33}{GW230726_002940}{0.30}{GW230729_082317}{0.30}{GW230731_215307}{0.35}{GW230803_033412}{0.29}{GW230805_034249}{0.29}{GW230806_204041}{0.32}{GW230811_032116}{0.17}{GW230814_230901}{0.16}{GW230814_061920}{0.40}{GW230819_171910}{0.32}{GW230820_212515}{0.31}{GW230824_033047}{0.30}{GW230825_041334}{0.35}{GW230831_015414}{0.28}{GW230904_051013}{0.34}{GW230911_195324}{0.34}{GW230914_111401}{0.59}{GW230919_215712}{0.48}{GW230920_071124}{0.34}{GW230922_020344}{0.56}{GW230922_040658}{0.27}{GW230924_124453}{0.33}{GW230927_153832}{0.36}{GW230927_043729}{0.31}{GW230928_215827}{0.42}{GW230930_110730}{0.32}{GW231001_140220}{0.44}{GW231004_232346}{0.48}{GW231005_091549}{0.26}{GW231005_021030}{0.32}{GW231008_142521}{0.28}{GW231014_040532}{0.32}{GW231018_233037}{0.34}{GW231020_142947}{0.34}{GW231028_153006}{0.48}{GW231029_111508}{0.36}{GW231102_071736}{0.39}{GW231104_133418}{0.35}{GW231108_125142}{0.35}{GW231110_040320}{0.40}{GW231113_122623}{0.37}{GW231113_200417}{0.34}{GW231114_043211}{0.41}{GW231118_071402}{0.38}{GW231118_090602}{0.32}{GW231118_005626}{0.41}{GW231119_075248}{0.32}{GW231123_135430}{0.23}{GW231127_165300}{0.33}{GW231129_081745}{0.29}{GW231206_233134}{0.30}{GW231206_233901}{0.32}{GW231213_111417}{0.39}{GW231221_135041}{0.34}{GW231223_075055}{0.36}{GW231223_202619}{0.33}{GW231223_032836}{0.39}{GW231224_024321}{0.36}{GW231226_101520}{0.53}{GW231230_170116}{0.35}{GW231231_154016}{0.33}{GW240104_164932}{0.31}{GW240107_013215}{0.31}{GW240109_050431}{0.33}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\psinintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{2.94}{GW230529_181500}{2.86}{GW230601_224134}{2.67}{GW230605_065343}{2.94}{GW230606_004305}{2.80}{GW230608_205047}{2.83}{GW230609_064958}{2.84}{GW230624_113103}{2.61}{GW230627_015337}{2.75}{GW230628_231200}{2.79}{GW230630_125806}{2.69}{GW230630_234532}{2.83}{GW230702_185453}{2.54}{GW230704_212616}{2.81}{GW230704_021211}{2.93}{GW230706_104333}{2.86}{GW230707_124047}{2.85}{GW230708_230935}{2.84}{GW230708_053705}{2.81}{GW230709_122727}{2.88}{GW230712_090405}{2.85}{GW230723_101834}{2.80}{GW230726_002940}{2.84}{GW230729_082317}{2.82}{GW230731_215307}{2.80}{GW230803_033412}{2.82}{GW230805_034249}{2.86}{GW230806_204041}{2.81}{GW230811_032116}{2.96}{GW230814_230901}{2.99}{GW230814_061920}{2.85}{GW230819_171910}{2.84}{GW230820_212515}{2.83}{GW230824_033047}{2.85}{GW230825_041334}{2.80}{GW230831_015414}{2.86}{GW230904_051013}{2.84}{GW230911_195324}{2.81}{GW230914_111401}{2.71}{GW230919_215712}{2.62}{GW230920_071124}{2.74}{GW230922_020344}{2.82}{GW230922_040658}{2.87}{GW230924_124453}{2.80}{GW230927_153832}{2.80}{GW230927_043729}{2.77}{GW230928_215827}{2.70}{GW230930_110730}{2.80}{GW231001_140220}{2.82}{GW231004_232346}{2.61}{GW231005_091549}{2.85}{GW231005_021030}{2.81}{GW231008_142521}{2.88}{GW231014_040532}{2.79}{GW231018_233037}{2.84}{GW231020_142947}{2.84}{GW231028_153006}{2.71}{GW231029_111508}{2.77}{GW231102_071736}{2.76}{GW231104_133418}{2.80}{GW231108_125142}{2.80}{GW231110_040320}{2.75}{GW231113_122623}{2.75}{GW231113_200417}{2.82}{GW231114_043211}{2.57}{GW231118_071402}{2.73}{GW231118_090602}{2.83}{GW231118_005626}{2.74}{GW231119_075248}{2.83}{GW231123_135430}{2.87}{GW231127_165300}{2.77}{GW231129_081745}{2.85}{GW231206_233134}{2.85}{GW231206_233901}{2.83}{GW231213_111417}{2.72}{GW231221_135041}{2.83}{GW231223_075055}{2.79}{GW231223_202619}{2.82}{GW231223_032836}{2.75}{GW231224_024321}{2.77}{GW231226_101520}{2.84}{GW231230_170116}{2.78}{GW231231_154016}{2.82}{GW240104_164932}{2.84}{GW240107_013215}{2.82}{GW240109_050431}{2.79}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\raminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.41024}{GW230529_181500}{2.70055}{GW230601_224134}{2.17816}{GW230605_065343}{4.65674}{GW230606_004305}{0.39242}{GW230608_205047}{0.51935}{GW230609_064958}{0.54959}{GW230624_113103}{0.71343}{GW230627_015337}{0.13152}{GW230628_231200}{0.42173}{GW230630_125806}{2.98624}{GW230630_234532}{1.85885}{GW230702_185453}{0.92883}{GW230704_212616}{4.66702}{GW230704_021211}{0.62559}{GW230706_104333}{1.98543}{GW230707_124047}{3.06060}{GW230708_230935}{0.79072}{GW230708_053705}{2.26221}{GW230709_122727}{2.53603}{GW230712_090405}{5.34667}{GW230723_101834}{1.76430}{GW230726_002940}{2.88160}{GW230729_082317}{2.11528}{GW230731_215307}{3.17907}{GW230803_033412}{0.72304}{GW230805_034249}{1.31772}{GW230806_204041}{4.57305}{GW230811_032116}{0.52173}{GW230814_230901}{2.91007}{GW230814_061920}{2.64083}{GW230819_171910}{1.13651}{GW230820_212515}{0.90846}{GW230824_033047}{1.62551}{GW230825_041334}{2.26500}{GW230831_015414}{3.11921}{GW230904_051013}{1.38865}{GW230911_195324}{2.84965}{GW230914_111401}{3.89415}{GW230919_215712}{5.15381}{GW230920_071124}{5.09429}{GW230922_020344}{0.11632}{GW230922_040658}{1.97075}{GW230924_124453}{0.59937}{GW230927_153832}{5.01850}{GW230927_043729}{0.46495}{GW230928_215827}{2.78897}{GW230930_110730}{2.16490}{GW231001_140220}{3.70298}{GW231004_232346}{0.54567}{GW231005_091549}{2.59860}{GW231005_021030}{2.16376}{GW231008_142521}{0.93394}{GW231014_040532}{2.48870}{GW231018_233037}{4.13608}{GW231020_142947}{0.59471}{GW231028_153006}{0.45871}{GW231029_111508}{2.59671}{GW231102_071736}{3.04131}{GW231104_133418}{2.72802}{GW231108_125142}{5.31057}{GW231110_040320}{0.47867}{GW231113_122623}{5.92693}{GW231113_200417}{2.66891}{GW231114_043211}{4.12137}{GW231118_071402}{4.12129}{GW231118_090602}{1.74264}{GW231118_005626}{2.24333}{GW231119_075248}{2.00888}{GW231123_135430}{0.60263}{GW231127_165300}{2.91696}{GW231129_081745}{0.83730}{GW231206_233134}{1.28887}{GW231206_233901}{6.02390}{GW231213_111417}{0.58231}{GW231221_135041}{5.49752}{GW231223_075055}{0.65513}{GW231223_202619}{2.76317}{GW231223_032836}{3.94145}{GW231224_024321}{3.40846}{GW231226_101520}{0.17689}{GW231230_170116}{2.40561}{GW231231_154016}{2.87832}{GW240104_164932}{2.88852}{GW240107_013215}{2.49845}{GW240109_050431}{2.74087}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\ramed}[1]{\IfEqCase{#1}{{GW230518_125908}{1.85207}{GW230529_181500}{3.15550}{GW230601_224134}{2.68279}{GW230605_065343}{4.88596}{GW230606_004305}{2.06654}{GW230608_205047}{0.99168}{GW230609_064958}{1.66601}{GW230624_113103}{1.99628}{GW230627_015337}{2.78743}{GW230628_231200}{2.51858}{GW230630_125806}{3.10374}{GW230630_234532}{2.41764}{GW230702_185453}{2.38351}{GW230704_212616}{4.95720}{GW230704_021211}{1.04959}{GW230706_104333}{2.05439}{GW230707_124047}{3.16125}{GW230708_230935}{4.21898}{GW230708_053705}{3.74758}{GW230709_122727}{2.64332}{GW230712_090405}{5.45697}{GW230723_101834}{2.35878}{GW230726_002940}{3.16872}{GW230729_082317}{2.42947}{GW230731_215307}{3.31298}{GW230803_033412}{1.19076}{GW230805_034249}{2.59761}{GW230806_204041}{5.27184}{GW230811_032116}{1.79174}{GW230814_230901}{3.17362}{GW230814_061920}{4.64772}{GW230819_171910}{1.81036}{GW230820_212515}{4.72605}{GW230824_033047}{2.95294}{GW230825_041334}{2.69391}{GW230831_015414}{3.44849}{GW230904_051013}{1.55713}{GW230911_195324}{3.08731}{GW230914_111401}{4.41684}{GW230919_215712}{5.19134}{GW230920_071124}{5.40372}{GW230922_020344}{5.90426}{GW230922_040658}{2.46871}{GW230924_124453}{1.09918}{GW230927_153832}{5.40773}{GW230927_043729}{2.19425}{GW230928_215827}{3.44645}{GW230930_110730}{2.81041}{GW231001_140220}{4.61241}{GW231004_232346}{5.03125}{GW231005_091549}{3.28872}{GW231005_021030}{3.40895}{GW231008_142521}{1.34615}{GW231014_040532}{5.13002}{GW231018_233037}{5.08809}{GW231020_142947}{2.30835}{GW231028_153006}{0.50306}{GW231029_111508}{3.16710}{GW231102_071736}{3.40375}{GW231104_133418}{3.33118}{GW231108_125142}{5.51847}{GW231110_040320}{0.53747}{GW231113_122623}{5.96902}{GW231113_200417}{3.79827}{GW231114_043211}{4.21970}{GW231118_071402}{4.21493}{GW231118_090602}{2.81259}{GW231118_005626}{2.54959}{GW231119_075248}{2.69629}{GW231123_135430}{3.35979}{GW231127_165300}{3.36497}{GW231129_081745}{1.47455}{GW231206_233134}{3.02656}{GW231206_233901}{6.05004}{GW231213_111417}{2.96767}{GW231221_135041}{5.65566}{GW231223_075055}{2.75112}{GW231223_202619}{3.28972}{GW231223_032836}{4.01911}{GW231224_024321}{3.79230}{GW231226_101520}{2.04325}{GW231230_170116}{3.08315}{GW231231_154016}{3.15633}{GW240104_164932}{3.18738}{GW240107_013215}{2.91888}{GW240109_050431}{3.07938}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\raplus}[1]{\IfEqCase{#1}{{GW230518_125908}{3.54666}{GW230529_181500}{2.22420}{GW230601_224134}{3.20070}{GW230605_065343}{1.24084}{GW230606_004305}{3.63775}{GW230608_205047}{4.50593}{GW230609_064958}{1.52955}{GW230624_113103}{3.86990}{GW230627_015337}{0.12588}{GW230628_231200}{2.33152}{GW230630_125806}{3.07891}{GW230630_234532}{3.33300}{GW230702_185453}{2.84508}{GW230704_212616}{1.09796}{GW230704_021211}{1.34363}{GW230706_104333}{4.16993}{GW230707_124047}{3.01913}{GW230708_230935}{0.65221}{GW230708_053705}{0.21286}{GW230709_122727}{3.53215}{GW230712_090405}{0.72464}{GW230723_101834}{3.52251}{GW230726_002940}{2.75749}{GW230729_082317}{3.64209}{GW230731_215307}{2.87757}{GW230803_033412}{4.50715}{GW230805_034249}{2.00560}{GW230806_204041}{0.68013}{GW230811_032116}{0.82258}{GW230814_230901}{2.70638}{GW230814_061920}{0.56485}{GW230819_171910}{3.93020}{GW230820_212515}{0.44105}{GW230824_033047}{2.54347}{GW230825_041334}{3.11118}{GW230831_015414}{2.38518}{GW230904_051013}{4.54135}{GW230911_195324}{2.94312}{GW230914_111401}{1.33981}{GW230919_215712}{1.05169}{GW230920_071124}{0.74168}{GW230922_020344}{0.12075}{GW230922_040658}{3.45438}{GW230924_124453}{4.11862}{GW230927_153832}{0.71343}{GW230927_043729}{3.02577}{GW230928_215827}{1.77858}{GW230930_110730}{2.79910}{GW231001_140220}{0.86881}{GW231004_232346}{0.89706}{GW231005_091549}{1.71602}{GW231005_021030}{2.30065}{GW231008_142521}{4.46528}{GW231014_040532}{0.23453}{GW231018_233037}{0.78786}{GW231020_142947}{3.22393}{GW231028_153006}{5.73839}{GW231029_111508}{2.75836}{GW231102_071736}{1.90119}{GW231104_133418}{2.67022}{GW231108_125142}{0.62195}{GW231110_040320}{5.66865}{GW231113_122623}{0.27746}{GW231113_200417}{1.51514}{GW231114_043211}{1.99019}{GW231118_071402}{1.93950}{GW231118_090602}{2.78403}{GW231118_005626}{3.53239}{GW231119_075248}{2.80189}{GW231123_135430}{1.20089}{GW231127_165300}{2.14146}{GW231129_081745}{4.08051}{GW231206_233134}{2.92051}{GW231206_233901}{0.21143}{GW231213_111417}{2.26801}{GW231221_135041}{0.52744}{GW231223_075055}{1.13158}{GW231223_202619}{2.55156}{GW231223_032836}{2.15709}{GW231224_024321}{0.70284}{GW231226_101520}{0.29060}{GW231230_170116}{2.57909}{GW231231_154016}{2.82032}{GW240104_164932}{2.72301}{GW240107_013215}{2.66330}{GW240109_050431}{2.65996}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\ratenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{1.54349}{GW230529_181500}{0.74181}{GW230601_224134}{1.00977}{GW230605_065343}{4.50082}{GW230606_004305}{1.83167}{GW230608_205047}{0.68308}{GW230609_064958}{1.19621}{GW230624_113103}{1.67128}{GW230627_015337}{2.70991}{GW230628_231200}{2.17817}{GW230630_125806}{0.26125}{GW230630_234532}{1.16334}{GW230702_185453}{1.55873}{GW230704_212616}{0.69008}{GW230704_021211}{0.50105}{GW230706_104333}{0.13665}{GW230707_124047}{0.22157}{GW230708_230935}{3.51185}{GW230708_053705}{1.66965}{GW230709_122727}{0.22820}{GW230712_090405}{0.22286}{GW230723_101834}{1.90943}{GW230726_002940}{0.51577}{GW230729_082317}{0.74400}{GW230731_215307}{0.33920}{GW230803_033412}{0.63153}{GW230805_034249}{1.38993}{GW230806_204041}{1.61289}{GW230811_032116}{1.34953}{GW230814_230901}{0.47192}{GW230814_061920}{2.33083}{GW230819_171910}{1.16920}{GW230820_212515}{3.95563}{GW230824_033047}{1.46405}{GW230825_041334}{0.80825}{GW230831_015414}{0.80377}{GW230904_051013}{0.32553}{GW230911_195324}{0.49297}{GW230914_111401}{0.93729}{GW230919_215712}{0.07909}{GW230920_071124}{1.21535}{GW230922_020344}{5.81459}{GW230922_040658}{1.07964}{GW230924_124453}{0.64225}{GW230927_153832}{2.25227}{GW230927_043729}{1.88114}{GW230928_215827}{0.78151}{GW230930_110730}{0.80797}{GW231001_140220}{1.41559}{GW231004_232346}{4.60317}{GW231005_091549}{0.81101}{GW231005_021030}{1.78410}{GW231008_142521}{0.65264}{GW231014_040532}{2.83392}{GW231018_233037}{1.09741}{GW231020_142947}{1.88867}{GW231028_153006}{0.08618}{GW231029_111508}{1.03769}{GW231102_071736}{0.51824}{GW231104_133418}{2.11803}{GW231108_125142}{0.67114}{GW231110_040320}{0.11123}{GW231113_122623}{0.10120}{GW231113_200417}{1.58771}{GW231114_043211}{0.26654}{GW231118_071402}{0.16944}{GW231118_090602}{1.17562}{GW231118_005626}{0.77819}{GW231119_075248}{0.90319}{GW231123_135430}{2.84413}{GW231127_165300}{0.63153}{GW231129_081745}{0.86415}{GW231206_233134}{2.02940}{GW231206_233901}{0.05183}{GW231213_111417}{2.47360}{GW231221_135041}{0.59055}{GW231223_075055}{2.12611}{GW231223_202619}{0.88450}{GW231223_032836}{0.15487}{GW231224_024321}{3.33561}{GW231226_101520}{1.90892}{GW231230_170116}{0.85348}{GW231231_154016}{0.54827}{GW240104_164932}{0.59300}{GW240107_013215}{0.79516}{GW240109_050431}{0.62042}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\ranintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{5.16247}{GW230529_181500}{4.99994}{GW230601_224134}{5.59043}{GW230605_065343}{5.99710}{GW230606_004305}{3.53865}{GW230608_205047}{5.12901}{GW230609_064958}{2.63209}{GW230624_113103}{2.22274}{GW230627_015337}{2.89450}{GW230628_231200}{4.21416}{GW230630_125806}{6.08107}{GW230630_234532}{4.74792}{GW230702_185453}{4.91222}{GW230704_212616}{5.87968}{GW230704_021211}{1.99820}{GW230706_104333}{6.16652}{GW230707_124047}{6.06643}{GW230708_230935}{4.80866}{GW230708_053705}{3.92332}{GW230709_122727}{6.02229}{GW230712_090405}{6.08449}{GW230723_101834}{5.39508}{GW230726_002940}{5.36092}{GW230729_082317}{5.90908}{GW230731_215307}{6.11375}{GW230803_033412}{5.26913}{GW230805_034249}{4.28269}{GW230806_204041}{5.79751}{GW230811_032116}{2.40861}{GW230814_230901}{5.06458}{GW230814_061920}{5.05441}{GW230819_171910}{5.45201}{GW230820_212515}{5.11397}{GW230824_033047}{5.15239}{GW230825_041334}{5.42482}{GW230831_015414}{5.31800}{GW230904_051013}{5.91644}{GW230911_195324}{5.77019}{GW230914_111401}{5.43367}{GW230919_215712}{6.20249}{GW230920_071124}{6.04365}{GW230922_020344}{5.99902}{GW230922_040658}{5.70931}{GW230924_124453}{4.77113}{GW230927_153832}{5.99801}{GW230927_043729}{4.67289}{GW230928_215827}{4.61891}{GW230930_110730}{5.13558}{GW231001_140220}{5.14630}{GW231004_232346}{5.76151}{GW231005_091549}{4.36101}{GW231005_021030}{5.40914}{GW231008_142521}{5.53751}{GW231014_040532}{5.31794}{GW231018_233037}{5.69015}{GW231020_142947}{4.48956}{GW231028_153006}{6.19508}{GW231029_111508}{5.66096}{GW231102_071736}{4.71097}{GW231104_133418}{5.82528}{GW231108_125142}{6.03620}{GW231110_040320}{4.01526}{GW231113_122623}{6.21143}{GW231113_200417}{4.69344}{GW231114_043211}{6.14697}{GW231118_071402}{5.98555}{GW231118_090602}{5.27721}{GW231118_005626}{5.92768}{GW231119_075248}{4.86037}{GW231123_135430}{4.18372}{GW231127_165300}{4.92108}{GW231129_081745}{5.05246}{GW231206_233134}{5.75051}{GW231206_233901}{6.23846}{GW231213_111417}{4.85730}{GW231221_135041}{6.11835}{GW231223_075055}{3.82685}{GW231223_202619}{5.53528}{GW231223_032836}{5.96976}{GW231224_024321}{4.29417}{GW231226_101520}{2.21584}{GW231230_170116}{5.11469}{GW231231_154016}{5.55637}{GW240104_164932}{5.40327}{GW240107_013215}{3.79114}{GW240109_050431}{5.27395}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonexminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.09}{GW230529_181500}{0.55}{GW230601_224134}{0.56}{GW230605_065343}{0.41}{GW230606_004305}{0.59}{GW230608_205047}{0.58}{GW230609_064958}{0.56}{GW230624_113103}{0.53}{GW230627_015337}{0.21}{GW230628_231200}{0.59}{GW230630_125806}{0.64}{GW230630_234532}{0.42}{GW230702_185453}{0.46}{GW230704_212616}{0.56}{GW230704_021211}{0.44}{GW230706_104333}{0.57}{GW230707_124047}{0.60}{GW230708_230935}{0.55}{GW230708_053705}{0.65}{GW230709_122727}{0.58}{GW230712_090405}{0.72}{GW230723_101834}{0.50}{GW230726_002940}{0.58}{GW230729_082317}{0.46}{GW230731_215307}{0.46}{GW230803_033412}{0.61}{GW230805_034249}{0.65}{GW230806_204041}{0.58}{GW230811_032116}{0.62}{GW230814_230901}{0.23}{GW230814_061920}{0.54}{GW230819_171910}{0.67}{GW230820_212515}{0.55}{GW230824_033047}{0.57}{GW230825_041334}{0.63}{GW230831_015414}{0.65}{GW230904_051013}{0.44}{GW230911_195324}{0.59}{GW230914_111401}{0.50}{GW230919_215712}{0.56}{GW230920_071124}{0.60}{GW230922_020344}{0.52}{GW230922_040658}{0.57}{GW230924_124453}{0.50}{GW230927_153832}{0.45}{GW230927_043729}{0.54}{GW230928_215827}{0.56}{GW230930_110730}{0.55}{GW231001_140220}{0.55}{GW231004_232346}{0.58}{GW231005_091549}{0.58}{GW231005_021030}{0.62}{GW231008_142521}{0.59}{GW231014_040532}{0.61}{GW231018_233037}{0.41}{GW231020_142947}{0.47}{GW231028_153006}{0.57}{GW231029_111508}{0.56}{GW231102_071736}{0.52}{GW231104_133418}{0.47}{GW231108_125142}{0.50}{GW231110_040320}{0.55}{GW231113_122623}{0.60}{GW231113_200417}{0.57}{GW231114_043211}{0.25}{GW231118_071402}{0.58}{GW231118_090602}{0.51}{GW231118_005626}{0.55}{GW231119_075248}{0.57}{GW231123_135430}{0.88}{GW231127_165300}{0.60}{GW231129_081745}{0.54}{GW231206_233134}{0.64}{GW231206_233901}{0.58}{GW231213_111417}{0.60}{GW231221_135041}{0.69}{GW231223_075055}{0.55}{GW231223_202619}{0.47}{GW231223_032836}{0.60}{GW231224_024321}{0.50}{GW231226_101520}{0.46}{GW231230_170116}{0.61}{GW231231_154016}{0.52}{GW240104_164932}{0.66}{GW240107_013215}{0.65}{GW240109_050431}{0.46}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonexmed}[1]{\IfEqCase{#1}{{GW230518_125908}{0.00}{GW230529_181500}{-0.00}{GW230601_224134}{0.00}{GW230605_065343}{-0.00}{GW230606_004305}{-0.00}{GW230608_205047}{0.00}{GW230609_064958}{-0.00}{GW230624_113103}{-0.00}{GW230627_015337}{0.00}{GW230628_231200}{0.00}{GW230630_125806}{0.00}{GW230630_234532}{-0.00}{GW230702_185453}{-0.00}{GW230704_212616}{0.00}{GW230704_021211}{-0.00}{GW230706_104333}{0.00}{GW230707_124047}{0.00}{GW230708_230935}{-0.00}{GW230708_053705}{-0.00}{GW230709_122727}{-0.00}{GW230712_090405}{-0.00}{GW230723_101834}{-0.00}{GW230726_002940}{0.00}{GW230729_082317}{-0.00}{GW230731_215307}{0.00}{GW230803_033412}{-0.00}{GW230805_034249}{-0.00}{GW230806_204041}{0.00}{GW230811_032116}{-0.00}{GW230814_230901}{0.00}{GW230814_061920}{0.00}{GW230819_171910}{-0.00}{GW230820_212515}{0.00}{GW230824_033047}{-0.00}{GW230825_041334}{-0.00}{GW230831_015414}{-0.00}{GW230904_051013}{-0.00}{GW230911_195324}{0.00}{GW230914_111401}{0.00}{GW230919_215712}{-0.00}{GW230920_071124}{0.00}{GW230922_020344}{0.00}{GW230922_040658}{-0.00}{GW230924_124453}{0.00}{GW230927_153832}{0.00}{GW230927_043729}{-0.00}{GW230928_215827}{-0.00}{GW230930_110730}{0.00}{GW231001_140220}{0.00}{GW231004_232346}{-0.00}{GW231005_091549}{-0.00}{GW231005_021030}{0.00}{GW231008_142521}{0.00}{GW231014_040532}{0.00}{GW231018_233037}{-0.00}{GW231020_142947}{-0.00}{GW231028_153006}{-0.01}{GW231029_111508}{-0.00}{GW231102_071736}{0.00}{GW231104_133418}{-0.00}{GW231108_125142}{-0.00}{GW231110_040320}{0.00}{GW231113_122623}{-0.00}{GW231113_200417}{-0.00}{GW231114_043211}{0.00}{GW231118_071402}{0.00}{GW231118_090602}{0.00}{GW231118_005626}{0.00}{GW231119_075248}{-0.00}{GW231123_135430}{0.14}{GW231127_165300}{0.00}{GW231129_081745}{-0.00}{GW231206_233134}{0.00}{GW231206_233901}{0.00}{GW231213_111417}{-0.00}{GW231221_135041}{-0.00}{GW231223_075055}{0.00}{GW231223_202619}{0.00}{GW231223_032836}{-0.00}{GW231224_024321}{-0.00}{GW231226_101520}{0.00}{GW231230_170116}{-0.00}{GW231231_154016}{0.00}{GW240104_164932}{0.00}{GW240107_013215}{-0.00}{GW240109_050431}{0.00}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonexplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.09}{GW230529_181500}{0.56}{GW230601_224134}{0.57}{GW230605_065343}{0.42}{GW230606_004305}{0.58}{GW230608_205047}{0.58}{GW230609_064958}{0.57}{GW230624_113103}{0.52}{GW230627_015337}{0.21}{GW230628_231200}{0.60}{GW230630_125806}{0.65}{GW230630_234532}{0.40}{GW230702_185453}{0.46}{GW230704_212616}{0.56}{GW230704_021211}{0.44}{GW230706_104333}{0.57}{GW230707_124047}{0.59}{GW230708_230935}{0.55}{GW230708_053705}{0.66}{GW230709_122727}{0.60}{GW230712_090405}{0.71}{GW230723_101834}{0.48}{GW230726_002940}{0.58}{GW230729_082317}{0.46}{GW230731_215307}{0.47}{GW230803_033412}{0.60}{GW230805_034249}{0.64}{GW230806_204041}{0.57}{GW230811_032116}{0.62}{GW230814_230901}{0.23}{GW230814_061920}{0.53}{GW230819_171910}{0.65}{GW230820_212515}{0.55}{GW230824_033047}{0.57}{GW230825_041334}{0.63}{GW230831_015414}{0.65}{GW230904_051013}{0.43}{GW230911_195324}{0.60}{GW230914_111401}{0.49}{GW230919_215712}{0.55}{GW230920_071124}{0.59}{GW230922_020344}{0.60}{GW230922_040658}{0.57}{GW230924_124453}{0.51}{GW230927_153832}{0.48}{GW230927_043729}{0.53}{GW230928_215827}{0.57}{GW230930_110730}{0.55}{GW231001_140220}{0.54}{GW231004_232346}{0.57}{GW231005_091549}{0.57}{GW231005_021030}{0.62}{GW231008_142521}{0.58}{GW231014_040532}{0.62}{GW231018_233037}{0.42}{GW231020_142947}{0.47}{GW231028_153006}{0.59}{GW231029_111508}{0.56}{GW231102_071736}{0.54}{GW231104_133418}{0.49}{GW231108_125142}{0.50}{GW231110_040320}{0.56}{GW231113_122623}{0.60}{GW231113_200417}{0.54}{GW231114_043211}{0.26}{GW231118_071402}{0.60}{GW231118_090602}{0.52}{GW231118_005626}{0.56}{GW231119_075248}{0.57}{GW231123_135430}{0.68}{GW231127_165300}{0.59}{GW231129_081745}{0.53}{GW231206_233134}{0.64}{GW231206_233901}{0.59}{GW231213_111417}{0.59}{GW231221_135041}{0.68}{GW231223_075055}{0.55}{GW231223_202619}{0.47}{GW231223_032836}{0.60}{GW231224_024321}{0.49}{GW231226_101520}{0.48}{GW231230_170116}{0.60}{GW231231_154016}{0.51}{GW240104_164932}{0.65}{GW240107_013215}{0.66}{GW240109_050431}{0.48}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonextenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.06}{GW230529_181500}{-0.42}{GW230601_224134}{-0.41}{GW230605_065343}{-0.28}{GW230606_004305}{-0.45}{GW230608_205047}{-0.43}{GW230609_064958}{-0.41}{GW230624_113103}{-0.39}{GW230627_015337}{-0.15}{GW230628_231200}{-0.42}{GW230630_125806}{-0.48}{GW230630_234532}{-0.28}{GW230702_185453}{-0.32}{GW230704_212616}{-0.43}{GW230704_021211}{-0.30}{GW230706_104333}{-0.43}{GW230707_124047}{-0.45}{GW230708_230935}{-0.40}{GW230708_053705}{-0.50}{GW230709_122727}{-0.44}{GW230712_090405}{-0.60}{GW230723_101834}{-0.36}{GW230726_002940}{-0.42}{GW230729_082317}{-0.32}{GW230731_215307}{-0.32}{GW230803_033412}{-0.46}{GW230805_034249}{-0.50}{GW230806_204041}{-0.42}{GW230811_032116}{-0.47}{GW230814_230901}{-0.15}{GW230814_061920}{-0.39}{GW230819_171910}{-0.51}{GW230820_212515}{-0.41}{GW230824_033047}{-0.41}{GW230825_041334}{-0.50}{GW230831_015414}{-0.49}{GW230904_051013}{-0.30}{GW230911_195324}{-0.45}{GW230914_111401}{-0.36}{GW230919_215712}{-0.43}{GW230920_071124}{-0.44}{GW230922_020344}{-0.37}{GW230922_040658}{-0.45}{GW230924_124453}{-0.36}{GW230927_153832}{-0.31}{GW230927_043729}{-0.38}{GW230928_215827}{-0.45}{GW230930_110730}{-0.40}{GW231001_140220}{-0.40}{GW231004_232346}{-0.43}{GW231005_091549}{-0.42}{GW231005_021030}{-0.48}{GW231008_142521}{-0.43}{GW231014_040532}{-0.47}{GW231018_233037}{-0.28}{GW231020_142947}{-0.33}{GW231028_153006}{-0.47}{GW231029_111508}{-0.41}{GW231102_071736}{-0.39}{GW231104_133418}{-0.34}{GW231108_125142}{-0.35}{GW231110_040320}{-0.40}{GW231113_122623}{-0.47}{GW231113_200417}{-0.43}{GW231114_043211}{-0.17}{GW231118_071402}{-0.44}{GW231118_090602}{-0.36}{GW231118_005626}{-0.43}{GW231119_075248}{-0.41}{GW231123_135430}{-0.64}{GW231127_165300}{-0.44}{GW231129_081745}{-0.39}{GW231206_233134}{-0.49}{GW231206_233901}{-0.42}{GW231213_111417}{-0.43}{GW231221_135041}{-0.56}{GW231223_075055}{-0.42}{GW231223_202619}{-0.33}{GW231223_032836}{-0.46}{GW231224_024321}{-0.35}{GW231226_101520}{-0.33}{GW231230_170116}{-0.46}{GW231231_154016}{-0.35}{GW240104_164932}{-0.51}{GW240107_013215}{-0.52}{GW240109_050431}{-0.32}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonexnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.06}{GW230529_181500}{0.43}{GW230601_224134}{0.41}{GW230605_065343}{0.28}{GW230606_004305}{0.43}{GW230608_205047}{0.43}{GW230609_064958}{0.41}{GW230624_113103}{0.38}{GW230627_015337}{0.14}{GW230628_231200}{0.43}{GW230630_125806}{0.50}{GW230630_234532}{0.28}{GW230702_185453}{0.32}{GW230704_212616}{0.43}{GW230704_021211}{0.30}{GW230706_104333}{0.42}{GW230707_124047}{0.44}{GW230708_230935}{0.39}{GW230708_053705}{0.51}{GW230709_122727}{0.45}{GW230712_090405}{0.59}{GW230723_101834}{0.34}{GW230726_002940}{0.42}{GW230729_082317}{0.33}{GW230731_215307}{0.32}{GW230803_033412}{0.45}{GW230805_034249}{0.49}{GW230806_204041}{0.42}{GW230811_032116}{0.46}{GW230814_230901}{0.16}{GW230814_061920}{0.38}{GW230819_171910}{0.50}{GW230820_212515}{0.41}{GW230824_033047}{0.40}{GW230825_041334}{0.50}{GW230831_015414}{0.49}{GW230904_051013}{0.29}{GW230911_195324}{0.43}{GW230914_111401}{0.35}{GW230919_215712}{0.41}{GW230920_071124}{0.43}{GW230922_020344}{0.44}{GW230922_040658}{0.44}{GW230924_124453}{0.36}{GW230927_153832}{0.35}{GW230927_043729}{0.39}{GW230928_215827}{0.45}{GW230930_110730}{0.39}{GW231001_140220}{0.40}{GW231004_232346}{0.43}{GW231005_091549}{0.41}{GW231005_021030}{0.48}{GW231008_142521}{0.44}{GW231014_040532}{0.47}{GW231018_233037}{0.27}{GW231020_142947}{0.34}{GW231028_153006}{0.48}{GW231029_111508}{0.42}{GW231102_071736}{0.40}{GW231104_133418}{0.34}{GW231108_125142}{0.35}{GW231110_040320}{0.42}{GW231113_122623}{0.47}{GW231113_200417}{0.39}{GW231114_043211}{0.18}{GW231118_071402}{0.45}{GW231118_090602}{0.38}{GW231118_005626}{0.44}{GW231119_075248}{0.42}{GW231123_135430}{0.76}{GW231127_165300}{0.44}{GW231129_081745}{0.38}{GW231206_233134}{0.48}{GW231206_233901}{0.44}{GW231213_111417}{0.43}{GW231221_135041}{0.54}{GW231223_075055}{0.42}{GW231223_202619}{0.33}{GW231223_032836}{0.46}{GW231224_024321}{0.34}{GW231226_101520}{0.34}{GW231230_170116}{0.46}{GW231231_154016}{0.36}{GW240104_164932}{0.51}{GW240107_013215}{0.53}{GW240109_050431}{0.33}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinoneyminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.08}{GW230529_181500}{0.54}{GW230601_224134}{0.56}{GW230605_065343}{0.42}{GW230606_004305}{0.59}{GW230608_205047}{0.59}{GW230609_064958}{0.57}{GW230624_113103}{0.51}{GW230627_015337}{0.22}{GW230628_231200}{0.58}{GW230630_125806}{0.63}{GW230630_234532}{0.41}{GW230702_185453}{0.48}{GW230704_212616}{0.55}{GW230704_021211}{0.45}{GW230706_104333}{0.56}{GW230707_124047}{0.60}{GW230708_230935}{0.54}{GW230708_053705}{0.66}{GW230709_122727}{0.59}{GW230712_090405}{0.71}{GW230723_101834}{0.51}{GW230726_002940}{0.57}{GW230729_082317}{0.47}{GW230731_215307}{0.47}{GW230803_033412}{0.60}{GW230805_034249}{0.65}{GW230806_204041}{0.56}{GW230811_032116}{0.62}{GW230814_230901}{0.24}{GW230814_061920}{0.55}{GW230819_171910}{0.65}{GW230820_212515}{0.55}{GW230824_033047}{0.58}{GW230825_041334}{0.64}{GW230831_015414}{0.66}{GW230904_051013}{0.43}{GW230911_195324}{0.55}{GW230914_111401}{0.50}{GW230919_215712}{0.57}{GW230920_071124}{0.59}{GW230922_020344}{0.50}{GW230922_040658}{0.57}{GW230924_124453}{0.52}{GW230927_153832}{0.45}{GW230927_043729}{0.55}{GW230928_215827}{0.57}{GW230930_110730}{0.56}{GW231001_140220}{0.55}{GW231004_232346}{0.56}{GW231005_091549}{0.58}{GW231005_021030}{0.63}{GW231008_142521}{0.58}{GW231014_040532}{0.63}{GW231018_233037}{0.41}{GW231020_142947}{0.46}{GW231028_153006}{0.62}{GW231029_111508}{0.56}{GW231102_071736}{0.53}{GW231104_133418}{0.47}{GW231108_125142}{0.51}{GW231110_040320}{0.55}{GW231113_122623}{0.61}{GW231113_200417}{0.56}{GW231114_043211}{0.24}{GW231118_071402}{0.58}{GW231118_090602}{0.49}{GW231118_005626}{0.58}{GW231119_075248}{0.58}{GW231123_135430}{0.82}{GW231127_165300}{0.58}{GW231129_081745}{0.54}{GW231206_233134}{0.65}{GW231206_233901}{0.59}{GW231213_111417}{0.58}{GW231221_135041}{0.68}{GW231223_075055}{0.55}{GW231223_202619}{0.49}{GW231223_032836}{0.59}{GW231224_024321}{0.48}{GW231226_101520}{0.45}{GW231230_170116}{0.60}{GW231231_154016}{0.52}{GW240104_164932}{0.65}{GW240107_013215}{0.65}{GW240109_050431}{0.48}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinoneymed}[1]{\IfEqCase{#1}{{GW230518_125908}{0.00}{GW230529_181500}{-0.00}{GW230601_224134}{0.00}{GW230605_065343}{-0.00}{GW230606_004305}{0.00}{GW230608_205047}{-0.00}{GW230609_064958}{-0.00}{GW230624_113103}{0.00}{GW230627_015337}{0.00}{GW230628_231200}{0.00}{GW230630_125806}{0.00}{GW230630_234532}{-0.00}{GW230702_185453}{0.00}{GW230704_212616}{0.00}{GW230704_021211}{0.00}{GW230706_104333}{-0.00}{GW230707_124047}{-0.00}{GW230708_230935}{0.00}{GW230708_053705}{-0.00}{GW230709_122727}{0.00}{GW230712_090405}{0.00}{GW230723_101834}{-0.00}{GW230726_002940}{0.00}{GW230729_082317}{-0.00}{GW230731_215307}{0.00}{GW230803_033412}{0.00}{GW230805_034249}{0.00}{GW230806_204041}{0.00}{GW230811_032116}{0.00}{GW230814_230901}{0.00}{GW230814_061920}{0.00}{GW230819_171910}{0.00}{GW230820_212515}{-0.00}{GW230824_033047}{-0.00}{GW230825_041334}{-0.00}{GW230831_015414}{0.00}{GW230904_051013}{0.00}{GW230911_195324}{0.00}{GW230914_111401}{0.00}{GW230919_215712}{-0.00}{GW230920_071124}{0.00}{GW230922_020344}{0.03}{GW230922_040658}{-0.00}{GW230924_124453}{0.00}{GW230927_153832}{-0.00}{GW230927_043729}{0.00}{GW230928_215827}{0.00}{GW230930_110730}{-0.00}{GW231001_140220}{-0.00}{GW231004_232346}{0.00}{GW231005_091549}{-0.00}{GW231005_021030}{0.00}{GW231008_142521}{0.00}{GW231014_040532}{0.00}{GW231018_233037}{0.00}{GW231020_142947}{-0.00}{GW231028_153006}{0.01}{GW231029_111508}{-0.00}{GW231102_071736}{0.00}{GW231104_133418}{-0.00}{GW231108_125142}{0.00}{GW231110_040320}{0.00}{GW231113_122623}{-0.00}{GW231113_200417}{0.00}{GW231114_043211}{0.00}{GW231118_071402}{0.00}{GW231118_090602}{0.00}{GW231118_005626}{-0.00}{GW231119_075248}{0.00}{GW231123_135430}{0.08}{GW231127_165300}{0.00}{GW231129_081745}{0.00}{GW231206_233134}{-0.00}{GW231206_233901}{-0.00}{GW231213_111417}{-0.00}{GW231221_135041}{0.01}{GW231223_075055}{-0.00}{GW231223_202619}{0.00}{GW231223_032836}{0.00}{GW231224_024321}{-0.00}{GW231226_101520}{0.00}{GW231230_170116}{-0.00}{GW231231_154016}{-0.00}{GW240104_164932}{0.00}{GW240107_013215}{-0.00}{GW240109_050431}{-0.00}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinoneyplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.09}{GW230529_181500}{0.53}{GW230601_224134}{0.57}{GW230605_065343}{0.41}{GW230606_004305}{0.59}{GW230608_205047}{0.58}{GW230609_064958}{0.57}{GW230624_113103}{0.52}{GW230627_015337}{0.20}{GW230628_231200}{0.59}{GW230630_125806}{0.62}{GW230630_234532}{0.40}{GW230702_185453}{0.46}{GW230704_212616}{0.55}{GW230704_021211}{0.44}{GW230706_104333}{0.57}{GW230707_124047}{0.60}{GW230708_230935}{0.54}{GW230708_053705}{0.66}{GW230709_122727}{0.59}{GW230712_090405}{0.72}{GW230723_101834}{0.49}{GW230726_002940}{0.55}{GW230729_082317}{0.47}{GW230731_215307}{0.48}{GW230803_033412}{0.61}{GW230805_034249}{0.65}{GW230806_204041}{0.57}{GW230811_032116}{0.61}{GW230814_230901}{0.24}{GW230814_061920}{0.54}{GW230819_171910}{0.66}{GW230820_212515}{0.56}{GW230824_033047}{0.56}{GW230825_041334}{0.65}{GW230831_015414}{0.64}{GW230904_051013}{0.44}{GW230911_195324}{0.57}{GW230914_111401}{0.51}{GW230919_215712}{0.54}{GW230920_071124}{0.62}{GW230922_020344}{0.60}{GW230922_040658}{0.57}{GW230924_124453}{0.51}{GW230927_153832}{0.45}{GW230927_043729}{0.55}{GW230928_215827}{0.58}{GW230930_110730}{0.55}{GW231001_140220}{0.56}{GW231004_232346}{0.57}{GW231005_091549}{0.58}{GW231005_021030}{0.63}{GW231008_142521}{0.58}{GW231014_040532}{0.61}{GW231018_233037}{0.42}{GW231020_142947}{0.47}{GW231028_153006}{0.60}{GW231029_111508}{0.56}{GW231102_071736}{0.54}{GW231104_133418}{0.47}{GW231108_125142}{0.50}{GW231110_040320}{0.56}{GW231113_122623}{0.60}{GW231113_200417}{0.56}{GW231114_043211}{0.25}{GW231118_071402}{0.59}{GW231118_090602}{0.50}{GW231118_005626}{0.57}{GW231119_075248}{0.58}{GW231123_135430}{0.69}{GW231127_165300}{0.60}{GW231129_081745}{0.54}{GW231206_233134}{0.64}{GW231206_233901}{0.58}{GW231213_111417}{0.58}{GW231221_135041}{0.69}{GW231223_075055}{0.57}{GW231223_202619}{0.47}{GW231223_032836}{0.61}{GW231224_024321}{0.50}{GW231226_101520}{0.46}{GW231230_170116}{0.61}{GW231231_154016}{0.50}{GW240104_164932}{0.65}{GW240107_013215}{0.65}{GW240109_050431}{0.48}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinoneytenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.06}{GW230529_181500}{-0.41}{GW230601_224134}{-0.41}{GW230605_065343}{-0.28}{GW230606_004305}{-0.44}{GW230608_205047}{-0.43}{GW230609_064958}{-0.42}{GW230624_113103}{-0.38}{GW230627_015337}{-0.14}{GW230628_231200}{-0.41}{GW230630_125806}{-0.48}{GW230630_234532}{-0.27}{GW230702_185453}{-0.33}{GW230704_212616}{-0.42}{GW230704_021211}{-0.31}{GW230706_104333}{-0.42}{GW230707_124047}{-0.44}{GW230708_230935}{-0.39}{GW230708_053705}{-0.51}{GW230709_122727}{-0.43}{GW230712_090405}{-0.58}{GW230723_101834}{-0.37}{GW230726_002940}{-0.41}{GW230729_082317}{-0.34}{GW230731_215307}{-0.33}{GW230803_033412}{-0.45}{GW230805_034249}{-0.49}{GW230806_204041}{-0.41}{GW230811_032116}{-0.47}{GW230814_230901}{-0.16}{GW230814_061920}{-0.39}{GW230819_171910}{-0.50}{GW230820_212515}{-0.42}{GW230824_033047}{-0.43}{GW230825_041334}{-0.51}{GW230831_015414}{-0.49}{GW230904_051013}{-0.30}{GW230911_195324}{-0.40}{GW230914_111401}{-0.35}{GW230919_215712}{-0.43}{GW230920_071124}{-0.43}{GW230922_020344}{-0.32}{GW230922_040658}{-0.44}{GW230924_124453}{-0.37}{GW230927_153832}{-0.32}{GW230927_043729}{-0.40}{GW230928_215827}{-0.45}{GW230930_110730}{-0.40}{GW231001_140220}{-0.40}{GW231004_232346}{-0.43}{GW231005_091549}{-0.41}{GW231005_021030}{-0.48}{GW231008_142521}{-0.44}{GW231014_040532}{-0.47}{GW231018_233037}{-0.28}{GW231020_142947}{-0.33}{GW231028_153006}{-0.50}{GW231029_111508}{-0.42}{GW231102_071736}{-0.38}{GW231104_133418}{-0.34}{GW231108_125142}{-0.36}{GW231110_040320}{-0.42}{GW231113_122623}{-0.47}{GW231113_200417}{-0.40}{GW231114_043211}{-0.17}{GW231118_071402}{-0.43}{GW231118_090602}{-0.37}{GW231118_005626}{-0.46}{GW231119_075248}{-0.42}{GW231123_135430}{-0.65}{GW231127_165300}{-0.43}{GW231129_081745}{-0.38}{GW231206_233134}{-0.49}{GW231206_233901}{-0.44}{GW231213_111417}{-0.43}{GW231221_135041}{-0.53}{GW231223_075055}{-0.42}{GW231223_202619}{-0.34}{GW231223_032836}{-0.45}{GW231224_024321}{-0.34}{GW231226_101520}{-0.31}{GW231230_170116}{-0.46}{GW231231_154016}{-0.35}{GW240104_164932}{-0.51}{GW240107_013215}{-0.52}{GW240109_050431}{-0.33}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinoneynintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.06}{GW230529_181500}{0.42}{GW230601_224134}{0.42}{GW230605_065343}{0.28}{GW230606_004305}{0.44}{GW230608_205047}{0.41}{GW230609_064958}{0.42}{GW230624_113103}{0.39}{GW230627_015337}{0.14}{GW230628_231200}{0.42}{GW230630_125806}{0.48}{GW230630_234532}{0.26}{GW230702_185453}{0.32}{GW230704_212616}{0.43}{GW230704_021211}{0.30}{GW230706_104333}{0.42}{GW230707_124047}{0.44}{GW230708_230935}{0.39}{GW230708_053705}{0.50}{GW230709_122727}{0.45}{GW230712_090405}{0.60}{GW230723_101834}{0.35}{GW230726_002940}{0.40}{GW230729_082317}{0.33}{GW230731_215307}{0.33}{GW230803_033412}{0.47}{GW230805_034249}{0.50}{GW230806_204041}{0.42}{GW230811_032116}{0.46}{GW230814_230901}{0.16}{GW230814_061920}{0.40}{GW230819_171910}{0.51}{GW230820_212515}{0.41}{GW230824_033047}{0.41}{GW230825_041334}{0.51}{GW230831_015414}{0.49}{GW230904_051013}{0.30}{GW230911_195324}{0.42}{GW230914_111401}{0.36}{GW230919_215712}{0.40}{GW230920_071124}{0.45}{GW230922_020344}{0.50}{GW230922_040658}{0.44}{GW230924_124453}{0.35}{GW230927_153832}{0.32}{GW230927_043729}{0.39}{GW230928_215827}{0.46}{GW230930_110730}{0.39}{GW231001_140220}{0.41}{GW231004_232346}{0.43}{GW231005_091549}{0.42}{GW231005_021030}{0.49}{GW231008_142521}{0.44}{GW231014_040532}{0.46}{GW231018_233037}{0.28}{GW231020_142947}{0.34}{GW231028_153006}{0.50}{GW231029_111508}{0.41}{GW231102_071736}{0.39}{GW231104_133418}{0.34}{GW231108_125142}{0.35}{GW231110_040320}{0.42}{GW231113_122623}{0.47}{GW231113_200417}{0.41}{GW231114_043211}{0.18}{GW231118_071402}{0.45}{GW231118_090602}{0.37}{GW231118_005626}{0.45}{GW231119_075248}{0.42}{GW231123_135430}{0.71}{GW231127_165300}{0.45}{GW231129_081745}{0.38}{GW231206_233134}{0.48}{GW231206_233901}{0.44}{GW231213_111417}{0.42}{GW231221_135041}{0.55}{GW231223_075055}{0.42}{GW231223_202619}{0.33}{GW231223_032836}{0.47}{GW231224_024321}{0.35}{GW231226_101520}{0.33}{GW231230_170116}{0.46}{GW231231_154016}{0.35}{GW240104_164932}{0.52}{GW240107_013215}{0.52}{GW240109_050431}{0.33}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonezminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.13}{GW230529_181500}{0.36}{GW230601_224134}{0.50}{GW230605_065343}{0.24}{GW230606_004305}{0.51}{GW230608_205047}{0.37}{GW230609_064958}{0.49}{GW230624_113103}{0.34}{GW230627_015337}{0.14}{GW230628_231200}{0.34}{GW230630_125806}{0.41}{GW230630_234532}{0.31}{GW230702_185453}{0.37}{GW230704_212616}{0.56}{GW230704_021211}{0.38}{GW230706_104333}{0.31}{GW230707_124047}{0.49}{GW230708_230935}{0.42}{GW230708_053705}{0.37}{GW230709_122727}{0.42}{GW230712_090405}{0.45}{GW230723_101834}{0.44}{GW230726_002940}{0.40}{GW230729_082317}{0.28}{GW230731_215307}{0.29}{GW230803_033412}{0.43}{GW230805_034249}{0.40}{GW230806_204041}{0.38}{GW230811_032116}{0.27}{GW230814_230901}{0.23}{GW230814_061920}{0.37}{GW230819_171910}{0.62}{GW230820_212515}{0.36}{GW230824_033047}{0.40}{GW230825_041334}{0.44}{GW230831_015414}{0.43}{GW230904_051013}{0.23}{GW230911_195324}{0.37}{GW230914_111401}{0.26}{GW230919_215712}{0.30}{GW230920_071124}{0.37}{GW230922_020344}{0.33}{GW230922_040658}{0.44}{GW230924_124453}{0.31}{GW230927_153832}{0.28}{GW230927_043729}{0.37}{GW230928_215827}{0.47}{GW230930_110730}{0.40}{GW231001_140220}{0.51}{GW231004_232346}{0.54}{GW231005_091549}{0.45}{GW231005_021030}{0.50}{GW231008_142521}{0.42}{GW231014_040532}{0.38}{GW231018_233037}{0.27}{GW231020_142947}{0.29}{GW231028_153006}{0.36}{GW231029_111508}{0.31}{GW231102_071736}{0.32}{GW231104_133418}{0.28}{GW231108_125142}{0.36}{GW231110_040320}{0.29}{GW231113_122623}{0.48}{GW231113_200417}{0.27}{GW231114_043211}{0.19}{GW231118_071402}{0.38}{GW231118_090602}{0.26}{GW231118_005626}{0.35}{GW231119_075248}{0.46}{GW231123_135430}{0.76}{GW231127_165300}{0.44}{GW231129_081745}{0.35}{GW231206_233134}{0.49}{GW231206_233901}{0.35}{GW231213_111417}{0.34}{GW231221_135041}{0.55}{GW231223_075055}{0.28}{GW231223_202619}{0.26}{GW231223_032836}{0.58}{GW231224_024321}{0.27}{GW231226_101520}{0.31}{GW231230_170116}{0.56}{GW231231_154016}{0.33}{GW240104_164932}{0.33}{GW240107_013215}{0.49}{GW240109_050431}{0.43}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonezmed}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.00}{GW230529_181500}{-0.11}{GW230601_224134}{-0.02}{GW230605_065343}{0.04}{GW230606_004305}{-0.11}{GW230608_205047}{0.03}{GW230609_064958}{-0.12}{GW230624_113103}{0.16}{GW230627_015337}{0.01}{GW230628_231200}{-0.00}{GW230630_125806}{0.16}{GW230630_234532}{-0.02}{GW230702_185453}{0.03}{GW230704_212616}{0.34}{GW230704_021211}{-0.00}{GW230706_104333}{0.21}{GW230707_124047}{-0.02}{GW230708_230935}{0.01}{GW230708_053705}{0.07}{GW230709_122727}{0.06}{GW230712_090405}{-0.02}{GW230723_101834}{-0.16}{GW230726_002940}{-0.00}{GW230729_082317}{0.12}{GW230731_215307}{-0.02}{GW230803_033412}{0.07}{GW230805_034249}{0.06}{GW230806_204041}{0.06}{GW230811_032116}{0.04}{GW230814_230901}{-0.04}{GW230814_061920}{0.05}{GW230819_171910}{-0.03}{GW230820_212515}{0.21}{GW230824_033047}{-0.00}{GW230825_041334}{0.37}{GW230831_015414}{0.03}{GW230904_051013}{0.04}{GW230911_195324}{-0.01}{GW230914_111401}{0.07}{GW230919_215712}{0.18}{GW230920_071124}{0.00}{GW230922_020344}{0.03}{GW230922_040658}{0.36}{GW230924_124453}{0.02}{GW230927_153832}{0.01}{GW230927_043729}{0.00}{GW230928_215827}{0.55}{GW230930_110730}{0.02}{GW231001_140220}{-0.02}{GW231004_232346}{-0.04}{GW231005_091549}{-0.01}{GW231005_021030}{0.11}{GW231008_142521}{-0.01}{GW231014_040532}{0.17}{GW231018_233037}{0.01}{GW231020_142947}{0.18}{GW231028_153006}{0.55}{GW231029_111508}{0.09}{GW231102_071736}{0.06}{GW231104_133418}{0.14}{GW231108_125142}{-0.05}{GW231110_040320}{0.19}{GW231113_122623}{0.41}{GW231113_200417}{0.14}{GW231114_043211}{0.07}{GW231118_071402}{0.10}{GW231118_090602}{0.12}{GW231118_005626}{0.47}{GW231119_075248}{-0.00}{GW231123_135430}{0.42}{GW231127_165300}{0.03}{GW231129_081745}{0.03}{GW231206_233134}{-0.06}{GW231206_233901}{-0.04}{GW231213_111417}{0.05}{GW231221_135041}{0.02}{GW231223_075055}{0.09}{GW231223_202619}{0.08}{GW231223_032836}{-0.14}{GW231224_024321}{-0.00}{GW231226_101520}{-0.04}{GW231230_170116}{-0.19}{GW231231_154016}{-0.02}{GW240104_164932}{0.07}{GW240107_013215}{0.34}{GW240109_050431}{-0.05}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonezplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.09}{GW230529_181500}{0.19}{GW230601_224134}{0.43}{GW230605_065343}{0.27}{GW230606_004305}{0.36}{GW230608_205047}{0.44}{GW230609_064958}{0.32}{GW230624_113103}{0.46}{GW230627_015337}{0.16}{GW230628_231200}{0.36}{GW230630_125806}{0.53}{GW230630_234532}{0.21}{GW230702_185453}{0.39}{GW230704_212616}{0.47}{GW230704_021211}{0.32}{GW230706_104333}{0.34}{GW230707_124047}{0.39}{GW230708_230935}{0.44}{GW230708_053705}{0.45}{GW230709_122727}{0.51}{GW230712_090405}{0.49}{GW230723_101834}{0.29}{GW230726_002940}{0.37}{GW230729_082317}{0.32}{GW230731_215307}{0.23}{GW230803_033412}{0.49}{GW230805_034249}{0.49}{GW230806_204041}{0.48}{GW230811_032116}{0.34}{GW230814_230901}{0.10}{GW230814_061920}{0.47}{GW230819_171910}{0.49}{GW230820_212515}{0.50}{GW230824_033047}{0.38}{GW230825_041334}{0.43}{GW230831_015414}{0.51}{GW230904_051013}{0.27}{GW230911_195324}{0.32}{GW230914_111401}{0.41}{GW230919_215712}{0.37}{GW230920_071124}{0.40}{GW230922_020344}{0.38}{GW230922_040658}{0.43}{GW230924_124453}{0.39}{GW230927_153832}{0.22}{GW230927_043729}{0.38}{GW230928_215827}{0.32}{GW230930_110730}{0.45}{GW231001_140220}{0.44}{GW231004_232346}{0.39}{GW231005_091549}{0.38}{GW231005_021030}{0.56}{GW231008_142521}{0.39}{GW231014_040532}{0.47}{GW231018_233037}{0.26}{GW231020_142947}{0.32}{GW231028_153006}{0.30}{GW231029_111508}{0.48}{GW231102_071736}{0.44}{GW231104_133418}{0.27}{GW231108_125142}{0.24}{GW231110_040320}{0.30}{GW231113_122623}{0.41}{GW231113_200417}{0.26}{GW231114_043211}{0.27}{GW231118_071402}{0.51}{GW231118_090602}{0.39}{GW231118_005626}{0.22}{GW231119_075248}{0.43}{GW231123_135430}{0.36}{GW231127_165300}{0.49}{GW231129_081745}{0.43}{GW231206_233134}{0.36}{GW231206_233901}{0.28}{GW231213_111417}{0.45}{GW231221_135041}{0.52}{GW231223_075055}{0.29}{GW231223_202619}{0.30}{GW231223_032836}{0.40}{GW231224_024321}{0.23}{GW231226_101520}{0.26}{GW231230_170116}{0.45}{GW231231_154016}{0.24}{GW240104_164932}{0.42}{GW240107_013215}{0.44}{GW240109_050431}{0.25}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinoneztenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.09}{GW230529_181500}{-0.37}{GW230601_224134}{-0.39}{GW230605_065343}{-0.11}{GW230606_004305}{-0.51}{GW230608_205047}{-0.23}{GW230609_064958}{-0.50}{GW230624_113103}{-0.09}{GW230627_015337}{-0.08}{GW230628_231200}{-0.25}{GW230630_125806}{-0.14}{GW230630_234532}{-0.23}{GW230702_185453}{-0.23}{GW230704_212616}{-0.09}{GW230704_021211}{-0.27}{GW230706_104333}{-0.03}{GW230707_124047}{-0.39}{GW230708_230935}{-0.29}{GW230708_053705}{-0.19}{GW230709_122727}{-0.24}{GW230712_090405}{-0.36}{GW230723_101834}{-0.50}{GW230726_002940}{-0.30}{GW230729_082317}{-0.08}{GW230731_215307}{-0.22}{GW230803_033412}{-0.23}{GW230805_034249}{-0.23}{GW230806_204041}{-0.21}{GW230811_032116}{-0.16}{GW230814_230901}{-0.20}{GW230814_061920}{-0.19}{GW230819_171910}{-0.51}{GW230820_212515}{-0.07}{GW230824_033047}{-0.30}{GW230825_041334}{-0.00}{GW230831_015414}{-0.26}{GW230904_051013}{-0.11}{GW230911_195324}{-0.29}{GW230914_111401}{-0.12}{GW230919_215712}{-0.05}{GW230920_071124}{-0.27}{GW230922_020344}{-0.20}{GW230922_040658}{-0.00}{GW230924_124453}{-0.19}{GW230927_153832}{-0.18}{GW230927_043729}{-0.26}{GW230928_215827}{0.18}{GW230930_110730}{-0.26}{GW231001_140220}{-0.40}{GW231004_232346}{-0.45}{GW231005_091549}{-0.34}{GW231005_021030}{-0.25}{GW231008_142521}{-0.33}{GW231014_040532}{-0.11}{GW231018_233037}{-0.17}{GW231020_142947}{-0.04}{GW231028_153006}{0.28}{GW231029_111508}{-0.13}{GW231102_071736}{-0.16}{GW231104_133418}{-0.06}{GW231108_125142}{-0.32}{GW231110_040320}{-0.04}{GW231113_122623}{0.01}{GW231113_200417}{-0.06}{GW231114_043211}{-0.06}{GW231118_071402}{-0.17}{GW231118_090602}{-0.06}{GW231118_005626}{0.20}{GW231119_075248}{-0.33}{GW231123_135430}{-0.22}{GW231127_165300}{-0.28}{GW231129_081745}{-0.22}{GW231206_233134}{-0.44}{GW231206_233901}{-0.30}{GW231213_111417}{-0.19}{GW231221_135041}{-0.38}{GW231223_075055}{-0.11}{GW231223_202619}{-0.10}{GW231223_032836}{-0.61}{GW231224_024321}{-0.18}{GW231226_101520}{-0.27}{GW231230_170116}{-0.64}{GW231231_154016}{-0.25}{GW240104_164932}{-0.17}{GW240107_013215}{-0.04}{GW240109_050431}{-0.37}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinoneznintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.06}{GW230529_181500}{0.04}{GW230601_224134}{0.29}{GW230605_065343}{0.25}{GW230606_004305}{0.14}{GW230608_205047}{0.36}{GW230609_064958}{0.11}{GW230624_113103}{0.52}{GW230627_015337}{0.12}{GW230628_231200}{0.25}{GW230630_125806}{0.60}{GW230630_234532}{0.13}{GW230702_185453}{0.32}{GW230704_212616}{0.74}{GW230704_021211}{0.22}{GW230706_104333}{0.47}{GW230707_124047}{0.26}{GW230708_230935}{0.33}{GW230708_053705}{0.42}{GW230709_122727}{0.45}{GW230712_090405}{0.33}{GW230723_101834}{0.05}{GW230726_002940}{0.27}{GW230729_082317}{0.38}{GW230731_215307}{0.13}{GW230803_033412}{0.46}{GW230805_034249}{0.44}{GW230806_204041}{0.44}{GW230811_032116}{0.30}{GW230814_230901}{0.04}{GW230814_061920}{0.41}{GW230819_171910}{0.33}{GW230820_212515}{0.61}{GW230824_033047}{0.28}{GW230825_041334}{0.72}{GW230831_015414}{0.42}{GW230904_051013}{0.25}{GW230911_195324}{0.22}{GW230914_111401}{0.38}{GW230919_215712}{0.47}{GW230920_071124}{0.30}{GW230922_020344}{0.31}{GW230922_040658}{0.71}{GW230924_124453}{0.31}{GW230927_153832}{0.17}{GW230927_043729}{0.28}{GW230928_215827}{0.81}{GW230930_110730}{0.35}{GW231001_140220}{0.29}{GW231004_232346}{0.24}{GW231005_091549}{0.26}{GW231005_021030}{0.56}{GW231008_142521}{0.27}{GW231014_040532}{0.53}{GW231018_233037}{0.21}{GW231020_142947}{0.45}{GW231028_153006}{0.79}{GW231029_111508}{0.47}{GW231102_071736}{0.40}{GW231104_133418}{0.35}{GW231108_125142}{0.11}{GW231110_040320}{0.42}{GW231113_122623}{0.76}{GW231113_200417}{0.34}{GW231114_043211}{0.28}{GW231118_071402}{0.51}{GW231118_090602}{0.45}{GW231118_005626}{0.64}{GW231119_075248}{0.31}{GW231123_135430}{0.71}{GW231127_165300}{0.40}{GW231129_081745}{0.35}{GW231206_233134}{0.20}{GW231206_233901}{0.16}{GW231213_111417}{0.39}{GW231221_135041}{0.43}{GW231223_075055}{0.32}{GW231223_202619}{0.31}{GW231223_032836}{0.16}{GW231224_024321}{0.15}{GW231226_101520}{0.14}{GW231230_170116}{0.14}{GW231231_154016}{0.15}{GW240104_164932}{0.39}{GW240107_013215}{0.71}{GW240109_050431}{0.12}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwoxminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.57}{GW230529_181500}{0.55}{GW230601_224134}{0.58}{GW230605_065343}{0.54}{GW230606_004305}{0.59}{GW230608_205047}{0.58}{GW230609_064958}{0.56}{GW230624_113103}{0.57}{GW230627_015337}{0.36}{GW230628_231200}{0.58}{GW230630_125806}{0.60}{GW230630_234532}{0.54}{GW230702_185453}{0.58}{GW230704_212616}{0.57}{GW230704_021211}{0.54}{GW230706_104333}{0.60}{GW230707_124047}{0.59}{GW230708_230935}{0.57}{GW230708_053705}{0.62}{GW230709_122727}{0.59}{GW230712_090405}{0.60}{GW230723_101834}{0.58}{GW230726_002940}{0.56}{GW230729_082317}{0.58}{GW230731_215307}{0.54}{GW230803_033412}{0.58}{GW230805_034249}{0.59}{GW230806_204041}{0.57}{GW230811_032116}{0.58}{GW230814_230901}{0.31}{GW230814_061920}{0.57}{GW230819_171910}{0.59}{GW230820_212515}{0.57}{GW230824_033047}{0.58}{GW230825_041334}{0.59}{GW230831_015414}{0.60}{GW230904_051013}{0.55}{GW230911_195324}{0.58}{GW230914_111401}{0.59}{GW230919_215712}{0.58}{GW230920_071124}{0.58}{GW230922_020344}{0.57}{GW230922_040658}{0.56}{GW230924_124453}{0.55}{GW230927_153832}{0.54}{GW230927_043729}{0.56}{GW230928_215827}{0.57}{GW230930_110730}{0.58}{GW231001_140220}{0.58}{GW231004_232346}{0.59}{GW231005_091549}{0.57}{GW231005_021030}{0.58}{GW231008_142521}{0.59}{GW231014_040532}{0.59}{GW231018_233037}{0.57}{GW231020_142947}{0.54}{GW231028_153006}{0.60}{GW231029_111508}{0.59}{GW231102_071736}{0.58}{GW231104_133418}{0.57}{GW231108_125142}{0.57}{GW231110_040320}{0.61}{GW231113_122623}{0.59}{GW231113_200417}{0.58}{GW231114_043211}{0.55}{GW231118_071402}{0.58}{GW231118_090602}{0.57}{GW231118_005626}{0.58}{GW231119_075248}{0.57}{GW231123_135430}{0.72}{GW231127_165300}{0.60}{GW231129_081745}{0.58}{GW231206_233134}{0.61}{GW231206_233901}{0.58}{GW231213_111417}{0.57}{GW231221_135041}{0.60}{GW231223_075055}{0.57}{GW231223_202619}{0.59}{GW231223_032836}{0.58}{GW231224_024321}{0.49}{GW231226_101520}{0.55}{GW231230_170116}{0.59}{GW231231_154016}{0.54}{GW240104_164932}{0.60}{GW240107_013215}{0.59}{GW240109_050431}{0.55}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwoxmed}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.00}{GW230529_181500}{0.00}{GW230601_224134}{0.00}{GW230605_065343}{0.00}{GW230606_004305}{-0.00}{GW230608_205047}{-0.00}{GW230609_064958}{-0.00}{GW230624_113103}{0.00}{GW230627_015337}{-0.00}{GW230628_231200}{-0.00}{GW230630_125806}{-0.00}{GW230630_234532}{-0.00}{GW230702_185453}{-0.00}{GW230704_212616}{-0.00}{GW230704_021211}{0.00}{GW230706_104333}{-0.00}{GW230707_124047}{0.00}{GW230708_230935}{0.00}{GW230708_053705}{0.00}{GW230709_122727}{-0.00}{GW230712_090405}{-0.00}{GW230723_101834}{-0.00}{GW230726_002940}{0.00}{GW230729_082317}{0.00}{GW230731_215307}{0.00}{GW230803_033412}{-0.00}{GW230805_034249}{0.00}{GW230806_204041}{0.00}{GW230811_032116}{-0.00}{GW230814_230901}{-0.00}{GW230814_061920}{0.00}{GW230819_171910}{0.00}{GW230820_212515}{0.00}{GW230824_033047}{-0.00}{GW230825_041334}{0.00}{GW230831_015414}{-0.00}{GW230904_051013}{0.00}{GW230911_195324}{0.00}{GW230914_111401}{-0.00}{GW230919_215712}{-0.00}{GW230920_071124}{-0.00}{GW230922_020344}{0.01}{GW230922_040658}{0.00}{GW230924_124453}{0.00}{GW230927_153832}{-0.00}{GW230927_043729}{-0.00}{GW230928_215827}{-0.00}{GW230930_110730}{-0.00}{GW231001_140220}{-0.00}{GW231004_232346}{0.00}{GW231005_091549}{-0.00}{GW231005_021030}{-0.00}{GW231008_142521}{0.00}{GW231014_040532}{-0.00}{GW231018_233037}{-0.00}{GW231020_142947}{-0.00}{GW231028_153006}{0.00}{GW231029_111508}{0.00}{GW231102_071736}{0.00}{GW231104_133418}{-0.00}{GW231108_125142}{0.00}{GW231110_040320}{0.00}{GW231113_122623}{-0.00}{GW231113_200417}{0.00}{GW231114_043211}{-0.00}{GW231118_071402}{0.00}{GW231118_090602}{-0.00}{GW231118_005626}{0.00}{GW231119_075248}{-0.00}{GW231123_135430}{0.00}{GW231127_165300}{-0.00}{GW231129_081745}{-0.00}{GW231206_233134}{0.00}{GW231206_233901}{0.01}{GW231213_111417}{0.00}{GW231221_135041}{0.00}{GW231223_075055}{-0.00}{GW231223_202619}{-0.00}{GW231223_032836}{0.00}{GW231224_024321}{0.00}{GW231226_101520}{0.00}{GW231230_170116}{-0.00}{GW231231_154016}{0.00}{GW240104_164932}{-0.00}{GW240107_013215}{-0.00}{GW240109_050431}{0.00}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwoxplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.57}{GW230529_181500}{0.56}{GW230601_224134}{0.58}{GW230605_065343}{0.55}{GW230606_004305}{0.58}{GW230608_205047}{0.59}{GW230609_064958}{0.58}{GW230624_113103}{0.56}{GW230627_015337}{0.38}{GW230628_231200}{0.59}{GW230630_125806}{0.60}{GW230630_234532}{0.54}{GW230702_185453}{0.58}{GW230704_212616}{0.58}{GW230704_021211}{0.54}{GW230706_104333}{0.62}{GW230707_124047}{0.58}{GW230708_230935}{0.57}{GW230708_053705}{0.62}{GW230709_122727}{0.58}{GW230712_090405}{0.60}{GW230723_101834}{0.56}{GW230726_002940}{0.57}{GW230729_082317}{0.57}{GW230731_215307}{0.53}{GW230803_033412}{0.58}{GW230805_034249}{0.59}{GW230806_204041}{0.57}{GW230811_032116}{0.58}{GW230814_230901}{0.31}{GW230814_061920}{0.57}{GW230819_171910}{0.59}{GW230820_212515}{0.57}{GW230824_033047}{0.56}{GW230825_041334}{0.58}{GW230831_015414}{0.60}{GW230904_051013}{0.54}{GW230911_195324}{0.58}{GW230914_111401}{0.59}{GW230919_215712}{0.56}{GW230920_071124}{0.59}{GW230922_020344}{0.61}{GW230922_040658}{0.57}{GW230924_124453}{0.54}{GW230927_153832}{0.50}{GW230927_043729}{0.56}{GW230928_215827}{0.57}{GW230930_110730}{0.57}{GW231001_140220}{0.58}{GW231004_232346}{0.57}{GW231005_091549}{0.58}{GW231005_021030}{0.58}{GW231008_142521}{0.58}{GW231014_040532}{0.59}{GW231018_233037}{0.56}{GW231020_142947}{0.56}{GW231028_153006}{0.61}{GW231029_111508}{0.59}{GW231102_071736}{0.58}{GW231104_133418}{0.58}{GW231108_125142}{0.57}{GW231110_040320}{0.61}{GW231113_122623}{0.60}{GW231113_200417}{0.59}{GW231114_043211}{0.55}{GW231118_071402}{0.59}{GW231118_090602}{0.57}{GW231118_005626}{0.58}{GW231119_075248}{0.58}{GW231123_135430}{0.71}{GW231127_165300}{0.58}{GW231129_081745}{0.58}{GW231206_233134}{0.59}{GW231206_233901}{0.59}{GW231213_111417}{0.58}{GW231221_135041}{0.59}{GW231223_075055}{0.57}{GW231223_202619}{0.58}{GW231223_032836}{0.59}{GW231224_024321}{0.50}{GW231226_101520}{0.55}{GW231230_170116}{0.58}{GW231231_154016}{0.55}{GW240104_164932}{0.60}{GW240107_013215}{0.60}{GW240109_050431}{0.57}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwoxtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.42}{GW230529_181500}{-0.40}{GW230601_224134}{-0.42}{GW230605_065343}{-0.39}{GW230606_004305}{-0.45}{GW230608_205047}{-0.43}{GW230609_064958}{-0.42}{GW230624_113103}{-0.42}{GW230627_015337}{-0.25}{GW230628_231200}{-0.43}{GW230630_125806}{-0.46}{GW230630_234532}{-0.39}{GW230702_185453}{-0.43}{GW230704_212616}{-0.44}{GW230704_021211}{-0.40}{GW230706_104333}{-0.46}{GW230707_124047}{-0.44}{GW230708_230935}{-0.42}{GW230708_053705}{-0.46}{GW230709_122727}{-0.44}{GW230712_090405}{-0.46}{GW230723_101834}{-0.44}{GW230726_002940}{-0.42}{GW230729_082317}{-0.42}{GW230731_215307}{-0.38}{GW230803_033412}{-0.43}{GW230805_034249}{-0.43}{GW230806_204041}{-0.43}{GW230811_032116}{-0.43}{GW230814_230901}{-0.20}{GW230814_061920}{-0.42}{GW230819_171910}{-0.45}{GW230820_212515}{-0.43}{GW230824_033047}{-0.43}{GW230825_041334}{-0.45}{GW230831_015414}{-0.46}{GW230904_051013}{-0.38}{GW230911_195324}{-0.43}{GW230914_111401}{-0.45}{GW230919_215712}{-0.43}{GW230920_071124}{-0.43}{GW230922_020344}{-0.41}{GW230922_040658}{-0.43}{GW230924_124453}{-0.39}{GW230927_153832}{-0.38}{GW230927_043729}{-0.41}{GW230928_215827}{-0.43}{GW230930_110730}{-0.43}{GW231001_140220}{-0.43}{GW231004_232346}{-0.44}{GW231005_091549}{-0.42}{GW231005_021030}{-0.44}{GW231008_142521}{-0.43}{GW231014_040532}{-0.44}{GW231018_233037}{-0.42}{GW231020_142947}{-0.40}{GW231028_153006}{-0.45}{GW231029_111508}{-0.44}{GW231102_071736}{-0.43}{GW231104_133418}{-0.43}{GW231108_125142}{-0.42}{GW231110_040320}{-0.47}{GW231113_122623}{-0.45}{GW231113_200417}{-0.43}{GW231114_043211}{-0.41}{GW231118_071402}{-0.43}{GW231118_090602}{-0.43}{GW231118_005626}{-0.44}{GW231119_075248}{-0.43}{GW231123_135430}{-0.58}{GW231127_165300}{-0.44}{GW231129_081745}{-0.44}{GW231206_233134}{-0.45}{GW231206_233901}{-0.42}{GW231213_111417}{-0.42}{GW231221_135041}{-0.44}{GW231223_075055}{-0.42}{GW231223_202619}{-0.45}{GW231223_032836}{-0.44}{GW231224_024321}{-0.34}{GW231226_101520}{-0.39}{GW231230_170116}{-0.45}{GW231231_154016}{-0.38}{GW240104_164932}{-0.45}{GW240107_013215}{-0.45}{GW240109_050431}{-0.40}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwoxnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.42}{GW230529_181500}{0.42}{GW230601_224134}{0.43}{GW230605_065343}{0.40}{GW230606_004305}{0.44}{GW230608_205047}{0.43}{GW230609_064958}{0.42}{GW230624_113103}{0.43}{GW230627_015337}{0.26}{GW230628_231200}{0.43}{GW230630_125806}{0.45}{GW230630_234532}{0.38}{GW230702_185453}{0.43}{GW230704_212616}{0.44}{GW230704_021211}{0.40}{GW230706_104333}{0.46}{GW230707_124047}{0.43}{GW230708_230935}{0.42}{GW230708_053705}{0.46}{GW230709_122727}{0.43}{GW230712_090405}{0.46}{GW230723_101834}{0.42}{GW230726_002940}{0.42}{GW230729_082317}{0.43}{GW230731_215307}{0.38}{GW230803_033412}{0.44}{GW230805_034249}{0.45}{GW230806_204041}{0.42}{GW230811_032116}{0.43}{GW230814_230901}{0.20}{GW230814_061920}{0.42}{GW230819_171910}{0.45}{GW230820_212515}{0.44}{GW230824_033047}{0.41}{GW230825_041334}{0.44}{GW230831_015414}{0.45}{GW230904_051013}{0.39}{GW230911_195324}{0.43}{GW230914_111401}{0.44}{GW230919_215712}{0.42}{GW230920_071124}{0.43}{GW230922_020344}{0.47}{GW230922_040658}{0.43}{GW230924_124453}{0.39}{GW230927_153832}{0.36}{GW230927_043729}{0.41}{GW230928_215827}{0.42}{GW230930_110730}{0.42}{GW231001_140220}{0.42}{GW231004_232346}{0.43}{GW231005_091549}{0.42}{GW231005_021030}{0.44}{GW231008_142521}{0.44}{GW231014_040532}{0.44}{GW231018_233037}{0.41}{GW231020_142947}{0.41}{GW231028_153006}{0.47}{GW231029_111508}{0.45}{GW231102_071736}{0.42}{GW231104_133418}{0.43}{GW231108_125142}{0.43}{GW231110_040320}{0.46}{GW231113_122623}{0.45}{GW231113_200417}{0.45}{GW231114_043211}{0.40}{GW231118_071402}{0.43}{GW231118_090602}{0.42}{GW231118_005626}{0.45}{GW231119_075248}{0.42}{GW231123_135430}{0.57}{GW231127_165300}{0.44}{GW231129_081745}{0.43}{GW231206_233134}{0.44}{GW231206_233901}{0.45}{GW231213_111417}{0.44}{GW231221_135041}{0.45}{GW231223_075055}{0.41}{GW231223_202619}{0.44}{GW231223_032836}{0.44}{GW231224_024321}{0.35}{GW231226_101520}{0.41}{GW231230_170116}{0.44}{GW231231_154016}{0.40}{GW240104_164932}{0.45}{GW240107_013215}{0.45}{GW240109_050431}{0.42}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwoyminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.55}{GW230529_181500}{0.54}{GW230601_224134}{0.57}{GW230605_065343}{0.55}{GW230606_004305}{0.59}{GW230608_205047}{0.58}{GW230609_064958}{0.57}{GW230624_113103}{0.56}{GW230627_015337}{0.38}{GW230628_231200}{0.58}{GW230630_125806}{0.60}{GW230630_234532}{0.54}{GW230702_185453}{0.58}{GW230704_212616}{0.58}{GW230704_021211}{0.55}{GW230706_104333}{0.63}{GW230707_124047}{0.58}{GW230708_230935}{0.57}{GW230708_053705}{0.61}{GW230709_122727}{0.57}{GW230712_090405}{0.61}{GW230723_101834}{0.56}{GW230726_002940}{0.58}{GW230729_082317}{0.57}{GW230731_215307}{0.56}{GW230803_033412}{0.57}{GW230805_034249}{0.58}{GW230806_204041}{0.58}{GW230811_032116}{0.58}{GW230814_230901}{0.31}{GW230814_061920}{0.56}{GW230819_171910}{0.59}{GW230820_212515}{0.58}{GW230824_033047}{0.56}{GW230825_041334}{0.59}{GW230831_015414}{0.60}{GW230904_051013}{0.55}{GW230911_195324}{0.58}{GW230914_111401}{0.59}{GW230919_215712}{0.55}{GW230920_071124}{0.60}{GW230922_020344}{0.55}{GW230922_040658}{0.56}{GW230924_124453}{0.56}{GW230927_153832}{0.51}{GW230927_043729}{0.57}{GW230928_215827}{0.57}{GW230930_110730}{0.57}{GW231001_140220}{0.57}{GW231004_232346}{0.58}{GW231005_091549}{0.58}{GW231005_021030}{0.59}{GW231008_142521}{0.60}{GW231014_040532}{0.58}{GW231018_233037}{0.57}{GW231020_142947}{0.57}{GW231028_153006}{0.56}{GW231029_111508}{0.59}{GW231102_071736}{0.57}{GW231104_133418}{0.57}{GW231108_125142}{0.57}{GW231110_040320}{0.60}{GW231113_122623}{0.59}{GW231113_200417}{0.56}{GW231114_043211}{0.56}{GW231118_071402}{0.57}{GW231118_090602}{0.57}{GW231118_005626}{0.58}{GW231119_075248}{0.58}{GW231123_135430}{0.79}{GW231127_165300}{0.59}{GW231129_081745}{0.58}{GW231206_233134}{0.60}{GW231206_233901}{0.60}{GW231213_111417}{0.58}{GW231221_135041}{0.60}{GW231223_075055}{0.56}{GW231223_202619}{0.59}{GW231223_032836}{0.57}{GW231224_024321}{0.48}{GW231226_101520}{0.56}{GW231230_170116}{0.58}{GW231231_154016}{0.54}{GW240104_164932}{0.60}{GW240107_013215}{0.59}{GW240109_050431}{0.55}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwoymed}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.00}{GW230529_181500}{0.00}{GW230601_224134}{0.00}{GW230605_065343}{0.00}{GW230606_004305}{-0.00}{GW230608_205047}{-0.00}{GW230609_064958}{-0.00}{GW230624_113103}{-0.00}{GW230627_015337}{0.00}{GW230628_231200}{0.00}{GW230630_125806}{0.00}{GW230630_234532}{0.00}{GW230702_185453}{0.00}{GW230704_212616}{-0.00}{GW230704_021211}{-0.00}{GW230706_104333}{-0.00}{GW230707_124047}{-0.00}{GW230708_230935}{-0.00}{GW230708_053705}{0.00}{GW230709_122727}{0.00}{GW230712_090405}{0.00}{GW230723_101834}{0.00}{GW230726_002940}{-0.00}{GW230729_082317}{0.00}{GW230731_215307}{0.00}{GW230803_033412}{-0.00}{GW230805_034249}{0.00}{GW230806_204041}{0.00}{GW230811_032116}{0.00}{GW230814_230901}{-0.00}{GW230814_061920}{-0.00}{GW230819_171910}{-0.00}{GW230820_212515}{-0.00}{GW230824_033047}{-0.00}{GW230825_041334}{0.00}{GW230831_015414}{0.00}{GW230904_051013}{-0.00}{GW230911_195324}{-0.00}{GW230914_111401}{-0.00}{GW230919_215712}{0.00}{GW230920_071124}{0.00}{GW230922_020344}{0.01}{GW230922_040658}{0.00}{GW230924_124453}{0.00}{GW230927_153832}{0.00}{GW230927_043729}{0.00}{GW230928_215827}{0.00}{GW230930_110730}{-0.00}{GW231001_140220}{0.00}{GW231004_232346}{-0.00}{GW231005_091549}{-0.00}{GW231005_021030}{-0.00}{GW231008_142521}{-0.00}{GW231014_040532}{-0.00}{GW231018_233037}{0.00}{GW231020_142947}{0.00}{GW231028_153006}{-0.00}{GW231029_111508}{0.00}{GW231102_071736}{0.00}{GW231104_133418}{0.00}{GW231108_125142}{-0.00}{GW231110_040320}{-0.00}{GW231113_122623}{-0.00}{GW231113_200417}{0.00}{GW231114_043211}{0.00}{GW231118_071402}{0.00}{GW231118_090602}{0.00}{GW231118_005626}{-0.00}{GW231119_075248}{0.00}{GW231123_135430}{-0.03}{GW231127_165300}{-0.00}{GW231129_081745}{-0.00}{GW231206_233134}{0.00}{GW231206_233901}{0.00}{GW231213_111417}{-0.00}{GW231221_135041}{0.00}{GW231223_075055}{-0.00}{GW231223_202619}{0.00}{GW231223_032836}{-0.00}{GW231224_024321}{-0.00}{GW231226_101520}{-0.01}{GW231230_170116}{-0.00}{GW231231_154016}{-0.00}{GW240104_164932}{0.00}{GW240107_013215}{0.00}{GW240109_050431}{-0.00}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwoyplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.57}{GW230529_181500}{0.56}{GW230601_224134}{0.58}{GW230605_065343}{0.54}{GW230606_004305}{0.58}{GW230608_205047}{0.58}{GW230609_064958}{0.57}{GW230624_113103}{0.57}{GW230627_015337}{0.38}{GW230628_231200}{0.58}{GW230630_125806}{0.61}{GW230630_234532}{0.54}{GW230702_185453}{0.58}{GW230704_212616}{0.58}{GW230704_021211}{0.55}{GW230706_104333}{0.61}{GW230707_124047}{0.59}{GW230708_230935}{0.57}{GW230708_053705}{0.61}{GW230709_122727}{0.58}{GW230712_090405}{0.61}{GW230723_101834}{0.58}{GW230726_002940}{0.57}{GW230729_082317}{0.57}{GW230731_215307}{0.54}{GW230803_033412}{0.58}{GW230805_034249}{0.59}{GW230806_204041}{0.58}{GW230811_032116}{0.59}{GW230814_230901}{0.31}{GW230814_061920}{0.58}{GW230819_171910}{0.58}{GW230820_212515}{0.58}{GW230824_033047}{0.56}{GW230825_041334}{0.59}{GW230831_015414}{0.61}{GW230904_051013}{0.54}{GW230911_195324}{0.58}{GW230914_111401}{0.61}{GW230919_215712}{0.56}{GW230920_071124}{0.60}{GW230922_020344}{0.61}{GW230922_040658}{0.57}{GW230924_124453}{0.55}{GW230927_153832}{0.50}{GW230927_043729}{0.57}{GW230928_215827}{0.57}{GW230930_110730}{0.57}{GW231001_140220}{0.58}{GW231004_232346}{0.58}{GW231005_091549}{0.59}{GW231005_021030}{0.58}{GW231008_142521}{0.58}{GW231014_040532}{0.58}{GW231018_233037}{0.58}{GW231020_142947}{0.57}{GW231028_153006}{0.57}{GW231029_111508}{0.60}{GW231102_071736}{0.57}{GW231104_133418}{0.57}{GW231108_125142}{0.57}{GW231110_040320}{0.61}{GW231113_122623}{0.59}{GW231113_200417}{0.59}{GW231114_043211}{0.57}{GW231118_071402}{0.58}{GW231118_090602}{0.58}{GW231118_005626}{0.58}{GW231119_075248}{0.59}{GW231123_135430}{0.82}{GW231127_165300}{0.59}{GW231129_081745}{0.58}{GW231206_233134}{0.59}{GW231206_233901}{0.60}{GW231213_111417}{0.58}{GW231221_135041}{0.60}{GW231223_075055}{0.57}{GW231223_202619}{0.60}{GW231223_032836}{0.59}{GW231224_024321}{0.50}{GW231226_101520}{0.55}{GW231230_170116}{0.57}{GW231231_154016}{0.53}{GW240104_164932}{0.60}{GW240107_013215}{0.60}{GW240109_050431}{0.56}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwoytenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.41}{GW230529_181500}{-0.39}{GW230601_224134}{-0.42}{GW230605_065343}{-0.40}{GW230606_004305}{-0.44}{GW230608_205047}{-0.43}{GW230609_064958}{-0.42}{GW230624_113103}{-0.42}{GW230627_015337}{-0.26}{GW230628_231200}{-0.42}{GW230630_125806}{-0.45}{GW230630_234532}{-0.39}{GW230702_185453}{-0.43}{GW230704_212616}{-0.44}{GW230704_021211}{-0.40}{GW230706_104333}{-0.48}{GW230707_124047}{-0.43}{GW230708_230935}{-0.42}{GW230708_053705}{-0.46}{GW230709_122727}{-0.42}{GW230712_090405}{-0.45}{GW230723_101834}{-0.42}{GW230726_002940}{-0.42}{GW230729_082317}{-0.42}{GW230731_215307}{-0.39}{GW230803_033412}{-0.44}{GW230805_034249}{-0.43}{GW230806_204041}{-0.42}{GW230811_032116}{-0.43}{GW230814_230901}{-0.21}{GW230814_061920}{-0.42}{GW230819_171910}{-0.44}{GW230820_212515}{-0.44}{GW230824_033047}{-0.41}{GW230825_041334}{-0.45}{GW230831_015414}{-0.45}{GW230904_051013}{-0.40}{GW230911_195324}{-0.44}{GW230914_111401}{-0.45}{GW230919_215712}{-0.41}{GW230920_071124}{-0.44}{GW230922_020344}{-0.38}{GW230922_040658}{-0.43}{GW230924_124453}{-0.41}{GW230927_153832}{-0.36}{GW230927_043729}{-0.41}{GW230928_215827}{-0.42}{GW230930_110730}{-0.42}{GW231001_140220}{-0.43}{GW231004_232346}{-0.44}{GW231005_091549}{-0.43}{GW231005_021030}{-0.45}{GW231008_142521}{-0.45}{GW231014_040532}{-0.44}{GW231018_233037}{-0.42}{GW231020_142947}{-0.41}{GW231028_153006}{-0.43}{GW231029_111508}{-0.44}{GW231102_071736}{-0.41}{GW231104_133418}{-0.43}{GW231108_125142}{-0.42}{GW231110_040320}{-0.46}{GW231113_122623}{-0.44}{GW231113_200417}{-0.42}{GW231114_043211}{-0.41}{GW231118_071402}{-0.43}{GW231118_090602}{-0.42}{GW231118_005626}{-0.44}{GW231119_075248}{-0.43}{GW231123_135430}{-0.73}{GW231127_165300}{-0.44}{GW231129_081745}{-0.44}{GW231206_233134}{-0.44}{GW231206_233901}{-0.45}{GW231213_111417}{-0.42}{GW231221_135041}{-0.44}{GW231223_075055}{-0.42}{GW231223_202619}{-0.44}{GW231223_032836}{-0.43}{GW231224_024321}{-0.33}{GW231226_101520}{-0.43}{GW231230_170116}{-0.43}{GW231231_154016}{-0.39}{GW240104_164932}{-0.46}{GW240107_013215}{-0.45}{GW240109_050431}{-0.40}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwoynintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.41}{GW230529_181500}{0.40}{GW230601_224134}{0.44}{GW230605_065343}{0.39}{GW230606_004305}{0.43}{GW230608_205047}{0.43}{GW230609_064958}{0.41}{GW230624_113103}{0.42}{GW230627_015337}{0.27}{GW230628_231200}{0.43}{GW230630_125806}{0.46}{GW230630_234532}{0.38}{GW230702_185453}{0.43}{GW230704_212616}{0.43}{GW230704_021211}{0.40}{GW230706_104333}{0.47}{GW230707_124047}{0.43}{GW230708_230935}{0.43}{GW230708_053705}{0.46}{GW230709_122727}{0.43}{GW230712_090405}{0.46}{GW230723_101834}{0.43}{GW230726_002940}{0.42}{GW230729_082317}{0.43}{GW230731_215307}{0.40}{GW230803_033412}{0.43}{GW230805_034249}{0.44}{GW230806_204041}{0.43}{GW230811_032116}{0.43}{GW230814_230901}{0.20}{GW230814_061920}{0.42}{GW230819_171910}{0.44}{GW230820_212515}{0.44}{GW230824_033047}{0.41}{GW230825_041334}{0.45}{GW230831_015414}{0.45}{GW230904_051013}{0.39}{GW230911_195324}{0.41}{GW230914_111401}{0.46}{GW230919_215712}{0.42}{GW230920_071124}{0.45}{GW230922_020344}{0.48}{GW230922_040658}{0.44}{GW230924_124453}{0.40}{GW230927_153832}{0.35}{GW230927_043729}{0.41}{GW230928_215827}{0.43}{GW230930_110730}{0.42}{GW231001_140220}{0.43}{GW231004_232346}{0.43}{GW231005_091549}{0.43}{GW231005_021030}{0.44}{GW231008_142521}{0.43}{GW231014_040532}{0.44}{GW231018_233037}{0.42}{GW231020_142947}{0.41}{GW231028_153006}{0.43}{GW231029_111508}{0.45}{GW231102_071736}{0.42}{GW231104_133418}{0.42}{GW231108_125142}{0.42}{GW231110_040320}{0.46}{GW231113_122623}{0.45}{GW231113_200417}{0.44}{GW231114_043211}{0.41}{GW231118_071402}{0.43}{GW231118_090602}{0.43}{GW231118_005626}{0.44}{GW231119_075248}{0.43}{GW231123_135430}{0.68}{GW231127_165300}{0.45}{GW231129_081745}{0.43}{GW231206_233134}{0.45}{GW231206_233901}{0.45}{GW231213_111417}{0.42}{GW231221_135041}{0.45}{GW231223_075055}{0.42}{GW231223_202619}{0.45}{GW231223_032836}{0.45}{GW231224_024321}{0.36}{GW231226_101520}{0.40}{GW231230_170116}{0.43}{GW231231_154016}{0.39}{GW240104_164932}{0.45}{GW240107_013215}{0.45}{GW240109_050431}{0.40}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwozminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.56}{GW230529_181500}{0.51}{GW230601_224134}{0.56}{GW230605_065343}{0.37}{GW230606_004305}{0.58}{GW230608_205047}{0.50}{GW230609_064958}{0.58}{GW230624_113103}{0.43}{GW230627_015337}{0.21}{GW230628_231200}{0.47}{GW230630_125806}{0.50}{GW230630_234532}{0.37}{GW230702_185453}{0.48}{GW230704_212616}{0.51}{GW230704_021211}{0.53}{GW230706_104333}{0.47}{GW230707_124047}{0.56}{GW230708_230935}{0.54}{GW230708_053705}{0.50}{GW230709_122727}{0.51}{GW230712_090405}{0.58}{GW230723_101834}{0.54}{GW230726_002940}{0.52}{GW230729_082317}{0.41}{GW230731_215307}{0.39}{GW230803_033412}{0.55}{GW230805_034249}{0.50}{GW230806_204041}{0.47}{GW230811_032116}{0.52}{GW230814_230901}{0.15}{GW230814_061920}{0.53}{GW230819_171910}{0.61}{GW230820_212515}{0.48}{GW230824_033047}{0.52}{GW230825_041334}{0.50}{GW230831_015414}{0.54}{GW230904_051013}{0.37}{GW230911_195324}{0.54}{GW230914_111401}{0.45}{GW230919_215712}{0.41}{GW230920_071124}{0.50}{GW230922_020344}{0.49}{GW230922_040658}{0.47}{GW230924_124453}{0.45}{GW230927_153832}{0.33}{GW230927_043729}{0.47}{GW230928_215827}{0.48}{GW230930_110730}{0.50}{GW231001_140220}{0.59}{GW231004_232346}{0.61}{GW231005_091549}{0.53}{GW231005_021030}{0.53}{GW231008_142521}{0.53}{GW231014_040532}{0.46}{GW231018_233037}{0.41}{GW231020_142947}{0.43}{GW231028_153006}{0.50}{GW231029_111508}{0.46}{GW231102_071736}{0.49}{GW231104_133418}{0.41}{GW231108_125142}{0.48}{GW231110_040320}{0.47}{GW231113_122623}{0.50}{GW231113_200417}{0.42}{GW231114_043211}{0.45}{GW231118_071402}{0.48}{GW231118_090602}{0.45}{GW231118_005626}{0.47}{GW231119_075248}{0.53}{GW231123_135430}{0.49}{GW231127_165300}{0.50}{GW231129_081745}{0.56}{GW231206_233134}{0.55}{GW231206_233901}{0.46}{GW231213_111417}{0.46}{GW231221_135041}{0.57}{GW231223_075055}{0.46}{GW231223_202619}{0.40}{GW231223_032836}{0.62}{GW231224_024321}{0.36}{GW231226_101520}{0.39}{GW231230_170116}{0.61}{GW231231_154016}{0.42}{GW240104_164932}{0.42}{GW240107_013215}{0.49}{GW240109_050431}{0.51}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwozmed}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.02}{GW230529_181500}{-0.03}{GW230601_224134}{-0.02}{GW230605_065343}{0.05}{GW230606_004305}{-0.03}{GW230608_205047}{0.01}{GW230609_064958}{-0.09}{GW230624_113103}{0.09}{GW230627_015337}{0.02}{GW230628_231200}{-0.02}{GW230630_125806}{0.10}{GW230630_234532}{-0.02}{GW230702_185453}{0.04}{GW230704_212616}{0.08}{GW230704_021211}{-0.01}{GW230706_104333}{0.11}{GW230707_124047}{-0.03}{GW230708_230935}{-0.00}{GW230708_053705}{0.01}{GW230709_122727}{0.03}{GW230712_090405}{-0.02}{GW230723_101834}{-0.11}{GW230726_002940}{-0.02}{GW230729_082317}{0.08}{GW230731_215307}{-0.03}{GW230803_033412}{-0.00}{GW230805_034249}{0.01}{GW230806_204041}{0.03}{GW230811_032116}{-0.01}{GW230814_230901}{0.01}{GW230814_061920}{0.01}{GW230819_171910}{-0.02}{GW230820_212515}{0.11}{GW230824_033047}{-0.00}{GW230825_041334}{0.08}{GW230831_015414}{0.00}{GW230904_051013}{0.05}{GW230911_195324}{-0.03}{GW230914_111401}{0.11}{GW230919_215712}{0.13}{GW230920_071124}{-0.01}{GW230922_020344}{0.00}{GW230922_040658}{0.17}{GW230924_124453}{0.00}{GW230927_153832}{0.03}{GW230927_043729}{-0.00}{GW230928_215827}{0.07}{GW230930_110730}{0.00}{GW231001_140220}{-0.02}{GW231004_232346}{-0.02}{GW231005_091549}{-0.02}{GW231005_021030}{0.01}{GW231008_142521}{0.00}{GW231014_040532}{0.08}{GW231018_233037}{0.01}{GW231020_142947}{0.08}{GW231028_153006}{0.18}{GW231029_111508}{0.10}{GW231102_071736}{0.00}{GW231104_133418}{0.13}{GW231108_125142}{-0.06}{GW231110_040320}{0.11}{GW231113_122623}{0.14}{GW231113_200417}{0.10}{GW231114_043211}{0.03}{GW231118_071402}{0.05}{GW231118_090602}{0.03}{GW231118_005626}{0.17}{GW231119_075248}{-0.00}{GW231123_135430}{0.21}{GW231127_165300}{0.03}{GW231129_081745}{-0.01}{GW231206_233134}{-0.06}{GW231206_233901}{-0.02}{GW231213_111417}{0.02}{GW231221_135041}{-0.01}{GW231223_075055}{0.02}{GW231223_202619}{0.09}{GW231223_032836}{-0.09}{GW231224_024321}{-0.00}{GW231226_101520}{-0.10}{GW231230_170116}{-0.10}{GW231231_154016}{-0.02}{GW240104_164932}{0.05}{GW240107_013215}{0.14}{GW240109_050431}{-0.03}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwozplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.49}{GW230529_181500}{0.43}{GW230601_224134}{0.49}{GW230605_065343}{0.53}{GW230606_004305}{0.48}{GW230608_205047}{0.52}{GW230609_064958}{0.43}{GW230624_113103}{0.59}{GW230627_015337}{0.32}{GW230628_231200}{0.39}{GW230630_125806}{0.61}{GW230630_234532}{0.46}{GW230702_185453}{0.60}{GW230704_212616}{0.63}{GW230704_021211}{0.48}{GW230706_104333}{0.53}{GW230707_124047}{0.45}{GW230708_230935}{0.53}{GW230708_053705}{0.51}{GW230709_122727}{0.60}{GW230712_090405}{0.53}{GW230723_101834}{0.48}{GW230726_002940}{0.43}{GW230729_082317}{0.54}{GW230731_215307}{0.37}{GW230803_033412}{0.51}{GW230805_034249}{0.54}{GW230806_204041}{0.57}{GW230811_032116}{0.44}{GW230814_230901}{0.27}{GW230814_061920}{0.56}{GW230819_171910}{0.57}{GW230820_212515}{0.61}{GW230824_033047}{0.50}{GW230825_041334}{0.62}{GW230831_015414}{0.53}{GW230904_051013}{0.49}{GW230911_195324}{0.48}{GW230914_111401}{0.54}{GW230919_215712}{0.50}{GW230920_071124}{0.47}{GW230922_020344}{0.46}{GW230922_040658}{0.60}{GW230924_124453}{0.44}{GW230927_153832}{0.41}{GW230927_043729}{0.45}{GW230928_215827}{0.63}{GW230930_110730}{0.52}{GW231001_140220}{0.52}{GW231004_232346}{0.54}{GW231005_091549}{0.47}{GW231005_021030}{0.59}{GW231008_142521}{0.53}{GW231014_040532}{0.57}{GW231018_233037}{0.48}{GW231020_142947}{0.52}{GW231028_153006}{0.58}{GW231029_111508}{0.57}{GW231102_071736}{0.50}{GW231104_133418}{0.49}{GW231108_125142}{0.38}{GW231110_040320}{0.52}{GW231113_122623}{0.60}{GW231113_200417}{0.49}{GW231114_043211}{0.59}{GW231118_071402}{0.58}{GW231118_090602}{0.49}{GW231118_005626}{0.59}{GW231119_075248}{0.53}{GW231123_135430}{0.50}{GW231127_165300}{0.58}{GW231129_081745}{0.51}{GW231206_233134}{0.43}{GW231206_233901}{0.42}{GW231213_111417}{0.52}{GW231221_135041}{0.52}{GW231223_075055}{0.51}{GW231223_202619}{0.48}{GW231223_032836}{0.49}{GW231224_024321}{0.38}{GW231226_101520}{0.28}{GW231230_170116}{0.48}{GW231231_154016}{0.42}{GW240104_164932}{0.51}{GW240107_013215}{0.62}{GW240109_050431}{0.46}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwoztenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.45}{GW230529_181500}{-0.43}{GW230601_224134}{-0.45}{GW230605_065343}{-0.20}{GW230606_004305}{-0.48}{GW230608_205047}{-0.35}{GW230609_064958}{-0.54}{GW230624_113103}{-0.20}{GW230627_015337}{-0.11}{GW230628_231200}{-0.37}{GW230630_125806}{-0.26}{GW230630_234532}{-0.28}{GW230702_185453}{-0.31}{GW230704_212616}{-0.28}{GW230704_021211}{-0.40}{GW230706_104333}{-0.22}{GW230707_124047}{-0.46}{GW230708_230935}{-0.40}{GW230708_053705}{-0.35}{GW230709_122727}{-0.32}{GW230712_090405}{-0.47}{GW230723_101834}{-0.55}{GW230726_002940}{-0.41}{GW230729_082317}{-0.20}{GW230731_215307}{-0.31}{GW230803_033412}{-0.41}{GW230805_034249}{-0.34}{GW230806_204041}{-0.31}{GW230811_032116}{-0.40}{GW230814_230901}{-0.09}{GW230814_061920}{-0.38}{GW230819_171910}{-0.49}{GW230820_212515}{-0.23}{GW230824_033047}{-0.39}{GW230825_041334}{-0.27}{GW230831_015414}{-0.40}{GW230904_051013}{-0.19}{GW230911_195324}{-0.44}{GW230914_111401}{-0.21}{GW230919_215712}{-0.15}{GW230920_071124}{-0.37}{GW230922_020344}{-0.35}{GW230922_040658}{-0.17}{GW230924_124453}{-0.31}{GW230927_153832}{-0.18}{GW230927_043729}{-0.34}{GW230928_215827}{-0.27}{GW230930_110730}{-0.36}{GW231001_140220}{-0.48}{GW231004_232346}{-0.49}{GW231005_091549}{-0.42}{GW231005_021030}{-0.38}{GW231008_142521}{-0.40}{GW231014_040532}{-0.24}{GW231018_233037}{-0.28}{GW231020_142947}{-0.21}{GW231028_153006}{-0.17}{GW231029_111508}{-0.22}{GW231102_071736}{-0.35}{GW231104_133418}{-0.16}{GW231108_125142}{-0.43}{GW231110_040320}{-0.23}{GW231113_122623}{-0.21}{GW231113_200417}{-0.19}{GW231114_043211}{-0.28}{GW231118_071402}{-0.28}{GW231118_090602}{-0.29}{GW231118_005626}{-0.17}{GW231119_075248}{-0.40}{GW231123_135430}{-0.17}{GW231127_165300}{-0.33}{GW231129_081745}{-0.43}{GW231206_233134}{-0.49}{GW231206_233901}{-0.37}{GW231213_111417}{-0.31}{GW231221_135041}{-0.43}{GW231223_075055}{-0.30}{GW231223_202619}{-0.18}{GW231223_032836}{-0.59}{GW231224_024321}{-0.23}{GW231226_101520}{-0.40}{GW231230_170116}{-0.59}{GW231231_154016}{-0.32}{GW240104_164932}{-0.25}{GW240107_013215}{-0.21}{GW240109_050431}{-0.43}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwoznintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.32}{GW230529_181500}{0.27}{GW230601_224134}{0.32}{GW230605_065343}{0.44}{GW230606_004305}{0.30}{GW230608_205047}{0.40}{GW230609_064958}{0.21}{GW230624_113103}{0.57}{GW230627_015337}{0.25}{GW230628_231200}{0.26}{GW230630_125806}{0.59}{GW230630_234532}{0.31}{GW230702_185453}{0.50}{GW230704_212616}{0.59}{GW230704_021211}{0.32}{GW230706_104333}{0.54}{GW230707_124047}{0.29}{GW230708_230935}{0.38}{GW230708_053705}{0.39}{GW230709_122727}{0.49}{GW230712_090405}{0.37}{GW230723_101834}{0.23}{GW230726_002940}{0.28}{GW230729_082317}{0.49}{GW230731_215307}{0.22}{GW230803_033412}{0.38}{GW230805_034249}{0.42}{GW230806_204041}{0.46}{GW230811_032116}{0.31}{GW230814_230901}{0.19}{GW230814_061920}{0.43}{GW230819_171910}{0.39}{GW230820_212515}{0.62}{GW230824_033047}{0.36}{GW230825_041334}{0.59}{GW230831_015414}{0.39}{GW230904_051013}{0.40}{GW230911_195324}{0.31}{GW230914_111401}{0.54}{GW230919_215712}{0.53}{GW230920_071124}{0.33}{GW230922_020344}{0.34}{GW230922_040658}{0.66}{GW230924_124453}{0.32}{GW230927_153832}{0.32}{GW230927_043729}{0.32}{GW230928_215827}{0.58}{GW230930_110730}{0.38}{GW231001_140220}{0.36}{GW231004_232346}{0.38}{GW231005_091549}{0.31}{GW231005_021030}{0.47}{GW231008_142521}{0.39}{GW231014_040532}{0.54}{GW231018_233037}{0.35}{GW231020_142947}{0.47}{GW231028_153006}{0.67}{GW231029_111508}{0.56}{GW231102_071736}{0.37}{GW231104_133418}{0.52}{GW231108_125142}{0.20}{GW231110_040320}{0.52}{GW231113_122623}{0.65}{GW231113_200417}{0.47}{GW231114_043211}{0.48}{GW231118_071402}{0.50}{GW231118_090602}{0.39}{GW231118_005626}{0.66}{GW231119_075248}{0.39}{GW231123_135430}{0.62}{GW231127_165300}{0.47}{GW231129_081745}{0.36}{GW231206_233134}{0.24}{GW231206_233901}{0.27}{GW231213_111417}{0.41}{GW231221_135041}{0.37}{GW231223_075055}{0.40}{GW231223_202619}{0.45}{GW231223_032836}{0.26}{GW231224_024321}{0.26}{GW231226_101520}{0.09}{GW231230_170116}{0.24}{GW231231_154016}{0.26}{GW240104_164932}{0.44}{GW240107_013215}{0.65}{GW240109_050431}{0.28}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\symmetricmassratiominus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.01}{GW230529_181500}{0.03}{GW230601_224134}{0.04}{GW230605_065343}{0.04}{GW230606_004305}{0.05}{GW230608_205047}{0.04}{GW230609_064958}{0.03}{GW230624_113103}{0.06}{GW230627_015337}{0.02}{GW230628_231200}{0.01}{GW230630_125806}{0.05}{GW230630_234532}{0.04}{GW230702_185453}{0.08}{GW230704_212616}{0.09}{GW230704_021211}{0.05}{GW230706_104333}{0.03}{GW230707_124047}{0.02}{GW230708_230935}{0.05}{GW230708_053705}{0.02}{GW230709_122727}{0.06}{GW230712_090405}{0.09}{GW230723_101834}{0.04}{GW230726_002940}{0.02}{GW230729_082317}{0.07}{GW230731_215307}{0.03}{GW230803_033412}{0.05}{GW230805_034249}{0.04}{GW230806_204041}{0.04}{GW230811_032116}{0.03}{GW230814_230901}{0.01}{GW230814_061920}{0.05}{GW230819_171910}{0.10}{GW230820_212515}{0.09}{GW230824_033047}{0.04}{GW230825_041334}{0.04}{GW230831_015414}{0.04}{GW230904_051013}{0.05}{GW230911_195324}{0.03}{GW230914_111401}{0.04}{GW230919_215712}{0.02}{GW230920_071124}{0.03}{GW230922_020344}{0.02}{GW230922_040658}{0.07}{GW230924_124453}{0.02}{GW230927_153832}{0.01}{GW230927_043729}{0.02}{GW230928_215827}{0.06}{GW230930_110730}{0.04}{GW231001_140220}{0.05}{GW231004_232346}{0.06}{GW231005_091549}{0.04}{GW231005_021030}{0.06}{GW231008_142521}{0.06}{GW231014_040532}{0.04}{GW231018_233037}{0.05}{GW231020_142947}{0.09}{GW231028_153006}{0.07}{GW231029_111508}{0.05}{GW231102_071736}{0.03}{GW231104_133418}{0.04}{GW231108_125142}{0.02}{GW231110_040320}{0.04}{GW231113_122623}{0.05}{GW231113_200417}{0.05}{GW231114_043211}{0.06}{GW231118_071402}{0.05}{GW231118_090602}{0.12}{GW231118_005626}{0.04}{GW231119_075248}{0.05}{GW231123_135430}{0.05}{GW231127_165300}{0.06}{GW231129_081745}{0.05}{GW231206_233134}{0.02}{GW231206_233901}{0.02}{GW231213_111417}{0.03}{GW231221_135041}{0.08}{GW231223_075055}{0.07}{GW231223_202619}{0.03}{GW231223_032836}{0.07}{GW231224_024321}{0.02}{GW231226_101520}{0.01}{GW231230_170116}{0.08}{GW231231_154016}{0.02}{GW240104_164932}{0.02}{GW240107_013215}{0.09}{GW240109_050431}{0.03}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\symmetricmassratiomed}[1]{\IfEqCase{#1}{{GW230518_125908}{0.13}{GW230529_181500}{0.20}{GW230601_224134}{0.24}{GW230605_065343}{0.24}{GW230606_004305}{0.24}{GW230608_205047}{0.24}{GW230609_064958}{0.24}{GW230624_113103}{0.23}{GW230627_015337}{0.24}{GW230628_231200}{0.25}{GW230630_125806}{0.24}{GW230630_234532}{0.24}{GW230702_185453}{0.21}{GW230704_212616}{0.23}{GW230704_021211}{0.24}{GW230706_104333}{0.24}{GW230707_124047}{0.25}{GW230708_230935}{0.24}{GW230708_053705}{0.25}{GW230709_122727}{0.24}{GW230712_090405}{0.21}{GW230723_101834}{0.24}{GW230726_002940}{0.25}{GW230729_082317}{0.24}{GW230731_215307}{0.25}{GW230803_033412}{0.24}{GW230805_034249}{0.24}{GW230806_204041}{0.24}{GW230811_032116}{0.24}{GW230814_230901}{0.25}{GW230814_061920}{0.24}{GW230819_171910}{0.22}{GW230820_212515}{0.23}{GW230824_033047}{0.24}{GW230825_041334}{0.24}{GW230831_015414}{0.24}{GW230904_051013}{0.24}{GW230911_195324}{0.24}{GW230914_111401}{0.24}{GW230919_215712}{0.25}{GW230920_071124}{0.24}{GW230922_020344}{0.24}{GW230922_040658}{0.24}{GW230924_124453}{0.25}{GW230927_153832}{0.25}{GW230927_043729}{0.25}{GW230928_215827}{0.23}{GW230930_110730}{0.24}{GW231001_140220}{0.23}{GW231004_232346}{0.23}{GW231005_091549}{0.25}{GW231005_021030}{0.23}{GW231008_142521}{0.23}{GW231014_040532}{0.24}{GW231018_233037}{0.24}{GW231020_142947}{0.24}{GW231028_153006}{0.24}{GW231029_111508}{0.24}{GW231102_071736}{0.24}{GW231104_133418}{0.24}{GW231108_125142}{0.25}{GW231110_040320}{0.24}{GW231113_122623}{0.24}{GW231113_200417}{0.24}{GW231114_043211}{0.20}{GW231118_071402}{0.24}{GW231118_090602}{0.23}{GW231118_005626}{0.23}{GW231119_075248}{0.24}{GW231123_135430}{0.24}{GW231127_165300}{0.24}{GW231129_081745}{0.23}{GW231206_233134}{0.25}{GW231206_233901}{0.25}{GW231213_111417}{0.25}{GW231221_135041}{0.24}{GW231223_075055}{0.23}{GW231223_202619}{0.25}{GW231223_032836}{0.24}{GW231224_024321}{0.25}{GW231226_101520}{0.25}{GW231230_170116}{0.24}{GW231231_154016}{0.25}{GW240104_164932}{0.25}{GW240107_013215}{0.23}{GW240109_050431}{0.24}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\symmetricmassratioplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.02}{GW230529_181500}{0.05}{GW230601_224134}{0.01}{GW230605_065343}{0.01}{GW230606_004305}{0.01}{GW230608_205047}{0.01}{GW230609_064958}{0.01}{GW230624_113103}{0.02}{GW230627_015337}{0.01}{GW230628_231200}{0.00}{GW230630_125806}{0.01}{GW230630_234532}{0.01}{GW230702_185453}{0.04}{GW230704_212616}{0.02}{GW230704_021211}{0.01}{GW230706_104333}{0.01}{GW230707_124047}{0.00}{GW230708_230935}{0.01}{GW230708_053705}{0.00}{GW230709_122727}{0.01}{GW230712_090405}{0.04}{GW230723_101834}{0.01}{GW230726_002940}{0.00}{GW230729_082317}{0.01}{GW230731_215307}{0.00}{GW230803_033412}{0.01}{GW230805_034249}{0.01}{GW230806_204041}{0.01}{GW230811_032116}{0.01}{GW230814_230901}{0.00}{GW230814_061920}{0.01}{GW230819_171910}{0.03}{GW230820_212515}{0.02}{GW230824_033047}{0.01}{GW230825_041334}{0.01}{GW230831_015414}{0.00}{GW230904_051013}{0.01}{GW230911_195324}{0.01}{GW230914_111401}{0.01}{GW230919_215712}{0.00}{GW230920_071124}{0.00}{GW230922_020344}{0.01}{GW230922_040658}{0.01}{GW230924_124453}{0.00}{GW230927_153832}{0.00}{GW230927_043729}{0.00}{GW230928_215827}{0.02}{GW230930_110730}{0.01}{GW231001_140220}{0.02}{GW231004_232346}{0.02}{GW231005_091549}{0.00}{GW231005_021030}{0.01}{GW231008_142521}{0.02}{GW231014_040532}{0.01}{GW231018_233037}{0.01}{GW231020_142947}{0.01}{GW231028_153006}{0.01}{GW231029_111508}{0.01}{GW231102_071736}{0.01}{GW231104_133418}{0.01}{GW231108_125142}{0.00}{GW231110_040320}{0.01}{GW231113_122623}{0.01}{GW231113_200417}{0.01}{GW231114_043211}{0.04}{GW231118_071402}{0.01}{GW231118_090602}{0.02}{GW231118_005626}{0.02}{GW231119_075248}{0.01}{GW231123_135430}{0.01}{GW231127_165300}{0.01}{GW231129_081745}{0.02}{GW231206_233134}{0.00}{GW231206_233901}{0.00}{GW231213_111417}{0.00}{GW231221_135041}{0.01}{GW231223_075055}{0.02}{GW231223_202619}{0.00}{GW231223_032836}{0.01}{GW231224_024321}{0.00}{GW231226_101520}{0.00}{GW231230_170116}{0.01}{GW231231_154016}{0.00}{GW240104_164932}{0.00}{GW240107_013215}{0.02}{GW240109_050431}{0.01}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\symmetricmassratiotenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.12}{GW230529_181500}{0.17}{GW230601_224134}{0.21}{GW230605_065343}{0.21}{GW230606_004305}{0.21}{GW230608_205047}{0.21}{GW230609_064958}{0.22}{GW230624_113103}{0.20}{GW230627_015337}{0.23}{GW230628_231200}{0.24}{GW230630_125806}{0.20}{GW230630_234532}{0.21}{GW230702_185453}{0.15}{GW230704_212616}{0.17}{GW230704_021211}{0.20}{GW230706_104333}{0.22}{GW230707_124047}{0.23}{GW230708_230935}{0.20}{GW230708_053705}{0.23}{GW230709_122727}{0.20}{GW230712_090405}{0.14}{GW230723_101834}{0.21}{GW230726_002940}{0.23}{GW230729_082317}{0.18}{GW230731_215307}{0.23}{GW230803_033412}{0.20}{GW230805_034249}{0.21}{GW230806_204041}{0.21}{GW230811_032116}{0.21}{GW230814_230901}{0.24}{GW230814_061920}{0.20}{GW230819_171910}{0.14}{GW230820_212515}{0.16}{GW230824_033047}{0.21}{GW230825_041334}{0.21}{GW230831_015414}{0.22}{GW230904_051013}{0.21}{GW230911_195324}{0.21}{GW230914_111401}{0.20}{GW230919_215712}{0.23}{GW230920_071124}{0.22}{GW230922_020344}{0.23}{GW230922_040658}{0.19}{GW230924_124453}{0.24}{GW230927_153832}{0.23}{GW230927_043729}{0.23}{GW230928_215827}{0.19}{GW230930_110730}{0.22}{GW231001_140220}{0.19}{GW231004_232346}{0.18}{GW231005_091549}{0.22}{GW231005_021030}{0.19}{GW231008_142521}{0.19}{GW231014_040532}{0.22}{GW231018_233037}{0.20}{GW231020_142947}{0.16}{GW231028_153006}{0.18}{GW231029_111508}{0.21}{GW231102_071736}{0.22}{GW231104_133418}{0.21}{GW231108_125142}{0.23}{GW231110_040320}{0.21}{GW231113_122623}{0.20}{GW231113_200417}{0.20}{GW231114_043211}{0.15}{GW231118_071402}{0.21}{GW231118_090602}{0.14}{GW231118_005626}{0.20}{GW231119_075248}{0.21}{GW231123_135430}{0.20}{GW231127_165300}{0.20}{GW231129_081745}{0.19}{GW231206_233134}{0.23}{GW231206_233901}{0.23}{GW231213_111417}{0.23}{GW231221_135041}{0.18}{GW231223_075055}{0.18}{GW231223_202619}{0.22}{GW231223_032836}{0.20}{GW231224_024321}{0.23}{GW231226_101520}{0.24}{GW231230_170116}{0.19}{GW231231_154016}{0.23}{GW240104_164932}{0.23}{GW240107_013215}{0.16}{GW240109_050431}{0.21}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\symmetricmassrationintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.14}{GW230529_181500}{0.24}{GW230601_224134}{0.25}{GW230605_065343}{0.25}{GW230606_004305}{0.25}{GW230608_205047}{0.25}{GW230609_064958}{0.25}{GW230624_113103}{0.25}{GW230627_015337}{0.25}{GW230628_231200}{0.25}{GW230630_125806}{0.25}{GW230630_234532}{0.25}{GW230702_185453}{0.25}{GW230704_212616}{0.25}{GW230704_021211}{0.25}{GW230706_104333}{0.25}{GW230707_124047}{0.25}{GW230708_230935}{0.25}{GW230708_053705}{0.25}{GW230709_122727}{0.25}{GW230712_090405}{0.25}{GW230723_101834}{0.25}{GW230726_002940}{0.25}{GW230729_082317}{0.25}{GW230731_215307}{0.25}{GW230803_033412}{0.25}{GW230805_034249}{0.25}{GW230806_204041}{0.25}{GW230811_032116}{0.25}{GW230814_230901}{0.25}{GW230814_061920}{0.25}{GW230819_171910}{0.25}{GW230820_212515}{0.25}{GW230824_033047}{0.25}{GW230825_041334}{0.25}{GW230831_015414}{0.25}{GW230904_051013}{0.25}{GW230911_195324}{0.25}{GW230914_111401}{0.25}{GW230919_215712}{0.25}{GW230920_071124}{0.25}{GW230922_020344}{0.25}{GW230922_040658}{0.25}{GW230924_124453}{0.25}{GW230927_153832}{0.25}{GW230927_043729}{0.25}{GW230928_215827}{0.25}{GW230930_110730}{0.25}{GW231001_140220}{0.25}{GW231004_232346}{0.25}{GW231005_091549}{0.25}{GW231005_021030}{0.25}{GW231008_142521}{0.25}{GW231014_040532}{0.25}{GW231018_233037}{0.25}{GW231020_142947}{0.25}{GW231028_153006}{0.25}{GW231029_111508}{0.25}{GW231102_071736}{0.25}{GW231104_133418}{0.25}{GW231108_125142}{0.25}{GW231110_040320}{0.25}{GW231113_122623}{0.25}{GW231113_200417}{0.25}{GW231114_043211}{0.23}{GW231118_071402}{0.25}{GW231118_090602}{0.25}{GW231118_005626}{0.25}{GW231119_075248}{0.25}{GW231123_135430}{0.25}{GW231127_165300}{0.25}{GW231129_081745}{0.25}{GW231206_233134}{0.25}{GW231206_233901}{0.25}{GW231213_111417}{0.25}{GW231221_135041}{0.25}{GW231223_075055}{0.25}{GW231223_202619}{0.25}{GW231223_032836}{0.25}{GW231224_024321}{0.25}{GW231226_101520}{0.25}{GW231230_170116}{0.25}{GW231231_154016}{0.25}{GW240104_164932}{0.25}{GW240107_013215}{0.25}{GW240109_050431}{0.25}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\thetajnminus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.68}{GW230529_181500}{1.41}{GW230601_224134}{1.69}{GW230605_065343}{1.24}{GW230606_004305}{1.34}{GW230608_205047}{0.85}{GW230609_064958}{1.43}{GW230624_113103}{0.98}{GW230627_015337}{0.69}{GW230628_231200}{1.31}{GW230630_125806}{1.39}{GW230630_234532}{0.71}{GW230702_185453}{1.22}{GW230704_212616}{1.43}{GW230704_021211}{1.00}{GW230706_104333}{1.24}{GW230707_124047}{1.81}{GW230708_230935}{1.88}{GW230708_053705}{1.26}{GW230709_122727}{1.87}{GW230712_090405}{1.44}{GW230723_101834}{1.33}{GW230726_002940}{1.36}{GW230729_082317}{1.81}{GW230731_215307}{1.41}{GW230803_033412}{1.15}{GW230805_034249}{0.82}{GW230806_204041}{1.60}{GW230811_032116}{1.32}{GW230814_230901}{0.73}{GW230814_061920}{1.22}{GW230819_171910}{1.27}{GW230820_212515}{2.03}{GW230824_033047}{1.76}{GW230825_041334}{1.50}{GW230831_015414}{1.38}{GW230904_051013}{2.08}{GW230911_195324}{1.22}{GW230914_111401}{1.51}{GW230919_215712}{2.05}{GW230920_071124}{1.74}{GW230922_020344}{0.53}{GW230922_040658}{1.76}{GW230924_124453}{2.02}{GW230927_153832}{2.17}{GW230927_043729}{1.47}{GW230928_215827}{1.34}{GW230930_110730}{1.67}{GW231001_140220}{1.21}{GW231004_232346}{1.05}{GW231005_091549}{1.55}{GW231005_021030}{1.61}{GW231008_142521}{1.74}{GW231014_040532}{1.17}{GW231018_233037}{1.19}{GW231020_142947}{1.36}{GW231028_153006}{0.73}{GW231029_111508}{1.51}{GW231102_071736}{1.69}{GW231104_133418}{1.36}{GW231108_125142}{1.19}{GW231110_040320}{1.23}{GW231113_122623}{0.89}{GW231113_200417}{1.82}{GW231114_043211}{1.22}{GW231118_071402}{0.72}{GW231118_090602}{1.09}{GW231118_005626}{1.71}{GW231119_075248}{1.50}{GW231123_135430}{1.03}{GW231127_165300}{1.45}{GW231129_081745}{1.20}{GW231206_233134}{1.18}{GW231206_233901}{0.52}{GW231213_111417}{1.44}{GW231221_135041}{1.47}{GW231223_075055}{0.55}{GW231223_202619}{1.51}{GW231223_032836}{0.95}{GW231224_024321}{1.12}{GW231226_101520}{0.55}{GW231230_170116}{1.40}{GW231231_154016}{1.17}{GW240104_164932}{1.53}{GW240107_013215}{1.35}{GW240109_050431}{1.35}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\thetajnmed}[1]{\IfEqCase{#1}{{GW230518_125908}{2.13}{GW230529_181500}{1.72}{GW230601_224134}{2.01}{GW230605_065343}{1.54}{GW230606_004305}{1.61}{GW230608_205047}{1.13}{GW230609_064958}{1.68}{GW230624_113103}{1.33}{GW230627_015337}{0.91}{GW230628_231200}{1.52}{GW230630_125806}{1.74}{GW230630_234532}{0.91}{GW230702_185453}{1.61}{GW230704_212616}{1.74}{GW230704_021211}{1.29}{GW230706_104333}{1.48}{GW230707_124047}{2.04}{GW230708_230935}{2.26}{GW230708_053705}{1.50}{GW230709_122727}{2.14}{GW230712_090405}{1.94}{GW230723_101834}{1.53}{GW230726_002940}{1.57}{GW230729_082317}{2.05}{GW230731_215307}{1.63}{GW230803_033412}{1.46}{GW230805_034249}{1.06}{GW230806_204041}{1.84}{GW230811_032116}{1.65}{GW230814_230901}{1.57}{GW230814_061920}{1.66}{GW230819_171910}{1.64}{GW230820_212515}{2.35}{GW230824_033047}{2.01}{GW230825_041334}{1.81}{GW230831_015414}{1.67}{GW230904_051013}{2.39}{GW230911_195324}{1.61}{GW230914_111401}{1.82}{GW230919_215712}{2.49}{GW230920_071124}{2.06}{GW230922_020344}{2.51}{GW230922_040658}{2.00}{GW230924_124453}{2.23}{GW230927_153832}{2.41}{GW230927_043729}{1.72}{GW230928_215827}{1.73}{GW230930_110730}{1.93}{GW231001_140220}{1.62}{GW231004_232346}{1.44}{GW231005_091549}{1.84}{GW231005_021030}{1.94}{GW231008_142521}{2.21}{GW231014_040532}{1.44}{GW231018_233037}{1.44}{GW231020_142947}{1.56}{GW231028_153006}{0.82}{GW231029_111508}{1.75}{GW231102_071736}{2.00}{GW231104_133418}{1.58}{GW231108_125142}{1.42}{GW231110_040320}{1.47}{GW231113_122623}{1.17}{GW231113_200417}{2.15}{GW231114_043211}{1.71}{GW231118_071402}{0.94}{GW231118_090602}{1.37}{GW231118_005626}{1.99}{GW231119_075248}{1.78}{GW231123_135430}{1.39}{GW231127_165300}{1.76}{GW231129_081745}{1.61}{GW231206_233134}{1.41}{GW231206_233901}{0.72}{GW231213_111417}{1.69}{GW231221_135041}{1.83}{GW231223_075055}{0.79}{GW231223_202619}{1.74}{GW231223_032836}{1.22}{GW231224_024321}{1.35}{GW231226_101520}{0.75}{GW231230_170116}{1.74}{GW231231_154016}{1.42}{GW240104_164932}{1.77}{GW240107_013215}{1.58}{GW240109_050431}{1.67}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\thetajnplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.62}{GW230529_181500}{1.13}{GW230601_224134}{0.84}{GW230605_065343}{1.30}{GW230606_004305}{1.28}{GW230608_205047}{1.72}{GW230609_064958}{1.21}{GW230624_113103}{1.43}{GW230627_015337}{1.96}{GW230628_231200}{1.42}{GW230630_125806}{1.08}{GW230630_234532}{1.99}{GW230702_185453}{1.16}{GW230704_212616}{1.11}{GW230704_021211}{1.53}{GW230706_104333}{1.41}{GW230707_124047}{0.89}{GW230708_230935}{0.65}{GW230708_053705}{1.39}{GW230709_122727}{0.77}{GW230712_090405}{0.81}{GW230723_101834}{1.40}{GW230726_002940}{1.35}{GW230729_082317}{0.88}{GW230731_215307}{1.29}{GW230803_033412}{1.35}{GW230805_034249}{1.78}{GW230806_204041}{1.07}{GW230811_032116}{1.14}{GW230814_230901}{0.73}{GW230814_061920}{1.10}{GW230819_171910}{1.15}{GW230820_212515}{0.60}{GW230824_033047}{0.90}{GW230825_041334}{1.05}{GW230831_015414}{1.19}{GW230904_051013}{0.57}{GW230911_195324}{1.15}{GW230914_111401}{1.01}{GW230919_215712}{0.46}{GW230920_071124}{0.82}{GW230922_020344}{0.45}{GW230922_040658}{0.93}{GW230924_124453}{0.72}{GW230927_153832}{0.56}{GW230927_043729}{1.17}{GW230928_215827}{1.04}{GW230930_110730}{0.96}{GW231001_140220}{1.10}{GW231004_232346}{1.31}{GW231005_091549}{1.03}{GW231005_021030}{0.91}{GW231008_142521}{0.66}{GW231014_040532}{1.42}{GW231018_233037}{1.44}{GW231020_142947}{1.38}{GW231028_153006}{2.23}{GW231029_111508}{1.15}{GW231102_071736}{0.84}{GW231104_133418}{1.34}{GW231108_125142}{1.47}{GW231110_040320}{1.42}{GW231113_122623}{1.62}{GW231113_200417}{0.74}{GW231114_043211}{0.96}{GW231118_071402}{1.86}{GW231118_090602}{1.48}{GW231118_005626}{0.91}{GW231119_075248}{1.10}{GW231123_135430}{0.81}{GW231127_165300}{1.09}{GW231129_081745}{1.11}{GW231206_233134}{1.50}{GW231206_233901}{2.10}{GW231213_111417}{1.21}{GW231221_135041}{0.99}{GW231223_075055}{1.90}{GW231223_202619}{1.17}{GW231223_032836}{1.60}{GW231224_024321}{1.55}{GW231226_101520}{2.18}{GW231230_170116}{1.09}{GW231231_154016}{1.46}{GW240104_164932}{1.13}{GW240107_013215}{1.33}{GW240109_050431}{1.18}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\thetajntenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.57}{GW230529_181500}{0.42}{GW230601_224134}{0.45}{GW230605_065343}{0.42}{GW230606_004305}{0.38}{GW230608_205047}{0.39}{GW230609_064958}{0.36}{GW230624_113103}{0.49}{GW230627_015337}{0.31}{GW230628_231200}{0.29}{GW230630_125806}{0.50}{GW230630_234532}{0.28}{GW230702_185453}{0.54}{GW230704_212616}{0.44}{GW230704_021211}{0.41}{GW230706_104333}{0.36}{GW230707_124047}{0.33}{GW230708_230935}{0.56}{GW230708_053705}{0.36}{GW230709_122727}{0.40}{GW230712_090405}{0.66}{GW230723_101834}{0.31}{GW230726_002940}{0.31}{GW230729_082317}{0.36}{GW230731_215307}{0.32}{GW230803_033412}{0.45}{GW230805_034249}{0.35}{GW230806_204041}{0.35}{GW230811_032116}{0.45}{GW230814_230901}{1.01}{GW230814_061920}{0.60}{GW230819_171910}{0.53}{GW230820_212515}{0.46}{GW230824_033047}{0.38}{GW230825_041334}{0.42}{GW230831_015414}{0.42}{GW230904_051013}{0.46}{GW230911_195324}{0.54}{GW230914_111401}{0.43}{GW230919_215712}{0.67}{GW230920_071124}{0.48}{GW230922_020344}{2.09}{GW230922_040658}{0.35}{GW230924_124453}{0.32}{GW230927_153832}{0.35}{GW230927_043729}{0.36}{GW230928_215827}{0.54}{GW230930_110730}{0.39}{GW231001_140220}{0.56}{GW231004_232346}{0.53}{GW231005_091549}{0.44}{GW231005_021030}{0.47}{GW231008_142521}{0.68}{GW231014_040532}{0.39}{GW231018_233037}{0.35}{GW231020_142947}{0.29}{GW231028_153006}{0.13}{GW231029_111508}{0.35}{GW231102_071736}{0.43}{GW231104_133418}{0.33}{GW231108_125142}{0.34}{GW231110_040320}{0.35}{GW231113_122623}{0.41}{GW231113_200417}{0.46}{GW231114_043211}{0.64}{GW231118_071402}{0.33}{GW231118_090602}{0.39}{GW231118_005626}{0.39}{GW231119_075248}{0.40}{GW231123_135430}{0.50}{GW231127_165300}{0.45}{GW231129_081745}{0.55}{GW231206_233134}{0.34}{GW231206_233901}{0.27}{GW231213_111417}{0.36}{GW231221_135041}{0.51}{GW231223_075055}{0.33}{GW231223_202619}{0.34}{GW231223_032836}{0.39}{GW231224_024321}{0.33}{GW231226_101520}{0.27}{GW231230_170116}{0.49}{GW231231_154016}{0.36}{GW240104_164932}{0.35}{GW240107_013215}{0.34}{GW240109_050431}{0.44}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\thetajnnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{2.64}{GW230529_181500}{2.74}{GW230601_224134}{2.73}{GW230605_065343}{2.72}{GW230606_004305}{2.77}{GW230608_205047}{2.72}{GW230609_064958}{2.78}{GW230624_113103}{2.58}{GW230627_015337}{2.76}{GW230628_231200}{2.85}{GW230630_125806}{2.68}{GW230630_234532}{2.79}{GW230702_185453}{2.61}{GW230704_212616}{2.73}{GW230704_021211}{2.68}{GW230706_104333}{2.77}{GW230707_124047}{2.83}{GW230708_230935}{2.81}{GW230708_053705}{2.78}{GW230709_122727}{2.81}{GW230712_090405}{2.60}{GW230723_101834}{2.83}{GW230726_002940}{2.84}{GW230729_082317}{2.83}{GW230731_215307}{2.82}{GW230803_033412}{2.68}{GW230805_034249}{2.70}{GW230806_204041}{2.81}{GW230811_032116}{2.69}{GW230814_230901}{2.14}{GW230814_061920}{2.61}{GW230819_171910}{2.62}{GW230820_212515}{2.86}{GW230824_033047}{2.81}{GW230825_041334}{2.73}{GW230831_015414}{2.74}{GW230904_051013}{2.88}{GW230911_195324}{2.61}{GW230914_111401}{2.72}{GW230919_215712}{2.87}{GW230920_071124}{2.77}{GW230922_020344}{2.88}{GW230922_040658}{2.83}{GW230924_124453}{2.87}{GW230927_153832}{2.89}{GW230927_043729}{2.79}{GW230928_215827}{2.63}{GW230930_110730}{2.79}{GW231001_140220}{2.59}{GW231004_232346}{2.59}{GW231005_091549}{2.75}{GW231005_021030}{2.72}{GW231008_142521}{2.77}{GW231014_040532}{2.74}{GW231018_233037}{2.76}{GW231020_142947}{2.83}{GW231028_153006}{3.00}{GW231029_111508}{2.80}{GW231102_071736}{2.73}{GW231104_133418}{2.83}{GW231108_125142}{2.79}{GW231110_040320}{2.78}{GW231113_122623}{2.62}{GW231113_200417}{2.79}{GW231114_043211}{2.53}{GW231118_071402}{2.64}{GW231118_090602}{2.75}{GW231118_005626}{2.79}{GW231119_075248}{2.76}{GW231123_135430}{2.10}{GW231127_165300}{2.72}{GW231129_081745}{2.57}{GW231206_233134}{2.79}{GW231206_233901}{2.67}{GW231213_111417}{2.79}{GW231221_135041}{2.68}{GW231223_075055}{2.48}{GW231223_202619}{2.81}{GW231223_032836}{2.68}{GW231224_024321}{2.80}{GW231226_101520}{2.83}{GW231230_170116}{2.70}{GW231231_154016}{2.77}{GW240104_164932}{2.80}{GW240107_013215}{2.80}{GW240109_050431}{2.73}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltoneminus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.21}{GW230529_181500}{0.66}{GW230601_224134}{1.08}{GW230605_065343}{0.92}{GW230606_004305}{1.10}{GW230608_205047}{0.95}{GW230609_064958}{1.12}{GW230624_113103}{0.75}{GW230627_015337}{0.96}{GW230628_231200}{0.96}{GW230630_125806}{0.82}{GW230630_234532}{1.10}{GW230702_185453}{1.01}{GW230704_212616}{0.64}{GW230704_021211}{1.08}{GW230706_104333}{0.72}{GW230707_124047}{1.07}{GW230708_230935}{1.01}{GW230708_053705}{0.89}{GW230709_122727}{0.93}{GW230712_090405}{0.88}{GW230723_101834}{1.09}{GW230726_002940}{1.02}{GW230729_082317}{0.79}{GW230731_215307}{0.99}{GW230803_033412}{0.89}{GW230805_034249}{0.92}{GW230806_204041}{0.94}{GW230811_032116}{0.87}{GW230814_230901}{1.05}{GW230814_061920}{0.93}{GW230819_171910}{1.06}{GW230820_212515}{0.74}{GW230824_033047}{1.02}{GW230825_041334}{0.65}{GW230831_015414}{0.95}{GW230904_051013}{0.90}{GW230911_195324}{0.98}{GW230914_111401}{0.87}{GW230919_215712}{0.73}{GW230920_071124}{0.94}{GW230922_020344}{0.95}{GW230922_040658}{0.62}{GW230924_124453}{0.95}{GW230927_153832}{0.95}{GW230927_043729}{0.99}{GW230928_215827}{0.49}{GW230930_110730}{0.99}{GW231001_140220}{1.11}{GW231004_232346}{1.10}{GW231005_091549}{1.06}{GW231005_021030}{0.90}{GW231008_142521}{0.96}{GW231014_040532}{0.78}{GW231018_233037}{1.00}{GW231020_142947}{0.75}{GW231028_153006}{0.50}{GW231029_111508}{0.86}{GW231102_071736}{0.89}{GW231104_133418}{0.77}{GW231108_125142}{1.05}{GW231110_040320}{0.73}{GW231113_122623}{0.60}{GW231113_200417}{0.77}{GW231114_043211}{0.82}{GW231118_071402}{0.89}{GW231118_090602}{0.78}{GW231118_005626}{0.52}{GW231119_075248}{1.04}{GW231123_135430}{0.58}{GW231127_165300}{0.97}{GW231129_081745}{0.96}{GW231206_233134}{1.05}{GW231206_233901}{0.93}{GW231213_111417}{0.93}{GW231221_135041}{0.95}{GW231223_075055}{0.83}{GW231223_202619}{0.84}{GW231223_032836}{1.15}{GW231224_024321}{0.91}{GW231226_101520}{1.06}{GW231230_170116}{1.20}{GW231231_154016}{1.00}{GW240104_164932}{0.85}{GW240107_013215}{0.68}{GW240109_050431}{1.11}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltonemed}[1]{\IfEqCase{#1}{{GW230518_125908}{1.69}{GW230529_181500}{1.86}{GW230601_224134}{1.67}{GW230605_065343}{1.34}{GW230606_004305}{1.92}{GW230608_205047}{1.43}{GW230609_064958}{1.94}{GW230624_113103}{1.10}{GW230627_015337}{1.43}{GW230628_231200}{1.57}{GW230630_125806}{1.17}{GW230630_234532}{1.72}{GW230702_185453}{1.42}{GW230704_212616}{0.88}{GW230704_021211}{1.61}{GW230706_104333}{1.06}{GW230707_124047}{1.67}{GW230708_230935}{1.51}{GW230708_053705}{1.36}{GW230709_122727}{1.35}{GW230712_090405}{1.62}{GW230723_101834}{2.09}{GW230726_002940}{1.58}{GW230729_082317}{1.14}{GW230731_215307}{1.70}{GW230803_033412}{1.33}{GW230805_034249}{1.39}{GW230806_204041}{1.35}{GW230811_032116}{1.44}{GW230814_230901}{1.90}{GW230814_061920}{1.35}{GW230819_171910}{1.69}{GW230820_212515}{1.03}{GW230824_033047}{1.60}{GW230825_041334}{0.93}{GW230831_015414}{1.44}{GW230904_051013}{1.35}{GW230911_195324}{1.61}{GW230914_111401}{1.29}{GW230919_215712}{1.10}{GW230920_071124}{1.55}{GW230922_020344}{1.44}{GW230922_040658}{0.86}{GW230924_124453}{1.45}{GW230927_153832}{1.52}{GW230927_043729}{1.54}{GW230928_215827}{0.68}{GW230930_110730}{1.48}{GW231001_140220}{1.68}{GW231004_232346}{1.74}{GW231005_091549}{1.65}{GW231005_021030}{1.28}{GW231008_142521}{1.63}{GW231014_040532}{1.16}{GW231018_233037}{1.49}{GW231020_142947}{1.02}{GW231028_153006}{0.73}{GW231029_111508}{1.26}{GW231102_071736}{1.33}{GW231104_133418}{1.13}{GW231108_125142}{1.81}{GW231110_040320}{1.10}{GW231113_122623}{0.83}{GW231113_200417}{1.19}{GW231114_043211}{1.09}{GW231118_071402}{1.26}{GW231118_090602}{1.16}{GW231118_005626}{0.75}{GW231119_075248}{1.58}{GW231123_135430}{1.08}{GW231127_165300}{1.45}{GW231129_081745}{1.44}{GW231206_233134}{1.77}{GW231206_233901}{1.72}{GW231213_111417}{1.38}{GW231221_135041}{1.51}{GW231223_075055}{1.31}{GW231223_202619}{1.25}{GW231223_032836}{1.94}{GW231224_024321}{1.59}{GW231226_101520}{1.77}{GW231230_170116}{2.04}{GW231231_154016}{1.69}{GW240104_164932}{1.37}{GW240107_013215}{0.96}{GW240109_050431}{1.83}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltoneplus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.08}{GW230529_181500}{0.76}{GW230601_224134}{1.02}{GW230605_065343}{1.07}{GW230606_004305}{0.85}{GW230608_205047}{1.05}{GW230609_064958}{0.82}{GW230624_113103}{1.21}{GW230627_015337}{1.02}{GW230628_231200}{0.97}{GW230630_125806}{1.12}{GW230630_234532}{0.93}{GW230702_185453}{1.14}{GW230704_212616}{1.35}{GW230704_021211}{1.04}{GW230706_104333}{0.97}{GW230707_124047}{0.98}{GW230708_230935}{1.09}{GW230708_053705}{0.99}{GW230709_122727}{1.13}{GW230712_090405}{0.83}{GW230723_101834}{0.72}{GW230726_002940}{1.00}{GW230729_082317}{1.10}{GW230731_215307}{0.89}{GW230803_033412}{1.16}{GW230805_034249}{1.04}{GW230806_204041}{1.14}{GW230811_032116}{0.91}{GW230814_230901}{0.85}{GW230814_061920}{1.13}{GW230819_171910}{1.03}{GW230820_212515}{1.14}{GW230824_033047}{1.01}{GW230825_041334}{0.90}{GW230831_015414}{1.07}{GW230904_051013}{1.03}{GW230911_195324}{0.92}{GW230914_111401}{1.09}{GW230919_215712}{0.99}{GW230920_071124}{1.02}{GW230922_020344}{1.01}{GW230922_040658}{1.03}{GW230924_124453}{1.08}{GW230927_153832}{0.92}{GW230927_043729}{1.03}{GW230928_215827}{0.68}{GW230930_110730}{1.09}{GW231001_140220}{1.03}{GW231004_232346}{0.97}{GW231005_091549}{0.99}{GW231005_021030}{1.20}{GW231008_142521}{1.01}{GW231014_040532}{1.08}{GW231018_233037}{1.05}{GW231020_142947}{1.07}{GW231028_153006}{0.53}{GW231029_111508}{1.09}{GW231102_071736}{1.13}{GW231104_133418}{1.05}{GW231108_125142}{0.85}{GW231110_040320}{0.86}{GW231113_122623}{1.01}{GW231113_200417}{0.88}{GW231114_043211}{1.28}{GW231118_071402}{1.13}{GW231118_090602}{0.96}{GW231118_005626}{0.53}{GW231119_075248}{1.05}{GW231123_135430}{0.94}{GW231127_165300}{1.10}{GW231129_081745}{1.07}{GW231206_233134}{0.89}{GW231206_233901}{0.84}{GW231213_111417}{1.06}{GW231221_135041}{1.06}{GW231223_075055}{0.88}{GW231223_202619}{1.06}{GW231223_032836}{0.86}{GW231224_024321}{0.88}{GW231226_101520}{0.89}{GW231230_170116}{0.80}{GW231231_154016}{0.91}{GW240104_164932}{0.89}{GW240107_013215}{0.98}{GW240109_050431}{0.90}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltonetenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.66}{GW230529_181500}{1.41}{GW230601_224134}{0.80}{GW230605_065343}{0.59}{GW230606_004305}{1.08}{GW230608_205047}{0.68}{GW230609_064958}{1.11}{GW230624_113103}{0.49}{GW230627_015337}{0.66}{GW230628_231200}{0.83}{GW230630_125806}{0.51}{GW230630_234532}{0.86}{GW230702_185453}{0.57}{GW230704_212616}{0.34}{GW230704_021211}{0.74}{GW230706_104333}{0.48}{GW230707_124047}{0.83}{GW230708_230935}{0.69}{GW230708_053705}{0.65}{GW230709_122727}{0.59}{GW230712_090405}{0.97}{GW230723_101834}{1.28}{GW230726_002940}{0.79}{GW230729_082317}{0.49}{GW230731_215307}{0.95}{GW230803_033412}{0.62}{GW230805_034249}{0.67}{GW230806_204041}{0.59}{GW230811_032116}{0.76}{GW230814_230901}{1.12}{GW230814_061920}{0.60}{GW230819_171910}{0.88}{GW230820_212515}{0.42}{GW230824_033047}{0.80}{GW230825_041334}{0.40}{GW230831_015414}{0.69}{GW230904_051013}{0.63}{GW230911_195324}{0.86}{GW230914_111401}{0.59}{GW230919_215712}{0.51}{GW230920_071124}{0.81}{GW230922_020344}{0.69}{GW230922_040658}{0.34}{GW230924_124453}{0.69}{GW230927_153832}{0.78}{GW230927_043729}{0.76}{GW230928_215827}{0.28}{GW230930_110730}{0.67}{GW231001_140220}{0.78}{GW231004_232346}{0.87}{GW231005_091549}{0.82}{GW231005_021030}{0.53}{GW231008_142521}{0.87}{GW231014_040532}{0.51}{GW231018_233037}{0.69}{GW231020_142947}{0.39}{GW231028_153006}{0.33}{GW231029_111508}{0.56}{GW231102_071736}{0.60}{GW231104_133418}{0.50}{GW231108_125142}{1.02}{GW231110_040320}{0.51}{GW231113_122623}{0.34}{GW231113_200417}{0.58}{GW231114_043211}{0.39}{GW231118_071402}{0.53}{GW231118_090602}{0.52}{GW231118_005626}{0.33}{GW231119_075248}{0.75}{GW231123_135430}{0.64}{GW231127_165300}{0.67}{GW231129_081745}{0.66}{GW231206_233134}{0.98}{GW231206_233901}{1.04}{GW231213_111417}{0.63}{GW231221_135041}{0.76}{GW231223_075055}{0.66}{GW231223_202619}{0.58}{GW231223_032836}{1.06}{GW231224_024321}{0.91}{GW231226_101520}{0.97}{GW231230_170116}{1.13}{GW231231_154016}{0.93}{GW240104_164932}{0.71}{GW240107_013215}{0.39}{GW240109_050431}{0.98}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltonenintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{2.60}{GW230529_181500}{2.44}{GW230601_224134}{2.50}{GW230605_065343}{2.14}{GW230606_004305}{2.61}{GW230608_205047}{2.25}{GW230609_064958}{2.61}{GW230624_113103}{2.02}{GW230627_015337}{2.21}{GW230628_231200}{2.32}{GW230630_125806}{2.01}{GW230630_234532}{2.45}{GW230702_185453}{2.33}{GW230704_212616}{1.90}{GW230704_021211}{2.45}{GW230706_104333}{1.74}{GW230707_124047}{2.46}{GW230708_230935}{2.38}{GW230708_053705}{2.09}{GW230709_122727}{2.24}{GW230712_090405}{2.25}{GW230723_101834}{2.68}{GW230726_002940}{2.37}{GW230729_082317}{1.96}{GW230731_215307}{2.38}{GW230803_033412}{2.24}{GW230805_034249}{2.20}{GW230806_204041}{2.22}{GW230811_032116}{2.08}{GW230814_230901}{2.59}{GW230814_061920}{2.24}{GW230819_171910}{2.54}{GW230820_212515}{1.87}{GW230824_033047}{2.40}{GW230825_041334}{1.58}{GW230831_015414}{2.28}{GW230904_051013}{2.12}{GW230911_195324}{2.31}{GW230914_111401}{2.12}{GW230919_215712}{1.81}{GW230920_071124}{2.35}{GW230922_020344}{2.20}{GW230922_040658}{1.60}{GW230924_124453}{2.29}{GW230927_153832}{2.20}{GW230927_043729}{2.36}{GW230928_215827}{1.19}{GW230930_110730}{2.35}{GW231001_140220}{2.51}{GW231004_232346}{2.52}{GW231005_091549}{2.45}{GW231005_021030}{2.21}{GW231008_142521}{2.43}{GW231014_040532}{1.95}{GW231018_233037}{2.30}{GW231020_142947}{1.79}{GW231028_153006}{1.13}{GW231029_111508}{2.08}{GW231102_071736}{2.19}{GW231104_133418}{1.87}{GW231108_125142}{2.48}{GW231110_040320}{1.71}{GW231113_122623}{1.54}{GW231113_200417}{1.83}{GW231114_043211}{2.09}{GW231118_071402}{2.12}{GW231118_090602}{1.85}{GW231118_005626}{1.13}{GW231119_075248}{2.43}{GW231123_135430}{1.87}{GW231127_165300}{2.32}{GW231129_081745}{2.27}{GW231206_233134}{2.49}{GW231206_233901}{2.37}{GW231213_111417}{2.18}{GW231221_135041}{2.36}{GW231223_075055}{1.93}{GW231223_202619}{2.03}{GW231223_032836}{2.65}{GW231224_024321}{2.24}{GW231226_101520}{2.47}{GW231230_170116}{2.70}{GW231231_154016}{2.40}{GW240104_164932}{2.03}{GW240107_013215}{1.68}{GW240109_050431}{2.56}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwominus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.17}{GW230529_181500}{1.15}{GW230601_224134}{1.15}{GW230605_065343}{0.95}{GW230606_004305}{1.15}{GW230608_205047}{1.05}{GW230609_064958}{1.23}{GW230624_113103}{0.90}{GW230627_015337}{0.93}{GW230628_231200}{1.05}{GW230630_125806}{0.91}{GW230630_234532}{1.14}{GW230702_185453}{1.01}{GW230704_212616}{0.94}{GW230704_021211}{1.13}{GW230706_104333}{0.87}{GW230707_124047}{1.13}{GW230708_230935}{1.10}{GW230708_053705}{1.02}{GW230709_122727}{1.02}{GW230712_090405}{1.14}{GW230723_101834}{1.24}{GW230726_002940}{1.11}{GW230729_082317}{0.91}{GW230731_215307}{1.08}{GW230803_033412}{1.10}{GW230805_034249}{1.04}{GW230806_204041}{1.02}{GW230811_032116}{1.08}{GW230814_230901}{0.98}{GW230814_061920}{1.08}{GW230819_171910}{1.16}{GW230820_212515}{0.89}{GW230824_033047}{1.09}{GW230825_041334}{0.93}{GW230831_015414}{1.07}{GW230904_051013}{0.93}{GW230911_195324}{1.18}{GW230914_111401}{0.88}{GW230919_215712}{0.81}{GW230920_071124}{1.06}{GW230922_020344}{1.04}{GW230922_040658}{0.83}{GW230924_124453}{1.02}{GW230927_153832}{0.96}{GW230927_043729}{1.06}{GW230928_215827}{0.96}{GW230930_110730}{1.07}{GW231001_140220}{1.17}{GW231004_232346}{1.16}{GW231005_091549}{1.12}{GW231005_021030}{1.09}{GW231008_142521}{1.08}{GW231014_040532}{0.92}{GW231018_233037}{1.03}{GW231020_142947}{0.91}{GW231028_153006}{0.82}{GW231029_111508}{0.90}{GW231102_071736}{1.07}{GW231104_133418}{0.83}{GW231108_125142}{1.12}{GW231110_040320}{0.88}{GW231113_122623}{0.86}{GW231113_200417}{0.85}{GW231114_043211}{1.01}{GW231118_071402}{0.97}{GW231118_090602}{0.98}{GW231118_005626}{0.82}{GW231119_075248}{1.10}{GW231123_135430}{0.80}{GW231127_165300}{1.01}{GW231129_081745}{1.12}{GW231206_233134}{1.15}{GW231206_233901}{1.07}{GW231213_111417}{1.00}{GW231221_135041}{1.11}{GW231223_075055}{1.02}{GW231223_202619}{0.86}{GW231223_032836}{1.22}{GW231224_024321}{1.02}{GW231226_101520}{0.99}{GW231230_170116}{1.26}{GW231231_154016}{1.10}{GW240104_164932}{0.93}{GW240107_013215}{0.88}{GW240109_050431}{1.15}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwomed}[1]{\IfEqCase{#1}{{GW230518_125908}{1.70}{GW230529_181500}{1.72}{GW230601_224134}{1.68}{GW230605_065343}{1.34}{GW230606_004305}{1.71}{GW230608_205047}{1.51}{GW230609_064958}{1.87}{GW230624_113103}{1.25}{GW230627_015337}{1.41}{GW230628_231200}{1.67}{GW230630_125806}{1.27}{GW230630_234532}{1.66}{GW230702_185453}{1.40}{GW230704_212616}{1.29}{GW230704_021211}{1.64}{GW230706_104333}{1.26}{GW230707_124047}{1.72}{GW230708_230935}{1.58}{GW230708_053705}{1.51}{GW230709_122727}{1.42}{GW230712_090405}{1.66}{GW230723_101834}{1.92}{GW230726_002940}{1.68}{GW230729_082317}{1.30}{GW230731_215307}{1.72}{GW230803_033412}{1.58}{GW230805_034249}{1.50}{GW230806_204041}{1.44}{GW230811_032116}{1.64}{GW230814_230901}{1.48}{GW230814_061920}{1.53}{GW230819_171910}{1.64}{GW230820_212515}{1.22}{GW230824_033047}{1.59}{GW230825_041334}{1.29}{GW230831_015414}{1.57}{GW230904_051013}{1.35}{GW230911_195324}{1.70}{GW230914_111401}{1.25}{GW230919_215712}{1.18}{GW230920_071124}{1.61}{GW230922_020344}{1.55}{GW230922_040658}{1.12}{GW230924_124453}{1.55}{GW230927_153832}{1.41}{GW230927_043729}{1.58}{GW230928_215827}{1.30}{GW230930_110730}{1.55}{GW231001_140220}{1.67}{GW231004_232346}{1.66}{GW231005_091549}{1.66}{GW231005_021030}{1.51}{GW231008_142521}{1.57}{GW231014_040532}{1.29}{GW231018_233037}{1.53}{GW231020_142947}{1.29}{GW231028_153006}{1.11}{GW231029_111508}{1.26}{GW231102_071736}{1.55}{GW231104_133418}{1.19}{GW231108_125142}{1.81}{GW231110_040320}{1.27}{GW231113_122623}{1.17}{GW231113_200417}{1.26}{GW231114_043211}{1.41}{GW231118_071402}{1.37}{GW231118_090602}{1.45}{GW231118_005626}{1.12}{GW231119_075248}{1.58}{GW231123_135430}{1.22}{GW231127_165300}{1.45}{GW231129_081745}{1.62}{GW231206_233134}{1.79}{GW231206_233901}{1.67}{GW231213_111417}{1.46}{GW231221_135041}{1.62}{GW231223_075055}{1.48}{GW231223_202619}{1.28}{GW231223_032836}{1.85}{GW231224_024321}{1.58}{GW231226_101520}{1.90}{GW231230_170116}{1.90}{GW231231_154016}{1.66}{GW240104_164932}{1.39}{GW240107_013215}{1.19}{GW240109_050431}{1.72}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwoplus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.02}{GW230529_181500}{0.97}{GW230601_224134}{1.03}{GW230605_065343}{1.14}{GW230606_004305}{1.01}{GW230608_205047}{1.12}{GW230609_064958}{0.91}{GW230624_113103}{1.23}{GW230627_015337}{1.02}{GW230628_231200}{1.00}{GW230630_125806}{1.24}{GW230630_234532}{0.96}{GW230702_185453}{1.16}{GW230704_212616}{1.24}{GW230704_021211}{1.05}{GW230706_104333}{1.21}{GW230707_124047}{1.01}{GW230708_230935}{1.09}{GW230708_053705}{1.10}{GW230709_122727}{1.17}{GW230712_090405}{1.05}{GW230723_101834}{0.87}{GW230726_002940}{1.01}{GW230729_082317}{1.18}{GW230731_215307}{0.95}{GW230803_033412}{1.08}{GW230805_034249}{1.12}{GW230806_204041}{1.14}{GW230811_032116}{1.03}{GW230814_230901}{1.03}{GW230814_061920}{1.13}{GW230819_171910}{1.08}{GW230820_212515}{1.25}{GW230824_033047}{1.09}{GW230825_041334}{1.24}{GW230831_015414}{1.08}{GW230904_051013}{1.10}{GW230911_195324}{1.00}{GW230914_111401}{1.17}{GW230919_215712}{1.22}{GW230920_071124}{1.05}{GW230922_020344}{1.06}{GW230922_040658}{1.27}{GW230924_124453}{1.08}{GW230927_153832}{1.07}{GW230927_043729}{1.06}{GW230928_215827}{1.24}{GW230930_110730}{1.11}{GW231001_140220}{1.05}{GW231004_232346}{1.08}{GW231005_091549}{1.04}{GW231005_021030}{1.14}{GW231008_142521}{1.09}{GW231014_040532}{1.22}{GW231018_233037}{1.04}{GW231020_142947}{1.18}{GW231028_153006}{1.28}{GW231029_111508}{1.20}{GW231102_071736}{1.09}{GW231104_133418}{1.21}{GW231108_125142}{0.91}{GW231110_040320}{1.19}{GW231113_122623}{1.28}{GW231113_200417}{1.18}{GW231114_043211}{1.17}{GW231118_071402}{1.19}{GW231118_090602}{1.12}{GW231118_005626}{1.24}{GW231119_075248}{1.09}{GW231123_135430}{0.82}{GW231127_165300}{1.15}{GW231129_081745}{1.08}{GW231206_233134}{0.93}{GW231206_233901}{0.97}{GW231213_111417}{1.13}{GW231221_135041}{1.07}{GW231223_075055}{1.10}{GW231223_202619}{1.12}{GW231223_032836}{0.94}{GW231224_024321}{1.00}{GW231226_101520}{0.81}{GW231230_170116}{0.91}{GW231231_154016}{0.98}{GW240104_164932}{1.13}{GW240107_013215}{1.27}{GW240109_050431}{0.98}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwotenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.72}{GW230529_181500}{0.82}{GW230601_224134}{0.76}{GW230605_065343}{0.57}{GW230606_004305}{0.79}{GW230608_205047}{0.65}{GW230609_064958}{0.90}{GW230624_113103}{0.50}{GW230627_015337}{0.68}{GW230628_231200}{0.85}{GW230630_125806}{0.51}{GW230630_234532}{0.74}{GW230702_185453}{0.58}{GW230704_212616}{0.50}{GW230704_021211}{0.72}{GW230706_104333}{0.55}{GW230707_124047}{0.81}{GW230708_230935}{0.68}{GW230708_053705}{0.69}{GW230709_122727}{0.58}{GW230712_090405}{0.74}{GW230723_101834}{0.92}{GW230726_002940}{0.79}{GW230729_082317}{0.54}{GW230731_215307}{0.88}{GW230803_033412}{0.69}{GW230805_034249}{0.65}{GW230806_204041}{0.60}{GW230811_032116}{0.78}{GW230814_230901}{0.70}{GW230814_061920}{0.64}{GW230819_171910}{0.70}{GW230820_212515}{0.47}{GW230824_033047}{0.71}{GW230825_041334}{0.51}{GW230831_015414}{0.69}{GW230904_051013}{0.60}{GW230911_195324}{0.76}{GW230914_111401}{0.52}{GW230919_215712}{0.51}{GW230920_071124}{0.76}{GW230922_020344}{0.73}{GW230922_040658}{0.43}{GW230924_124453}{0.72}{GW230927_153832}{0.65}{GW230927_043729}{0.73}{GW230928_215827}{0.50}{GW230930_110730}{0.66}{GW231001_140220}{0.71}{GW231004_232346}{0.71}{GW231005_091549}{0.75}{GW231005_021030}{0.61}{GW231008_142521}{0.69}{GW231014_040532}{0.54}{GW231018_233037}{0.72}{GW231020_142947}{0.54}{GW231028_153006}{0.43}{GW231029_111508}{0.51}{GW231102_071736}{0.69}{GW231104_133418}{0.51}{GW231108_125142}{0.94}{GW231110_040320}{0.55}{GW231113_122623}{0.45}{GW231113_200417}{0.56}{GW231114_043211}{0.56}{GW231118_071402}{0.57}{GW231118_090602}{0.68}{GW231118_005626}{0.43}{GW231119_075248}{0.68}{GW231123_135430}{0.58}{GW231127_165300}{0.60}{GW231129_081745}{0.71}{GW231206_233134}{0.88}{GW231206_233901}{0.84}{GW231213_111417}{0.64}{GW231221_135041}{0.71}{GW231223_075055}{0.65}{GW231223_202619}{0.58}{GW231223_032836}{0.86}{GW231224_024321}{0.76}{GW231226_101520}{1.18}{GW231230_170116}{0.89}{GW231231_154016}{0.80}{GW240104_164932}{0.64}{GW240107_013215}{0.45}{GW240109_050431}{0.80}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwonintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{2.52}{GW230529_181500}{2.50}{GW230601_224134}{2.54}{GW230605_065343}{2.22}{GW230606_004305}{2.55}{GW230608_205047}{2.42}{GW230609_064958}{2.63}{GW230624_113103}{2.22}{GW230627_015337}{2.19}{GW230628_231200}{2.47}{GW230630_125806}{2.25}{GW230630_234532}{2.42}{GW230702_185453}{2.34}{GW230704_212616}{2.30}{GW230704_021211}{2.51}{GW230706_104333}{2.19}{GW230707_124047}{2.55}{GW230708_230935}{2.48}{GW230708_053705}{2.40}{GW230709_122727}{2.39}{GW230712_090405}{2.53}{GW230723_101834}{2.63}{GW230726_002940}{2.50}{GW230729_082317}{2.22}{GW230731_215307}{2.45}{GW230803_033412}{2.48}{GW230805_034249}{2.41}{GW230806_204041}{2.37}{GW230811_032116}{2.48}{GW230814_230901}{2.26}{GW230814_061920}{2.45}{GW230819_171910}{2.54}{GW230820_212515}{2.21}{GW230824_033047}{2.47}{GW230825_041334}{2.29}{GW230831_015414}{2.46}{GW230904_051013}{2.21}{GW230911_195324}{2.54}{GW230914_111401}{2.16}{GW230919_215712}{2.12}{GW230920_071124}{2.45}{GW230922_020344}{2.40}{GW230922_040658}{2.12}{GW230924_124453}{2.43}{GW230927_153832}{2.24}{GW230927_043729}{2.44}{GW230928_215827}{2.31}{GW230930_110730}{2.45}{GW231001_140220}{2.55}{GW231004_232346}{2.55}{GW231005_091549}{2.50}{GW231005_021030}{2.44}{GW231008_142521}{2.46}{GW231014_040532}{2.25}{GW231018_233037}{2.36}{GW231020_142947}{2.23}{GW231028_153006}{2.11}{GW231029_111508}{2.20}{GW231102_071736}{2.42}{GW231104_133418}{2.13}{GW231108_125142}{2.54}{GW231110_040320}{2.21}{GW231113_122623}{2.19}{GW231113_200417}{2.18}{GW231114_043211}{2.35}{GW231118_071402}{2.32}{GW231118_090602}{2.34}{GW231118_005626}{2.09}{GW231119_075248}{2.47}{GW231123_135430}{1.86}{GW231127_165300}{2.38}{GW231129_081745}{2.51}{GW231206_233134}{2.55}{GW231206_233901}{2.44}{GW231213_111417}{2.36}{GW231221_135041}{2.50}{GW231223_075055}{2.35}{GW231223_202619}{2.14}{GW231223_032836}{2.64}{GW231224_024321}{2.37}{GW231226_101520}{2.55}{GW231230_170116}{2.65}{GW231231_154016}{2.44}{GW240104_164932}{2.27}{GW240107_013215}{2.19}{GW240109_050431}{2.52}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\totalmassdetminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.82}{GW230529_181500}{0.62}{GW230601_224134}{17}{GW230605_065343}{1.2}{GW230606_004305}{12}{GW230608_205047}{17}{GW230609_064958}{11}{GW230624_113103}{5.7}{GW230627_015337}{0.30}{GW230628_231200}{5.7}{GW230630_125806}{29}{GW230630_234532}{0.55}{GW230702_185453}{11}{GW230704_212616}{51}{GW230704_021211}{7.3}{GW230706_104333}{1.5}{GW230707_124047}{14}{GW230708_230935}{23}{GW230708_053705}{7.9}{GW230709_122727}{24}{GW230712_090405}{14}{GW230723_101834}{1.7}{GW230726_002940}{7.8}{GW230729_082317}{1.00}{GW230731_215307}{0.34}{GW230803_033412}{20}{GW230805_034249}{13}{GW230806_204041}{24}{GW230811_032116}{5.4}{GW230814_230901}{1.9}{GW230814_061920}{28}{GW230819_171910}{29}{GW230820_212515}{38}{GW230824_033047}{18}{GW230825_041334}{18}{GW230831_015414}{17}{GW230904_051013}{0.53}{GW230911_195324}{7.0}{GW230914_111401}{15}{GW230919_215712}{2.9}{GW230920_071124}{7.0}{GW230922_020344}{7.2}{GW230922_040658}{35}{GW230924_124453}{4.6}{GW230927_153832}{1.1}{GW230927_043729}{8.3}{GW230928_215827}{25}{GW230930_110730}{12}{GW231001_140220}{31}{GW231004_232346}{26}{GW231005_091549}{7.7}{GW231005_021030}{34}{GW231008_142521}{14}{GW231014_040532}{5.7}{GW231018_233037}{0.94}{GW231020_142947}{0.96}{GW231028_153006}{27}{GW231029_111508}{22}{GW231102_071736}{17}{GW231104_133418}{0.60}{GW231108_125142}{2.5}{GW231110_040320}{1.8}{GW231113_122623}{19}{GW231113_200417}{0.70}{GW231114_043211}{4.1}{GW231118_071402}{17}{GW231118_090602}{1.3}{GW231118_005626}{2.3}{GW231119_075248}{27}{GW231123_135430}{49}{GW231127_165300}{24}{GW231129_081745}{14}{GW231206_233134}{9.9}{GW231206_233901}{4.5}{GW231213_111417}{13}{GW231221_135041}{18}{GW231223_075055}{1.1}{GW231223_202619}{0.68}{GW231223_032836}{22}{GW231224_024321}{0.26}{GW231226_101520}{3.5}{GW231230_170116}{25}{GW231231_154016}{1.8}{GW240104_164932}{8.5}{GW240107_013215}{47}{GW240109_050431}{4.7}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\totalmassdetmed}[1]{\IfEqCase{#1}{{GW230518_125908}{10.12}{GW230529_181500}{5.30}{GW230601_224134}{172}{GW230605_065343}{34.2}{GW230606_004305}{94}{GW230608_205047}{125}{GW230609_064958}{95}{GW230624_113103}{58.9}{GW230627_015337}{15.03}{GW230628_231200}{82.9}{GW230630_125806}{156}{GW230630_234532}{20.17}{GW230702_185453}{85}{GW230704_212616}{289}{GW230704_021211}{77.9}{GW230706_104333}{37.5}{GW230707_124047}{140}{GW230708_230935}{164}{GW230708_053705}{80.2}{GW230709_122727}{131}{GW230712_090405}{62}{GW230723_101834}{35.3}{GW230726_002940}{87.4}{GW230729_082317}{25.83}{GW230731_215307}{21.99}{GW230803_033412}{131}{GW230805_034249}{87}{GW230806_204041}{159}{GW230811_032116}{79.5}{GW230814_230901}{65.7}{GW230814_061920}{184}{GW230819_171910}{178}{GW230820_212515}{162}{GW230824_033047}{155}{GW230825_041334}{126}{GW230831_015414}{129}{GW230904_051013}{21.28}{GW230911_195324}{70.1}{GW230914_111401}{141}{GW230919_215712}{61.6}{GW230920_071124}{84.1}{GW230922_020344}{89.5}{GW230922_040658}{248}{GW230924_124453}{73.7}{GW230927_153832}{46.9}{GW230927_043729}{95.5}{GW230928_215827}{150}{GW230930_110730}{104}{GW231001_140220}{199}{GW231004_232346}{170}{GW231005_091549}{81.2}{GW231005_021030}{258}{GW231008_142521}{108}{GW231014_040532}{50.5}{GW231018_233037}{24.21}{GW231020_142947}{23.78}{GW231028_153006}{256}{GW231029_111508}{163}{GW231102_071736}{168}{GW231104_133418}{26.48}{GW231108_125142}{55.6}{GW231110_040320}{42.9}{GW231113_122623}{105}{GW231113_200417}{23.20}{GW231114_043211}{38.9}{GW231118_071402}{122}{GW231118_090602}{25.4}{GW231118_005626}{42.7}{GW231119_075248}{163}{GW231123_135430}{321}{GW231127_165300}{128}{GW231129_081745}{112}{GW231206_233134}{97.5}{GW231206_233901}{84.5}{GW231213_111417}{104}{GW231221_135041}{132}{GW231223_075055}{22.4}{GW231223_202619}{23.01}{GW231223_032836}{130}{GW231224_024321}{19.67}{GW231226_101520}{91.8}{GW231230_170116}{168}{GW231231_154016}{48.3}{GW240104_164932}{100.2}{GW240107_013215}{177}{GW240109_050431}{60.5}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\totalmassdetplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.78}{GW230529_181500}{0.63}{GW230601_224134}{18}{GW230605_065343}{4.5}{GW230606_004305}{15}{GW230608_205047}{18}{GW230609_064958}{13}{GW230624_113103}{13.3}{GW230627_015337}{0.89}{GW230628_231200}{6.5}{GW230630_125806}{30}{GW230630_234532}{2.36}{GW230702_185453}{23}{GW230704_212616}{46}{GW230704_021211}{8.4}{GW230706_104333}{3.2}{GW230707_124047}{15}{GW230708_230935}{29}{GW230708_053705}{9.5}{GW230709_122727}{22}{GW230712_090405}{37}{GW230723_101834}{4.2}{GW230726_002940}{8.5}{GW230729_082317}{6.67}{GW230731_215307}{1.64}{GW230803_033412}{22}{GW230805_034249}{20}{GW230806_204041}{26}{GW230811_032116}{7.0}{GW230814_230901}{1.5}{GW230814_061920}{25}{GW230819_171910}{48}{GW230820_212515}{35}{GW230824_033047}{17}{GW230825_041334}{18}{GW230831_015414}{27}{GW230904_051013}{2.90}{GW230911_195324}{7.9}{GW230914_111401}{16}{GW230919_215712}{3.3}{GW230920_071124}{9.8}{GW230922_020344}{8.7}{GW230922_040658}{32}{GW230924_124453}{5.6}{GW230927_153832}{1.7}{GW230927_043729}{9.9}{GW230928_215827}{22}{GW230930_110730}{16}{GW231001_140220}{35}{GW231004_232346}{28}{GW231005_091549}{10.1}{GW231005_021030}{37}{GW231008_142521}{21}{GW231014_040532}{7.0}{GW231018_233037}{3.67}{GW231020_142947}{8.28}{GW231028_153006}{21}{GW231029_111508}{22}{GW231102_071736}{17}{GW231104_133418}{3.12}{GW231108_125142}{2.9}{GW231110_040320}{3.9}{GW231113_122623}{20}{GW231113_200417}{3.63}{GW231114_043211}{9.8}{GW231118_071402}{23}{GW231118_090602}{13.7}{GW231118_005626}{5.1}{GW231119_075248}{44}{GW231123_135430}{46}{GW231127_165300}{26}{GW231129_081745}{17}{GW231206_233134}{10.4}{GW231206_233901}{5.1}{GW231213_111417}{16}{GW231221_135041}{19}{GW231223_075055}{5.4}{GW231223_202619}{2.07}{GW231223_032836}{20}{GW231224_024321}{1.05}{GW231226_101520}{3.7}{GW231230_170116}{72}{GW231231_154016}{2.6}{GW240104_164932}{10.3}{GW240107_013215}{35}{GW240109_050431}{5.7}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\totalmassdettenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{9.52}{GW230529_181500}{4.74}{GW230601_224134}{159}{GW230605_065343}{33.1}{GW230606_004305}{84}{GW230608_205047}{112}{GW230609_064958}{86}{GW230624_113103}{54.3}{GW230627_015337}{14.75}{GW230628_231200}{78.5}{GW230630_125806}{134}{GW230630_234532}{19.68}{GW230702_185453}{76}{GW230704_212616}{250}{GW230704_021211}{72.3}{GW230706_104333}{36.3}{GW230707_124047}{129}{GW230708_230935}{145}{GW230708_053705}{74.2}{GW230709_122727}{112}{GW230712_090405}{50}{GW230723_101834}{34.0}{GW230726_002940}{81.4}{GW230729_082317}{24.95}{GW230731_215307}{21.69}{GW230803_033412}{116}{GW230805_034249}{76}{GW230806_204041}{139}{GW230811_032116}{75.3}{GW230814_230901}{64.3}{GW230814_061920}{164}{GW230819_171910}{155}{GW230820_212515}{131}{GW230824_033047}{141}{GW230825_041334}{112}{GW230831_015414}{115}{GW230904_051013}{20.80}{GW230911_195324}{64.6}{GW230914_111401}{129}{GW230919_215712}{59.3}{GW230920_071124}{78.6}{GW230922_020344}{84.0}{GW230922_040658}{222}{GW230924_124453}{70.1}{GW230927_153832}{46.1}{GW230927_043729}{89.1}{GW230928_215827}{131}{GW230930_110730}{95}{GW231001_140220}{175}{GW231004_232346}{150}{GW231005_091549}{75.3}{GW231005_021030}{232}{GW231008_142521}{97}{GW231014_040532}{45.9}{GW231018_233037}{23.42}{GW231020_142947}{22.89}{GW231028_153006}{236}{GW231029_111508}{145}{GW231102_071736}{155}{GW231104_133418}{25.96}{GW231108_125142}{53.7}{GW231110_040320}{41.3}{GW231113_122623}{92}{GW231113_200417}{22.57}{GW231114_043211}{35.6}{GW231118_071402}{109}{GW231118_090602}{24.2}{GW231118_005626}{40.7}{GW231119_075248}{141}{GW231123_135430}{281}{GW231127_165300}{110}{GW231129_081745}{101}{GW231206_233134}{89.9}{GW231206_233901}{80.9}{GW231213_111417}{93}{GW231221_135041}{118}{GW231223_075055}{21.4}{GW231223_202619}{22.46}{GW231223_032836}{113}{GW231224_024321}{19.46}{GW231226_101520}{89.0}{GW231230_170116}{148}{GW231231_154016}{46.9}{GW240104_164932}{93.5}{GW240107_013215}{140}{GW240109_050431}{56.9}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\totalmassdetnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{10.69}{GW230529_181500}{5.78}{GW230601_224134}{185}{GW230605_065343}{37.3}{GW230606_004305}{104}{GW230608_205047}{139}{GW230609_064958}{104}{GW230624_113103}{68.1}{GW230627_015337}{15.69}{GW230628_231200}{87.9}{GW230630_125806}{180}{GW230630_234532}{21.82}{GW230702_185453}{101}{GW230704_212616}{324}{GW230704_021211}{84.0}{GW230706_104333}{39.7}{GW230707_124047}{152}{GW230708_230935}{185}{GW230708_053705}{87.5}{GW230709_122727}{149}{GW230712_090405}{94}{GW230723_101834}{38.4}{GW230726_002940}{93.7}{GW230729_082317}{30.45}{GW230731_215307}{23.13}{GW230803_033412}{148}{GW230805_034249}{102}{GW230806_204041}{178}{GW230811_032116}{84.8}{GW230814_230901}{66.8}{GW230814_061920}{204}{GW230819_171910}{208}{GW230820_212515}{190}{GW230824_033047}{168}{GW230825_041334}{140}{GW230831_015414}{146}{GW230904_051013}{23.23}{GW230911_195324}{76.1}{GW230914_111401}{153}{GW230919_215712}{64.1}{GW230920_071124}{91.3}{GW230922_020344}{96.3}{GW230922_040658}{273}{GW230924_124453}{77.9}{GW230927_153832}{48.2}{GW230927_043729}{103.0}{GW230928_215827}{166}{GW230930_110730}{116}{GW231001_140220}{225}{GW231004_232346}{192}{GW231005_091549}{88.5}{GW231005_021030}{287}{GW231008_142521}{123}{GW231014_040532}{55.5}{GW231018_233037}{26.65}{GW231020_142947}{29.81}{GW231028_153006}{272}{GW231029_111508}{181}{GW231102_071736}{181}{GW231104_133418}{28.61}{GW231108_125142}{57.8}{GW231110_040320}{45.6}{GW231113_122623}{120}{GW231113_200417}{25.60}{GW231114_043211}{45.6}{GW231118_071402}{140}{GW231118_090602}{34.7}{GW231118_005626}{46.2}{GW231119_075248}{196}{GW231123_135430}{359}{GW231127_165300}{147}{GW231129_081745}{125}{GW231206_233134}{105.5}{GW231206_233901}{88.4}{GW231213_111417}{116}{GW231221_135041}{147}{GW231223_075055}{26.0}{GW231223_202619}{24.28}{GW231223_032836}{145}{GW231224_024321}{20.39}{GW231226_101520}{94.7}{GW231230_170116}{196}{GW231231_154016}{50.1}{GW240104_164932}{108.1}{GW240107_013215}{204}{GW240109_050431}{64.7}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\totalmasssourceminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.79}{GW230529_181500}{0.60}{GW230601_224134}{15}{GW230605_065343}{2.8}{GW230606_004305}{8.3}{GW230608_205047}{11}{GW230609_064958}{8.0}{GW230624_113103}{6.6}{GW230627_015337}{0.45}{GW230628_231200}{4.9}{GW230630_125806}{19}{GW230630_234532}{1.4}{GW230702_185453}{11}{GW230704_212616}{31}{GW230704_021211}{8.2}{GW230706_104333}{3.0}{GW230707_124047}{12}{GW230708_230935}{16}{GW230708_053705}{7.6}{GW230709_122727}{14}{GW230712_090405}{11}{GW230723_101834}{2.6}{GW230726_002940}{7.9}{GW230729_082317}{2.4}{GW230731_215307}{1.0}{GW230803_033412}{16}{GW230805_034249}{9.7}{GW230806_204041}{15}{GW230811_032116}{6.6}{GW230814_230901}{2.1}{GW230814_061920}{20}{GW230819_171910}{22}{GW230820_212515}{16}{GW230824_033047}{14}{GW230825_041334}{15}{GW230831_015414}{15}{GW230904_051013}{1.6}{GW230911_195324}{7.0}{GW230914_111401}{10}{GW230919_215712}{4.5}{GW230920_071124}{8.0}{GW230922_020344}{6.5}{GW230922_040658}{21}{GW230924_124453}{4.9}{GW230927_153832}{2.2}{GW230927_043729}{8.0}{GW230928_215827}{18}{GW230930_110730}{10}{GW231001_140220}{22}{GW231004_232346}{19}{GW231005_091549}{8.3}{GW231005_021030}{25}{GW231008_142521}{13}{GW231014_040532}{4.6}{GW231018_233037}{2.0}{GW231020_142947}{2.1}{GW231028_153006}{14}{GW231029_111508}{16}{GW231102_071736}{13}{GW231104_133418}{1.7}{GW231108_125142}{3.3}{GW231110_040320}{3.4}{GW231113_122623}{13}{GW231113_200417}{1.9}{GW231114_043211}{4.8}{GW231118_071402}{14}{GW231118_090602}{2.3}{GW231118_005626}{3.6}{GW231119_075248}{18}{GW231123_135430}{48}{GW231127_165300}{15}{GW231129_081745}{14}{GW231206_233134}{8.8}{GW231206_233901}{3.7}{GW231213_111417}{9.3}{GW231221_135041}{15}{GW231223_075055}{2.0}{GW231223_202619}{1.5}{GW231223_032836}{13}{GW231224_024321}{0.78}{GW231226_101520}{3.0}{GW231230_170116}{20}{GW231231_154016}{3.4}{GW240104_164932}{8.5}{GW240107_013215}{20}{GW240109_050431}{5.7}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\totalmasssourcemed}[1]{\IfEqCase{#1}{{GW230518_125908}{9.61}{GW230529_181500}{5.08}{GW230601_224134}{107}{GW230605_065343}{28.6}{GW230606_004305}{63.4}{GW230608_205047}{79}{GW230609_064958}{60.3}{GW230624_113103}{43.8}{GW230627_015337}{14.19}{GW230628_231200}{59.3}{GW230630_125806}{84}{GW230630_234532}{16.8}{GW230702_185453}{60}{GW230704_212616}{139}{GW230704_021211}{52.7}{GW230706_104333}{27.9}{GW230707_124047}{82}{GW230708_230935}{103}{GW230708_053705}{51.9}{GW230709_122727}{74}{GW230712_090405}{46}{GW230723_101834}{27.5}{GW230726_002940}{63.6}{GW230729_082317}{20.3}{GW230731_215307}{18.3}{GW230803_033412}{74}{GW230805_034249}{54.9}{GW230806_204041}{85}{GW230811_032116}{57.9}{GW230814_230901}{61.8}{GW230814_061920}{110}{GW230819_171910}{106}{GW230820_212515}{96}{GW230824_033047}{88}{GW230825_041334}{71}{GW230831_015414}{73}{GW230904_051013}{17.9}{GW230911_195324}{55.3}{GW230914_111401}{95}{GW230919_215712}{49.0}{GW230920_071124}{56.4}{GW230922_020344}{68.6}{GW230922_040658}{125}{GW230924_124453}{51.8}{GW230927_153832}{38.3}{GW230927_043729}{61.8}{GW230928_215827}{83}{GW230930_110730}{59}{GW231001_140220}{115}{GW231004_232346}{100}{GW231005_091549}{50.2}{GW231005_021030}{132}{GW231008_142521}{71}{GW231014_040532}{35.5}{GW231018_233037}{19.1}{GW231020_142947}{19.8}{GW231028_153006}{152}{GW231029_111508}{106}{GW231102_071736}{102}{GW231104_133418}{21.0}{GW231108_125142}{40.6}{GW231110_040320}{32.2}{GW231113_122623}{67}{GW231113_200417}{19.2}{GW231114_043211}{31.0}{GW231118_071402}{72}{GW231118_090602}{20.7}{GW231118_005626}{30.9}{GW231119_075248}{82}{GW231123_135430}{236}{GW231127_165300}{74}{GW231129_081745}{69}{GW231206_233134}{63.5}{GW231206_233901}{66.0}{GW231213_111417}{62.5}{GW231221_135041}{76}{GW231223_075055}{19.0}{GW231223_202619}{19.6}{GW231223_032836}{76}{GW231224_024321}{16.66}{GW231226_101520}{74.8}{GW231230_170116}{89}{GW231231_154016}{39.9}{GW240104_164932}{74.3}{GW240107_013215}{91}{GW240109_050431}{47.1}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\totalmasssourceplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.76}{GW230529_181500}{0.61}{GW230601_224134}{22}{GW230605_065343}{4.0}{GW230606_004305}{13.4}{GW230608_205047}{16}{GW230609_064958}{12.9}{GW230624_113103}{11.1}{GW230627_015337}{0.77}{GW230628_231200}{8.6}{GW230630_125806}{26}{GW230630_234532}{2.1}{GW230702_185453}{15}{GW230704_212616}{49}{GW230704_021211}{10.8}{GW230706_104333}{4.4}{GW230707_124047}{19}{GW230708_230935}{21}{GW230708_053705}{10.2}{GW230709_122727}{20}{GW230712_090405}{21}{GW230723_101834}{4.3}{GW230726_002940}{10.3}{GW230729_082317}{5.0}{GW230731_215307}{1.6}{GW230803_033412}{22}{GW230805_034249}{13.8}{GW230806_204041}{24}{GW230811_032116}{8.7}{GW230814_230901}{2.0}{GW230814_061920}{26}{GW230819_171910}{41}{GW230820_212515}{22}{GW230824_033047}{19}{GW230825_041334}{22}{GW230831_015414}{26}{GW230904_051013}{2.4}{GW230911_195324}{7.8}{GW230914_111401}{15}{GW230919_215712}{4.2}{GW230920_071124}{10.2}{GW230922_020344}{8.9}{GW230922_040658}{37}{GW230924_124453}{7.0}{GW230927_153832}{3.3}{GW230927_043729}{12.6}{GW230928_215827}{22}{GW230930_110730}{15}{GW231001_140220}{32}{GW231004_232346}{28}{GW231005_091549}{11.3}{GW231005_021030}{37}{GW231008_142521}{16}{GW231014_040532}{7.0}{GW231018_233037}{3.3}{GW231020_142947}{6.0}{GW231028_153006}{29}{GW231029_111508}{22}{GW231102_071736}{21}{GW231104_133418}{2.8}{GW231108_125142}{5.1}{GW231110_040320}{4.3}{GW231113_122623}{16}{GW231113_200417}{3.1}{GW231114_043211}{7.6}{GW231118_071402}{18}{GW231118_090602}{10.2}{GW231118_005626}{5.3}{GW231119_075248}{29}{GW231123_135430}{29}{GW231127_165300}{22}{GW231129_081745}{18}{GW231206_233134}{13.4}{GW231206_233901}{5.3}{GW231213_111417}{14.3}{GW231221_135041}{21}{GW231223_075055}{4.6}{GW231223_202619}{2.2}{GW231223_032836}{18}{GW231224_024321}{1.29}{GW231226_101520}{4.1}{GW231230_170116}{49}{GW231231_154016}{4.1}{GW240104_164932}{11.4}{GW240107_013215}{29}{GW240109_050431}{6.7}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\totalmasssourcetenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{9.03}{GW230529_181500}{4.53}{GW230601_224134}{95}{GW230605_065343}{26.3}{GW230606_004305}{56.7}{GW230608_205047}{70}{GW230609_064958}{53.8}{GW230624_113103}{38.3}{GW230627_015337}{13.81}{GW230628_231200}{55.2}{GW230630_125806}{69}{GW230630_234532}{15.7}{GW230702_185453}{51}{GW230704_212616}{113}{GW230704_021211}{46.2}{GW230706_104333}{25.5}{GW230707_124047}{72}{GW230708_230935}{90}{GW230708_053705}{45.7}{GW230709_122727}{63}{GW230712_090405}{37}{GW230723_101834}{25.3}{GW230726_002940}{57.1}{GW230729_082317}{18.3}{GW230731_215307}{17.4}{GW230803_033412}{60}{GW230805_034249}{47.0}{GW230806_204041}{73}{GW230811_032116}{52.5}{GW230814_230901}{60.2}{GW230814_061920}{93}{GW230819_171910}{88}{GW230820_212515}{83}{GW230824_033047}{77}{GW230825_041334}{58}{GW230831_015414}{60}{GW230904_051013}{16.6}{GW230911_195324}{49.7}{GW230914_111401}{87}{GW230919_215712}{45.4}{GW230920_071124}{49.8}{GW230922_020344}{63.5}{GW230922_040658}{108}{GW230924_124453}{47.8}{GW230927_153832}{36.5}{GW230927_043729}{55.2}{GW230928_215827}{69}{GW230930_110730}{51}{GW231001_140220}{97}{GW231004_232346}{84}{GW231005_091549}{43.5}{GW231005_021030}{111}{GW231008_142521}{61}{GW231014_040532}{31.8}{GW231018_233037}{17.4}{GW231020_142947}{18.0}{GW231028_153006}{141}{GW231029_111508}{93}{GW231102_071736}{92}{GW231104_133418}{19.6}{GW231108_125142}{37.9}{GW231110_040320}{29.4}{GW231113_122623}{57}{GW231113_200417}{17.6}{GW231114_043211}{27.3}{GW231118_071402}{61}{GW231118_090602}{18.7}{GW231118_005626}{28.0}{GW231119_075248}{67}{GW231123_135430}{196}{GW231127_165300}{62}{GW231129_081745}{57}{GW231206_233134}{56.2}{GW231206_233901}{63.1}{GW231213_111417}{55.0}{GW231221_135041}{63}{GW231223_075055}{17.4}{GW231223_202619}{18.4}{GW231223_032836}{66}{GW231224_024321}{16.02}{GW231226_101520}{72.4}{GW231230_170116}{73}{GW231231_154016}{37.2}{GW240104_164932}{67.4}{GW240107_013215}{76}{GW240109_050431}{42.5}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\totalmasssourcenintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{10.17}{GW230529_181500}{5.54}{GW230601_224134}{124}{GW230605_065343}{31.5}{GW230606_004305}{73.4}{GW230608_205047}{91}{GW230609_064958}{69.8}{GW230624_113103}{51.7}{GW230627_015337}{14.76}{GW230628_231200}{65.6}{GW230630_125806}{104}{GW230630_234532}{18.3}{GW230702_185453}{70}{GW230704_212616}{175}{GW230704_021211}{61.0}{GW230706_104333}{31.2}{GW230707_124047}{97}{GW230708_230935}{119}{GW230708_053705}{59.8}{GW230709_122727}{90}{GW230712_090405}{63}{GW230723_101834}{30.6}{GW230726_002940}{71.4}{GW230729_082317}{23.6}{GW230731_215307}{19.4}{GW230803_033412}{90}{GW230805_034249}{65.4}{GW230806_204041}{103}{GW230811_032116}{64.5}{GW230814_230901}{63.4}{GW230814_061920}{130}{GW230819_171910}{131}{GW230820_212515}{113}{GW230824_033047}{103}{GW230825_041334}{88}{GW230831_015414}{91}{GW230904_051013}{19.5}{GW230911_195324}{61.3}{GW230914_111401}{107}{GW230919_215712}{52.3}{GW230920_071124}{64.2}{GW230922_020344}{75.4}{GW230922_040658}{153}{GW230924_124453}{57.2}{GW230927_153832}{40.8}{GW230927_043729}{71.4}{GW230928_215827}{100}{GW230930_110730}{70}{GW231001_140220}{139}{GW231004_232346}{121}{GW231005_091549}{58.9}{GW231005_021030}{160}{GW231008_142521}{83}{GW231014_040532}{40.7}{GW231018_233037}{21.4}{GW231020_142947}{24.0}{GW231028_153006}{172}{GW231029_111508}{123}{GW231102_071736}{118}{GW231104_133418}{23.1}{GW231108_125142}{44.5}{GW231110_040320}{35.5}{GW231113_122623}{79}{GW231113_200417}{21.3}{GW231114_043211}{36.4}{GW231118_071402}{86}{GW231118_090602}{27.6}{GW231118_005626}{34.7}{GW231119_075248}{104}{GW231123_135430}{258}{GW231127_165300}{90}{GW231129_081745}{82}{GW231206_233134}{73.9}{GW231206_233901}{69.9}{GW231213_111417}{73.3}{GW231221_135041}{92}{GW231223_075055}{22.0}{GW231223_202619}{21.3}{GW231223_032836}{90}{GW231224_024321}{17.60}{GW231226_101520}{77.8}{GW231230_170116}{116}{GW231231_154016}{43.1}{GW240104_164932}{83.0}{GW240107_013215}{113}{GW240109_050431}{52.2}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalspinnonevolvedminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.03}{GW230529_181500}{0.06}{GW230605_065343}{0.05}{GW230624_113103}{0.11}{GW230627_015337}{0.03}{GW230630_234532}{0.05}{GW230704_212616}{0.19}{GW230706_104333}{0.06}{GW230712_090405}{0.22}{GW230723_101834}{0.08}{GW230729_082317}{0.06}{GW230731_215307}{0.03}{GW230803_033412}{0.14}{GW230811_032116}{0.09}{GW230819_171910}{0.25}{GW230820_212515}{0.25}{GW230831_015414}{0.12}{GW230904_051013}{0.04}{GW230911_195324}{0.11}{GW230919_215712}{0.06}{GW230927_153832}{0.03}{GW231001_140220}{0.20}{GW231004_232346}{0.19}{GW231005_021030}{0.17}{GW231014_040532}{0.11}{GW231018_233037}{0.07}{GW231020_142947}{0.04}{GW231104_133418}{0.04}{GW231108_125142}{0.06}{GW231110_040320}{0.05}{GW231113_122623}{0.16}{GW231113_200417}{0.04}{GW231114_043211}{0.06}{GW231118_090602}{0.04}{GW231118_005626}{0.05}{GW231221_135041}{0.17}{GW231223_075055}{0.05}{GW231223_202619}{0.05}{GW231224_024321}{0.03}{GW231230_170116}{0.20}{GW231231_154016}{0.05}{GW240107_013215}{0.19}{GW240109_050431}{0.09}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalspinnonevolvedmed}[1]{\IfEqCase{#1}{{GW230518_125908}{0.38}{GW230529_181500}{0.58}{GW230605_065343}{0.69}{GW230624_113103}{0.72}{GW230627_015337}{0.68}{GW230630_234532}{0.66}{GW230704_212616}{0.77}{GW230706_104333}{0.75}{GW230712_090405}{0.66}{GW230723_101834}{0.61}{GW230729_082317}{0.71}{GW230731_215307}{0.67}{GW230803_033412}{0.71}{GW230811_032116}{0.69}{GW230819_171910}{0.64}{GW230820_212515}{0.74}{GW230831_015414}{0.71}{GW230904_051013}{0.69}{GW230911_195324}{0.67}{GW230919_215712}{0.75}{GW230927_153832}{0.69}{GW231001_140220}{0.64}{GW231004_232346}{0.64}{GW231005_021030}{0.72}{GW231014_040532}{0.75}{GW231018_233037}{0.67}{GW231020_142947}{0.72}{GW231104_133418}{0.72}{GW231108_125142}{0.66}{GW231110_040320}{0.74}{GW231113_122623}{0.81}{GW231113_200417}{0.72}{GW231114_043211}{0.61}{GW231118_090602}{0.70}{GW231118_005626}{0.80}{GW231221_135041}{0.69}{GW231223_075055}{0.69}{GW231223_202619}{0.71}{GW231224_024321}{0.68}{GW231230_170116}{0.62}{GW231231_154016}{0.67}{GW240107_013215}{0.79}{GW240109_050431}{0.64}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalspinnonevolvedplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.03}{GW230529_181500}{0.08}{GW230605_065343}{0.05}{GW230624_113103}{0.12}{GW230627_015337}{0.02}{GW230630_234532}{0.04}{GW230704_212616}{0.12}{GW230706_104333}{0.07}{GW230712_090405}{0.17}{GW230723_101834}{0.09}{GW230729_082317}{0.07}{GW230731_215307}{0.04}{GW230803_033412}{0.12}{GW230811_032116}{0.09}{GW230819_171910}{0.19}{GW230820_212515}{0.12}{GW230831_015414}{0.12}{GW230904_051013}{0.04}{GW230911_195324}{0.09}{GW230919_215712}{0.06}{GW230927_153832}{0.04}{GW231001_140220}{0.15}{GW231004_232346}{0.14}{GW231005_021030}{0.14}{GW231014_040532}{0.10}{GW231018_233037}{0.05}{GW231020_142947}{0.06}{GW231104_133418}{0.05}{GW231108_125142}{0.06}{GW231110_040320}{0.07}{GW231113_122623}{0.08}{GW231113_200417}{0.06}{GW231114_043211}{0.07}{GW231118_090602}{0.08}{GW231118_005626}{0.06}{GW231221_135041}{0.15}{GW231223_075055}{0.07}{GW231223_202619}{0.05}{GW231224_024321}{0.04}{GW231230_170116}{0.13}{GW231231_154016}{0.06}{GW240107_013215}{0.10}{GW240109_050431}{0.09}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalspinnonevolvedtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.37}{GW230529_181500}{0.53}{GW230605_065343}{0.65}{GW230624_113103}{0.64}{GW230627_015337}{0.66}{GW230630_234532}{0.62}{GW230704_212616}{0.63}{GW230706_104333}{0.70}{GW230712_090405}{0.50}{GW230723_101834}{0.55}{GW230729_082317}{0.67}{GW230731_215307}{0.64}{GW230803_033412}{0.60}{GW230811_032116}{0.63}{GW230819_171910}{0.45}{GW230820_212515}{0.56}{GW230831_015414}{0.62}{GW230904_051013}{0.66}{GW230911_195324}{0.59}{GW230919_215712}{0.71}{GW230927_153832}{0.67}{GW231001_140220}{0.50}{GW231004_232346}{0.50}{GW231005_021030}{0.59}{GW231014_040532}{0.66}{GW231018_233037}{0.62}{GW231020_142947}{0.68}{GW231104_133418}{0.69}{GW231108_125142}{0.62}{GW231110_040320}{0.69}{GW231113_122623}{0.69}{GW231113_200417}{0.69}{GW231114_043211}{0.56}{GW231118_090602}{0.66}{GW231118_005626}{0.76}{GW231221_135041}{0.57}{GW231223_075055}{0.65}{GW231223_202619}{0.68}{GW231224_024321}{0.66}{GW231230_170116}{0.48}{GW231231_154016}{0.64}{GW240107_013215}{0.66}{GW240109_050431}{0.57}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalspinnonevolvednintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.41}{GW230529_181500}{0.63}{GW230605_065343}{0.72}{GW230624_113103}{0.82}{GW230627_015337}{0.69}{GW230630_234532}{0.69}{GW230704_212616}{0.88}{GW230706_104333}{0.80}{GW230712_090405}{0.79}{GW230723_101834}{0.66}{GW230729_082317}{0.75}{GW230731_215307}{0.70}{GW230803_033412}{0.80}{GW230811_032116}{0.76}{GW230819_171910}{0.79}{GW230820_212515}{0.84}{GW230831_015414}{0.80}{GW230904_051013}{0.72}{GW230911_195324}{0.74}{GW230919_215712}{0.79}{GW230927_153832}{0.72}{GW231001_140220}{0.76}{GW231004_232346}{0.74}{GW231005_021030}{0.83}{GW231014_040532}{0.82}{GW231018_233037}{0.71}{GW231020_142947}{0.76}{GW231104_133418}{0.76}{GW231108_125142}{0.70}{GW231110_040320}{0.79}{GW231113_122623}{0.87}{GW231113_200417}{0.76}{GW231114_043211}{0.66}{GW231118_090602}{0.75}{GW231118_005626}{0.85}{GW231221_135041}{0.81}{GW231223_075055}{0.74}{GW231223_202619}{0.75}{GW231224_024321}{0.71}{GW231230_170116}{0.72}{GW231231_154016}{0.72}{GW240107_013215}{0.87}{GW240109_050431}{0.71}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmassdetnonevolvedminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.83}{GW230529_181500}{0.65}{GW230605_065343}{1.2}{GW230624_113103}{5.3}{GW230627_015337}{0.32}{GW230630_234532}{0.56}{GW230704_212616}{45}{GW230706_104333}{1.4}{GW230712_090405}{14}{GW230723_101834}{1.6}{GW230729_082317}{0.98}{GW230731_215307}{0.33}{GW230803_033412}{18}{GW230811_032116}{5.0}{GW230819_171910}{26}{GW230820_212515}{35}{GW230831_015414}{15}{GW230904_051013}{0.54}{GW230911_195324}{6.5}{GW230919_215712}{2.6}{GW230927_153832}{1.0}{GW231001_140220}{28}{GW231004_232346}{24}{GW231005_021030}{30}{GW231014_040532}{5.1}{GW231018_233037}{0.93}{GW231020_142947}{0.97}{GW231104_133418}{0.59}{GW231108_125142}{2.3}{GW231110_040320}{1.7}{GW231113_122623}{17}{GW231113_200417}{0.72}{GW231114_043211}{4.3}{GW231118_090602}{1.3}{GW231118_005626}{2.4}{GW231221_135041}{16}{GW231223_075055}{1.2}{GW231223_202619}{0.60}{GW231224_024321}{0.24}{GW231230_170116}{23}{GW231231_154016}{1.6}{GW240107_013215}{43}{GW240109_050431}{4.4}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmassdetnonevolvedmed}[1]{\IfEqCase{#1}{{GW230518_125908}{9.97}{GW230529_181500}{5.14}{GW230605_065343}{32.6}{GW230624_113103}{56.2}{GW230627_015337}{14.34}{GW230630_234532}{19.29}{GW230704_212616}{275}{GW230706_104333}{35.6}{GW230712_090405}{60}{GW230723_101834}{33.9}{GW230729_082317}{24.62}{GW230731_215307}{20.99}{GW230803_033412}{126}{GW230811_032116}{76.0}{GW230819_171910}{171}{GW230820_212515}{155}{GW230831_015414}{122}{GW230904_051013}{20.30}{GW230911_195324}{67.1}{GW230919_215712}{58.4}{GW230927_153832}{44.7}{GW231001_140220}{191}{GW231004_232346}{164}{GW231005_021030}{247}{GW231014_040532}{47.9}{GW231018_233037}{23.15}{GW231020_142947}{22.66}{GW231104_133418}{25.17}{GW231108_125142}{53.2}{GW231110_040320}{40.7}{GW231113_122623}{99}{GW231113_200417}{22.10}{GW231114_043211}{37.6}{GW231118_090602}{24.3}{GW231118_005626}{40.4}{GW231221_135041}{126}{GW231223_075055}{21.4}{GW231223_202619}{21.87}{GW231224_024321}{18.75}{GW231230_170116}{161}{GW231231_154016}{46.1}{GW240107_013215}{169}{GW240109_050431}{58.0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmassdetnonevolvedplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.79}{GW230529_181500}{0.65}{GW230605_065343}{4.7}{GW230624_113103}{12.9}{GW230627_015337}{0.94}{GW230630_234532}{2.46}{GW230704_212616}{41}{GW230706_104333}{3.4}{GW230712_090405}{35}{GW230723_101834}{4.3}{GW230729_082317}{6.91}{GW230731_215307}{1.73}{GW230803_033412}{20}{GW230811_032116}{6.7}{GW230819_171910}{46}{GW230820_212515}{31}{GW230831_015414}{25}{GW230904_051013}{3.03}{GW230911_195324}{7.2}{GW230919_215712}{3.2}{GW230927_153832}{1.8}{GW231001_140220}{31}{GW231004_232346}{26}{GW231005_021030}{32}{GW231014_040532}{6.4}{GW231018_233037}{3.85}{GW231020_142947}{8.56}{GW231104_133418}{3.29}{GW231108_125142}{2.9}{GW231110_040320}{4.1}{GW231113_122623}{19}{GW231113_200417}{3.80}{GW231114_043211}{10.0}{GW231118_090602}{14.1}{GW231118_005626}{5.4}{GW231221_135041}{18}{GW231223_075055}{5.6}{GW231223_202619}{2.16}{GW231224_024321}{1.12}{GW231230_170116}{73}{GW231231_154016}{2.7}{GW240107_013215}{31}{GW240109_050431}{5.5}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmassdetnonevolvedtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{9.35}{GW230529_181500}{4.55}{GW230605_065343}{31.6}{GW230624_113103}{51.8}{GW230627_015337}{14.04}{GW230630_234532}{18.77}{GW230704_212616}{241}{GW230706_104333}{34.4}{GW230712_090405}{48}{GW230723_101834}{32.6}{GW230729_082317}{23.73}{GW230731_215307}{20.70}{GW230803_033412}{111}{GW230811_032116}{72.1}{GW230819_171910}{151}{GW230820_212515}{126}{GW230831_015414}{111}{GW230904_051013}{19.79}{GW230911_195324}{62.1}{GW230919_215712}{56.4}{GW230927_153832}{43.9}{GW231001_140220}{170}{GW231004_232346}{145}{GW231005_021030}{224}{GW231014_040532}{43.8}{GW231018_233037}{22.34}{GW231020_142947}{21.75}{GW231104_133418}{24.64}{GW231108_125142}{51.4}{GW231110_040320}{39.3}{GW231113_122623}{87}{GW231113_200417}{21.43}{GW231114_043211}{34.1}{GW231118_090602}{23.0}{GW231118_005626}{38.3}{GW231221_135041}{114}{GW231223_075055}{20.4}{GW231223_202619}{21.37}{GW231224_024321}{18.54}{GW231230_170116}{143}{GW231231_154016}{44.8}{GW240107_013215}{135}{GW240109_050431}{54.5}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmassdetnonevolvednintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{10.54}{GW230529_181500}{5.63}{GW230605_065343}{35.9}{GW230624_113103}{65.0}{GW230627_015337}{15.03}{GW230630_234532}{21.02}{GW230704_212616}{306}{GW230706_104333}{37.9}{GW230712_090405}{90}{GW230723_101834}{37.1}{GW230729_082317}{29.44}{GW230731_215307}{22.19}{GW230803_033412}{141}{GW230811_032116}{81.1}{GW230819_171910}{200}{GW230820_212515}{180}{GW230831_015414}{139}{GW230904_051013}{22.34}{GW230911_195324}{72.6}{GW230919_215712}{60.8}{GW230927_153832}{46.0}{GW231001_140220}{214}{GW231004_232346}{184}{GW231005_021030}{272}{GW231014_040532}{52.5}{GW231018_233037}{25.72}{GW231020_142947}{28.91}{GW231104_133418}{27.43}{GW231108_125142}{55.3}{GW231110_040320}{43.7}{GW231113_122623}{113}{GW231113_200417}{24.63}{GW231114_043211}{44.5}{GW231118_090602}{33.9}{GW231118_005626}{44.2}{GW231221_135041}{140}{GW231223_075055}{25.2}{GW231223_202619}{23.22}{GW231224_024321}{19.52}{GW231230_170116}{187}{GW231231_154016}{47.9}{GW240107_013215}{193}{GW240109_050431}{62.0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmasssourcenonevolvedminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.80}{GW230529_181500}{0.63}{GW230605_065343}{2.7}{GW230624_113103}{6.3}{GW230627_015337}{0.45}{GW230630_234532}{1.4}{GW230704_212616}{30}{GW230706_104333}{2.8}{GW230712_090405}{11}{GW230723_101834}{2.6}{GW230729_082317}{2.4}{GW230731_215307}{1.0}{GW230803_033412}{15}{GW230811_032116}{6.4}{GW230819_171910}{22}{GW230820_212515}{16}{GW230831_015414}{14}{GW230904_051013}{1.6}{GW230911_195324}{6.7}{GW230919_215712}{4.3}{GW230927_153832}{2.1}{GW231001_140220}{21}{GW231004_232346}{19}{GW231005_021030}{24}{GW231014_040532}{4.3}{GW231018_233037}{2.0}{GW231020_142947}{2.0}{GW231104_133418}{1.7}{GW231108_125142}{3.2}{GW231110_040320}{3.3}{GW231113_122623}{12}{GW231113_200417}{1.9}{GW231114_043211}{4.8}{GW231118_090602}{2.3}{GW231118_005626}{3.6}{GW231221_135041}{15}{GW231223_075055}{1.9}{GW231223_202619}{1.5}{GW231224_024321}{0.76}{GW231230_170116}{19}{GW231231_154016}{3.2}{GW240107_013215}{19}{GW240109_050431}{5.5}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmasssourcenonevolvedmed}[1]{\IfEqCase{#1}{{GW230518_125908}{9.46}{GW230529_181500}{4.92}{GW230605_065343}{27.3}{GW230624_113103}{41.8}{GW230627_015337}{13.54}{GW230630_234532}{16.1}{GW230704_212616}{132}{GW230706_104333}{26.5}{GW230712_090405}{45}{GW230723_101834}{26.4}{GW230729_082317}{19.4}{GW230731_215307}{17.4}{GW230803_033412}{70}{GW230811_032116}{55.3}{GW230819_171910}{102}{GW230820_212515}{92}{GW230831_015414}{69}{GW230904_051013}{17.1}{GW230911_195324}{53.0}{GW230919_215712}{46.5}{GW230927_153832}{36.5}{GW231001_140220}{111}{GW231004_232346}{96}{GW231005_021030}{126}{GW231014_040532}{33.8}{GW231018_233037}{18.2}{GW231020_142947}{18.9}{GW231104_133418}{20.0}{GW231108_125142}{38.8}{GW231110_040320}{30.6}{GW231113_122623}{63}{GW231113_200417}{18.3}{GW231114_043211}{30.0}{GW231118_090602}{19.7}{GW231118_005626}{29.3}{GW231221_135041}{72}{GW231223_075055}{18.1}{GW231223_202619}{18.7}{GW231224_024321}{15.89}{GW231230_170116}{85}{GW231231_154016}{38.1}{GW240107_013215}{87}{GW240109_050431}{45.2}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmasssourcenonevolvedplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.76}{GW230529_181500}{0.62}{GW230605_065343}{4.1}{GW230624_113103}{10.7}{GW230627_015337}{0.82}{GW230630_234532}{2.1}{GW230704_212616}{47}{GW230706_104333}{4.3}{GW230712_090405}{20}{GW230723_101834}{4.2}{GW230729_082317}{5.1}{GW230731_215307}{1.6}{GW230803_033412}{21}{GW230811_032116}{8.3}{GW230819_171910}{41}{GW230820_212515}{21}{GW230831_015414}{24}{GW230904_051013}{2.5}{GW230911_195324}{7.4}{GW230919_215712}{3.9}{GW230927_153832}{3.1}{GW231001_140220}{31}{GW231004_232346}{26}{GW231005_021030}{35}{GW231014_040532}{6.6}{GW231018_233037}{3.3}{GW231020_142947}{6.3}{GW231104_133418}{2.8}{GW231108_125142}{4.9}{GW231110_040320}{4.2}{GW231113_122623}{15}{GW231113_200417}{3.2}{GW231114_043211}{7.8}{GW231118_090602}{10.5}{GW231118_005626}{5.3}{GW231221_135041}{20}{GW231223_075055}{4.7}{GW231223_202619}{2.2}{GW231224_024321}{1.26}{GW231230_170116}{47}{GW231231_154016}{4.0}{GW240107_013215}{28}{GW240109_050431}{6.5}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmasssourcenonevolvedtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{8.88}{GW230529_181500}{4.35}{GW230605_065343}{25.0}{GW230624_113103}{36.5}{GW230627_015337}{13.15}{GW230630_234532}{15.0}{GW230704_212616}{107}{GW230706_104333}{24.2}{GW230712_090405}{36}{GW230723_101834}{24.3}{GW230729_082317}{17.4}{GW230731_215307}{16.6}{GW230803_033412}{58}{GW230811_032116}{50.2}{GW230819_171910}{85}{GW230820_212515}{80}{GW230831_015414}{58}{GW230904_051013}{15.8}{GW230911_195324}{47.5}{GW230919_215712}{43.1}{GW230927_153832}{34.8}{GW231001_140220}{93}{GW231004_232346}{81}{GW231005_021030}{106}{GW231014_040532}{30.2}{GW231018_233037}{16.6}{GW231020_142947}{17.2}{GW231104_133418}{18.6}{GW231108_125142}{36.2}{GW231110_040320}{27.9}{GW231113_122623}{54}{GW231113_200417}{16.7}{GW231114_043211}{26.3}{GW231118_090602}{17.8}{GW231118_005626}{26.4}{GW231221_135041}{60}{GW231223_075055}{16.6}{GW231223_202619}{17.5}{GW231224_024321}{15.27}{GW231230_170116}{70}{GW231231_154016}{35.5}{GW240107_013215}{72}{GW240109_050431}{40.7}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmasssourcenonevolvednintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{10.03}{GW230529_181500}{5.40}{GW230605_065343}{30.2}{GW230624_113103}{49.4}{GW230627_015337}{14.14}{GW230630_234532}{17.6}{GW230704_212616}{167}{GW230706_104333}{29.7}{GW230712_090405}{60}{GW230723_101834}{29.5}{GW230729_082317}{22.8}{GW230731_215307}{18.6}{GW230803_033412}{86}{GW230811_032116}{61.7}{GW230819_171910}{126}{GW230820_212515}{107}{GW230831_015414}{87}{GW230904_051013}{18.8}{GW230911_195324}{58.6}{GW230919_215712}{49.6}{GW230927_153832}{38.9}{GW231001_140220}{134}{GW231004_232346}{116}{GW231005_021030}{153}{GW231014_040532}{38.7}{GW231018_233037}{20.6}{GW231020_142947}{23.2}{GW231104_133418}{22.0}{GW231108_125142}{42.6}{GW231110_040320}{33.9}{GW231113_122623}{74}{GW231113_200417}{20.5}{GW231114_043211}{35.5}{GW231118_090602}{26.9}{GW231118_005626}{33.1}{GW231221_135041}{88}{GW231223_075055}{21.3}{GW231223_202619}{20.3}{GW231224_024321}{16.82}{GW231230_170116}{112}{GW231231_154016}{41.2}{GW240107_013215}{108}{GW240109_050431}{50.1}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\networkoptimalsnrminus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.7}{GW230529_181500}{1.8}{GW230601_224134}{1.7}{GW230605_065343}{1.7}{GW230606_004305}{1.7}{GW230608_205047}{1.7}{GW230609_064958}{1.7}{GW230624_113103}{1.7}{GW230627_015337}{1.7}{GW230628_231200}{1.7}{GW230630_125806}{1.8}{GW230630_234532}{1.7}{GW230702_185453}{1.8}{GW230704_212616}{1.7}{GW230704_021211}{1.7}{GW230706_104333}{1.7}{GW230707_124047}{1.7}{GW230708_230935}{1.7}{GW230708_053705}{1.7}{GW230709_122727}{1.7}{GW230712_090405}{1.9}{GW230723_101834}{1.8}{GW230726_002940}{1.7}{GW230729_082317}{1.8}{GW230731_215307}{1.7}{GW230803_033412}{1.7}{GW230805_034249}{1.7}{GW230806_204041}{1.7}{GW230811_032116}{1.7}{GW230814_230901}{1.7}{GW230814_061920}{1.7}{GW230819_171910}{1.7}{GW230820_212515}{1.7}{GW230824_033047}{1.6}{GW230825_041334}{1.8}{GW230831_015414}{1.8}{GW230904_051013}{1.7}{GW230911_195324}{1.8}{GW230914_111401}{1.6}{GW230919_215712}{1.7}{GW230920_071124}{1.7}{GW230922_020344}{1.7}{GW230922_040658}{1.7}{GW230924_124453}{1.7}{GW230927_153832}{1.6}{GW230927_043729}{1.7}{GW230928_215827}{1.7}{GW230930_110730}{1.7}{GW231001_140220}{1.7}{GW231004_232346}{1.7}{GW231005_091549}{1.8}{GW231005_021030}{1.7}{GW231008_142521}{1.7}{GW231014_040532}{1.7}{GW231018_233037}{1.8}{GW231020_142947}{1.7}{GW231028_153006}{1.7}{GW231029_111508}{1.7}{GW231102_071736}{1.7}{GW231104_133418}{1.7}{GW231108_125142}{1.7}{GW231110_040320}{1.7}{GW231113_122623}{1.8}{GW231113_200417}{1.7}{GW231114_043211}{1.7}{GW231118_071402}{1.7}{GW231118_090602}{1.7}{GW231118_005626}{1.7}{GW231119_075248}{1.7}{GW231123_135430}{1.7}{GW231127_165300}{1.7}{GW231129_081745}{1.8}{GW231206_233134}{1.7}{GW231206_233901}{1.7}{GW231213_111417}{1.7}{GW231221_135041}{1.8}{GW231223_075055}{1.8}{GW231223_202619}{1.7}{GW231223_032836}{1.7}{GW231224_024321}{1.7}{GW231226_101520}{1.7}{GW231230_170116}{1.8}{GW231231_154016}{1.7}{GW240104_164932}{1.7}{GW240107_013215}{1.7}{GW240109_050431}{1.7}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\networkoptimalsnrmed}[1]{\IfEqCase{#1}{{GW230518_125908}{13.9}{GW230529_181500}{11.2}{GW230601_224134}{12.1}{GW230605_065343}{10.1}{GW230606_004305}{10.0}{GW230608_205047}{9.5}{GW230609_064958}{9.5}{GW230624_113103}{9.4}{GW230627_015337}{28.3}{GW230628_231200}{15.3}{GW230630_125806}{7.8}{GW230630_234532}{9.0}{GW230702_185453}{9.2}{GW230704_212616}{7.7}{GW230704_021211}{8.6}{GW230706_104333}{8.6}{GW230707_124047}{10.4}{GW230708_230935}{8.8}{GW230708_053705}{7.9}{GW230709_122727}{8.2}{GW230712_090405}{8.0}{GW230723_101834}{9.4}{GW230726_002940}{9.9}{GW230729_082317}{7.8}{GW230731_215307}{11.6}{GW230803_033412}{7.4}{GW230805_034249}{8.6}{GW230806_204041}{8.1}{GW230811_032116}{12.6}{GW230814_230901}{42.0}{GW230814_061920}{9.1}{GW230819_171910}{8.6}{GW230820_212515}{8.1}{GW230824_033047}{9.7}{GW230825_041334}{7.8}{GW230831_015414}{7.8}{GW230904_051013}{9.8}{GW230911_195324}{10.2}{GW230914_111401}{16.0}{GW230919_215712}{15.5}{GW230920_071124}{9.8}{GW230922_020344}{11.5}{GW230922_040658}{11.2}{GW230924_124453}{12.6}{GW230927_153832}{19.5}{GW230927_043729}{10.3}{GW230928_215827}{8.6}{GW230930_110730}{7.7}{GW231001_140220}{9.3}{GW231004_232346}{7.9}{GW231005_091549}{7.7}{GW231005_021030}{9.1}{GW231008_142521}{8.5}{GW231014_040532}{8.4}{GW231018_233037}{7.8}{GW231020_142947}{10.1}{GW231028_153006}{20.9}{GW231029_111508}{10.9}{GW231102_071736}{13.1}{GW231104_133418}{10.7}{GW231108_125142}{12.1}{GW231110_040320}{10.7}{GW231113_122623}{7.4}{GW231113_200417}{9.8}{GW231114_043211}{9.4}{GW231118_071402}{8.2}{GW231118_090602}{10.5}{GW231118_005626}{10.2}{GW231119_075248}{7.3}{GW231123_135430}{20.5}{GW231127_165300}{8.0}{GW231129_081745}{7.1}{GW231206_233134}{10.7}{GW231206_233901}{20.8}{GW231213_111417}{9.4}{GW231221_135041}{7.4}{GW231223_075055}{8.3}{GW231223_202619}{9.4}{GW231223_032836}{8.5}{GW231224_024321}{12.6}{GW231226_101520}{33.6}{GW231230_170116}{7.0}{GW231231_154016}{12.8}{GW240104_164932}{13.9}{GW240107_013215}{8.2}{GW240109_050431}{10.0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\networkoptimalsnrplus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.7}{GW230529_181500}{1.7}{GW230601_224134}{1.7}{GW230605_065343}{1.7}{GW230606_004305}{1.7}{GW230608_205047}{1.7}{GW230609_064958}{1.7}{GW230624_113103}{1.7}{GW230627_015337}{1.7}{GW230628_231200}{1.7}{GW230630_125806}{1.7}{GW230630_234532}{1.7}{GW230702_185453}{1.7}{GW230704_212616}{1.7}{GW230704_021211}{1.7}{GW230706_104333}{1.7}{GW230707_124047}{1.7}{GW230708_230935}{1.7}{GW230708_053705}{1.7}{GW230709_122727}{1.7}{GW230712_090405}{1.8}{GW230723_101834}{1.7}{GW230726_002940}{1.7}{GW230729_082317}{1.7}{GW230731_215307}{1.7}{GW230803_033412}{1.7}{GW230805_034249}{1.7}{GW230806_204041}{1.7}{GW230811_032116}{1.7}{GW230814_230901}{1.7}{GW230814_061920}{1.7}{GW230819_171910}{1.7}{GW230820_212515}{1.7}{GW230824_033047}{1.7}{GW230825_041334}{1.7}{GW230831_015414}{1.7}{GW230904_051013}{1.7}{GW230911_195324}{1.7}{GW230914_111401}{1.7}{GW230919_215712}{1.7}{GW230920_071124}{1.7}{GW230922_020344}{1.7}{GW230922_040658}{1.7}{GW230924_124453}{1.7}{GW230927_153832}{1.7}{GW230927_043729}{1.7}{GW230928_215827}{1.8}{GW230930_110730}{1.7}{GW231001_140220}{1.7}{GW231004_232346}{1.7}{GW231005_091549}{1.7}{GW231005_021030}{1.7}{GW231008_142521}{1.7}{GW231014_040532}{1.7}{GW231018_233037}{1.7}{GW231020_142947}{1.7}{GW231028_153006}{1.7}{GW231029_111508}{1.7}{GW231102_071736}{1.7}{GW231104_133418}{1.7}{GW231108_125142}{1.7}{GW231110_040320}{1.7}{GW231113_122623}{1.8}{GW231113_200417}{1.7}{GW231114_043211}{1.7}{GW231118_071402}{1.7}{GW231118_090602}{1.7}{GW231118_005626}{1.7}{GW231119_075248}{1.7}{GW231123_135430}{1.7}{GW231127_165300}{1.7}{GW231129_081745}{1.7}{GW231206_233134}{1.7}{GW231206_233901}{1.7}{GW231213_111417}{1.7}{GW231221_135041}{1.7}{GW231223_075055}{1.7}{GW231223_202619}{1.7}{GW231223_032836}{1.7}{GW231224_024321}{1.7}{GW231226_101520}{1.6}{GW231230_170116}{1.7}{GW231231_154016}{1.7}{GW240104_164932}{1.7}{GW240107_013215}{1.7}{GW240109_050431}{1.7}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\networkoptimalsnrtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{12.6}{GW230529_181500}{9.9}{GW230601_224134}{10.8}{GW230605_065343}{8.8}{GW230606_004305}{8.6}{GW230608_205047}{8.1}{GW230609_064958}{8.2}{GW230624_113103}{8.1}{GW230627_015337}{27.0}{GW230628_231200}{14.0}{GW230630_125806}{6.4}{GW230630_234532}{7.6}{GW230702_185453}{7.8}{GW230704_212616}{6.3}{GW230704_021211}{7.2}{GW230706_104333}{7.3}{GW230707_124047}{9.1}{GW230708_230935}{7.5}{GW230708_053705}{6.6}{GW230709_122727}{6.9}{GW230712_090405}{6.5}{GW230723_101834}{8.0}{GW230726_002940}{8.6}{GW230729_082317}{6.4}{GW230731_215307}{10.3}{GW230803_033412}{6.0}{GW230805_034249}{7.3}{GW230806_204041}{6.8}{GW230811_032116}{11.3}{GW230814_230901}{40.7}{GW230814_061920}{7.8}{GW230819_171910}{7.2}{GW230820_212515}{6.7}{GW230824_033047}{8.4}{GW230825_041334}{6.4}{GW230831_015414}{6.4}{GW230904_051013}{8.4}{GW230911_195324}{8.8}{GW230914_111401}{14.7}{GW230919_215712}{14.2}{GW230920_071124}{8.5}{GW230922_020344}{10.2}{GW230922_040658}{9.9}{GW230924_124453}{11.3}{GW230927_153832}{18.2}{GW230927_043729}{8.9}{GW230928_215827}{7.3}{GW230930_110730}{6.3}{GW231001_140220}{8.0}{GW231004_232346}{6.5}{GW231005_091549}{6.3}{GW231005_021030}{7.8}{GW231008_142521}{7.2}{GW231014_040532}{7.0}{GW231018_233037}{6.4}{GW231020_142947}{8.8}{GW231028_153006}{19.6}{GW231029_111508}{9.6}{GW231102_071736}{11.8}{GW231104_133418}{9.4}{GW231108_125142}{10.8}{GW231110_040320}{9.4}{GW231113_122623}{6.0}{GW231113_200417}{8.4}{GW231114_043211}{8.1}{GW231118_071402}{6.8}{GW231118_090602}{9.2}{GW231118_005626}{8.8}{GW231119_075248}{6.0}{GW231123_135430}{19.2}{GW231127_165300}{6.7}{GW231129_081745}{5.8}{GW231206_233134}{9.4}{GW231206_233901}{19.5}{GW231213_111417}{8.1}{GW231221_135041}{6.0}{GW231223_075055}{6.9}{GW231223_202619}{8.1}{GW231223_032836}{7.2}{GW231224_024321}{11.3}{GW231226_101520}{32.3}{GW231230_170116}{5.6}{GW231231_154016}{11.5}{GW240104_164932}{12.6}{GW240107_013215}{6.8}{GW240109_050431}{8.7}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\networkoptimalsnrnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{15.3}{GW230529_181500}{12.5}{GW230601_224134}{13.4}{GW230605_065343}{11.5}{GW230606_004305}{11.3}{GW230608_205047}{10.8}{GW230609_064958}{10.8}{GW230624_113103}{10.7}{GW230627_015337}{29.6}{GW230628_231200}{16.6}{GW230630_125806}{9.1}{GW230630_234532}{10.3}{GW230702_185453}{10.5}{GW230704_212616}{9.0}{GW230704_021211}{9.9}{GW230706_104333}{10.0}{GW230707_124047}{11.7}{GW230708_230935}{10.1}{GW230708_053705}{9.3}{GW230709_122727}{9.5}{GW230712_090405}{9.4}{GW230723_101834}{10.7}{GW230726_002940}{11.2}{GW230729_082317}{9.2}{GW230731_215307}{13.0}{GW230803_033412}{8.7}{GW230805_034249}{10.0}{GW230806_204041}{9.5}{GW230811_032116}{13.9}{GW230814_230901}{43.3}{GW230814_061920}{10.4}{GW230819_171910}{9.9}{GW230820_212515}{9.4}{GW230824_033047}{11.0}{GW230825_041334}{9.2}{GW230831_015414}{9.1}{GW230904_051013}{11.1}{GW230911_195324}{11.6}{GW230914_111401}{17.3}{GW230919_215712}{16.8}{GW230920_071124}{11.1}{GW230922_020344}{12.9}{GW230922_040658}{12.5}{GW230924_124453}{13.9}{GW230927_153832}{20.8}{GW230927_043729}{11.6}{GW230928_215827}{10.0}{GW230930_110730}{9.0}{GW231001_140220}{10.6}{GW231004_232346}{9.2}{GW231005_091549}{9.0}{GW231005_021030}{10.4}{GW231008_142521}{9.9}{GW231014_040532}{9.7}{GW231018_233037}{9.1}{GW231020_142947}{11.5}{GW231028_153006}{22.2}{GW231029_111508}{12.2}{GW231102_071736}{14.4}{GW231104_133418}{12.1}{GW231108_125142}{13.4}{GW231110_040320}{12.0}{GW231113_122623}{8.8}{GW231113_200417}{11.1}{GW231114_043211}{10.8}{GW231118_071402}{9.5}{GW231118_090602}{11.9}{GW231118_005626}{11.5}{GW231119_075248}{8.7}{GW231123_135430}{21.8}{GW231127_165300}{9.3}{GW231129_081745}{8.5}{GW231206_233134}{12.1}{GW231206_233901}{22.1}{GW231213_111417}{10.8}{GW231221_135041}{8.8}{GW231223_075055}{9.7}{GW231223_202619}{10.7}{GW231223_032836}{9.8}{GW231224_024321}{13.9}{GW231226_101520}{34.9}{GW231230_170116}{8.4}{GW231231_154016}{14.2}{GW240104_164932}{15.2}{GW240107_013215}{9.5}{GW240109_050431}{11.3}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\networkmatchedfiltersnrminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.4}{GW230529_181500}{0.4}{GW230601_224134}{0.3}{GW230605_065343}{0.4}{GW230606_004305}{0.4}{GW230608_205047}{0.5}{GW230609_064958}{0.5}{GW230624_113103}{0.5}{GW230627_015337}{0.1}{GW230628_231200}{0.3}{GW230630_125806}{0.5}{GW230630_234532}{0.5}{GW230702_185453}{0.5}{GW230704_212616}{0.6}{GW230704_021211}{0.5}{GW230706_104333}{0.5}{GW230707_124047}{0.4}{GW230708_230935}{0.5}{GW230708_053705}{0.6}{GW230709_122727}{0.5}{GW230712_090405}{0.9}{GW230723_101834}{0.5}{GW230726_002940}{0.4}{GW230729_082317}{0.6}{GW230731_215307}{0.3}{GW230803_033412}{0.6}{GW230805_034249}{0.5}{GW230806_204041}{0.5}{GW230811_032116}{0.4}{GW230814_230901}{0.1}{GW230814_061920}{0.5}{GW230819_171910}{0.5}{GW230820_212515}{0.5}{GW230824_033047}{0.4}{GW230825_041334}{0.6}{GW230831_015414}{0.7}{GW230904_051013}{0.5}{GW230911_195324}{0.4}{GW230914_111401}{0.3}{GW230919_215712}{0.3}{GW230920_071124}{0.4}{GW230922_020344}{0.4}{GW230922_040658}{0.4}{GW230924_124453}{0.3}{GW230927_153832}{0.2}{GW230927_043729}{0.4}{GW230928_215827}{0.6}{GW230930_110730}{0.5}{GW231001_140220}{0.5}{GW231004_232346}{0.6}{GW231005_091549}{0.6}{GW231005_021030}{0.4}{GW231008_142521}{0.5}{GW231014_040532}{0.5}{GW231018_233037}{0.6}{GW231020_142947}{0.4}{GW231028_153006}{0.2}{GW231029_111508}{0.3}{GW231102_071736}{0.3}{GW231104_133418}{0.4}{GW231108_125142}{0.3}{GW231110_040320}{0.4}{GW231113_122623}{0.7}{GW231113_200417}{0.5}{GW231114_043211}{0.5}{GW231118_071402}{0.5}{GW231118_090602}{0.4}{GW231118_005626}{0.5}{GW231119_075248}{0.5}{GW231123_135430}{0.3}{GW231127_165300}{0.5}{GW231129_081745}{0.7}{GW231206_233134}{0.4}{GW231206_233901}{0.2}{GW231213_111417}{0.4}{GW231221_135041}{0.6}{GW231223_075055}{0.6}{GW231223_202619}{0.4}{GW231223_032836}{0.5}{GW231224_024321}{0.3}{GW231226_101520}{0.1}{GW231230_170116}{0.7}{GW231231_154016}{0.3}{GW240104_164932}{0.3}{GW240107_013215}{0.5}{GW240109_050431}{0.4}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\networkmatchedfiltersnrmed}[1]{\IfEqCase{#1}{{GW230518_125908}{14.2}{GW230529_181500}{11.6}{GW230601_224134}{12.3}{GW230605_065343}{10.5}{GW230606_004305}{10.3}{GW230608_205047}{9.8}{GW230609_064958}{9.8}{GW230624_113103}{9.7}{GW230627_015337}{28.5}{GW230628_231200}{15.5}{GW230630_125806}{8.1}{GW230630_234532}{9.4}{GW230702_185453}{9.5}{GW230704_212616}{8.0}{GW230704_021211}{9.0}{GW230706_104333}{9.0}{GW230707_124047}{10.6}{GW230708_230935}{9.2}{GW230708_053705}{8.3}{GW230709_122727}{8.5}{GW230712_090405}{8.4}{GW230723_101834}{9.7}{GW230726_002940}{10.2}{GW230729_082317}{8.2}{GW230731_215307}{11.9}{GW230803_033412}{7.7}{GW230805_034249}{9.0}{GW230806_204041}{8.5}{GW230811_032116}{12.8}{GW230814_230901}{42.1}{GW230814_061920}{9.4}{GW230819_171910}{8.9}{GW230820_212515}{8.4}{GW230824_033047}{10.0}{GW230825_041334}{8.1}{GW230831_015414}{8.1}{GW230904_051013}{10.2}{GW230911_195324}{10.6}{GW230914_111401}{16.2}{GW230919_215712}{15.7}{GW230920_071124}{10.1}{GW230922_020344}{11.8}{GW230922_040658}{11.4}{GW230924_124453}{12.9}{GW230927_153832}{19.7}{GW230927_043729}{10.5}{GW230928_215827}{8.9}{GW230930_110730}{8.0}{GW231001_140220}{9.6}{GW231004_232346}{8.2}{GW231005_091549}{8.0}{GW231005_021030}{9.4}{GW231008_142521}{8.9}{GW231014_040532}{8.7}{GW231018_233037}{8.2}{GW231020_142947}{10.5}{GW231028_153006}{21.0}{GW231029_111508}{11.2}{GW231102_071736}{13.3}{GW231104_133418}{11.0}{GW231108_125142}{12.4}{GW231110_040320}{11.0}{GW231113_122623}{7.8}{GW231113_200417}{10.1}{GW231114_043211}{9.8}{GW231118_071402}{8.5}{GW231118_090602}{10.9}{GW231118_005626}{10.5}{GW231119_075248}{7.7}{GW231123_135430}{20.7}{GW231127_165300}{8.3}{GW231129_081745}{7.5}{GW231206_233134}{11.0}{GW231206_233901}{21.0}{GW231213_111417}{9.7}{GW231221_135041}{7.8}{GW231223_075055}{8.8}{GW231223_202619}{9.8}{GW231223_032836}{8.8}{GW231224_024321}{12.9}{GW231226_101520}{33.7}{GW231230_170116}{7.4}{GW231231_154016}{13.1}{GW240104_164932}{14.1}{GW240107_013215}{8.5}{GW240109_050431}{10.4}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\networkmatchedfiltersnrplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.2}{GW230529_181500}{0.3}{GW230601_224134}{0.2}{GW230605_065343}{0.3}{GW230606_004305}{0.3}{GW230608_205047}{0.3}{GW230609_064958}{0.3}{GW230624_113103}{0.4}{GW230627_015337}{0.1}{GW230628_231200}{0.2}{GW230630_125806}{0.4}{GW230630_234532}{0.3}{GW230702_185453}{0.3}{GW230704_212616}{0.5}{GW230704_021211}{0.3}{GW230706_104333}{0.3}{GW230707_124047}{0.2}{GW230708_230935}{0.3}{GW230708_053705}{0.4}{GW230709_122727}{0.3}{GW230712_090405}{0.7}{GW230723_101834}{0.3}{GW230726_002940}{0.2}{GW230729_082317}{0.3}{GW230731_215307}{0.2}{GW230803_033412}{0.4}{GW230805_034249}{0.3}{GW230806_204041}{0.3}{GW230811_032116}{0.3}{GW230814_230901}{0.1}{GW230814_061920}{0.3}{GW230819_171910}{0.4}{GW230820_212515}{0.4}{GW230824_033047}{0.2}{GW230825_041334}{0.5}{GW230831_015414}{0.3}{GW230904_051013}{0.3}{GW230911_195324}{0.3}{GW230914_111401}{0.2}{GW230919_215712}{0.2}{GW230920_071124}{0.3}{GW230922_020344}{0.3}{GW230922_040658}{0.2}{GW230924_124453}{0.2}{GW230927_153832}{0.2}{GW230927_043729}{0.2}{GW230928_215827}{0.4}{GW230930_110730}{0.3}{GW231001_140220}{0.3}{GW231004_232346}{0.3}{GW231005_091549}{0.3}{GW231005_021030}{0.3}{GW231008_142521}{0.4}{GW231014_040532}{0.4}{GW231018_233037}{0.3}{GW231020_142947}{0.3}{GW231028_153006}{0.2}{GW231029_111508}{0.2}{GW231102_071736}{0.2}{GW231104_133418}{0.2}{GW231108_125142}{0.2}{GW231110_040320}{0.3}{GW231113_122623}{0.4}{GW231113_200417}{0.3}{GW231114_043211}{0.3}{GW231118_071402}{0.3}{GW231118_090602}{0.4}{GW231118_005626}{0.3}{GW231119_075248}{0.3}{GW231123_135430}{0.2}{GW231127_165300}{0.3}{GW231129_081745}{0.4}{GW231206_233134}{0.3}{GW231206_233901}{0.1}{GW231213_111417}{0.2}{GW231221_135041}{0.4}{GW231223_075055}{0.4}{GW231223_202619}{0.2}{GW231223_032836}{0.3}{GW231224_024321}{0.2}{GW231226_101520}{0.1}{GW231230_170116}{0.4}{GW231231_154016}{0.2}{GW240104_164932}{0.2}{GW240107_013215}{0.4}{GW240109_050431}{0.2}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\networkmatchedfiltersnrtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{14.0}{GW230529_181500}{11.3}{GW230601_224134}{12.1}{GW230605_065343}{10.2}{GW230606_004305}{10.0}{GW230608_205047}{9.4}{GW230609_064958}{9.5}{GW230624_113103}{9.4}{GW230627_015337}{28.3}{GW230628_231200}{15.3}{GW230630_125806}{7.7}{GW230630_234532}{9.0}{GW230702_185453}{9.1}{GW230704_212616}{7.5}{GW230704_021211}{8.6}{GW230706_104333}{8.6}{GW230707_124047}{10.4}{GW230708_230935}{8.8}{GW230708_053705}{7.9}{GW230709_122727}{8.2}{GW230712_090405}{7.7}{GW230723_101834}{9.4}{GW230726_002940}{9.9}{GW230729_082317}{7.8}{GW230731_215307}{11.7}{GW230803_033412}{7.3}{GW230805_034249}{8.6}{GW230806_204041}{8.1}{GW230811_032116}{12.5}{GW230814_230901}{42.1}{GW230814_061920}{9.1}{GW230819_171910}{8.5}{GW230820_212515}{8.0}{GW230824_033047}{9.7}{GW230825_041334}{7.7}{GW230831_015414}{7.6}{GW230904_051013}{9.8}{GW230911_195324}{10.2}{GW230914_111401}{16.0}{GW230919_215712}{15.5}{GW230920_071124}{9.8}{GW230922_020344}{11.5}{GW230922_040658}{11.1}{GW230924_124453}{12.6}{GW230927_153832}{19.5}{GW230927_043729}{10.2}{GW230928_215827}{8.5}{GW230930_110730}{7.7}{GW231001_140220}{9.2}{GW231004_232346}{7.8}{GW231005_091549}{7.6}{GW231005_021030}{9.1}{GW231008_142521}{8.5}{GW231014_040532}{8.4}{GW231018_233037}{7.8}{GW231020_142947}{10.2}{GW231028_153006}{20.8}{GW231029_111508}{10.9}{GW231102_071736}{13.1}{GW231104_133418}{10.8}{GW231108_125142}{12.1}{GW231110_040320}{10.7}{GW231113_122623}{7.3}{GW231113_200417}{9.8}{GW231114_043211}{9.4}{GW231118_071402}{8.1}{GW231118_090602}{10.5}{GW231118_005626}{10.2}{GW231119_075248}{7.3}{GW231123_135430}{20.4}{GW231127_165300}{8.0}{GW231129_081745}{7.1}{GW231206_233134}{10.7}{GW231206_233901}{20.8}{GW231213_111417}{9.4}{GW231221_135041}{7.3}{GW231223_075055}{8.3}{GW231223_202619}{9.5}{GW231223_032836}{8.5}{GW231224_024321}{12.6}{GW231226_101520}{33.6}{GW231230_170116}{6.9}{GW231231_154016}{12.9}{GW240104_164932}{14.0}{GW240107_013215}{8.1}{GW240109_050431}{10.1}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\networkmatchedfiltersnrnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{14.4}{GW230529_181500}{11.8}{GW230601_224134}{12.5}{GW230605_065343}{10.7}{GW230606_004305}{10.5}{GW230608_205047}{10.0}{GW230609_064958}{10.0}{GW230624_113103}{10.0}{GW230627_015337}{28.5}{GW230628_231200}{15.7}{GW230630_125806}{8.4}{GW230630_234532}{9.6}{GW230702_185453}{9.8}{GW230704_212616}{8.4}{GW230704_021211}{9.2}{GW230706_104333}{9.2}{GW230707_124047}{10.8}{GW230708_230935}{9.4}{GW230708_053705}{8.6}{GW230709_122727}{8.7}{GW230712_090405}{8.9}{GW230723_101834}{10.0}{GW230726_002940}{10.4}{GW230729_082317}{8.5}{GW230731_215307}{12.1}{GW230803_033412}{8.1}{GW230805_034249}{9.2}{GW230806_204041}{8.7}{GW230811_032116}{13.1}{GW230814_230901}{42.2}{GW230814_061920}{9.7}{GW230819_171910}{9.2}{GW230820_212515}{8.7}{GW230824_033047}{10.2}{GW230825_041334}{8.5}{GW230831_015414}{8.4}{GW230904_051013}{10.4}{GW230911_195324}{10.8}{GW230914_111401}{16.3}{GW230919_215712}{15.9}{GW230920_071124}{10.3}{GW230922_020344}{12.0}{GW230922_040658}{11.6}{GW230924_124453}{13.0}{GW230927_153832}{19.8}{GW230927_043729}{10.7}{GW230928_215827}{9.3}{GW230930_110730}{8.3}{GW231001_140220}{9.9}{GW231004_232346}{8.5}{GW231005_091549}{8.3}{GW231005_021030}{9.6}{GW231008_142521}{9.2}{GW231014_040532}{9.0}{GW231018_233037}{8.5}{GW231020_142947}{10.7}{GW231028_153006}{21.2}{GW231029_111508}{11.3}{GW231102_071736}{13.5}{GW231104_133418}{11.2}{GW231108_125142}{12.6}{GW231110_040320}{11.2}{GW231113_122623}{8.1}{GW231113_200417}{10.4}{GW231114_043211}{10.1}{GW231118_071402}{8.8}{GW231118_090602}{11.1}{GW231118_005626}{10.8}{GW231119_075248}{7.9}{GW231123_135430}{20.9}{GW231127_165300}{8.6}{GW231129_081745}{7.9}{GW231206_233134}{11.2}{GW231206_233901}{21.1}{GW231213_111417}{9.9}{GW231221_135041}{8.1}{GW231223_075055}{9.1}{GW231223_202619}{10.0}{GW231223_032836}{9.1}{GW231224_024321}{13.1}{GW231226_101520}{33.8}{GW231230_170116}{7.7}{GW231231_154016}{13.3}{GW240104_164932}{14.3}{GW240107_013215}{8.8}{GW240109_050431}{10.6}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costhetajnminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.40}{GW230529_181500}{0.81}{GW230601_224134}{0.53}{GW230605_065343}{0.99}{GW230606_004305}{0.93}{GW230608_205047}{1.38}{GW230609_064958}{0.86}{GW230624_113103}{1.17}{GW230627_015337}{1.58}{GW230628_231200}{1.03}{GW230630_125806}{0.78}{GW230630_234532}{1.59}{GW230702_185453}{0.89}{GW230704_212616}{0.79}{GW230704_021211}{1.22}{GW230706_104333}{1.06}{GW230707_124047}{0.53}{GW230708_230935}{0.34}{GW230708_053705}{1.04}{GW230709_122727}{0.43}{GW230712_090405}{0.57}{GW230723_101834}{1.02}{GW230726_002940}{0.97}{GW230729_082317}{0.52}{GW230731_215307}{0.92}{GW230803_033412}{1.06}{GW230805_034249}{1.44}{GW230806_204041}{0.71}{GW230811_032116}{0.86}{GW230814_230901}{0.67}{GW230814_061920}{0.84}{GW230819_171910}{0.87}{GW230820_212515}{0.28}{GW230824_033047}{0.55}{GW230825_041334}{0.73}{GW230831_015414}{0.86}{GW230904_051013}{0.26}{GW230911_195324}{0.89}{GW230914_111401}{0.70}{GW230919_215712}{0.18}{GW230920_071124}{0.50}{GW230922_020344}{0.18}{GW230922_040658}{0.56}{GW230924_124453}{0.37}{GW230927_153832}{0.24}{GW230927_043729}{0.82}{GW230928_215827}{0.77}{GW230930_110730}{0.61}{GW231001_140220}{0.86}{GW231004_232346}{1.05}{GW231005_091549}{0.70}{GW231005_021030}{0.60}{GW231008_142521}{0.36}{GW231014_040532}{1.09}{GW231018_233037}{1.10}{GW231020_142947}{0.99}{GW231028_153006}{1.68}{GW231029_111508}{0.79}{GW231102_071736}{0.54}{GW231104_133418}{0.97}{GW231108_125142}{1.12}{GW231110_040320}{1.07}{GW231113_122623}{1.33}{GW231113_200417}{0.42}{GW231114_043211}{0.75}{GW231118_071402}{1.53}{GW231118_090602}{1.15}{GW231118_005626}{0.57}{GW231119_075248}{0.76}{GW231123_135430}{0.76}{GW231127_165300}{0.77}{GW231129_081745}{0.87}{GW231206_233134}{1.13}{GW231206_233901}{1.70}{GW231213_111417}{0.85}{GW231221_135041}{0.69}{GW231223_075055}{1.60}{GW231223_202619}{0.81}{GW231223_032836}{1.29}{GW231224_024321}{1.19}{GW231226_101520}{1.71}{GW231230_170116}{0.78}{GW231231_154016}{1.12}{GW240104_164932}{0.77}{GW240107_013215}{0.97}{GW240109_050431}{0.86}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costhetajnmed}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.53}{GW230529_181500}{-0.15}{GW230601_224134}{-0.42}{GW230605_065343}{0.03}{GW230606_004305}{-0.04}{GW230608_205047}{0.43}{GW230609_064958}{-0.11}{GW230624_113103}{0.24}{GW230627_015337}{0.61}{GW230628_231200}{0.05}{GW230630_125806}{-0.17}{GW230630_234532}{0.62}{GW230702_185453}{-0.04}{GW230704_212616}{-0.17}{GW230704_021211}{0.28}{GW230706_104333}{0.09}{GW230707_124047}{-0.45}{GW230708_230935}{-0.64}{GW230708_053705}{0.07}{GW230709_122727}{-0.54}{GW230712_090405}{-0.36}{GW230723_101834}{0.04}{GW230726_002940}{-0.00}{GW230729_082317}{-0.46}{GW230731_215307}{-0.06}{GW230803_033412}{0.11}{GW230805_034249}{0.49}{GW230806_204041}{-0.26}{GW230811_032116}{-0.08}{GW230814_230901}{0.00}{GW230814_061920}{-0.09}{GW230819_171910}{-0.07}{GW230820_212515}{-0.70}{GW230824_033047}{-0.43}{GW230825_041334}{-0.23}{GW230831_015414}{-0.10}{GW230904_051013}{-0.73}{GW230911_195324}{-0.03}{GW230914_111401}{-0.25}{GW230919_215712}{-0.80}{GW230920_071124}{-0.47}{GW230922_020344}{-0.81}{GW230922_040658}{-0.42}{GW230924_124453}{-0.62}{GW230927_153832}{-0.74}{GW230927_043729}{-0.15}{GW230928_215827}{-0.16}{GW230930_110730}{-0.36}{GW231001_140220}{-0.05}{GW231004_232346}{0.13}{GW231005_091549}{-0.27}{GW231005_021030}{-0.36}{GW231008_142521}{-0.60}{GW231014_040532}{0.13}{GW231018_233037}{0.13}{GW231020_142947}{0.01}{GW231028_153006}{0.68}{GW231029_111508}{-0.18}{GW231102_071736}{-0.42}{GW231104_133418}{-0.01}{GW231108_125142}{0.15}{GW231110_040320}{0.10}{GW231113_122623}{0.39}{GW231113_200417}{-0.55}{GW231114_043211}{-0.14}{GW231118_071402}{0.59}{GW231118_090602}{0.20}{GW231118_005626}{-0.40}{GW231119_075248}{-0.21}{GW231123_135430}{0.18}{GW231127_165300}{-0.19}{GW231129_081745}{-0.04}{GW231206_233134}{0.16}{GW231206_233901}{0.75}{GW231213_111417}{-0.12}{GW231221_135041}{-0.26}{GW231223_075055}{0.70}{GW231223_202619}{-0.17}{GW231223_032836}{0.34}{GW231224_024321}{0.22}{GW231226_101520}{0.73}{GW231230_170116}{-0.17}{GW231231_154016}{0.15}{GW240104_164932}{-0.20}{GW240107_013215}{-0.01}{GW240109_050431}{-0.10}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costhetajnplus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.43}{GW230529_181500}{1.10}{GW230601_224134}{1.37}{GW230605_065343}{0.92}{GW230606_004305}{1.00}{GW230608_205047}{0.53}{GW230609_064958}{1.08}{GW230624_113103}{0.70}{GW230627_015337}{0.36}{GW230628_231200}{0.92}{GW230630_125806}{1.10}{GW230630_234532}{0.36}{GW230702_185453}{0.96}{GW230704_212616}{1.12}{GW230704_021211}{0.68}{GW230706_104333}{0.88}{GW230707_124047}{1.42}{GW230708_230935}{1.57}{GW230708_053705}{0.90}{GW230709_122727}{1.50}{GW230712_090405}{1.24}{GW230723_101834}{0.94}{GW230726_002940}{0.98}{GW230729_082317}{1.43}{GW230731_215307}{1.03}{GW230803_033412}{0.84}{GW230805_034249}{0.48}{GW230806_204041}{1.23}{GW230811_032116}{1.03}{GW230814_230901}{0.67}{GW230814_061920}{0.99}{GW230819_171910}{1.00}{GW230820_212515}{1.65}{GW230824_033047}{1.39}{GW230825_041334}{1.19}{GW230831_015414}{1.06}{GW230904_051013}{1.68}{GW230911_195324}{0.96}{GW230914_111401}{1.20}{GW230919_215712}{1.70}{GW230920_071124}{1.42}{GW230922_020344}{0.41}{GW230922_040658}{1.39}{GW230924_124453}{1.59}{GW230927_153832}{1.72}{GW230927_043729}{1.12}{GW230928_215827}{1.08}{GW230930_110730}{1.32}{GW231001_140220}{0.97}{GW231004_232346}{0.80}{GW231005_091549}{1.23}{GW231005_021030}{1.30}{GW231008_142521}{1.49}{GW231014_040532}{0.84}{GW231018_233037}{0.84}{GW231020_142947}{0.97}{GW231028_153006}{0.31}{GW231029_111508}{1.15}{GW231102_071736}{1.37}{GW231104_133418}{0.99}{GW231108_125142}{0.83}{GW231110_040320}{0.87}{GW231113_122623}{0.57}{GW231113_200417}{1.49}{GW231114_043211}{1.02}{GW231118_071402}{0.39}{GW231118_090602}{0.76}{GW231118_005626}{1.37}{GW231119_075248}{1.17}{GW231123_135430}{0.75}{GW231127_165300}{1.14}{GW231129_081745}{0.96}{GW231206_233134}{0.81}{GW231206_233901}{0.23}{GW231213_111417}{1.09}{GW231221_135041}{1.19}{GW231223_075055}{0.27}{GW231223_202619}{1.14}{GW231223_032836}{0.62}{GW231224_024321}{0.75}{GW231226_101520}{0.25}{GW231230_170116}{1.11}{GW231231_154016}{0.82}{GW240104_164932}{1.17}{GW240107_013215}{0.98}{GW240109_050431}{1.05}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costhetajntenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.88}{GW230529_181500}{-0.92}{GW230601_224134}{-0.92}{GW230605_065343}{-0.91}{GW230606_004305}{-0.93}{GW230608_205047}{-0.91}{GW230609_064958}{-0.93}{GW230624_113103}{-0.84}{GW230627_015337}{-0.93}{GW230628_231200}{-0.96}{GW230630_125806}{-0.90}{GW230630_234532}{-0.94}{GW230702_185453}{-0.86}{GW230704_212616}{-0.92}{GW230704_021211}{-0.89}{GW230706_104333}{-0.93}{GW230707_124047}{-0.95}{GW230708_230935}{-0.94}{GW230708_053705}{-0.94}{GW230709_122727}{-0.95}{GW230712_090405}{-0.86}{GW230723_101834}{-0.95}{GW230726_002940}{-0.95}{GW230729_082317}{-0.95}{GW230731_215307}{-0.95}{GW230803_033412}{-0.89}{GW230805_034249}{-0.90}{GW230806_204041}{-0.95}{GW230811_032116}{-0.90}{GW230814_230901}{-0.54}{GW230814_061920}{-0.86}{GW230819_171910}{-0.87}{GW230820_212515}{-0.96}{GW230824_033047}{-0.95}{GW230825_041334}{-0.92}{GW230831_015414}{-0.92}{GW230904_051013}{-0.97}{GW230911_195324}{-0.86}{GW230914_111401}{-0.91}{GW230919_215712}{-0.96}{GW230920_071124}{-0.93}{GW230922_020344}{-0.97}{GW230922_040658}{-0.95}{GW230924_124453}{-0.96}{GW230927_153832}{-0.97}{GW230927_043729}{-0.94}{GW230928_215827}{-0.87}{GW230930_110730}{-0.94}{GW231001_140220}{-0.85}{GW231004_232346}{-0.85}{GW231005_091549}{-0.93}{GW231005_021030}{-0.91}{GW231008_142521}{-0.93}{GW231014_040532}{-0.92}{GW231018_233037}{-0.93}{GW231020_142947}{-0.95}{GW231028_153006}{-0.99}{GW231029_111508}{-0.94}{GW231102_071736}{-0.92}{GW231104_133418}{-0.95}{GW231108_125142}{-0.94}{GW231110_040320}{-0.93}{GW231113_122623}{-0.87}{GW231113_200417}{-0.94}{GW231114_043211}{-0.82}{GW231118_071402}{-0.88}{GW231118_090602}{-0.93}{GW231118_005626}{-0.94}{GW231119_075248}{-0.93}{GW231123_135430}{-0.51}{GW231127_165300}{-0.91}{GW231129_081745}{-0.84}{GW231206_233134}{-0.94}{GW231206_233901}{-0.89}{GW231213_111417}{-0.94}{GW231221_135041}{-0.90}{GW231223_075055}{-0.79}{GW231223_202619}{-0.95}{GW231223_032836}{-0.89}{GW231224_024321}{-0.94}{GW231226_101520}{-0.95}{GW231230_170116}{-0.90}{GW231231_154016}{-0.93}{GW240104_164932}{-0.94}{GW240107_013215}{-0.94}{GW240109_050431}{-0.91}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costhetajnnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.84}{GW230529_181500}{0.91}{GW230601_224134}{0.90}{GW230605_065343}{0.91}{GW230606_004305}{0.93}{GW230608_205047}{0.92}{GW230609_064958}{0.94}{GW230624_113103}{0.88}{GW230627_015337}{0.95}{GW230628_231200}{0.96}{GW230630_125806}{0.88}{GW230630_234532}{0.96}{GW230702_185453}{0.86}{GW230704_212616}{0.91}{GW230704_021211}{0.92}{GW230706_104333}{0.94}{GW230707_124047}{0.95}{GW230708_230935}{0.85}{GW230708_053705}{0.94}{GW230709_122727}{0.92}{GW230712_090405}{0.79}{GW230723_101834}{0.95}{GW230726_002940}{0.95}{GW230729_082317}{0.93}{GW230731_215307}{0.95}{GW230803_033412}{0.90}{GW230805_034249}{0.94}{GW230806_204041}{0.94}{GW230811_032116}{0.90}{GW230814_230901}{0.53}{GW230814_061920}{0.83}{GW230819_171910}{0.86}{GW230820_212515}{0.89}{GW230824_033047}{0.93}{GW230825_041334}{0.91}{GW230831_015414}{0.91}{GW230904_051013}{0.90}{GW230911_195324}{0.86}{GW230914_111401}{0.91}{GW230919_215712}{0.78}{GW230920_071124}{0.89}{GW230922_020344}{-0.50}{GW230922_040658}{0.94}{GW230924_124453}{0.95}{GW230927_153832}{0.94}{GW230927_043729}{0.93}{GW230928_215827}{0.86}{GW230930_110730}{0.93}{GW231001_140220}{0.85}{GW231004_232346}{0.86}{GW231005_091549}{0.91}{GW231005_021030}{0.89}{GW231008_142521}{0.77}{GW231014_040532}{0.93}{GW231018_233037}{0.94}{GW231020_142947}{0.96}{GW231028_153006}{0.99}{GW231029_111508}{0.94}{GW231102_071736}{0.91}{GW231104_133418}{0.95}{GW231108_125142}{0.94}{GW231110_040320}{0.94}{GW231113_122623}{0.92}{GW231113_200417}{0.90}{GW231114_043211}{0.80}{GW231118_071402}{0.95}{GW231118_090602}{0.93}{GW231118_005626}{0.93}{GW231119_075248}{0.92}{GW231123_135430}{0.88}{GW231127_165300}{0.90}{GW231129_081745}{0.85}{GW231206_233134}{0.94}{GW231206_233901}{0.96}{GW231213_111417}{0.94}{GW231221_135041}{0.87}{GW231223_075055}{0.95}{GW231223_202619}{0.94}{GW231223_032836}{0.92}{GW231224_024321}{0.95}{GW231226_101520}{0.96}{GW231230_170116}{0.88}{GW231231_154016}{0.94}{GW240104_164932}{0.94}{GW240107_013215}{0.94}{GW240109_050431}{0.91}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\cosiotaminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.39}{GW230529_181500}{0.82}{GW230601_224134}{0.54}{GW230605_065343}{0.99}{GW230606_004305}{0.92}{GW230608_205047}{1.23}{GW230609_064958}{0.91}{GW230624_113103}{1.22}{GW230627_015337}{1.58}{GW230628_231200}{1.03}{GW230630_125806}{0.82}{GW230630_234532}{1.58}{GW230702_185453}{0.89}{GW230704_212616}{0.83}{GW230704_021211}{1.20}{GW230706_104333}{1.06}{GW230707_124047}{0.60}{GW230708_230935}{0.39}{GW230708_053705}{1.03}{GW230709_122727}{0.54}{GW230712_090405}{0.52}{GW230723_101834}{0.97}{GW230726_002940}{0.99}{GW230729_082317}{0.52}{GW230731_215307}{0.91}{GW230803_033412}{1.05}{GW230805_034249}{1.37}{GW230806_204041}{0.77}{GW230811_032116}{0.86}{GW230814_230901}{0.68}{GW230814_061920}{0.86}{GW230819_171910}{0.88}{GW230820_212515}{0.28}{GW230824_033047}{0.56}{GW230825_041334}{0.72}{GW230831_015414}{0.91}{GW230904_051013}{0.26}{GW230911_195324}{0.89}{GW230914_111401}{0.81}{GW230919_215712}{0.16}{GW230920_071124}{0.56}{GW230922_020344}{0.15}{GW230922_040658}{0.63}{GW230924_124453}{0.37}{GW230927_153832}{0.26}{GW230927_043729}{0.83}{GW230928_215827}{0.81}{GW230930_110730}{0.67}{GW231001_140220}{0.89}{GW231004_232346}{0.99}{GW231005_091549}{0.69}{GW231005_021030}{0.71}{GW231008_142521}{0.46}{GW231014_040532}{1.08}{GW231018_233037}{1.09}{GW231020_142947}{0.98}{GW231028_153006}{1.56}{GW231029_111508}{0.84}{GW231102_071736}{0.57}{GW231104_133418}{0.96}{GW231108_125142}{1.11}{GW231110_040320}{1.07}{GW231113_122623}{1.31}{GW231113_200417}{0.41}{GW231114_043211}{0.76}{GW231118_071402}{1.46}{GW231118_090602}{1.16}{GW231118_005626}{0.58}{GW231119_075248}{0.82}{GW231123_135430}{1.07}{GW231127_165300}{0.85}{GW231129_081745}{0.90}{GW231206_233134}{1.14}{GW231206_233901}{1.63}{GW231213_111417}{0.87}{GW231221_135041}{0.82}{GW231223_075055}{1.59}{GW231223_202619}{0.81}{GW231223_032836}{1.15}{GW231224_024321}{1.18}{GW231226_101520}{1.68}{GW231230_170116}{0.85}{GW231231_154016}{1.15}{GW240104_164932}{0.80}{GW240107_013215}{0.95}{GW240109_050431}{0.87}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\cosiotamed}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.53}{GW230529_181500}{-0.14}{GW230601_224134}{-0.43}{GW230605_065343}{0.03}{GW230606_004305}{-0.03}{GW230608_205047}{0.29}{GW230609_064958}{-0.05}{GW230624_113103}{0.28}{GW230627_015337}{0.61}{GW230628_231200}{0.06}{GW230630_125806}{-0.12}{GW230630_234532}{0.61}{GW230702_185453}{-0.03}{GW230704_212616}{-0.13}{GW230704_021211}{0.25}{GW230706_104333}{0.09}{GW230707_124047}{-0.37}{GW230708_230935}{-0.58}{GW230708_053705}{0.06}{GW230709_122727}{-0.43}{GW230712_090405}{-0.44}{GW230723_101834}{-0.00}{GW230726_002940}{0.02}{GW230729_082317}{-0.45}{GW230731_215307}{-0.06}{GW230803_033412}{0.10}{GW230805_034249}{0.43}{GW230806_204041}{-0.20}{GW230811_032116}{-0.05}{GW230814_230901}{0.00}{GW230814_061920}{-0.07}{GW230819_171910}{-0.03}{GW230820_212515}{-0.70}{GW230824_033047}{-0.41}{GW230825_041334}{-0.25}{GW230831_015414}{-0.04}{GW230904_051013}{-0.73}{GW230911_195324}{-0.03}{GW230914_111401}{-0.13}{GW230919_215712}{-0.82}{GW230920_071124}{-0.40}{GW230922_020344}{-0.84}{GW230922_040658}{-0.34}{GW230924_124453}{-0.61}{GW230927_153832}{-0.72}{GW230927_043729}{-0.14}{GW230928_215827}{-0.12}{GW230930_110730}{-0.29}{GW231001_140220}{-0.02}{GW231004_232346}{0.07}{GW231005_091549}{-0.27}{GW231005_021030}{-0.24}{GW231008_142521}{-0.50}{GW231014_040532}{0.12}{GW231018_233037}{0.13}{GW231020_142947}{0.01}{GW231028_153006}{0.58}{GW231029_111508}{-0.13}{GW231102_071736}{-0.39}{GW231104_133418}{-0.01}{GW231108_125142}{0.15}{GW231110_040320}{0.10}{GW231113_122623}{0.37}{GW231113_200417}{-0.56}{GW231114_043211}{-0.13}{GW231118_071402}{0.53}{GW231118_090602}{0.20}{GW231118_005626}{-0.38}{GW231119_075248}{-0.14}{GW231123_135430}{0.33}{GW231127_165300}{-0.09}{GW231129_081745}{-0.01}{GW231206_233134}{0.17}{GW231206_233901}{0.70}{GW231213_111417}{-0.09}{GW231221_135041}{-0.11}{GW231223_075055}{0.69}{GW231223_202619}{-0.16}{GW231223_032836}{0.22}{GW231224_024321}{0.21}{GW231226_101520}{0.71}{GW231230_170116}{-0.09}{GW231231_154016}{0.18}{GW240104_164932}{-0.17}{GW240107_013215}{-0.01}{GW240109_050431}{-0.09}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\cosiotaplus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.43}{GW230529_181500}{1.09}{GW230601_224134}{1.38}{GW230605_065343}{0.93}{GW230606_004305}{0.98}{GW230608_205047}{0.67}{GW230609_064958}{1.01}{GW230624_113103}{0.66}{GW230627_015337}{0.36}{GW230628_231200}{0.91}{GW230630_125806}{1.05}{GW230630_234532}{0.37}{GW230702_185453}{0.94}{GW230704_212616}{1.08}{GW230704_021211}{0.70}{GW230706_104333}{0.88}{GW230707_124047}{1.34}{GW230708_230935}{1.49}{GW230708_053705}{0.90}{GW230709_122727}{1.38}{GW230712_090405}{1.39}{GW230723_101834}{0.98}{GW230726_002940}{0.96}{GW230729_082317}{1.41}{GW230731_215307}{1.04}{GW230803_033412}{0.86}{GW230805_034249}{0.54}{GW230806_204041}{1.17}{GW230811_032116}{0.97}{GW230814_230901}{0.67}{GW230814_061920}{0.97}{GW230819_171910}{0.93}{GW230820_212515}{1.65}{GW230824_033047}{1.38}{GW230825_041334}{1.22}{GW230831_015414}{0.99}{GW230904_051013}{1.68}{GW230911_195324}{0.95}{GW230914_111401}{1.06}{GW230919_215712}{1.74}{GW230920_071124}{1.33}{GW230922_020344}{0.40}{GW230922_040658}{1.30}{GW230924_124453}{1.58}{GW230927_153832}{1.69}{GW230927_043729}{1.11}{GW230928_215827}{1.04}{GW230930_110730}{1.26}{GW231001_140220}{0.94}{GW231004_232346}{0.85}{GW231005_091549}{1.23}{GW231005_021030}{1.18}{GW231008_142521}{1.37}{GW231014_040532}{0.85}{GW231018_233037}{0.84}{GW231020_142947}{0.96}{GW231028_153006}{0.41}{GW231029_111508}{1.09}{GW231102_071736}{1.34}{GW231104_133418}{0.98}{GW231108_125142}{0.82}{GW231110_040320}{0.87}{GW231113_122623}{0.59}{GW231113_200417}{1.52}{GW231114_043211}{1.02}{GW231118_071402}{0.44}{GW231118_090602}{0.75}{GW231118_005626}{1.34}{GW231119_075248}{1.09}{GW231123_135430}{0.57}{GW231127_165300}{1.03}{GW231129_081745}{0.93}{GW231206_233134}{0.80}{GW231206_233901}{0.27}{GW231213_111417}{1.06}{GW231221_135041}{1.02}{GW231223_075055}{0.28}{GW231223_202619}{1.14}{GW231223_032836}{0.74}{GW231224_024321}{0.76}{GW231226_101520}{0.27}{GW231230_170116}{1.03}{GW231231_154016}{0.80}{GW240104_164932}{1.15}{GW240107_013215}{0.97}{GW240109_050431}{1.05}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\cosiotatenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.88}{GW230529_181500}{-0.92}{GW230601_224134}{-0.93}{GW230605_065343}{-0.91}{GW230606_004305}{-0.91}{GW230608_205047}{-0.89}{GW230609_064958}{-0.92}{GW230624_113103}{-0.86}{GW230627_015337}{-0.93}{GW230628_231200}{-0.94}{GW230630_125806}{-0.89}{GW230630_234532}{-0.93}{GW230702_185453}{-0.84}{GW230704_212616}{-0.91}{GW230704_021211}{-0.89}{GW230706_104333}{-0.93}{GW230707_124047}{-0.95}{GW230708_230935}{-0.93}{GW230708_053705}{-0.93}{GW230709_122727}{-0.93}{GW230712_090405}{-0.93}{GW230723_101834}{-0.95}{GW230726_002940}{-0.95}{GW230729_082317}{-0.95}{GW230731_215307}{-0.95}{GW230803_033412}{-0.90}{GW230805_034249}{-0.89}{GW230806_204041}{-0.93}{GW230811_032116}{-0.84}{GW230814_230901}{-0.54}{GW230814_061920}{-0.85}{GW230819_171910}{-0.82}{GW230820_212515}{-0.96}{GW230824_033047}{-0.95}{GW230825_041334}{-0.94}{GW230831_015414}{-0.90}{GW230904_051013}{-0.97}{GW230911_195324}{-0.85}{GW230914_111401}{-0.88}{GW230919_215712}{-0.97}{GW230920_071124}{-0.91}{GW230922_020344}{-0.97}{GW230922_040658}{-0.93}{GW230924_124453}{-0.96}{GW230927_153832}{-0.96}{GW230927_043729}{-0.94}{GW230928_215827}{-0.86}{GW230930_110730}{-0.93}{GW231001_140220}{-0.84}{GW231004_232346}{-0.84}{GW231005_091549}{-0.92}{GW231005_021030}{-0.90}{GW231008_142521}{-0.92}{GW231014_040532}{-0.93}{GW231018_233037}{-0.92}{GW231020_142947}{-0.94}{GW231028_153006}{-0.97}{GW231029_111508}{-0.93}{GW231102_071736}{-0.92}{GW231104_133418}{-0.94}{GW231108_125142}{-0.93}{GW231110_040320}{-0.94}{GW231113_122623}{-0.87}{GW231113_200417}{-0.94}{GW231114_043211}{-0.82}{GW231118_071402}{-0.86}{GW231118_090602}{-0.91}{GW231118_005626}{-0.93}{GW231119_075248}{-0.92}{GW231123_135430}{-0.68}{GW231127_165300}{-0.89}{GW231129_081745}{-0.84}{GW231206_233134}{-0.94}{GW231206_233901}{-0.86}{GW231213_111417}{-0.93}{GW231221_135041}{-0.84}{GW231223_075055}{-0.78}{GW231223_202619}{-0.94}{GW231223_032836}{-0.87}{GW231224_024321}{-0.94}{GW231226_101520}{-0.93}{GW231230_170116}{-0.88}{GW231231_154016}{-0.94}{GW240104_164932}{-0.94}{GW240107_013215}{-0.92}{GW240109_050431}{-0.92}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\cosiotanintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.85}{GW230529_181500}{0.91}{GW230601_224134}{0.91}{GW230605_065343}{0.92}{GW230606_004305}{0.90}{GW230608_205047}{0.91}{GW230609_064958}{0.92}{GW230624_113103}{0.90}{GW230627_015337}{0.95}{GW230628_231200}{0.94}{GW230630_125806}{0.86}{GW230630_234532}{0.96}{GW230702_185453}{0.83}{GW230704_212616}{0.90}{GW230704_021211}{0.91}{GW230706_104333}{0.93}{GW230707_124047}{0.94}{GW230708_230935}{0.82}{GW230708_053705}{0.94}{GW230709_122727}{0.90}{GW230712_090405}{0.89}{GW230723_101834}{0.95}{GW230726_002940}{0.95}{GW230729_082317}{0.93}{GW230731_215307}{0.95}{GW230803_033412}{0.91}{GW230805_034249}{0.93}{GW230806_204041}{0.93}{GW230811_032116}{0.84}{GW230814_230901}{0.54}{GW230814_061920}{0.82}{GW230819_171910}{0.80}{GW230820_212515}{0.89}{GW230824_033047}{0.93}{GW230825_041334}{0.93}{GW230831_015414}{0.90}{GW230904_051013}{0.90}{GW230911_195324}{0.85}{GW230914_111401}{0.87}{GW230919_215712}{0.81}{GW230920_071124}{0.86}{GW230922_020344}{-0.55}{GW230922_040658}{0.92}{GW230924_124453}{0.94}{GW230927_153832}{0.93}{GW230927_043729}{0.93}{GW230928_215827}{0.84}{GW230930_110730}{0.92}{GW231001_140220}{0.84}{GW231004_232346}{0.85}{GW231005_091549}{0.90}{GW231005_021030}{0.87}{GW231008_142521}{0.72}{GW231014_040532}{0.93}{GW231018_233037}{0.94}{GW231020_142947}{0.95}{GW231028_153006}{0.97}{GW231029_111508}{0.93}{GW231102_071736}{0.91}{GW231104_133418}{0.94}{GW231108_125142}{0.93}{GW231110_040320}{0.94}{GW231113_122623}{0.92}{GW231113_200417}{0.90}{GW231114_043211}{0.80}{GW231118_071402}{0.94}{GW231118_090602}{0.91}{GW231118_005626}{0.92}{GW231119_075248}{0.91}{GW231123_135430}{0.84}{GW231127_165300}{0.87}{GW231129_081745}{0.85}{GW231206_233134}{0.94}{GW231206_233901}{0.95}{GW231213_111417}{0.93}{GW231221_135041}{0.81}{GW231223_075055}{0.95}{GW231223_202619}{0.94}{GW231223_032836}{0.90}{GW231224_024321}{0.95}{GW231226_101520}{0.96}{GW231230_170116}{0.86}{GW231231_154016}{0.94}{GW240104_164932}{0.95}{GW240107_013215}{0.92}{GW240109_050431}{0.91}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\redshiftminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.02}{GW230529_181500}{0.02}{GW230601_224134}{0.26}{GW230605_065343}{0.09}{GW230606_004305}{0.22}{GW230608_205047}{0.26}{GW230609_064958}{0.25}{GW230624_113103}{0.16}{GW230627_015337}{0.03}{GW230628_231200}{0.17}{GW230630_125806}{0.41}{GW230630_234532}{0.09}{GW230702_185453}{0.17}{GW230704_212616}{0.54}{GW230704_021211}{0.23}{GW230706_104333}{0.16}{GW230707_124047}{0.32}{GW230708_230935}{0.24}{GW230708_053705}{0.25}{GW230709_122727}{0.34}{GW230712_090405}{0.17}{GW230723_101834}{0.16}{GW230726_002940}{0.17}{GW230729_082317}{0.13}{GW230731_215307}{0.08}{GW230803_033412}{0.35}{GW230805_034249}{0.25}{GW230806_204041}{0.39}{GW230811_032116}{0.18}{GW230814_230901}{0.03}{GW230814_061920}{0.28}{GW230819_171910}{0.31}{GW230820_212515}{0.30}{GW230824_033047}{0.32}{GW230825_041334}{0.40}{GW230831_015414}{0.40}{GW230904_051013}{0.08}{GW230911_195324}{0.13}{GW230914_111401}{0.19}{GW230919_215712}{0.09}{GW230920_071124}{0.21}{GW230922_020344}{0.12}{GW230922_040658}{0.45}{GW230924_124453}{0.16}{GW230927_153832}{0.10}{GW230927_043729}{0.26}{GW230928_215827}{0.34}{GW230930_110730}{0.34}{GW231001_140220}{0.34}{GW231004_232346}{0.31}{GW231005_091549}{0.27}{GW231005_021030}{0.43}{GW231008_142521}{0.20}{GW231014_040532}{0.20}{GW231018_233037}{0.13}{GW231020_142947}{0.11}{GW231028_153006}{0.27}{GW231029_111508}{0.25}{GW231102_071736}{0.26}{GW231104_133418}{0.11}{GW231108_125142}{0.15}{GW231110_040320}{0.15}{GW231113_122623}{0.25}{GW231113_200417}{0.10}{GW231114_043211}{0.11}{GW231118_071402}{0.32}{GW231118_090602}{0.11}{GW231118_005626}{0.16}{GW231119_075248}{0.48}{GW231123_135430}{0.25}{GW231127_165300}{0.35}{GW231129_081745}{0.31}{GW231206_233134}{0.27}{GW231206_233901}{0.08}{GW231213_111417}{0.29}{GW231221_135041}{0.36}{GW231223_075055}{0.08}{GW231223_202619}{0.08}{GW231223_032836}{0.30}{GW231224_024321}{0.07}{GW231226_101520}{0.06}{GW231230_170116}{0.43}{GW231231_154016}{0.10}{GW240104_164932}{0.16}{GW240107_013215}{0.43}{GW240109_050431}{0.13}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\redshiftmed}[1]{\IfEqCase{#1}{{GW230518_125908}{0.05}{GW230529_181500}{0.04}{GW230601_224134}{0.60}{GW230605_065343}{0.21}{GW230606_004305}{0.48}{GW230608_205047}{0.58}{GW230609_064958}{0.56}{GW230624_113103}{0.35}{GW230627_015337}{0.07}{GW230628_231200}{0.40}{GW230630_125806}{0.83}{GW230630_234532}{0.21}{GW230702_185453}{0.43}{GW230704_212616}{1.05}{GW230704_021211}{0.48}{GW230706_104333}{0.35}{GW230707_124047}{0.71}{GW230708_230935}{0.58}{GW230708_053705}{0.55}{GW230709_122727}{0.73}{GW230712_090405}{0.37}{GW230723_101834}{0.30}{GW230726_002940}{0.37}{GW230729_082317}{0.31}{GW230731_215307}{0.22}{GW230803_033412}{0.77}{GW230805_034249}{0.58}{GW230806_204041}{0.84}{GW230811_032116}{0.38}{GW230814_230901}{0.06}{GW230814_061920}{0.65}{GW230819_171910}{0.65}{GW230820_212515}{0.65}{GW230824_033047}{0.74}{GW230825_041334}{0.77}{GW230831_015414}{0.77}{GW230904_051013}{0.20}{GW230911_195324}{0.26}{GW230914_111401}{0.47}{GW230919_215712}{0.26}{GW230920_071124}{0.50}{GW230922_020344}{0.31}{GW230922_040658}{0.96}{GW230924_124453}{0.42}{GW230927_153832}{0.23}{GW230927_043729}{0.55}{GW230928_215827}{0.78}{GW230930_110730}{0.77}{GW231001_140220}{0.71}{GW231004_232346}{0.69}{GW231005_091549}{0.62}{GW231005_021030}{0.95}{GW231008_142521}{0.51}{GW231014_040532}{0.42}{GW231018_233037}{0.29}{GW231020_142947}{0.24}{GW231028_153006}{0.67}{GW231029_111508}{0.53}{GW231102_071736}{0.63}{GW231104_133418}{0.28}{GW231108_125142}{0.37}{GW231110_040320}{0.35}{GW231113_122623}{0.57}{GW231113_200417}{0.23}{GW231114_043211}{0.26}{GW231118_071402}{0.69}{GW231118_090602}{0.26}{GW231118_005626}{0.39}{GW231119_075248}{0.99}{GW231123_135430}{0.39}{GW231127_165300}{0.71}{GW231129_081745}{0.63}{GW231206_233134}{0.54}{GW231206_233901}{0.28}{GW231213_111417}{0.65}{GW231221_135041}{0.73}{GW231223_075055}{0.19}{GW231223_202619}{0.18}{GW231223_032836}{0.67}{GW231224_024321}{0.19}{GW231226_101520}{0.23}{GW231230_170116}{0.87}{GW231231_154016}{0.21}{GW240104_164932}{0.35}{GW240107_013215}{0.87}{GW240109_050431}{0.29}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\redshiftplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.02}{GW230529_181500}{0.02}{GW230601_224134}{0.28}{GW230605_065343}{0.10}{GW230606_004305}{0.20}{GW230608_205047}{0.29}{GW230609_064958}{0.25}{GW230624_113103}{0.19}{GW230627_015337}{0.01}{GW230628_231200}{0.12}{GW230630_125806}{0.59}{GW230630_234532}{0.09}{GW230702_185453}{0.27}{GW230704_212616}{0.68}{GW230704_021211}{0.25}{GW230706_104333}{0.14}{GW230707_124047}{0.29}{GW230708_230935}{0.29}{GW230708_053705}{0.27}{GW230709_122727}{0.43}{GW230712_090405}{0.36}{GW230723_101834}{0.11}{GW230726_002940}{0.18}{GW230729_082317}{0.13}{GW230731_215307}{0.06}{GW230803_033412}{0.47}{GW230805_034249}{0.33}{GW230806_204041}{0.44}{GW230811_032116}{0.17}{GW230814_230901}{0.03}{GW230814_061920}{0.42}{GW230819_171910}{0.49}{GW230820_212515}{0.38}{GW230824_033047}{0.36}{GW230825_041334}{0.50}{GW230831_015414}{0.50}{GW230904_051013}{0.10}{GW230911_195324}{0.18}{GW230914_111401}{0.23}{GW230919_215712}{0.13}{GW230920_071124}{0.24}{GW230922_020344}{0.11}{GW230922_040658}{0.47}{GW230924_124453}{0.15}{GW230927_153832}{0.06}{GW230927_043729}{0.23}{GW230928_215827}{0.47}{GW230930_110730}{0.38}{GW231001_140220}{0.47}{GW231004_232346}{0.44}{GW231005_091549}{0.33}{GW231005_021030}{0.54}{GW231008_142521}{0.33}{GW231014_040532}{0.20}{GW231018_233037}{0.12}{GW231020_142947}{0.09}{GW231028_153006}{0.18}{GW231029_111508}{0.32}{GW231102_071736}{0.26}{GW231104_133418}{0.09}{GW231108_125142}{0.11}{GW231110_040320}{0.13}{GW231113_122623}{0.31}{GW231113_200417}{0.11}{GW231114_043211}{0.14}{GW231118_071402}{0.43}{GW231118_090602}{0.09}{GW231118_005626}{0.14}{GW231119_075248}{0.62}{GW231123_135430}{0.28}{GW231127_165300}{0.44}{GW231129_081745}{0.45}{GW231206_233134}{0.25}{GW231206_233901}{0.05}{GW231213_111417}{0.30}{GW231221_135041}{0.45}{GW231223_075055}{0.10}{GW231223_202619}{0.08}{GW231223_032836}{0.39}{GW231224_024321}{0.05}{GW231226_101520}{0.04}{GW231230_170116}{0.56}{GW231231_154016}{0.10}{GW240104_164932}{0.16}{GW240107_013215}{0.56}{GW240109_050431}{0.16}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\redshifttenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.04}{GW230529_181500}{0.03}{GW230601_224134}{0.39}{GW230605_065343}{0.14}{GW230606_004305}{0.30}{GW230608_205047}{0.37}{GW230609_064958}{0.36}{GW230624_113103}{0.22}{GW230627_015337}{0.04}{GW230628_231200}{0.27}{GW230630_125806}{0.49}{GW230630_234532}{0.14}{GW230702_185453}{0.29}{GW230704_212616}{0.61}{GW230704_021211}{0.29}{GW230706_104333}{0.22}{GW230707_124047}{0.45}{GW230708_230935}{0.39}{GW230708_053705}{0.34}{GW230709_122727}{0.46}{GW230712_090405}{0.23}{GW230723_101834}{0.18}{GW230726_002940}{0.23}{GW230729_082317}{0.20}{GW230731_215307}{0.15}{GW230803_033412}{0.49}{GW230805_034249}{0.37}{GW230806_204041}{0.52}{GW230811_032116}{0.24}{GW230814_230901}{0.04}{GW230814_061920}{0.42}{GW230819_171910}{0.40}{GW230820_212515}{0.40}{GW230824_033047}{0.49}{GW230825_041334}{0.43}{GW230831_015414}{0.44}{GW230904_051013}{0.14}{GW230911_195324}{0.16}{GW230914_111401}{0.32}{GW230919_215712}{0.19}{GW230920_071124}{0.33}{GW230922_020344}{0.21}{GW230922_040658}{0.59}{GW230924_124453}{0.30}{GW230927_153832}{0.15}{GW230927_043729}{0.34}{GW230928_215827}{0.50}{GW230930_110730}{0.49}{GW231001_140220}{0.43}{GW231004_232346}{0.44}{GW231005_091549}{0.40}{GW231005_021030}{0.60}{GW231008_142521}{0.34}{GW231014_040532}{0.26}{GW231018_233037}{0.19}{GW231020_142947}{0.15}{GW231028_153006}{0.47}{GW231029_111508}{0.32}{GW231102_071736}{0.42}{GW231104_133418}{0.19}{GW231108_125142}{0.25}{GW231110_040320}{0.22}{GW231113_122623}{0.36}{GW231113_200417}{0.15}{GW231114_043211}{0.18}{GW231118_071402}{0.43}{GW231118_090602}{0.17}{GW231118_005626}{0.27}{GW231119_075248}{0.60}{GW231123_135430}{0.17}{GW231127_165300}{0.43}{GW231129_081745}{0.38}{GW231206_233134}{0.32}{GW231206_233901}{0.22}{GW231213_111417}{0.42}{GW231221_135041}{0.45}{GW231223_075055}{0.13}{GW231223_202619}{0.11}{GW231223_032836}{0.43}{GW231224_024321}{0.13}{GW231226_101520}{0.18}{GW231230_170116}{0.52}{GW231231_154016}{0.13}{GW240104_164932}{0.22}{GW240107_013215}{0.53}{GW240109_050431}{0.18}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\redshiftnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.07}{GW230529_181500}{0.06}{GW230601_224134}{0.82}{GW230605_065343}{0.29}{GW230606_004305}{0.64}{GW230608_205047}{0.81}{GW230609_064958}{0.76}{GW230624_113103}{0.50}{GW230627_015337}{0.08}{GW230628_231200}{0.50}{GW230630_125806}{1.29}{GW230630_234532}{0.28}{GW230702_185453}{0.64}{GW230704_212616}{1.58}{GW230704_021211}{0.67}{GW230706_104333}{0.46}{GW230707_124047}{0.94}{GW230708_230935}{0.81}{GW230708_053705}{0.76}{GW230709_122727}{1.07}{GW230712_090405}{0.62}{GW230723_101834}{0.39}{GW230726_002940}{0.52}{GW230729_082317}{0.41}{GW230731_215307}{0.26}{GW230803_033412}{1.14}{GW230805_034249}{0.83}{GW230806_204041}{1.18}{GW230811_032116}{0.51}{GW230814_230901}{0.09}{GW230814_061920}{0.97}{GW230819_171910}{1.01}{GW230820_212515}{0.95}{GW230824_033047}{1.02}{GW230825_041334}{1.15}{GW230831_015414}{1.16}{GW230904_051013}{0.28}{GW230911_195324}{0.40}{GW230914_111401}{0.65}{GW230919_215712}{0.35}{GW230920_071124}{0.69}{GW230922_020344}{0.40}{GW230922_040658}{1.33}{GW230924_124453}{0.54}{GW230927_153832}{0.28}{GW230927_043729}{0.73}{GW230928_215827}{1.14}{GW230930_110730}{1.06}{GW231001_140220}{1.07}{GW231004_232346}{1.02}{GW231005_091549}{0.87}{GW231005_021030}{1.37}{GW231008_142521}{0.76}{GW231014_040532}{0.57}{GW231018_233037}{0.38}{GW231020_142947}{0.31}{GW231028_153006}{0.82}{GW231029_111508}{0.77}{GW231102_071736}{0.84}{GW231104_133418}{0.35}{GW231108_125142}{0.46}{GW231110_040320}{0.45}{GW231113_122623}{0.81}{GW231113_200417}{0.31}{GW231114_043211}{0.37}{GW231118_071402}{1.02}{GW231118_090602}{0.33}{GW231118_005626}{0.50}{GW231119_075248}{1.46}{GW231123_135430}{0.62}{GW231127_165300}{1.05}{GW231129_081745}{0.97}{GW231206_233134}{0.73}{GW231206_233901}{0.33}{GW231213_111417}{0.89}{GW231221_135041}{1.08}{GW231223_075055}{0.27}{GW231223_202619}{0.25}{GW231223_032836}{0.97}{GW231224_024321}{0.23}{GW231226_101520}{0.26}{GW231230_170116}{1.30}{GW231231_154016}{0.29}{GW240104_164932}{0.48}{GW240107_013215}{1.31}{GW240109_050431}{0.41}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltoneinfinityonlyprecavgminus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.21}{GW230601_224134}{1.09}{GW230630_125806}{0.80}{GW230704_212616}{0.64}{GW230806_204041}{0.94}{GW230814_061920}{0.93}{GW230819_171910}{1.08}{GW230922_040658}{0.62}{GW230928_215827}{0.50}{GW231008_142521}{1.01}{GW231028_153006}{0.50}{GW231119_075248}{1.05}{GW231127_165300}{0.97}{GW231221_135041}{0.96}{GW231223_032836}{1.17}{GW231230_170116}{1.22}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltoneinfinityonlyprecavgmed}[1]{\IfEqCase{#1}{{GW230518_125908}{1.69}{GW230601_224134}{1.68}{GW230630_125806}{1.15}{GW230704_212616}{0.88}{GW230806_204041}{1.36}{GW230814_061920}{1.36}{GW230819_171910}{1.68}{GW230922_040658}{0.87}{GW230928_215827}{0.71}{GW231008_142521}{1.63}{GW231028_153006}{0.72}{GW231119_075248}{1.59}{GW231127_165300}{1.44}{GW231221_135041}{1.50}{GW231223_032836}{1.93}{GW231230_170116}{2.03}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltoneinfinityonlyprecavgplus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.08}{GW230601_224134}{1.02}{GW230630_125806}{1.12}{GW230704_212616}{1.33}{GW230806_204041}{1.12}{GW230814_061920}{1.11}{GW230819_171910}{1.03}{GW230922_040658}{1.01}{GW230928_215827}{0.67}{GW231008_142521}{1.01}{GW231028_153006}{0.52}{GW231119_075248}{1.05}{GW231127_165300}{1.11}{GW231221_135041}{1.07}{GW231223_032836}{0.87}{GW231230_170116}{0.81}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltoneinfinityonlyprecavgtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.67}{GW230601_224134}{0.79}{GW230630_125806}{0.49}{GW230704_212616}{0.35}{GW230806_204041}{0.59}{GW230814_061920}{0.61}{GW230819_171910}{0.86}{GW230922_040658}{0.36}{GW230928_215827}{0.30}{GW231008_142521}{0.85}{GW231028_153006}{0.32}{GW231119_075248}{0.75}{GW231127_165300}{0.64}{GW231221_135041}{0.73}{GW231223_032836}{1.02}{GW231230_170116}{1.12}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltoneinfinityonlyprecavgnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{2.60}{GW230601_224134}{2.51}{GW230630_125806}{2.01}{GW230704_212616}{1.90}{GW230806_204041}{2.22}{GW230814_061920}{2.23}{GW230819_171910}{2.53}{GW230922_040658}{1.59}{GW230928_215827}{1.19}{GW231008_142521}{2.43}{GW231028_153006}{1.12}{GW231119_075248}{2.43}{GW231127_165300}{2.31}{GW231221_135041}{2.34}{GW231223_032836}{2.65}{GW231230_170116}{2.71}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwoinfinityonlyprecavgminus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.17}{GW230601_224134}{1.14}{GW230630_125806}{0.93}{GW230704_212616}{0.94}{GW230806_204041}{1.01}{GW230814_061920}{1.06}{GW230819_171910}{1.16}{GW230922_040658}{0.82}{GW230928_215827}{0.93}{GW231008_142521}{1.08}{GW231028_153006}{0.81}{GW231119_075248}{1.10}{GW231127_165300}{1.03}{GW231221_135041}{1.12}{GW231223_032836}{1.25}{GW231230_170116}{1.27}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwoinfinityonlyprecavgmed}[1]{\IfEqCase{#1}{{GW230518_125908}{1.70}{GW230601_224134}{1.69}{GW230630_125806}{1.29}{GW230704_212616}{1.28}{GW230806_204041}{1.43}{GW230814_061920}{1.51}{GW230819_171910}{1.65}{GW230922_040658}{1.11}{GW230928_215827}{1.26}{GW231008_142521}{1.58}{GW231028_153006}{1.11}{GW231119_075248}{1.58}{GW231127_165300}{1.46}{GW231221_135041}{1.63}{GW231223_032836}{1.88}{GW231230_170116}{1.90}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwoinfinityonlyprecavgplus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.02}{GW230601_224134}{1.02}{GW230630_125806}{1.24}{GW230704_212616}{1.26}{GW230806_204041}{1.16}{GW230814_061920}{1.14}{GW230819_171910}{1.08}{GW230922_040658}{1.30}{GW230928_215827}{1.25}{GW231008_142521}{1.08}{GW231028_153006}{1.31}{GW231119_075248}{1.09}{GW231127_165300}{1.17}{GW231221_135041}{1.07}{GW231223_032836}{0.92}{GW231230_170116}{0.90}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwoinfinityonlyprecavgtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.72}{GW230601_224134}{0.77}{GW230630_125806}{0.52}{GW230704_212616}{0.49}{GW230806_204041}{0.60}{GW230814_061920}{0.63}{GW230819_171910}{0.70}{GW230922_040658}{0.41}{GW230928_215827}{0.50}{GW231008_142521}{0.69}{GW231028_153006}{0.44}{GW231119_075248}{0.68}{GW231127_165300}{0.61}{GW231221_135041}{0.71}{GW231223_032836}{0.87}{GW231230_170116}{0.89}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwoinfinityonlyprecavgnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{2.52}{GW230601_224134}{2.53}{GW230630_125806}{2.29}{GW230704_212616}{2.30}{GW230806_204041}{2.36}{GW230814_061920}{2.44}{GW230819_171910}{2.55}{GW230922_040658}{2.13}{GW230928_215827}{2.27}{GW231008_142521}{2.46}{GW231028_153006}{2.13}{GW231119_075248}{2.47}{GW231127_165300}{2.40}{GW231221_135041}{2.52}{GW231223_032836}{2.65}{GW231230_170116}{2.65}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonezinfinityonlyprecavgminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.13}{GW230601_224134}{0.50}{GW230630_125806}{0.42}{GW230704_212616}{0.56}{GW230806_204041}{0.38}{GW230814_061920}{0.36}{GW230819_171910}{0.61}{GW230922_040658}{0.43}{GW230928_215827}{0.47}{GW231008_142521}{0.43}{GW231028_153006}{0.35}{GW231119_075248}{0.46}{GW231127_165300}{0.44}{GW231221_135041}{0.55}{GW231223_032836}{0.59}{GW231230_170116}{0.55}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonezinfinityonlyprecavgmed}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.00}{GW230601_224134}{-0.02}{GW230630_125806}{0.17}{GW230704_212616}{0.34}{GW230806_204041}{0.05}{GW230814_061920}{0.05}{GW230819_171910}{-0.03}{GW230922_040658}{0.36}{GW230928_215827}{0.54}{GW231008_142521}{-0.01}{GW231028_153006}{0.55}{GW231119_075248}{-0.00}{GW231127_165300}{0.03}{GW231221_135041}{0.02}{GW231223_032836}{-0.13}{GW231230_170116}{-0.19}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonezinfinityonlyprecavgplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.09}{GW230601_224134}{0.44}{GW230630_125806}{0.54}{GW230704_212616}{0.46}{GW230806_204041}{0.49}{GW230814_061920}{0.46}{GW230819_171910}{0.50}{GW230922_040658}{0.42}{GW230928_215827}{0.31}{GW231008_142521}{0.40}{GW231028_153006}{0.29}{GW231119_075248}{0.44}{GW231127_165300}{0.50}{GW231221_135041}{0.54}{GW231223_032836}{0.42}{GW231230_170116}{0.46}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonezinfinityonlyprecavgtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.09}{GW230601_224134}{-0.39}{GW230630_125806}{-0.13}{GW230704_212616}{-0.09}{GW230806_204041}{-0.21}{GW230814_061920}{-0.20}{GW230819_171910}{-0.50}{GW230922_040658}{-0.00}{GW230928_215827}{0.18}{GW231008_142521}{-0.33}{GW231028_153006}{0.28}{GW231119_075248}{-0.34}{GW231127_165300}{-0.28}{GW231221_135041}{-0.38}{GW231223_032836}{-0.61}{GW231230_170116}{-0.64}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonezinfinityonlyprecavgnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.06}{GW230601_224134}{0.29}{GW230630_125806}{0.60}{GW230704_212616}{0.73}{GW230806_204041}{0.43}{GW230814_061920}{0.40}{GW230819_171910}{0.33}{GW230922_040658}{0.70}{GW230928_215827}{0.80}{GW231008_142521}{0.28}{GW231028_153006}{0.79}{GW231119_075248}{0.31}{GW231127_165300}{0.40}{GW231221_135041}{0.44}{GW231223_032836}{0.17}{GW231230_170116}{0.14}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwozinfinityonlyprecavgminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.56}{GW230601_224134}{0.56}{GW230630_125806}{0.52}{GW230704_212616}{0.51}{GW230806_204041}{0.47}{GW230814_061920}{0.52}{GW230819_171910}{0.62}{GW230922_040658}{0.48}{GW230928_215827}{0.47}{GW231008_142521}{0.53}{GW231028_153006}{0.51}{GW231119_075248}{0.52}{GW231127_165300}{0.51}{GW231221_135041}{0.58}{GW231223_032836}{0.62}{GW231230_170116}{0.61}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwozinfinityonlyprecavgmed}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.02}{GW230601_224134}{-0.02}{GW230630_125806}{0.09}{GW230704_212616}{0.08}{GW230806_204041}{0.03}{GW230814_061920}{0.01}{GW230819_171910}{-0.02}{GW230922_040658}{0.17}{GW230928_215827}{0.09}{GW231008_142521}{-0.00}{GW231028_153006}{0.18}{GW231119_075248}{-0.00}{GW231127_165300}{0.02}{GW231221_135041}{-0.01}{GW231223_032836}{-0.10}{GW231230_170116}{-0.10}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwozinfinityonlyprecavgplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.49}{GW230601_224134}{0.48}{GW230630_125806}{0.61}{GW230704_212616}{0.63}{GW230806_204041}{0.58}{GW230814_061920}{0.56}{GW230819_171910}{0.56}{GW230922_040658}{0.60}{GW230928_215827}{0.62}{GW231008_142521}{0.53}{GW231028_153006}{0.59}{GW231119_075248}{0.52}{GW231127_165300}{0.58}{GW231221_135041}{0.52}{GW231223_032836}{0.50}{GW231230_170116}{0.49}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwozinfinityonlyprecavgtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.45}{GW230601_224134}{-0.45}{GW230630_125806}{-0.28}{GW230704_212616}{-0.28}{GW230806_204041}{-0.30}{GW230814_061920}{-0.37}{GW230819_171910}{-0.50}{GW230922_040658}{-0.17}{GW230928_215827}{-0.24}{GW231008_142521}{-0.39}{GW231028_153006}{-0.18}{GW231119_075248}{-0.39}{GW231127_165300}{-0.34}{GW231221_135041}{-0.45}{GW231223_032836}{-0.59}{GW231230_170116}{-0.60}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwozinfinityonlyprecavgnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.32}{GW230601_224134}{0.31}{GW230630_125806}{0.58}{GW230704_212616}{0.59}{GW230806_204041}{0.47}{GW230814_061920}{0.43}{GW230819_171910}{0.39}{GW230922_040658}{0.67}{GW230928_215827}{0.58}{GW231008_142521}{0.39}{GW231028_153006}{0.67}{GW231119_075248}{0.39}{GW231127_165300}{0.48}{GW231221_135041}{0.37}{GW231223_032836}{0.26}{GW231230_170116}{0.24}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chieffinfinityonlyprecavgminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.11}{GW230601_224134}{0.32}{GW230630_125806}{0.31}{GW230704_212616}{0.43}{GW230806_204041}{0.27}{GW230814_061920}{0.28}{GW230819_171910}{0.43}{GW230922_040658}{0.32}{GW230928_215827}{0.28}{GW231008_142521}{0.28}{GW231028_153006}{0.20}{GW231119_075248}{0.30}{GW231127_165300}{0.32}{GW231221_135041}{0.38}{GW231223_032836}{0.37}{GW231230_170116}{0.35}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chieffinfinityonlyprecavgmed}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.01}{GW230601_224134}{-0.03}{GW230630_125806}{0.17}{GW230704_212616}{0.28}{GW230806_204041}{0.08}{GW230814_061920}{0.05}{GW230819_171910}{-0.04}{GW230922_040658}{0.31}{GW230928_215827}{0.40}{GW231008_142521}{-0.01}{GW231028_153006}{0.44}{GW231119_075248}{-0.00}{GW231127_165300}{0.05}{GW231221_135041}{0.01}{GW231223_032836}{-0.15}{GW231230_170116}{-0.19}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chieffinfinityonlyprecavgplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.09}{GW230601_224134}{0.27}{GW230630_125806}{0.30}{GW230704_212616}{0.34}{GW230806_204041}{0.28}{GW230814_061920}{0.29}{GW230819_171910}{0.36}{GW230922_040658}{0.25}{GW230928_215827}{0.20}{GW231008_142521}{0.26}{GW231028_153006}{0.16}{GW231119_075248}{0.28}{GW231127_165300}{0.30}{GW231221_135041}{0.36}{GW231223_032836}{0.33}{GW231230_170116}{0.34}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chieffinfinityonlyprecavgtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.10}{GW230601_224134}{-0.28}{GW230630_125806}{-0.06}{GW230704_212616}{-0.06}{GW230806_204041}{-0.13}{GW230814_061920}{-0.15}{GW230819_171910}{-0.37}{GW230922_040658}{0.06}{GW230928_215827}{0.19}{GW231008_142521}{-0.22}{GW231028_153006}{0.28}{GW231119_075248}{-0.23}{GW231127_165300}{-0.19}{GW231221_135041}{-0.28}{GW231223_032836}{-0.44}{GW231230_170116}{-0.46}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chieffinfinityonlyprecavgnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.06}{GW230601_224134}{0.18}{GW230630_125806}{0.41}{GW230704_212616}{0.56}{GW230806_204041}{0.29}{GW230814_061920}{0.28}{GW230819_171910}{0.24}{GW230922_040658}{0.52}{GW230928_215827}{0.56}{GW231008_142521}{0.19}{GW231028_153006}{0.57}{GW231119_075248}{0.21}{GW231127_165300}{0.28}{GW231221_135041}{0.29}{GW231223_032836}{0.10}{GW231230_170116}{0.07}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chipinfinityonlyprecavgminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.06}{GW230601_224134}{0.32}{GW230630_125806}{0.36}{GW230704_212616}{0.31}{GW230806_204041}{0.32}{GW230814_061920}{0.30}{GW230819_171910}{0.38}{GW230922_040658}{0.32}{GW230928_215827}{0.31}{GW231008_142521}{0.32}{GW231028_153006}{0.29}{GW231119_075248}{0.33}{GW231127_165300}{0.33}{GW231221_135041}{0.40}{GW231223_032836}{0.35}{GW231230_170116}{0.34}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chipinfinityonlyprecavgmed}[1]{\IfEqCase{#1}{{GW230518_125908}{0.07}{GW230601_224134}{0.42}{GW230630_125806}{0.49}{GW230704_212616}{0.43}{GW230806_204041}{0.43}{GW230814_061920}{0.39}{GW230819_171910}{0.48}{GW230922_040658}{0.46}{GW230928_215827}{0.47}{GW231008_142521}{0.42}{GW231028_153006}{0.52}{GW231119_075248}{0.43}{GW231127_165300}{0.44}{GW231221_135041}{0.55}{GW231223_032836}{0.47}{GW231230_170116}{0.46}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chipinfinityonlyprecavgplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.09}{GW230601_224134}{0.42}{GW230630_125806}{0.40}{GW230704_212616}{0.39}{GW230806_204041}{0.43}{GW230814_061920}{0.45}{GW230819_171910}{0.42}{GW230922_040658}{0.38}{GW230928_215827}{0.34}{GW231008_142521}{0.44}{GW231028_153006}{0.30}{GW231119_075248}{0.43}{GW231127_165300}{0.43}{GW231221_135041}{0.36}{GW231223_032836}{0.39}{GW231230_170116}{0.40}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chipinfinityonlyprecavgtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.03}{GW230601_224134}{0.14}{GW230630_125806}{0.19}{GW230704_212616}{0.18}{GW230806_204041}{0.16}{GW230814_061920}{0.14}{GW230819_171910}{0.16}{GW230922_040658}{0.20}{GW230928_215827}{0.21}{GW231008_142521}{0.14}{GW231028_153006}{0.29}{GW231119_075248}{0.15}{GW231127_165300}{0.16}{GW231221_135041}{0.21}{GW231223_032836}{0.18}{GW231230_170116}{0.18}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chipinfinityonlyprecavgnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.14}{GW230601_224134}{0.77}{GW230630_125806}{0.82}{GW230704_212616}{0.75}{GW230806_204041}{0.78}{GW230814_061920}{0.75}{GW230819_171910}{0.84}{GW230922_040658}{0.77}{GW230928_215827}{0.74}{GW231008_142521}{0.79}{GW231028_153006}{0.75}{GW231119_075248}{0.79}{GW231127_165300}{0.80}{GW231221_135041}{0.86}{GW231223_032836}{0.80}{GW231230_170116}{0.80}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltoneinfinityonlyprecavgminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.81}{GW230601_224134}{0.80}{GW230630_125806}{1.05}{GW230704_212616}{1.24}{GW230806_204041}{1.00}{GW230814_061920}{0.99}{GW230819_171910}{0.80}{GW230922_040658}{0.95}{GW230928_215827}{0.57}{GW231008_142521}{0.82}{GW231028_153006}{0.43}{GW231119_075248}{0.86}{GW231127_165300}{0.96}{GW231221_135041}{0.91}{GW231223_032836}{0.59}{GW231230_170116}{0.51}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltoneinfinityonlyprecavgmed}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.12}{GW230601_224134}{-0.10}{GW230630_125806}{0.41}{GW230704_212616}{0.63}{GW230806_204041}{0.21}{GW230814_061920}{0.21}{GW230819_171910}{-0.11}{GW230922_040658}{0.64}{GW230928_215827}{0.76}{GW231008_142521}{-0.06}{GW231028_153006}{0.75}{GW231119_075248}{-0.02}{GW231127_165300}{0.13}{GW231221_135041}{0.07}{GW231223_032836}{-0.35}{GW231230_170116}{-0.44}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltoneinfinityonlyprecavgplus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.01}{GW230601_224134}{0.94}{GW230630_125806}{0.53}{GW230704_212616}{0.34}{GW230806_204041}{0.70}{GW230814_061920}{0.70}{GW230819_171910}{0.93}{GW230922_040658}{0.32}{GW230928_215827}{0.22}{GW231008_142521}{0.87}{GW231028_153006}{0.23}{GW231119_075248}{0.88}{GW231127_165300}{0.76}{GW231221_135041}{0.79}{GW231223_032836}{1.08}{GW231230_170116}{1.13}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltoneinfinityonlyprecavgtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.86}{GW230601_224134}{-0.81}{GW230630_125806}{-0.42}{GW230704_212616}{-0.33}{GW230806_204041}{-0.61}{GW230814_061920}{-0.61}{GW230819_171910}{-0.82}{GW230922_040658}{-0.02}{GW230928_215827}{0.37}{GW231008_142521}{-0.76}{GW231028_153006}{0.43}{GW231119_075248}{-0.76}{GW231127_165300}{-0.68}{GW231221_135041}{-0.70}{GW231223_032836}{-0.88}{GW231230_170116}{-0.91}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltoneinfinityonlyprecavgnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.79}{GW230601_224134}{0.70}{GW230630_125806}{0.88}{GW230704_212616}{0.94}{GW230806_204041}{0.83}{GW230814_061920}{0.82}{GW230819_171910}{0.66}{GW230922_040658}{0.94}{GW230928_215827}{0.96}{GW231008_142521}{0.66}{GW231028_153006}{0.95}{GW231119_075248}{0.73}{GW231127_165300}{0.80}{GW231221_135041}{0.75}{GW231223_032836}{0.52}{GW231230_170116}{0.43}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwoinfinityonlyprecavgminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.79}{GW230601_224134}{0.79}{GW230630_125806}{1.10}{GW230704_212616}{1.11}{GW230806_204041}{0.99}{GW230814_061920}{0.94}{GW230819_171910}{0.84}{GW230922_040658}{1.19}{GW230928_215827}{1.11}{GW231008_142521}{0.88}{GW231028_153006}{1.20}{GW231119_075248}{0.88}{GW231127_165300}{0.98}{GW231221_135041}{0.84}{GW231223_032836}{0.64}{GW231230_170116}{0.62}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwoinfinityonlyprecavgmed}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.12}{GW230601_224134}{-0.12}{GW230630_125806}{0.27}{GW230704_212616}{0.29}{GW230806_204041}{0.14}{GW230814_061920}{0.06}{GW230819_171910}{-0.08}{GW230922_040658}{0.45}{GW230928_215827}{0.30}{GW231008_142521}{-0.00}{GW231028_153006}{0.44}{GW231119_075248}{-0.01}{GW231127_165300}{0.11}{GW231221_135041}{-0.06}{GW231223_032836}{-0.30}{GW231230_170116}{-0.32}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwoinfinityonlyprecavgplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.99}{GW230601_224134}{0.97}{GW230630_125806}{0.66}{GW230704_212616}{0.66}{GW230806_204041}{0.77}{GW230814_061920}{0.84}{GW230819_171910}{0.96}{GW230922_040658}{0.51}{GW230928_215827}{0.64}{GW231008_142521}{0.89}{GW231028_153006}{0.51}{GW231119_075248}{0.90}{GW231127_165300}{0.80}{GW231221_135041}{0.94}{GW231223_032836}{1.11}{GW231230_170116}{1.13}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwoinfinityonlyprecavgtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.81}{GW230601_224134}{-0.82}{GW230630_125806}{-0.66}{GW230704_212616}{-0.67}{GW230806_204041}{-0.71}{GW230814_061920}{-0.76}{GW230819_171910}{-0.83}{GW230922_040658}{-0.53}{GW230928_215827}{-0.64}{GW231008_142521}{-0.78}{GW231028_153006}{-0.53}{GW231119_075248}{-0.79}{GW231127_165300}{-0.74}{GW231221_135041}{-0.81}{GW231223_032836}{-0.88}{GW231230_170116}{-0.88}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwoinfinityonlyprecavgnintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.75}{GW230601_224134}{0.72}{GW230630_125806}{0.87}{GW230704_212616}{0.88}{GW230806_204041}{0.83}{GW230814_061920}{0.81}{GW230819_171910}{0.76}{GW230922_040658}{0.92}{GW230928_215827}{0.88}{GW231008_142521}{0.77}{GW231028_153006}{0.91}{GW231119_075248}{0.78}{GW231127_165300}{0.82}{GW231221_135041}{0.76}{GW231223_032836}{0.65}{GW231230_170116}{0.63}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chieffpreferredminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.11}{GW230529_181500}{0.18}{GW230601_224134}{0.32}{GW230605_065343}{0.10}{GW230606_004305}{0.31}{GW230608_205047}{0.26}{GW230609_064958}{0.27}{GW230624_113103}{0.25}{GW230627_015337}{0.03}{GW230628_231200}{0.16}{GW230630_125806}{0.31}{GW230630_234532}{0.08}{GW230702_185453}{0.26}{GW230704_212616}{0.43}{GW230704_021211}{0.24}{GW230706_104333}{0.14}{GW230707_124047}{0.29}{GW230708_230935}{0.30}{GW230708_053705}{0.24}{GW230709_122727}{0.31}{GW230712_090405}{0.31}{GW230723_101834}{0.17}{GW230726_002940}{0.23}{GW230729_082317}{0.13}{GW230731_215307}{0.06}{GW230803_033412}{0.31}{GW230805_034249}{0.28}{GW230806_204041}{0.27}{GW230811_032116}{0.18}{GW230814_230901}{0.08}{GW230814_061920}{0.28}{GW230819_171910}{0.43}{GW230820_212515}{0.29}{GW230824_033047}{0.27}{GW230825_041334}{0.29}{GW230831_015414}{0.30}{GW230904_051013}{0.07}{GW230911_195324}{0.23}{GW230914_111401}{0.20}{GW230919_215712}{0.13}{GW230920_071124}{0.23}{GW230922_020344}{0.21}{GW230922_040658}{0.32}{GW230924_124453}{0.18}{GW230927_153832}{0.08}{GW230927_043729}{0.22}{GW230928_215827}{0.28}{GW230930_110730}{0.27}{GW231001_140220}{0.35}{GW231004_232346}{0.37}{GW231005_091549}{0.26}{GW231005_021030}{0.37}{GW231008_142521}{0.28}{GW231014_040532}{0.28}{GW231018_233037}{0.13}{GW231020_142947}{0.12}{GW231028_153006}{0.20}{GW231029_111508}{0.24}{GW231102_071736}{0.22}{GW231104_133418}{0.07}{GW231108_125142}{0.15}{GW231110_040320}{0.12}{GW231113_122623}{0.33}{GW231113_200417}{0.08}{GW231114_043211}{0.16}{GW231118_071402}{0.28}{GW231118_090602}{0.09}{GW231118_005626}{0.11}{GW231119_075248}{0.30}{GW231123_135430}{0.41}{GW231127_165300}{0.32}{GW231129_081745}{0.26}{GW231206_233134}{0.24}{GW231206_233901}{0.15}{GW231213_111417}{0.23}{GW231221_135041}{0.38}{GW231223_075055}{0.12}{GW231223_202619}{0.11}{GW231223_032836}{0.37}{GW231224_024321}{0.06}{GW231226_101520}{0.10}{GW231230_170116}{0.35}{GW231231_154016}{0.12}{GW240104_164932}{0.19}{GW240107_013215}{0.36}{GW240109_050431}{0.23}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chieffpreferredmed}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.01}{GW230529_181500}{-0.10}{GW230601_224134}{-0.03}{GW230605_065343}{0.06}{GW230606_004305}{-0.11}{GW230608_205047}{0.04}{GW230609_064958}{-0.14}{GW230624_113103}{0.17}{GW230627_015337}{0.02}{GW230628_231200}{-0.01}{GW230630_125806}{0.17}{GW230630_234532}{-0.04}{GW230702_185453}{0.05}{GW230704_212616}{0.28}{GW230704_021211}{-0.01}{GW230706_104333}{0.19}{GW230707_124047}{-0.05}{GW230708_230935}{0.01}{GW230708_053705}{0.07}{GW230709_122727}{0.08}{GW230712_090405}{-0.03}{GW230723_101834}{-0.18}{GW230726_002940}{-0.02}{GW230729_082317}{0.12}{GW230731_215307}{-0.05}{GW230803_033412}{0.06}{GW230805_034249}{0.06}{GW230806_204041}{0.08}{GW230811_032116}{0.02}{GW230814_230901}{-0.01}{GW230814_061920}{0.05}{GW230819_171910}{-0.04}{GW230820_212515}{0.21}{GW230824_033047}{-0.00}{GW230825_041334}{0.28}{GW230831_015414}{0.03}{GW230904_051013}{0.05}{GW230911_195324}{-0.03}{GW230914_111401}{0.12}{GW230919_215712}{0.18}{GW230920_071124}{0.00}{GW230922_020344}{0.03}{GW230922_040658}{0.31}{GW230924_124453}{0.02}{GW230927_153832}{0.03}{GW230927_043729}{0.01}{GW230928_215827}{0.40}{GW230930_110730}{0.03}{GW231001_140220}{-0.04}{GW231004_232346}{-0.05}{GW231005_091549}{-0.03}{GW231005_021030}{0.10}{GW231008_142521}{-0.01}{GW231014_040532}{0.17}{GW231018_233037}{0.01}{GW231020_142947}{0.15}{GW231028_153006}{0.44}{GW231029_111508}{0.14}{GW231102_071736}{0.06}{GW231104_133418}{0.14}{GW231108_125142}{-0.08}{GW231110_040320}{0.17}{GW231113_122623}{0.33}{GW231113_200417}{0.13}{GW231114_043211}{0.08}{GW231118_071402}{0.11}{GW231118_090602}{0.08}{GW231118_005626}{0.37}{GW231119_075248}{-0.00}{GW231123_135430}{0.31}{GW231127_165300}{0.05}{GW231129_081745}{0.02}{GW231206_233134}{-0.09}{GW231206_233901}{-0.05}{GW231213_111417}{0.06}{GW231221_135041}{0.01}{GW231223_075055}{0.06}{GW231223_202619}{0.10}{GW231223_032836}{-0.15}{GW231224_024321}{-0.01}{GW231226_101520}{-0.09}{GW231230_170116}{-0.19}{GW231231_154016}{-0.03}{GW240104_164932}{0.09}{GW240107_013215}{0.30}{GW240109_050431}{-0.07}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chieffpreferredplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.09}{GW230529_181500}{0.12}{GW230601_224134}{0.27}{GW230605_065343}{0.16}{GW230606_004305}{0.26}{GW230608_205047}{0.25}{GW230609_064958}{0.22}{GW230624_113103}{0.29}{GW230627_015337}{0.08}{GW230628_231200}{0.16}{GW230630_125806}{0.30}{GW230630_234532}{0.16}{GW230702_185453}{0.29}{GW230704_212616}{0.34}{GW230704_021211}{0.21}{GW230706_104333}{0.13}{GW230707_124047}{0.25}{GW230708_230935}{0.27}{GW230708_053705}{0.23}{GW230709_122727}{0.30}{GW230712_090405}{0.35}{GW230723_101834}{0.20}{GW230726_002940}{0.21}{GW230729_082317}{0.22}{GW230731_215307}{0.11}{GW230803_033412}{0.29}{GW230805_034249}{0.27}{GW230806_204041}{0.28}{GW230811_032116}{0.18}{GW230814_230901}{0.06}{GW230814_061920}{0.29}{GW230819_171910}{0.36}{GW230820_212515}{0.31}{GW230824_033047}{0.23}{GW230825_041334}{0.25}{GW230831_015414}{0.30}{GW230904_051013}{0.15}{GW230911_195324}{0.19}{GW230914_111401}{0.19}{GW230919_215712}{0.12}{GW230920_071124}{0.22}{GW230922_020344}{0.20}{GW230922_040658}{0.25}{GW230924_124453}{0.18}{GW230927_153832}{0.08}{GW230927_043729}{0.20}{GW230928_215827}{0.20}{GW230930_110730}{0.26}{GW231001_140220}{0.32}{GW231004_232346}{0.30}{GW231005_091549}{0.23}{GW231005_021030}{0.35}{GW231008_142521}{0.26}{GW231014_040532}{0.26}{GW231018_233037}{0.17}{GW231020_142947}{0.25}{GW231028_153006}{0.16}{GW231029_111508}{0.24}{GW231102_071736}{0.23}{GW231104_133418}{0.12}{GW231108_125142}{0.13}{GW231110_040320}{0.13}{GW231113_122623}{0.25}{GW231113_200417}{0.14}{GW231114_043211}{0.22}{GW231118_071402}{0.29}{GW231118_090602}{0.36}{GW231118_005626}{0.10}{GW231119_075248}{0.28}{GW231123_135430}{0.25}{GW231127_165300}{0.30}{GW231129_081745}{0.27}{GW231206_233134}{0.22}{GW231206_233901}{0.14}{GW231213_111417}{0.24}{GW231221_135041}{0.36}{GW231223_075055}{0.22}{GW231223_202619}{0.13}{GW231223_032836}{0.33}{GW231224_024321}{0.08}{GW231226_101520}{0.09}{GW231230_170116}{0.34}{GW231231_154016}{0.12}{GW240104_164932}{0.19}{GW240107_013215}{0.30}{GW240109_050431}{0.20}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chieffpreferredtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.10}{GW230529_181500}{-0.26}{GW230601_224134}{-0.28}{GW230605_065343}{-0.02}{GW230606_004305}{-0.35}{GW230608_205047}{-0.15}{GW230609_064958}{-0.35}{GW230624_113103}{-0.03}{GW230627_015337}{-0.01}{GW230628_231200}{-0.14}{GW230630_125806}{-0.06}{GW230630_234532}{-0.11}{GW230702_185453}{-0.14}{GW230704_212616}{-0.06}{GW230704_021211}{-0.19}{GW230706_104333}{0.08}{GW230707_124047}{-0.27}{GW230708_230935}{-0.21}{GW230708_053705}{-0.12}{GW230709_122727}{-0.15}{GW230712_090405}{-0.27}{GW230723_101834}{-0.30}{GW230726_002940}{-0.20}{GW230729_082317}{0.02}{GW230731_215307}{-0.10}{GW230803_033412}{-0.17}{GW230805_034249}{-0.15}{GW230806_204041}{-0.13}{GW230811_032116}{-0.11}{GW230814_230901}{-0.07}{GW230814_061920}{-0.15}{GW230819_171910}{-0.37}{GW230820_212515}{-0.02}{GW230824_033047}{-0.21}{GW230825_041334}{0.05}{GW230831_015414}{-0.19}{GW230904_051013}{-0.01}{GW230911_195324}{-0.20}{GW230914_111401}{-0.03}{GW230919_215712}{0.08}{GW230920_071124}{-0.17}{GW230922_020344}{-0.13}{GW230922_040658}{0.06}{GW230924_124453}{-0.11}{GW230927_153832}{-0.04}{GW230927_043729}{-0.16}{GW230928_215827}{0.19}{GW230930_110730}{-0.18}{GW231001_140220}{-0.30}{GW231004_232346}{-0.33}{GW231005_091549}{-0.23}{GW231005_021030}{-0.18}{GW231008_142521}{-0.22}{GW231014_040532}{-0.04}{GW231018_233037}{-0.08}{GW231020_142947}{0.04}{GW231028_153006}{0.28}{GW231029_111508}{-0.05}{GW231102_071736}{-0.11}{GW231104_133418}{0.08}{GW231108_125142}{-0.20}{GW231110_040320}{0.07}{GW231113_122623}{0.08}{GW231113_200417}{0.06}{GW231114_043211}{-0.05}{GW231118_071402}{-0.10}{GW231118_090602}{0.01}{GW231118_005626}{0.29}{GW231119_075248}{-0.23}{GW231123_135430}{-0.02}{GW231127_165300}{-0.19}{GW231129_081745}{-0.17}{GW231206_233134}{-0.28}{GW231206_233901}{-0.16}{GW231213_111417}{-0.11}{GW231221_135041}{-0.28}{GW231223_075055}{-0.03}{GW231223_202619}{0.01}{GW231223_032836}{-0.44}{GW231224_024321}{-0.05}{GW231226_101520}{-0.17}{GW231230_170116}{-0.46}{GW231231_154016}{-0.12}{GW240104_164932}{-0.06}{GW240107_013215}{0.01}{GW240109_050431}{-0.25}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chieffpreferrednintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.06}{GW230529_181500}{-0.01}{GW230601_224134}{0.18}{GW230605_065343}{0.18}{GW230606_004305}{0.09}{GW230608_205047}{0.23}{GW230609_064958}{0.03}{GW230624_113103}{0.39}{GW230627_015337}{0.08}{GW230628_231200}{0.11}{GW230630_125806}{0.41}{GW230630_234532}{0.07}{GW230702_185453}{0.27}{GW230704_212616}{0.56}{GW230704_021211}{0.15}{GW230706_104333}{0.29}{GW230707_124047}{0.14}{GW230708_230935}{0.23}{GW230708_053705}{0.25}{GW230709_122727}{0.32}{GW230712_090405}{0.23}{GW230723_101834}{-0.02}{GW230726_002940}{0.14}{GW230729_082317}{0.28}{GW230731_215307}{0.03}{GW230803_033412}{0.29}{GW230805_034249}{0.28}{GW230806_204041}{0.29}{GW230811_032116}{0.17}{GW230814_230901}{0.03}{GW230814_061920}{0.28}{GW230819_171910}{0.24}{GW230820_212515}{0.45}{GW230824_033047}{0.18}{GW230825_041334}{0.48}{GW230831_015414}{0.27}{GW230904_051013}{0.17}{GW230911_195324}{0.12}{GW230914_111401}{0.27}{GW230919_215712}{0.28}{GW230920_071124}{0.17}{GW230922_020344}{0.18}{GW230922_040658}{0.52}{GW230924_124453}{0.16}{GW230927_153832}{0.09}{GW230927_043729}{0.16}{GW230928_215827}{0.56}{GW230930_110730}{0.23}{GW231001_140220}{0.21}{GW231004_232346}{0.18}{GW231005_091549}{0.15}{GW231005_021030}{0.38}{GW231008_142521}{0.19}{GW231014_040532}{0.37}{GW231018_233037}{0.13}{GW231020_142947}{0.34}{GW231028_153006}{0.57}{GW231029_111508}{0.32}{GW231102_071736}{0.23}{GW231104_133418}{0.23}{GW231108_125142}{0.02}{GW231110_040320}{0.26}{GW231113_122623}{0.53}{GW231113_200417}{0.22}{GW231114_043211}{0.24}{GW231118_071402}{0.34}{GW231118_090602}{0.36}{GW231118_005626}{0.45}{GW231119_075248}{0.21}{GW231123_135430}{0.52}{GW231127_165300}{0.28}{GW231129_081745}{0.23}{GW231206_233134}{0.08}{GW231206_233901}{0.06}{GW231213_111417}{0.24}{GW231221_135041}{0.29}{GW231223_075055}{0.23}{GW231223_202619}{0.20}{GW231223_032836}{0.10}{GW231224_024321}{0.05}{GW231226_101520}{-0.01}{GW231230_170116}{0.07}{GW231231_154016}{0.06}{GW240104_164932}{0.24}{GW240107_013215}{0.54}{GW240109_050431}{0.08}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chippreferredminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.06}{GW230529_181500}{0.29}{GW230601_224134}{0.32}{GW230605_065343}{0.23}{GW230606_004305}{0.34}{GW230608_205047}{0.32}{GW230609_064958}{0.32}{GW230624_113103}{0.28}{GW230627_015337}{0.14}{GW230628_231200}{0.37}{GW230630_125806}{0.36}{GW230630_234532}{0.23}{GW230702_185453}{0.22}{GW230704_212616}{0.31}{GW230704_021211}{0.24}{GW230706_104333}{0.31}{GW230707_124047}{0.36}{GW230708_230935}{0.29}{GW230708_053705}{0.39}{GW230709_122727}{0.34}{GW230712_090405}{0.43}{GW230723_101834}{0.26}{GW230726_002940}{0.35}{GW230729_082317}{0.25}{GW230731_215307}{0.28}{GW230803_033412}{0.34}{GW230805_034249}{0.38}{GW230806_204041}{0.32}{GW230811_032116}{0.35}{GW230814_230901}{0.14}{GW230814_061920}{0.30}{GW230819_171910}{0.38}{GW230820_212515}{0.31}{GW230824_033047}{0.32}{GW230825_041334}{0.35}{GW230831_015414}{0.39}{GW230904_051013}{0.24}{GW230911_195324}{0.33}{GW230914_111401}{0.27}{GW230919_215712}{0.32}{GW230920_071124}{0.35}{GW230922_020344}{0.34}{GW230922_040658}{0.32}{GW230924_124453}{0.32}{GW230927_153832}{0.27}{GW230927_043729}{0.33}{GW230928_215827}{0.31}{GW230930_110730}{0.32}{GW231001_140220}{0.29}{GW231004_232346}{0.31}{GW231005_091549}{0.34}{GW231005_021030}{0.35}{GW231008_142521}{0.32}{GW231014_040532}{0.34}{GW231018_233037}{0.24}{GW231020_142947}{0.24}{GW231028_153006}{0.29}{GW231029_111508}{0.31}{GW231102_071736}{0.32}{GW231104_133418}{0.25}{GW231108_125142}{0.30}{GW231110_040320}{0.29}{GW231113_122623}{0.33}{GW231113_200417}{0.29}{GW231114_043211}{0.13}{GW231118_071402}{0.34}{GW231118_090602}{0.27}{GW231118_005626}{0.27}{GW231119_075248}{0.33}{GW231123_135430}{0.28}{GW231127_165300}{0.33}{GW231129_081745}{0.28}{GW231206_233134}{0.38}{GW231206_233901}{0.35}{GW231213_111417}{0.35}{GW231221_135041}{0.40}{GW231223_075055}{0.31}{GW231223_202619}{0.27}{GW231223_032836}{0.35}{GW231224_024321}{0.29}{GW231226_101520}{0.30}{GW231230_170116}{0.34}{GW231231_154016}{0.30}{GW240104_164932}{0.39}{GW240107_013215}{0.37}{GW240109_050431}{0.26}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chippreferredmed}[1]{\IfEqCase{#1}{{GW230518_125908}{0.07}{GW230529_181500}{0.40}{GW230601_224134}{0.42}{GW230605_065343}{0.30}{GW230606_004305}{0.45}{GW230608_205047}{0.42}{GW230609_064958}{0.43}{GW230624_113103}{0.39}{GW230627_015337}{0.18}{GW230628_231200}{0.47}{GW230630_125806}{0.49}{GW230630_234532}{0.30}{GW230702_185453}{0.29}{GW230704_212616}{0.43}{GW230704_021211}{0.31}{GW230706_104333}{0.45}{GW230707_124047}{0.48}{GW230708_230935}{0.39}{GW230708_053705}{0.53}{GW230709_122727}{0.45}{GW230712_090405}{0.60}{GW230723_101834}{0.37}{GW230726_002940}{0.45}{GW230729_082317}{0.34}{GW230731_215307}{0.36}{GW230803_033412}{0.46}{GW230805_034249}{0.50}{GW230806_204041}{0.43}{GW230811_032116}{0.46}{GW230814_230901}{0.18}{GW230814_061920}{0.39}{GW230819_171910}{0.48}{GW230820_212515}{0.40}{GW230824_033047}{0.42}{GW230825_041334}{0.52}{GW230831_015414}{0.51}{GW230904_051013}{0.32}{GW230911_195324}{0.43}{GW230914_111401}{0.37}{GW230919_215712}{0.46}{GW230920_071124}{0.46}{GW230922_020344}{0.44}{GW230922_040658}{0.46}{GW230924_124453}{0.41}{GW230927_153832}{0.35}{GW230927_043729}{0.43}{GW230928_215827}{0.47}{GW230930_110730}{0.41}{GW231001_140220}{0.38}{GW231004_232346}{0.40}{GW231005_091549}{0.44}{GW231005_021030}{0.47}{GW231008_142521}{0.42}{GW231014_040532}{0.48}{GW231018_233037}{0.30}{GW231020_142947}{0.33}{GW231028_153006}{0.52}{GW231029_111508}{0.43}{GW231102_071736}{0.41}{GW231104_133418}{0.37}{GW231108_125142}{0.39}{GW231110_040320}{0.43}{GW231113_122623}{0.49}{GW231113_200417}{0.42}{GW231114_043211}{0.18}{GW231118_071402}{0.45}{GW231118_090602}{0.36}{GW231118_005626}{0.44}{GW231119_075248}{0.43}{GW231123_135430}{0.72}{GW231127_165300}{0.44}{GW231129_081745}{0.37}{GW231206_233134}{0.51}{GW231206_233901}{0.48}{GW231213_111417}{0.46}{GW231221_135041}{0.55}{GW231223_075055}{0.41}{GW231223_202619}{0.38}{GW231223_032836}{0.47}{GW231224_024321}{0.35}{GW231226_101520}{0.42}{GW231230_170116}{0.46}{GW231231_154016}{0.37}{GW240104_164932}{0.54}{GW240107_013215}{0.52}{GW240109_050431}{0.34}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chippreferredplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.09}{GW230529_181500}{0.38}{GW230601_224134}{0.42}{GW230605_065343}{0.45}{GW230606_004305}{0.41}{GW230608_205047}{0.44}{GW230609_064958}{0.42}{GW230624_113103}{0.42}{GW230627_015337}{0.28}{GW230628_231200}{0.41}{GW230630_125806}{0.40}{GW230630_234532}{0.45}{GW230702_185453}{0.51}{GW230704_212616}{0.39}{GW230704_021211}{0.45}{GW230706_104333}{0.39}{GW230707_124047}{0.39}{GW230708_230935}{0.46}{GW230708_053705}{0.37}{GW230709_122727}{0.42}{GW230712_090405}{0.32}{GW230723_101834}{0.43}{GW230726_002940}{0.42}{GW230729_082317}{0.44}{GW230731_215307}{0.44}{GW230803_033412}{0.40}{GW230805_034249}{0.39}{GW230806_204041}{0.43}{GW230811_032116}{0.43}{GW230814_230901}{0.31}{GW230814_061920}{0.45}{GW230819_171910}{0.42}{GW230820_212515}{0.42}{GW230824_033047}{0.44}{GW230825_041334}{0.35}{GW230831_015414}{0.39}{GW230904_051013}{0.44}{GW230911_195324}{0.43}{GW230914_111401}{0.43}{GW230919_215712}{0.38}{GW230920_071124}{0.42}{GW230922_020344}{0.42}{GW230922_040658}{0.38}{GW230924_124453}{0.42}{GW230927_153832}{0.41}{GW230927_043729}{0.42}{GW230928_215827}{0.34}{GW230930_110730}{0.44}{GW231001_140220}{0.46}{GW231004_232346}{0.43}{GW231005_091549}{0.43}{GW231005_021030}{0.40}{GW231008_142521}{0.44}{GW231014_040532}{0.39}{GW231018_233037}{0.46}{GW231020_142947}{0.45}{GW231028_153006}{0.30}{GW231029_111508}{0.42}{GW231102_071736}{0.43}{GW231104_133418}{0.42}{GW231108_125142}{0.43}{GW231110_040320}{0.41}{GW231113_122623}{0.35}{GW231113_200417}{0.43}{GW231114_043211}{0.28}{GW231118_071402}{0.41}{GW231118_090602}{0.43}{GW231118_005626}{0.34}{GW231119_075248}{0.43}{GW231123_135430}{0.19}{GW231127_165300}{0.43}{GW231129_081745}{0.46}{GW231206_233134}{0.38}{GW231206_233901}{0.39}{GW231213_111417}{0.41}{GW231221_135041}{0.36}{GW231223_075055}{0.43}{GW231223_202619}{0.42}{GW231223_032836}{0.39}{GW231224_024321}{0.47}{GW231226_101520}{0.37}{GW231230_170116}{0.40}{GW231231_154016}{0.45}{GW240104_164932}{0.35}{GW240107_013215}{0.37}{GW240109_050431}{0.43}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chippreferredtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.03}{GW230529_181500}{0.15}{GW230601_224134}{0.14}{GW230605_065343}{0.10}{GW230606_004305}{0.17}{GW230608_205047}{0.15}{GW230609_064958}{0.16}{GW230624_113103}{0.14}{GW230627_015337}{0.06}{GW230628_231200}{0.15}{GW230630_125806}{0.19}{GW230630_234532}{0.10}{GW230702_185453}{0.10}{GW230704_212616}{0.18}{GW230704_021211}{0.10}{GW230706_104333}{0.19}{GW230707_124047}{0.18}{GW230708_230935}{0.13}{GW230708_053705}{0.20}{GW230709_122727}{0.16}{GW230712_090405}{0.24}{GW230723_101834}{0.14}{GW230726_002940}{0.16}{GW230729_082317}{0.13}{GW230731_215307}{0.11}{GW230803_033412}{0.17}{GW230805_034249}{0.18}{GW230806_204041}{0.16}{GW230811_032116}{0.17}{GW230814_230901}{0.06}{GW230814_061920}{0.14}{GW230819_171910}{0.16}{GW230820_212515}{0.14}{GW230824_033047}{0.14}{GW230825_041334}{0.23}{GW230831_015414}{0.18}{GW230904_051013}{0.11}{GW230911_195324}{0.14}{GW230914_111401}{0.15}{GW230919_215712}{0.19}{GW230920_071124}{0.16}{GW230922_020344}{0.16}{GW230922_040658}{0.20}{GW230924_124453}{0.13}{GW230927_153832}{0.12}{GW230927_043729}{0.15}{GW230928_215827}{0.21}{GW230930_110730}{0.15}{GW231001_140220}{0.13}{GW231004_232346}{0.14}{GW231005_091549}{0.15}{GW231005_021030}{0.18}{GW231008_142521}{0.14}{GW231014_040532}{0.20}{GW231018_233037}{0.10}{GW231020_142947}{0.13}{GW231028_153006}{0.29}{GW231029_111508}{0.16}{GW231102_071736}{0.13}{GW231104_133418}{0.16}{GW231108_125142}{0.13}{GW231110_040320}{0.19}{GW231113_122623}{0.22}{GW231113_200417}{0.17}{GW231114_043211}{0.07}{GW231118_071402}{0.17}{GW231118_090602}{0.14}{GW231118_005626}{0.21}{GW231119_075248}{0.15}{GW231123_135430}{0.51}{GW231127_165300}{0.16}{GW231129_081745}{0.12}{GW231206_233134}{0.20}{GW231206_233901}{0.18}{GW231213_111417}{0.16}{GW231221_135041}{0.21}{GW231223_075055}{0.15}{GW231223_202619}{0.15}{GW231223_032836}{0.18}{GW231224_024321}{0.10}{GW231226_101520}{0.17}{GW231230_170116}{0.18}{GW231231_154016}{0.11}{GW240104_164932}{0.22}{GW240107_013215}{0.22}{GW240109_050431}{0.12}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chippreferrednintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.14}{GW230529_181500}{0.71}{GW230601_224134}{0.77}{GW230605_065343}{0.64}{GW230606_004305}{0.79}{GW230608_205047}{0.79}{GW230609_064958}{0.78}{GW230624_113103}{0.72}{GW230627_015337}{0.38}{GW230628_231200}{0.82}{GW230630_125806}{0.82}{GW230630_234532}{0.64}{GW230702_185453}{0.68}{GW230704_212616}{0.75}{GW230704_021211}{0.66}{GW230706_104333}{0.78}{GW230707_124047}{0.81}{GW230708_230935}{0.75}{GW230708_053705}{0.84}{GW230709_122727}{0.79}{GW230712_090405}{0.87}{GW230723_101834}{0.70}{GW230726_002940}{0.80}{GW230729_082317}{0.68}{GW230731_215307}{0.71}{GW230803_033412}{0.80}{GW230805_034249}{0.84}{GW230806_204041}{0.78}{GW230811_032116}{0.82}{GW230814_230901}{0.41}{GW230814_061920}{0.75}{GW230819_171910}{0.84}{GW230820_212515}{0.75}{GW230824_033047}{0.78}{GW230825_041334}{0.81}{GW230831_015414}{0.84}{GW230904_051013}{0.66}{GW230911_195324}{0.78}{GW230914_111401}{0.71}{GW230919_215712}{0.77}{GW230920_071124}{0.80}{GW230922_020344}{0.79}{GW230922_040658}{0.77}{GW230924_124453}{0.75}{GW230927_153832}{0.67}{GW230927_043729}{0.77}{GW230928_215827}{0.74}{GW230930_110730}{0.78}{GW231001_140220}{0.75}{GW231004_232346}{0.76}{GW231005_091549}{0.80}{GW231005_021030}{0.81}{GW231008_142521}{0.79}{GW231014_040532}{0.81}{GW231018_233037}{0.65}{GW231020_142947}{0.68}{GW231028_153006}{0.75}{GW231029_111508}{0.77}{GW231102_071736}{0.76}{GW231104_133418}{0.70}{GW231108_125142}{0.73}{GW231110_040320}{0.75}{GW231113_122623}{0.78}{GW231113_200417}{0.76}{GW231114_043211}{0.38}{GW231118_071402}{0.79}{GW231118_090602}{0.70}{GW231118_005626}{0.72}{GW231119_075248}{0.79}{GW231123_135430}{0.88}{GW231127_165300}{0.80}{GW231129_081745}{0.74}{GW231206_233134}{0.84}{GW231206_233901}{0.80}{GW231213_111417}{0.80}{GW231221_135041}{0.86}{GW231223_075055}{0.76}{GW231223_202619}{0.71}{GW231223_032836}{0.80}{GW231224_024321}{0.73}{GW231226_101520}{0.71}{GW231230_170116}{0.80}{GW231231_154016}{0.74}{GW240104_164932}{0.84}{GW240107_013215}{0.83}{GW240109_050431}{0.68}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltonepreferredminus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.21}{GW230529_181500}{0.66}{GW230601_224134}{1.09}{GW230605_065343}{0.91}{GW230606_004305}{1.12}{GW230608_205047}{0.96}{GW230609_064958}{1.12}{GW230624_113103}{0.75}{GW230627_015337}{0.97}{GW230628_231200}{0.98}{GW230630_125806}{0.80}{GW230630_234532}{1.09}{GW230702_185453}{1.01}{GW230704_212616}{0.64}{GW230704_021211}{1.08}{GW230706_104333}{0.72}{GW230707_124047}{1.07}{GW230708_230935}{1.02}{GW230708_053705}{0.89}{GW230709_122727}{0.93}{GW230712_090405}{0.91}{GW230723_101834}{1.10}{GW230726_002940}{1.00}{GW230729_082317}{0.80}{GW230731_215307}{0.99}{GW230803_033412}{0.90}{GW230805_034249}{0.93}{GW230806_204041}{0.94}{GW230811_032116}{0.88}{GW230814_230901}{1.09}{GW230814_061920}{0.93}{GW230819_171910}{1.08}{GW230820_212515}{0.74}{GW230824_033047}{1.02}{GW230825_041334}{0.65}{GW230831_015414}{0.95}{GW230904_051013}{0.90}{GW230911_195324}{1.00}{GW230914_111401}{0.87}{GW230919_215712}{0.73}{GW230920_071124}{0.99}{GW230922_020344}{0.92}{GW230922_040658}{0.62}{GW230924_124453}{0.97}{GW230927_153832}{0.93}{GW230927_043729}{1.00}{GW230928_215827}{0.50}{GW230930_110730}{0.99}{GW231001_140220}{1.11}{GW231004_232346}{1.11}{GW231005_091549}{1.06}{GW231005_021030}{0.90}{GW231008_142521}{1.01}{GW231014_040532}{0.79}{GW231018_233037}{1.01}{GW231020_142947}{0.75}{GW231028_153006}{0.50}{GW231029_111508}{0.87}{GW231102_071736}{0.90}{GW231104_133418}{0.77}{GW231108_125142}{1.05}{GW231110_040320}{0.72}{GW231113_122623}{0.60}{GW231113_200417}{0.78}{GW231114_043211}{0.82}{GW231118_071402}{0.87}{GW231118_090602}{0.79}{GW231118_005626}{0.52}{GW231119_075248}{1.05}{GW231123_135430}{0.67}{GW231127_165300}{0.97}{GW231129_081745}{0.96}{GW231206_233134}{1.07}{GW231206_233901}{0.96}{GW231213_111417}{0.92}{GW231221_135041}{0.96}{GW231223_075055}{0.83}{GW231223_202619}{0.85}{GW231223_032836}{1.17}{GW231224_024321}{0.93}{GW231226_101520}{1.08}{GW231230_170116}{1.22}{GW231231_154016}{1.00}{GW240104_164932}{0.85}{GW240107_013215}{0.67}{GW240109_050431}{1.13}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltonepreferredmed}[1]{\IfEqCase{#1}{{GW230518_125908}{1.69}{GW230529_181500}{1.86}{GW230601_224134}{1.68}{GW230605_065343}{1.34}{GW230606_004305}{1.92}{GW230608_205047}{1.44}{GW230609_064958}{1.95}{GW230624_113103}{1.12}{GW230627_015337}{1.43}{GW230628_231200}{1.56}{GW230630_125806}{1.15}{GW230630_234532}{1.72}{GW230702_185453}{1.42}{GW230704_212616}{0.88}{GW230704_021211}{1.62}{GW230706_104333}{1.05}{GW230707_124047}{1.67}{GW230708_230935}{1.52}{GW230708_053705}{1.32}{GW230709_122727}{1.35}{GW230712_090405}{1.61}{GW230723_101834}{2.10}{GW230726_002940}{1.59}{GW230729_082317}{1.15}{GW230731_215307}{1.70}{GW230803_033412}{1.34}{GW230805_034249}{1.37}{GW230806_204041}{1.36}{GW230811_032116}{1.44}{GW230814_230901}{1.94}{GW230814_061920}{1.36}{GW230819_171910}{1.68}{GW230820_212515}{1.04}{GW230824_033047}{1.61}{GW230825_041334}{0.93}{GW230831_015414}{1.42}{GW230904_051013}{1.36}{GW230911_195324}{1.61}{GW230914_111401}{1.30}{GW230919_215712}{1.12}{GW230920_071124}{1.55}{GW230922_020344}{1.43}{GW230922_040658}{0.87}{GW230924_124453}{1.48}{GW230927_153832}{1.52}{GW230927_043729}{1.55}{GW230928_215827}{0.71}{GW230930_110730}{1.48}{GW231001_140220}{1.68}{GW231004_232346}{1.73}{GW231005_091549}{1.65}{GW231005_021030}{1.27}{GW231008_142521}{1.63}{GW231014_040532}{1.16}{GW231018_233037}{1.49}{GW231020_142947}{1.02}{GW231028_153006}{0.72}{GW231029_111508}{1.26}{GW231102_071736}{1.35}{GW231104_133418}{1.12}{GW231108_125142}{1.81}{GW231110_040320}{1.08}{GW231113_122623}{0.84}{GW231113_200417}{1.19}{GW231114_043211}{1.09}{GW231118_071402}{1.25}{GW231118_090602}{1.16}{GW231118_005626}{0.76}{GW231119_075248}{1.59}{GW231123_135430}{0.85}{GW231127_165300}{1.44}{GW231129_081745}{1.44}{GW231206_233134}{1.75}{GW231206_233901}{1.71}{GW231213_111417}{1.38}{GW231221_135041}{1.50}{GW231223_075055}{1.31}{GW231223_202619}{1.25}{GW231223_032836}{1.93}{GW231224_024321}{1.59}{GW231226_101520}{1.80}{GW231230_170116}{2.03}{GW231231_154016}{1.68}{GW240104_164932}{1.34}{GW240107_013215}{0.94}{GW240109_050431}{1.84}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltonepreferredplus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.08}{GW230529_181500}{0.76}{GW230601_224134}{1.02}{GW230605_065343}{1.07}{GW230606_004305}{0.85}{GW230608_205047}{1.05}{GW230609_064958}{0.82}{GW230624_113103}{1.20}{GW230627_015337}{1.03}{GW230628_231200}{0.99}{GW230630_125806}{1.12}{GW230630_234532}{0.92}{GW230702_185453}{1.14}{GW230704_212616}{1.33}{GW230704_021211}{1.03}{GW230706_104333}{0.97}{GW230707_124047}{0.98}{GW230708_230935}{1.08}{GW230708_053705}{1.01}{GW230709_122727}{1.12}{GW230712_090405}{0.83}{GW230723_101834}{0.72}{GW230726_002940}{1.00}{GW230729_082317}{1.11}{GW230731_215307}{0.89}{GW230803_033412}{1.16}{GW230805_034249}{1.07}{GW230806_204041}{1.12}{GW230811_032116}{0.90}{GW230814_230901}{0.82}{GW230814_061920}{1.11}{GW230819_171910}{1.03}{GW230820_212515}{1.14}{GW230824_033047}{1.00}{GW230825_041334}{0.89}{GW230831_015414}{1.09}{GW230904_051013}{1.03}{GW230911_195324}{0.92}{GW230914_111401}{1.08}{GW230919_215712}{0.99}{GW230920_071124}{1.01}{GW230922_020344}{0.99}{GW230922_040658}{1.01}{GW230924_124453}{1.07}{GW230927_153832}{0.93}{GW230927_043729}{1.02}{GW230928_215827}{0.67}{GW230930_110730}{1.09}{GW231001_140220}{1.03}{GW231004_232346}{0.98}{GW231005_091549}{0.99}{GW231005_021030}{1.19}{GW231008_142521}{1.01}{GW231014_040532}{1.08}{GW231018_233037}{1.05}{GW231020_142947}{1.08}{GW231028_153006}{0.52}{GW231029_111508}{1.08}{GW231102_071736}{1.11}{GW231104_133418}{1.06}{GW231108_125142}{0.85}{GW231110_040320}{0.89}{GW231113_122623}{1.00}{GW231113_200417}{0.91}{GW231114_043211}{1.28}{GW231118_071402}{1.13}{GW231118_090602}{0.97}{GW231118_005626}{0.54}{GW231119_075248}{1.05}{GW231123_135430}{1.12}{GW231127_165300}{1.11}{GW231129_081745}{1.07}{GW231206_233134}{0.91}{GW231206_233901}{0.85}{GW231213_111417}{1.06}{GW231221_135041}{1.07}{GW231223_075055}{0.89}{GW231223_202619}{1.06}{GW231223_032836}{0.87}{GW231224_024321}{0.88}{GW231226_101520}{0.86}{GW231230_170116}{0.81}{GW231231_154016}{0.92}{GW240104_164932}{0.89}{GW240107_013215}{0.97}{GW240109_050431}{0.90}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltonepreferredtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.67}{GW230529_181500}{1.41}{GW230601_224134}{0.79}{GW230605_065343}{0.60}{GW230606_004305}{1.07}{GW230608_205047}{0.68}{GW230609_064958}{1.12}{GW230624_113103}{0.51}{GW230627_015337}{0.66}{GW230628_231200}{0.80}{GW230630_125806}{0.49}{GW230630_234532}{0.87}{GW230702_185453}{0.57}{GW230704_212616}{0.35}{GW230704_021211}{0.76}{GW230706_104333}{0.47}{GW230707_124047}{0.83}{GW230708_230935}{0.70}{GW230708_053705}{0.61}{GW230709_122727}{0.59}{GW230712_090405}{0.94}{GW230723_101834}{1.28}{GW230726_002940}{0.80}{GW230729_082317}{0.50}{GW230731_215307}{0.96}{GW230803_033412}{0.62}{GW230805_034249}{0.63}{GW230806_204041}{0.59}{GW230811_032116}{0.77}{GW230814_230901}{1.15}{GW230814_061920}{0.61}{GW230819_171910}{0.86}{GW230820_212515}{0.42}{GW230824_033047}{0.83}{GW230825_041334}{0.40}{GW230831_015414}{0.66}{GW230904_051013}{0.64}{GW230911_195324}{0.86}{GW230914_111401}{0.60}{GW230919_215712}{0.54}{GW230920_071124}{0.78}{GW230922_020344}{0.70}{GW230922_040658}{0.36}{GW230924_124453}{0.72}{GW230927_153832}{0.80}{GW230927_043729}{0.76}{GW230928_215827}{0.30}{GW230930_110730}{0.68}{GW231001_140220}{0.79}{GW231004_232346}{0.86}{GW231005_091549}{0.83}{GW231005_021030}{0.54}{GW231008_142521}{0.85}{GW231014_040532}{0.52}{GW231018_233037}{0.69}{GW231020_142947}{0.39}{GW231028_153006}{0.32}{GW231029_111508}{0.56}{GW231102_071736}{0.63}{GW231104_133418}{0.50}{GW231108_125142}{1.03}{GW231110_040320}{0.50}{GW231113_122623}{0.35}{GW231113_200417}{0.59}{GW231114_043211}{0.39}{GW231118_071402}{0.54}{GW231118_090602}{0.52}{GW231118_005626}{0.33}{GW231119_075248}{0.75}{GW231123_135430}{0.27}{GW231127_165300}{0.64}{GW231129_081745}{0.67}{GW231206_233134}{0.94}{GW231206_233901}{0.99}{GW231213_111417}{0.64}{GW231221_135041}{0.73}{GW231223_075055}{0.65}{GW231223_202619}{0.57}{GW231223_032836}{1.02}{GW231224_024321}{0.90}{GW231226_101520}{0.96}{GW231230_170116}{1.12}{GW231231_154016}{0.93}{GW240104_164932}{0.66}{GW240107_013215}{0.39}{GW240109_050431}{0.98}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltonepreferrednintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{2.60}{GW230529_181500}{2.44}{GW230601_224134}{2.51}{GW230605_065343}{2.14}{GW230606_004305}{2.62}{GW230608_205047}{2.25}{GW230609_064958}{2.61}{GW230624_113103}{2.02}{GW230627_015337}{2.21}{GW230628_231200}{2.33}{GW230630_125806}{2.01}{GW230630_234532}{2.45}{GW230702_185453}{2.32}{GW230704_212616}{1.90}{GW230704_021211}{2.46}{GW230706_104333}{1.74}{GW230707_124047}{2.46}{GW230708_230935}{2.38}{GW230708_053705}{2.07}{GW230709_122727}{2.23}{GW230712_090405}{2.24}{GW230723_101834}{2.68}{GW230726_002940}{2.37}{GW230729_082317}{1.97}{GW230731_215307}{2.38}{GW230803_033412}{2.24}{GW230805_034249}{2.20}{GW230806_204041}{2.22}{GW230811_032116}{2.08}{GW230814_230901}{2.61}{GW230814_061920}{2.23}{GW230819_171910}{2.53}{GW230820_212515}{1.87}{GW230824_033047}{2.40}{GW230825_041334}{1.58}{GW230831_015414}{2.27}{GW230904_051013}{2.12}{GW230911_195324}{2.31}{GW230914_111401}{2.11}{GW230919_215712}{1.83}{GW230920_071124}{2.35}{GW230922_020344}{2.19}{GW230922_040658}{1.59}{GW230924_124453}{2.31}{GW230927_153832}{2.21}{GW230927_043729}{2.35}{GW230928_215827}{1.19}{GW230930_110730}{2.35}{GW231001_140220}{2.51}{GW231004_232346}{2.52}{GW231005_091549}{2.44}{GW231005_021030}{2.22}{GW231008_142521}{2.43}{GW231014_040532}{1.97}{GW231018_233037}{2.29}{GW231020_142947}{1.79}{GW231028_153006}{1.12}{GW231029_111508}{2.08}{GW231102_071736}{2.19}{GW231104_133418}{1.89}{GW231108_125142}{2.48}{GW231110_040320}{1.70}{GW231113_122623}{1.53}{GW231113_200417}{1.82}{GW231114_043211}{2.08}{GW231118_071402}{2.12}{GW231118_090602}{1.85}{GW231118_005626}{1.16}{GW231119_075248}{2.43}{GW231123_135430}{1.82}{GW231127_165300}{2.31}{GW231129_081745}{2.27}{GW231206_233134}{2.48}{GW231206_233901}{2.36}{GW231213_111417}{2.19}{GW231221_135041}{2.34}{GW231223_075055}{1.94}{GW231223_202619}{2.03}{GW231223_032836}{2.65}{GW231224_024321}{2.24}{GW231226_101520}{2.47}{GW231230_170116}{2.71}{GW231231_154016}{2.39}{GW240104_164932}{2.01}{GW240107_013215}{1.66}{GW240109_050431}{2.56}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwopreferredminus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.17}{GW230529_181500}{1.15}{GW230601_224134}{1.14}{GW230605_065343}{0.95}{GW230606_004305}{1.15}{GW230608_205047}{1.05}{GW230609_064958}{1.22}{GW230624_113103}{0.89}{GW230627_015337}{0.92}{GW230628_231200}{1.07}{GW230630_125806}{0.93}{GW230630_234532}{1.13}{GW230702_185453}{1.01}{GW230704_212616}{0.94}{GW230704_021211}{1.12}{GW230706_104333}{0.86}{GW230707_124047}{1.14}{GW230708_230935}{1.09}{GW230708_053705}{1.06}{GW230709_122727}{1.02}{GW230712_090405}{1.16}{GW230723_101834}{1.24}{GW230726_002940}{1.10}{GW230729_082317}{0.91}{GW230731_215307}{1.08}{GW230803_033412}{1.08}{GW230805_034249}{1.06}{GW230806_204041}{1.01}{GW230811_032116}{1.07}{GW230814_230901}{0.95}{GW230814_061920}{1.06}{GW230819_171910}{1.16}{GW230820_212515}{0.89}{GW230824_033047}{1.07}{GW230825_041334}{0.92}{GW230831_015414}{1.09}{GW230904_051013}{0.93}{GW230911_195324}{1.17}{GW230914_111401}{0.87}{GW230919_215712}{0.81}{GW230920_071124}{1.05}{GW230922_020344}{1.05}{GW230922_040658}{0.82}{GW230924_124453}{1.01}{GW230927_153832}{0.95}{GW230927_043729}{1.06}{GW230928_215827}{0.93}{GW230930_110730}{1.06}{GW231001_140220}{1.16}{GW231004_232346}{1.17}{GW231005_091549}{1.12}{GW231005_021030}{1.09}{GW231008_142521}{1.08}{GW231014_040532}{0.92}{GW231018_233037}{1.03}{GW231020_142947}{0.89}{GW231028_153006}{0.81}{GW231029_111508}{0.89}{GW231102_071736}{1.04}{GW231104_133418}{0.83}{GW231108_125142}{1.12}{GW231110_040320}{0.90}{GW231113_122623}{0.86}{GW231113_200417}{0.86}{GW231114_043211}{1.02}{GW231118_071402}{0.97}{GW231118_090602}{0.97}{GW231118_005626}{0.82}{GW231119_075248}{1.10}{GW231123_135430}{0.94}{GW231127_165300}{1.03}{GW231129_081745}{1.11}{GW231206_233134}{1.18}{GW231206_233901}{1.07}{GW231213_111417}{1.02}{GW231221_135041}{1.12}{GW231223_075055}{1.01}{GW231223_202619}{0.87}{GW231223_032836}{1.25}{GW231224_024321}{1.03}{GW231226_101520}{1.00}{GW231230_170116}{1.27}{GW231231_154016}{1.09}{GW240104_164932}{0.97}{GW240107_013215}{0.89}{GW240109_050431}{1.16}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwopreferredmed}[1]{\IfEqCase{#1}{{GW230518_125908}{1.70}{GW230529_181500}{1.72}{GW230601_224134}{1.69}{GW230605_065343}{1.35}{GW230606_004305}{1.71}{GW230608_205047}{1.51}{GW230609_064958}{1.86}{GW230624_113103}{1.23}{GW230627_015337}{1.40}{GW230628_231200}{1.68}{GW230630_125806}{1.29}{GW230630_234532}{1.65}{GW230702_185453}{1.41}{GW230704_212616}{1.28}{GW230704_021211}{1.63}{GW230706_104333}{1.26}{GW230707_124047}{1.72}{GW230708_230935}{1.57}{GW230708_053705}{1.57}{GW230709_122727}{1.43}{GW230712_090405}{1.68}{GW230723_101834}{1.91}{GW230726_002940}{1.67}{GW230729_082317}{1.29}{GW230731_215307}{1.72}{GW230803_033412}{1.58}{GW230805_034249}{1.54}{GW230806_204041}{1.43}{GW230811_032116}{1.63}{GW230814_230901}{1.44}{GW230814_061920}{1.51}{GW230819_171910}{1.65}{GW230820_212515}{1.22}{GW230824_033047}{1.57}{GW230825_041334}{1.29}{GW230831_015414}{1.60}{GW230904_051013}{1.35}{GW230911_195324}{1.70}{GW230914_111401}{1.23}{GW230919_215712}{1.16}{GW230920_071124}{1.61}{GW230922_020344}{1.56}{GW230922_040658}{1.11}{GW230924_124453}{1.52}{GW230927_153832}{1.41}{GW230927_043729}{1.57}{GW230928_215827}{1.26}{GW230930_110730}{1.53}{GW231001_140220}{1.67}{GW231004_232346}{1.66}{GW231005_091549}{1.65}{GW231005_021030}{1.51}{GW231008_142521}{1.58}{GW231014_040532}{1.29}{GW231018_233037}{1.53}{GW231020_142947}{1.28}{GW231028_153006}{1.11}{GW231029_111508}{1.25}{GW231102_071736}{1.52}{GW231104_133418}{1.19}{GW231108_125142}{1.81}{GW231110_040320}{1.29}{GW231113_122623}{1.18}{GW231113_200417}{1.26}{GW231114_043211}{1.41}{GW231118_071402}{1.37}{GW231118_090602}{1.44}{GW231118_005626}{1.11}{GW231119_075248}{1.58}{GW231123_135430}{1.47}{GW231127_165300}{1.46}{GW231129_081745}{1.61}{GW231206_233134}{1.83}{GW231206_233901}{1.69}{GW231213_111417}{1.47}{GW231221_135041}{1.63}{GW231223_075055}{1.47}{GW231223_202619}{1.29}{GW231223_032836}{1.88}{GW231224_024321}{1.57}{GW231226_101520}{1.88}{GW231230_170116}{1.90}{GW231231_154016}{1.66}{GW240104_164932}{1.43}{GW240107_013215}{1.22}{GW240109_050431}{1.72}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwopreferredplus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.02}{GW230529_181500}{0.97}{GW230601_224134}{1.02}{GW230605_065343}{1.12}{GW230606_004305}{1.03}{GW230608_205047}{1.11}{GW230609_064958}{0.91}{GW230624_113103}{1.23}{GW230627_015337}{1.03}{GW230628_231200}{0.98}{GW230630_125806}{1.24}{GW230630_234532}{0.96}{GW230702_185453}{1.15}{GW230704_212616}{1.26}{GW230704_021211}{1.06}{GW230706_104333}{1.20}{GW230707_124047}{1.00}{GW230708_230935}{1.10}{GW230708_053705}{1.09}{GW230709_122727}{1.16}{GW230712_090405}{1.05}{GW230723_101834}{0.88}{GW230726_002940}{1.01}{GW230729_082317}{1.20}{GW230731_215307}{0.93}{GW230803_033412}{1.08}{GW230805_034249}{1.09}{GW230806_204041}{1.16}{GW230811_032116}{1.03}{GW230814_230901}{1.06}{GW230814_061920}{1.14}{GW230819_171910}{1.08}{GW230820_212515}{1.26}{GW230824_033047}{1.10}{GW230825_041334}{1.23}{GW230831_015414}{1.07}{GW230904_051013}{1.11}{GW230911_195324}{1.00}{GW230914_111401}{1.21}{GW230919_215712}{1.21}{GW230920_071124}{1.05}{GW230922_020344}{1.05}{GW230922_040658}{1.30}{GW230924_124453}{1.07}{GW230927_153832}{1.05}{GW230927_043729}{1.06}{GW230928_215827}{1.25}{GW230930_110730}{1.11}{GW231001_140220}{1.06}{GW231004_232346}{1.07}{GW231005_091549}{1.03}{GW231005_021030}{1.14}{GW231008_142521}{1.08}{GW231014_040532}{1.21}{GW231018_233037}{1.04}{GW231020_142947}{1.19}{GW231028_153006}{1.31}{GW231029_111508}{1.22}{GW231102_071736}{1.08}{GW231104_133418}{1.22}{GW231108_125142}{0.91}{GW231110_040320}{1.17}{GW231113_122623}{1.28}{GW231113_200417}{1.17}{GW231114_043211}{1.17}{GW231118_071402}{1.19}{GW231118_090602}{1.14}{GW231118_005626}{1.26}{GW231119_075248}{1.09}{GW231123_135430}{0.92}{GW231127_165300}{1.17}{GW231129_081745}{1.07}{GW231206_233134}{0.91}{GW231206_233901}{0.95}{GW231213_111417}{1.13}{GW231221_135041}{1.07}{GW231223_075055}{1.13}{GW231223_202619}{1.14}{GW231223_032836}{0.92}{GW231224_024321}{1.02}{GW231226_101520}{0.84}{GW231230_170116}{0.90}{GW231231_154016}{0.99}{GW240104_164932}{1.13}{GW240107_013215}{1.27}{GW240109_050431}{0.98}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwopreferredtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.72}{GW230529_181500}{0.82}{GW230601_224134}{0.77}{GW230605_065343}{0.57}{GW230606_004305}{0.80}{GW230608_205047}{0.65}{GW230609_064958}{0.90}{GW230624_113103}{0.49}{GW230627_015337}{0.68}{GW230628_231200}{0.85}{GW230630_125806}{0.52}{GW230630_234532}{0.74}{GW230702_185453}{0.58}{GW230704_212616}{0.49}{GW230704_021211}{0.72}{GW230706_104333}{0.55}{GW230707_124047}{0.81}{GW230708_230935}{0.68}{GW230708_053705}{0.70}{GW230709_122727}{0.58}{GW230712_090405}{0.75}{GW230723_101834}{0.92}{GW230726_002940}{0.79}{GW230729_082317}{0.54}{GW230731_215307}{0.88}{GW230803_033412}{0.69}{GW230805_034249}{0.67}{GW230806_204041}{0.60}{GW230811_032116}{0.78}{GW230814_230901}{0.68}{GW230814_061920}{0.63}{GW230819_171910}{0.70}{GW230820_212515}{0.48}{GW230824_033047}{0.70}{GW230825_041334}{0.52}{GW230831_015414}{0.72}{GW230904_051013}{0.60}{GW230911_195324}{0.77}{GW230914_111401}{0.52}{GW230919_215712}{0.51}{GW230920_071124}{0.77}{GW230922_020344}{0.72}{GW230922_040658}{0.41}{GW230924_124453}{0.70}{GW230927_153832}{0.65}{GW230927_043729}{0.73}{GW230928_215827}{0.50}{GW230930_110730}{0.66}{GW231001_140220}{0.71}{GW231004_232346}{0.71}{GW231005_091549}{0.75}{GW231005_021030}{0.61}{GW231008_142521}{0.69}{GW231014_040532}{0.52}{GW231018_233037}{0.71}{GW231020_142947}{0.53}{GW231028_153006}{0.44}{GW231029_111508}{0.51}{GW231102_071736}{0.68}{GW231104_133418}{0.51}{GW231108_125142}{0.94}{GW231110_040320}{0.56}{GW231113_122623}{0.45}{GW231113_200417}{0.55}{GW231114_043211}{0.56}{GW231118_071402}{0.56}{GW231118_090602}{0.66}{GW231118_005626}{0.42}{GW231119_075248}{0.68}{GW231123_135430}{0.74}{GW231127_165300}{0.61}{GW231129_081745}{0.72}{GW231206_233134}{0.90}{GW231206_233901}{0.86}{GW231213_111417}{0.64}{GW231221_135041}{0.71}{GW231223_075055}{0.64}{GW231223_202619}{0.58}{GW231223_032836}{0.87}{GW231224_024321}{0.76}{GW231226_101520}{1.14}{GW231230_170116}{0.89}{GW231231_154016}{0.79}{GW240104_164932}{0.66}{GW240107_013215}{0.47}{GW240109_050431}{0.80}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwopreferrednintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{2.52}{GW230529_181500}{2.50}{GW230601_224134}{2.53}{GW230605_065343}{2.21}{GW230606_004305}{2.57}{GW230608_205047}{2.41}{GW230609_064958}{2.62}{GW230624_113103}{2.19}{GW230627_015337}{2.18}{GW230628_231200}{2.47}{GW230630_125806}{2.29}{GW230630_234532}{2.40}{GW230702_185453}{2.33}{GW230704_212616}{2.30}{GW230704_021211}{2.49}{GW230706_104333}{2.20}{GW230707_124047}{2.55}{GW230708_230935}{2.47}{GW230708_053705}{2.46}{GW230709_122727}{2.38}{GW230712_090405}{2.54}{GW230723_101834}{2.63}{GW230726_002940}{2.49}{GW230729_082317}{2.22}{GW230731_215307}{2.45}{GW230803_033412}{2.46}{GW230805_034249}{2.42}{GW230806_204041}{2.36}{GW230811_032116}{2.46}{GW230814_230901}{2.26}{GW230814_061920}{2.44}{GW230819_171910}{2.55}{GW230820_212515}{2.21}{GW230824_033047}{2.47}{GW230825_041334}{2.28}{GW230831_015414}{2.49}{GW230904_051013}{2.21}{GW230911_195324}{2.52}{GW230914_111401}{2.17}{GW230919_215712}{2.08}{GW230920_071124}{2.47}{GW230922_020344}{2.40}{GW230922_040658}{2.13}{GW230924_124453}{2.39}{GW230927_153832}{2.22}{GW230927_043729}{2.42}{GW230928_215827}{2.27}{GW230930_110730}{2.43}{GW231001_140220}{2.55}{GW231004_232346}{2.55}{GW231005_091549}{2.50}{GW231005_021030}{2.43}{GW231008_142521}{2.46}{GW231014_040532}{2.25}{GW231018_233037}{2.36}{GW231020_142947}{2.24}{GW231028_153006}{2.13}{GW231029_111508}{2.20}{GW231102_071736}{2.40}{GW231104_133418}{2.12}{GW231108_125142}{2.55}{GW231110_040320}{2.22}{GW231113_122623}{2.19}{GW231113_200417}{2.17}{GW231114_043211}{2.35}{GW231118_071402}{2.33}{GW231118_090602}{2.36}{GW231118_005626}{2.09}{GW231119_075248}{2.47}{GW231123_135430}{2.16}{GW231127_165300}{2.40}{GW231129_081745}{2.50}{GW231206_233134}{2.59}{GW231206_233901}{2.45}{GW231213_111417}{2.37}{GW231221_135041}{2.52}{GW231223_075055}{2.36}{GW231223_202619}{2.16}{GW231223_032836}{2.65}{GW231224_024321}{2.36}{GW231226_101520}{2.55}{GW231230_170116}{2.65}{GW231231_154016}{2.45}{GW240104_164932}{2.33}{GW240107_013215}{2.23}{GW240109_050431}{2.52}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltonepreferredminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.81}{GW230529_181500}{0.58}{GW230601_224134}{0.80}{GW230605_065343}{0.97}{GW230606_004305}{0.59}{GW230608_205047}{0.92}{GW230609_064958}{0.56}{GW230624_113103}{1.12}{GW230627_015337}{0.91}{GW230628_231200}{0.84}{GW230630_125806}{1.05}{GW230630_234532}{0.73}{GW230702_185453}{0.98}{GW230704_212616}{1.24}{GW230704_021211}{0.83}{GW230706_104333}{0.93}{GW230707_124047}{0.78}{GW230708_230935}{0.91}{GW230708_053705}{0.94}{GW230709_122727}{1.00}{GW230712_090405}{0.72}{GW230723_101834}{0.44}{GW230726_002940}{0.83}{GW230729_082317}{1.04}{GW230731_215307}{0.72}{GW230803_033412}{1.03}{GW230805_034249}{0.96}{GW230806_204041}{1.00}{GW230811_032116}{0.82}{GW230814_230901}{0.57}{GW230814_061920}{0.99}{GW230819_171910}{0.80}{GW230820_212515}{1.08}{GW230824_033047}{0.82}{GW230825_041334}{0.85}{GW230831_015414}{0.96}{GW230904_051013}{0.94}{GW230911_195324}{0.78}{GW230914_111401}{0.99}{GW230919_215712}{0.95}{GW230920_071124}{0.86}{GW230922_020344}{0.89}{GW230922_040658}{0.95}{GW230924_124453}{0.92}{GW230927_153832}{0.82}{GW230927_043729}{0.86}{GW230928_215827}{0.57}{GW230930_110730}{0.93}{GW231001_140220}{0.80}{GW231004_232346}{0.75}{GW231005_091549}{0.80}{GW231005_021030}{1.07}{GW231008_142521}{0.82}{GW231014_040532}{1.02}{GW231018_233037}{0.90}{GW231020_142947}{1.03}{GW231028_153006}{0.43}{GW231029_111508}{1.00}{GW231102_071736}{1.00}{GW231104_133418}{1.01}{GW231108_125142}{0.65}{GW231110_040320}{0.86}{GW231113_122623}{0.93}{GW231113_200417}{0.88}{GW231114_043211}{1.18}{GW231118_071402}{1.04}{GW231118_090602}{0.93}{GW231118_005626}{0.46}{GW231119_075248}{0.86}{GW231123_135430}{1.05}{GW231127_165300}{0.96}{GW231129_081745}{0.94}{GW231206_233134}{0.70}{GW231206_233901}{0.70}{GW231213_111417}{0.95}{GW231221_135041}{0.91}{GW231223_075055}{0.85}{GW231223_202619}{0.99}{GW231223_032836}{0.59}{GW231224_024321}{0.76}{GW231226_101520}{0.66}{GW231230_170116}{0.51}{GW231231_154016}{0.75}{GW240104_164932}{0.84}{GW240107_013215}{0.92}{GW240109_050431}{0.66}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltonepreferredmed}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.12}{GW230529_181500}{-0.29}{GW230601_224134}{-0.10}{GW230605_065343}{0.23}{GW230606_004305}{-0.35}{GW230608_205047}{0.13}{GW230609_064958}{-0.37}{GW230624_113103}{0.44}{GW230627_015337}{0.14}{GW230628_231200}{0.01}{GW230630_125806}{0.41}{GW230630_234532}{-0.15}{GW230702_185453}{0.15}{GW230704_212616}{0.63}{GW230704_021211}{-0.05}{GW230706_104333}{0.49}{GW230707_124047}{-0.10}{GW230708_230935}{0.05}{GW230708_053705}{0.25}{GW230709_122727}{0.22}{GW230712_090405}{-0.04}{GW230723_101834}{-0.51}{GW230726_002940}{-0.02}{GW230729_082317}{0.41}{GW230731_215307}{-0.13}{GW230803_033412}{0.23}{GW230805_034249}{0.20}{GW230806_204041}{0.21}{GW230811_032116}{0.13}{GW230814_230901}{-0.36}{GW230814_061920}{0.21}{GW230819_171910}{-0.11}{GW230820_212515}{0.51}{GW230824_033047}{-0.04}{GW230825_041334}{0.60}{GW230831_015414}{0.15}{GW230904_051013}{0.21}{GW230911_195324}{-0.04}{GW230914_111401}{0.27}{GW230919_215712}{0.44}{GW230920_071124}{0.02}{GW230922_020344}{0.14}{GW230922_040658}{0.64}{GW230924_124453}{0.09}{GW230927_153832}{0.05}{GW230927_043729}{0.02}{GW230928_215827}{0.76}{GW230930_110730}{0.09}{GW231001_140220}{-0.10}{GW231004_232346}{-0.16}{GW231005_091549}{-0.08}{GW231005_021030}{0.29}{GW231008_142521}{-0.06}{GW231014_040532}{0.40}{GW231018_233037}{0.08}{GW231020_142947}{0.52}{GW231028_153006}{0.75}{GW231029_111508}{0.30}{GW231102_071736}{0.22}{GW231104_133418}{0.43}{GW231108_125142}{-0.24}{GW231110_040320}{0.47}{GW231113_122623}{0.67}{GW231113_200417}{0.37}{GW231114_043211}{0.46}{GW231118_071402}{0.31}{GW231118_090602}{0.40}{GW231118_005626}{0.73}{GW231119_075248}{-0.02}{GW231123_135430}{0.66}{GW231127_165300}{0.13}{GW231129_081745}{0.13}{GW231206_233134}{-0.18}{GW231206_233901}{-0.14}{GW231213_111417}{0.19}{GW231221_135041}{0.07}{GW231223_075055}{0.26}{GW231223_202619}{0.31}{GW231223_032836}{-0.35}{GW231224_024321}{-0.02}{GW231226_101520}{-0.22}{GW231230_170116}{-0.44}{GW231231_154016}{-0.11}{GW240104_164932}{0.23}{GW240107_013215}{0.59}{GW240109_050431}{-0.26}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltonepreferredplus}[1]{\IfEqCase{#1}{{GW230518_125908}{1.01}{GW230529_181500}{0.64}{GW230601_224134}{0.94}{GW230605_065343}{0.68}{GW230606_004305}{1.04}{GW230608_205047}{0.76}{GW230609_064958}{1.05}{GW230624_113103}{0.50}{GW230627_015337}{0.76}{GW230628_231200}{0.83}{GW230630_125806}{0.53}{GW230630_234532}{0.96}{GW230702_185453}{0.77}{GW230704_212616}{0.34}{GW230704_021211}{0.91}{GW230706_104333}{0.45}{GW230707_124047}{0.92}{GW230708_230935}{0.82}{GW230708_053705}{0.66}{GW230709_122727}{0.69}{GW230712_090405}{0.81}{GW230723_101834}{1.05}{GW230726_002940}{0.85}{GW230729_082317}{0.53}{GW230731_215307}{0.89}{GW230803_033412}{0.68}{GW230805_034249}{0.70}{GW230806_204041}{0.70}{GW230811_032116}{0.72}{GW230814_230901}{1.02}{GW230814_061920}{0.70}{GW230819_171910}{0.93}{GW230820_212515}{0.45}{GW230824_033047}{0.87}{GW230825_041334}{0.36}{GW230831_015414}{0.74}{GW230904_051013}{0.68}{GW230911_195324}{0.86}{GW230914_111401}{0.64}{GW230919_215712}{0.49}{GW230920_071124}{0.83}{GW230922_020344}{0.74}{GW230922_040658}{0.32}{GW230924_124453}{0.78}{GW230927_153832}{0.78}{GW230927_043729}{0.83}{GW230928_215827}{0.22}{GW230930_110730}{0.79}{GW231001_140220}{0.95}{GW231004_232346}{0.97}{GW231005_091549}{0.91}{GW231005_021030}{0.64}{GW231008_142521}{0.87}{GW231014_040532}{0.53}{GW231018_233037}{0.80}{GW231020_142947}{0.44}{GW231028_153006}{0.23}{GW231029_111508}{0.62}{GW231102_071736}{0.68}{GW231104_133418}{0.50}{GW231108_125142}{0.96}{GW231110_040320}{0.47}{GW231113_122623}{0.30}{GW231113_200417}{0.55}{GW231114_043211}{0.50}{GW231118_071402}{0.62}{GW231118_090602}{0.54}{GW231118_005626}{0.25}{GW231119_075248}{0.88}{GW231123_135430}{0.32}{GW231127_165300}{0.76}{GW231129_081745}{0.76}{GW231206_233134}{0.95}{GW231206_233901}{0.87}{GW231213_111417}{0.71}{GW231221_135041}{0.79}{GW231223_075055}{0.63}{GW231223_202619}{0.60}{GW231223_032836}{1.08}{GW231224_024321}{0.81}{GW231226_101520}{0.98}{GW231230_170116}{1.13}{GW231231_154016}{0.89}{GW240104_164932}{0.66}{GW240107_013215}{0.37}{GW240109_050431}{1.02}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltonepreferredtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.86}{GW230529_181500}{-0.76}{GW230601_224134}{-0.81}{GW230605_065343}{-0.54}{GW230606_004305}{-0.87}{GW230608_205047}{-0.63}{GW230609_064958}{-0.86}{GW230624_113103}{-0.44}{GW230627_015337}{-0.60}{GW230628_231200}{-0.69}{GW230630_125806}{-0.42}{GW230630_234532}{-0.77}{GW230702_185453}{-0.68}{GW230704_212616}{-0.33}{GW230704_021211}{-0.77}{GW230706_104333}{-0.17}{GW230707_124047}{-0.77}{GW230708_230935}{-0.73}{GW230708_053705}{-0.48}{GW230709_122727}{-0.61}{GW230712_090405}{-0.62}{GW230723_101834}{-0.90}{GW230726_002940}{-0.72}{GW230729_082317}{-0.39}{GW230731_215307}{-0.72}{GW230803_033412}{-0.62}{GW230805_034249}{-0.59}{GW230806_204041}{-0.61}{GW230811_032116}{-0.49}{GW230814_230901}{-0.86}{GW230814_061920}{-0.61}{GW230819_171910}{-0.82}{GW230820_212515}{-0.29}{GW230824_033047}{-0.74}{GW230825_041334}{-0.01}{GW230831_015414}{-0.65}{GW230904_051013}{-0.53}{GW230911_195324}{-0.67}{GW230914_111401}{-0.52}{GW230919_215712}{-0.26}{GW230920_071124}{-0.70}{GW230922_020344}{-0.58}{GW230922_040658}{-0.02}{GW230924_124453}{-0.67}{GW230927_153832}{-0.60}{GW230927_043729}{-0.71}{GW230928_215827}{0.37}{GW230930_110730}{-0.70}{GW231001_140220}{-0.81}{GW231004_232346}{-0.81}{GW231005_091549}{-0.77}{GW231005_021030}{-0.61}{GW231008_142521}{-0.76}{GW231014_040532}{-0.38}{GW231018_233037}{-0.66}{GW231020_142947}{-0.22}{GW231028_153006}{0.43}{GW231029_111508}{-0.48}{GW231102_071736}{-0.58}{GW231104_133418}{-0.31}{GW231108_125142}{-0.79}{GW231110_040320}{-0.13}{GW231113_122623}{0.04}{GW231113_200417}{-0.25}{GW231114_043211}{-0.49}{GW231118_071402}{-0.52}{GW231118_090602}{-0.28}{GW231118_005626}{0.40}{GW231119_075248}{-0.76}{GW231123_135430}{-0.24}{GW231127_165300}{-0.68}{GW231129_081745}{-0.64}{GW231206_233134}{-0.79}{GW231206_233901}{-0.71}{GW231213_111417}{-0.58}{GW231221_135041}{-0.70}{GW231223_075055}{-0.36}{GW231223_202619}{-0.44}{GW231223_032836}{-0.88}{GW231224_024321}{-0.62}{GW231226_101520}{-0.78}{GW231230_170116}{-0.91}{GW231231_154016}{-0.73}{GW240104_164932}{-0.42}{GW240107_013215}{-0.09}{GW240109_050431}{-0.83}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltonepreferrednintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.79}{GW230529_181500}{0.16}{GW230601_224134}{0.70}{GW230605_065343}{0.83}{GW230606_004305}{0.48}{GW230608_205047}{0.78}{GW230609_064958}{0.43}{GW230624_113103}{0.87}{GW230627_015337}{0.79}{GW230628_231200}{0.69}{GW230630_125806}{0.88}{GW230630_234532}{0.64}{GW230702_185453}{0.84}{GW230704_212616}{0.94}{GW230704_021211}{0.73}{GW230706_104333}{0.89}{GW230707_124047}{0.68}{GW230708_230935}{0.76}{GW230708_053705}{0.82}{GW230709_122727}{0.83}{GW230712_090405}{0.59}{GW230723_101834}{0.29}{GW230726_002940}{0.70}{GW230729_082317}{0.88}{GW230731_215307}{0.58}{GW230803_033412}{0.81}{GW230805_034249}{0.81}{GW230806_204041}{0.83}{GW230811_032116}{0.72}{GW230814_230901}{0.41}{GW230814_061920}{0.82}{GW230819_171910}{0.66}{GW230820_212515}{0.91}{GW230824_033047}{0.68}{GW230825_041334}{0.92}{GW230831_015414}{0.79}{GW230904_051013}{0.80}{GW230911_195324}{0.65}{GW230914_111401}{0.83}{GW230919_215712}{0.86}{GW230920_071124}{0.71}{GW230922_020344}{0.77}{GW230922_040658}{0.94}{GW230924_124453}{0.75}{GW230927_153832}{0.70}{GW230927_043729}{0.72}{GW230928_215827}{0.96}{GW230930_110730}{0.78}{GW231001_140220}{0.71}{GW231004_232346}{0.65}{GW231005_091549}{0.68}{GW231005_021030}{0.86}{GW231008_142521}{0.66}{GW231014_040532}{0.87}{GW231018_233037}{0.77}{GW231020_142947}{0.92}{GW231028_153006}{0.95}{GW231029_111508}{0.85}{GW231102_071736}{0.81}{GW231104_133418}{0.88}{GW231108_125142}{0.51}{GW231110_040320}{0.88}{GW231113_122623}{0.94}{GW231113_200417}{0.83}{GW231114_043211}{0.93}{GW231118_071402}{0.86}{GW231118_090602}{0.87}{GW231118_005626}{0.94}{GW231119_075248}{0.73}{GW231123_135430}{0.96}{GW231127_165300}{0.80}{GW231129_081745}{0.79}{GW231206_233134}{0.59}{GW231206_233901}{0.55}{GW231213_111417}{0.80}{GW231221_135041}{0.75}{GW231223_075055}{0.79}{GW231223_202619}{0.84}{GW231223_032836}{0.52}{GW231224_024321}{0.62}{GW231226_101520}{0.58}{GW231230_170116}{0.43}{GW231231_154016}{0.60}{GW240104_164932}{0.79}{GW240107_013215}{0.93}{GW240109_050431}{0.56}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwopreferredminus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.79}{GW230529_181500}{0.75}{GW230601_224134}{0.79}{GW230605_065343}{1.00}{GW230606_004305}{0.78}{GW230608_205047}{0.93}{GW230609_064958}{0.65}{GW230624_113103}{1.11}{GW230627_015337}{0.93}{GW230628_231200}{0.78}{GW230630_125806}{1.10}{GW230630_234532}{0.78}{GW230702_185453}{1.00}{GW230704_212616}{1.11}{GW230704_021211}{0.84}{GW230706_104333}{1.09}{GW230707_124047}{0.76}{GW230708_230935}{0.89}{GW230708_053705}{0.89}{GW230709_122727}{1.00}{GW230712_090405}{0.81}{GW230723_101834}{0.60}{GW230726_002940}{0.79}{GW230729_082317}{1.07}{GW230731_215307}{0.74}{GW230803_033412}{0.88}{GW230805_034249}{0.91}{GW230806_204041}{0.99}{GW230811_032116}{0.82}{GW230814_230901}{0.93}{GW230814_061920}{0.94}{GW230819_171910}{0.84}{GW230820_212515}{1.13}{GW230824_033047}{0.89}{GW230825_041334}{1.09}{GW230831_015414}{0.86}{GW230904_051013}{0.99}{GW230911_195324}{0.78}{GW230914_111401}{1.09}{GW230919_215712}{1.11}{GW230920_071124}{0.85}{GW230922_020344}{0.87}{GW230922_040658}{1.19}{GW230924_124453}{0.90}{GW230927_153832}{0.94}{GW230927_043729}{0.87}{GW230928_215827}{1.11}{GW230930_110730}{0.92}{GW231001_140220}{0.82}{GW231004_232346}{0.83}{GW231005_091549}{0.81}{GW231005_021030}{0.94}{GW231008_142521}{0.88}{GW231014_040532}{1.08}{GW231018_233037}{0.88}{GW231020_142947}{1.07}{GW231028_153006}{1.20}{GW231029_111508}{1.10}{GW231102_071736}{0.91}{GW231104_133418}{1.12}{GW231108_125142}{0.68}{GW231110_040320}{1.05}{GW231113_122623}{1.16}{GW231113_200417}{1.07}{GW231114_043211}{1.01}{GW231118_071402}{1.04}{GW231118_090602}{0.97}{GW231118_005626}{1.16}{GW231119_075248}{0.88}{GW231123_135430}{0.83}{GW231127_165300}{0.98}{GW231129_081745}{0.86}{GW231206_233134}{0.67}{GW231206_233901}{0.76}{GW231213_111417}{0.96}{GW231221_135041}{0.84}{GW231223_075055}{0.96}{GW231223_202619}{1.04}{GW231223_032836}{0.64}{GW231224_024321}{0.85}{GW231226_101520}{0.61}{GW231230_170116}{0.62}{GW231231_154016}{0.79}{GW240104_164932}{0.98}{GW240107_013215}{1.14}{GW240109_050431}{0.76}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwopreferredmed}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.12}{GW230529_181500}{-0.15}{GW230601_224134}{-0.12}{GW230605_065343}{0.22}{GW230606_004305}{-0.14}{GW230608_205047}{0.06}{GW230609_064958}{-0.28}{GW230624_113103}{0.34}{GW230627_015337}{0.17}{GW230628_231200}{-0.11}{GW230630_125806}{0.27}{GW230630_234532}{-0.08}{GW230702_185453}{0.16}{GW230704_212616}{0.29}{GW230704_021211}{-0.05}{GW230706_104333}{0.31}{GW230707_124047}{-0.15}{GW230708_230935}{-0.00}{GW230708_053705}{0.00}{GW230709_122727}{0.14}{GW230712_090405}{-0.11}{GW230723_101834}{-0.33}{GW230726_002940}{-0.10}{GW230729_082317}{0.28}{GW230731_215307}{-0.14}{GW230803_033412}{-0.00}{GW230805_034249}{0.03}{GW230806_204041}{0.14}{GW230811_032116}{-0.06}{GW230814_230901}{0.13}{GW230814_061920}{0.06}{GW230819_171910}{-0.08}{GW230820_212515}{0.35}{GW230824_033047}{0.00}{GW230825_041334}{0.28}{GW230831_015414}{-0.03}{GW230904_051013}{0.22}{GW230911_195324}{-0.13}{GW230914_111401}{0.33}{GW230919_215712}{0.40}{GW230920_071124}{-0.04}{GW230922_020344}{0.01}{GW230922_040658}{0.45}{GW230924_124453}{0.05}{GW230927_153832}{0.16}{GW230927_043729}{-0.00}{GW230928_215827}{0.30}{GW230930_110730}{0.04}{GW231001_140220}{-0.10}{GW231004_232346}{-0.09}{GW231005_091549}{-0.08}{GW231005_021030}{0.06}{GW231008_142521}{-0.00}{GW231014_040532}{0.28}{GW231018_233037}{0.04}{GW231020_142947}{0.28}{GW231028_153006}{0.44}{GW231029_111508}{0.32}{GW231102_071736}{0.05}{GW231104_133418}{0.38}{GW231108_125142}{-0.24}{GW231110_040320}{0.28}{GW231113_122623}{0.39}{GW231113_200417}{0.31}{GW231114_043211}{0.16}{GW231118_071402}{0.20}{GW231118_090602}{0.13}{GW231118_005626}{0.44}{GW231119_075248}{-0.01}{GW231123_135430}{0.10}{GW231127_165300}{0.11}{GW231129_081745}{-0.04}{GW231206_233134}{-0.25}{GW231206_233901}{-0.12}{GW231213_111417}{0.10}{GW231221_135041}{-0.06}{GW231223_075055}{0.10}{GW231223_202619}{0.28}{GW231223_032836}{-0.30}{GW231224_024321}{0.00}{GW231226_101520}{-0.30}{GW231230_170116}{-0.32}{GW231231_154016}{-0.09}{GW240104_164932}{0.14}{GW240107_013215}{0.35}{GW240109_050431}{-0.15}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwopreferredplus}[1]{\IfEqCase{#1}{{GW230518_125908}{0.99}{GW230529_181500}{0.99}{GW230601_224134}{0.97}{GW230605_065343}{0.70}{GW230606_004305}{0.98}{GW230608_205047}{0.84}{GW230609_064958}{1.08}{GW230624_113103}{0.61}{GW230627_015337}{0.72}{GW230628_231200}{0.93}{GW230630_125806}{0.66}{GW230630_234532}{0.95}{GW230702_185453}{0.76}{GW230704_212616}{0.66}{GW230704_021211}{0.93}{GW230706_104333}{0.61}{GW230707_124047}{0.99}{GW230708_230935}{0.89}{GW230708_053705}{0.87}{GW230709_122727}{0.77}{GW230712_090405}{0.97}{GW230723_101834}{1.12}{GW230726_002940}{0.94}{GW230729_082317}{0.65}{GW230731_215307}{0.95}{GW230803_033412}{0.88}{GW230805_034249}{0.85}{GW230806_204041}{0.77}{GW230811_032116}{0.91}{GW230814_230901}{0.75}{GW230814_061920}{0.84}{GW230819_171910}{0.96}{GW230820_212515}{0.60}{GW230824_033047}{0.87}{GW230825_041334}{0.65}{GW230831_015414}{0.90}{GW230904_051013}{0.69}{GW230911_195324}{0.99}{GW230914_111401}{0.60}{GW230919_215712}{0.54}{GW230920_071124}{0.89}{GW230922_020344}{0.86}{GW230922_040658}{0.51}{GW230924_124453}{0.82}{GW230927_153832}{0.73}{GW230927_043729}{0.87}{GW230928_215827}{0.64}{GW230930_110730}{0.85}{GW231001_140220}{0.97}{GW231004_232346}{0.97}{GW231005_091549}{0.94}{GW231005_021030}{0.85}{GW231008_142521}{0.89}{GW231014_040532}{0.66}{GW231018_233037}{0.84}{GW231020_142947}{0.64}{GW231028_153006}{0.51}{GW231029_111508}{0.62}{GW231102_071736}{0.83}{GW231104_133418}{0.56}{GW231108_125142}{1.01}{GW231110_040320}{0.65}{GW231113_122623}{0.57}{GW231113_200417}{0.61}{GW231114_043211}{0.76}{GW231118_071402}{0.72}{GW231118_090602}{0.76}{GW231118_005626}{0.51}{GW231119_075248}{0.90}{GW231123_135430}{0.76}{GW231127_165300}{0.80}{GW231129_081745}{0.92}{GW231206_233134}{1.05}{GW231206_233901}{0.93}{GW231213_111417}{0.80}{GW231221_135041}{0.94}{GW231223_075055}{0.80}{GW231223_202619}{0.64}{GW231223_032836}{1.11}{GW231224_024321}{0.86}{GW231226_101520}{0.94}{GW231230_170116}{1.13}{GW231231_154016}{0.93}{GW240104_164932}{0.76}{GW240107_013215}{0.60}{GW240109_050431}{0.99}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwopreferredtenthpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{-0.81}{GW230529_181500}{-0.80}{GW230601_224134}{-0.82}{GW230605_065343}{-0.60}{GW230606_004305}{-0.84}{GW230608_205047}{-0.74}{GW230609_064958}{-0.87}{GW230624_113103}{-0.58}{GW230627_015337}{-0.57}{GW230628_231200}{-0.78}{GW230630_125806}{-0.66}{GW230630_234532}{-0.74}{GW230702_185453}{-0.69}{GW230704_212616}{-0.67}{GW230704_021211}{-0.80}{GW230706_104333}{-0.59}{GW230707_124047}{-0.83}{GW230708_230935}{-0.78}{GW230708_053705}{-0.78}{GW230709_122727}{-0.72}{GW230712_090405}{-0.83}{GW230723_101834}{-0.87}{GW230726_002940}{-0.80}{GW230729_082317}{-0.61}{GW230731_215307}{-0.77}{GW230803_033412}{-0.77}{GW230805_034249}{-0.75}{GW230806_204041}{-0.71}{GW230811_032116}{-0.78}{GW230814_230901}{-0.63}{GW230814_061920}{-0.76}{GW230819_171910}{-0.83}{GW230820_212515}{-0.60}{GW230824_033047}{-0.78}{GW230825_041334}{-0.65}{GW230831_015414}{-0.79}{GW230904_051013}{-0.59}{GW230911_195324}{-0.81}{GW230914_111401}{-0.57}{GW230919_215712}{-0.49}{GW230920_071124}{-0.78}{GW230922_020344}{-0.74}{GW230922_040658}{-0.53}{GW230924_124453}{-0.73}{GW230927_153832}{-0.60}{GW230927_043729}{-0.75}{GW230928_215827}{-0.64}{GW230930_110730}{-0.76}{GW231001_140220}{-0.83}{GW231004_232346}{-0.83}{GW231005_091549}{-0.80}{GW231005_021030}{-0.76}{GW231008_142521}{-0.78}{GW231014_040532}{-0.63}{GW231018_233037}{-0.71}{GW231020_142947}{-0.62}{GW231028_153006}{-0.53}{GW231029_111508}{-0.59}{GW231102_071736}{-0.74}{GW231104_133418}{-0.52}{GW231108_125142}{-0.83}{GW231110_040320}{-0.61}{GW231113_122623}{-0.58}{GW231113_200417}{-0.57}{GW231114_043211}{-0.70}{GW231118_071402}{-0.69}{GW231118_090602}{-0.71}{GW231118_005626}{-0.50}{GW231119_075248}{-0.79}{GW231123_135430}{-0.56}{GW231127_165300}{-0.74}{GW231129_081745}{-0.80}{GW231206_233134}{-0.85}{GW231206_233901}{-0.77}{GW231213_111417}{-0.72}{GW231221_135041}{-0.81}{GW231223_075055}{-0.71}{GW231223_202619}{-0.55}{GW231223_032836}{-0.88}{GW231224_024321}{-0.71}{GW231226_101520}{-0.83}{GW231230_170116}{-0.88}{GW231231_154016}{-0.77}{GW240104_164932}{-0.69}{GW240107_013215}{-0.61}{GW240109_050431}{-0.81}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwopreferrednintiethpercentile}[1]{\IfEqCase{#1}{{GW230518_125908}{0.75}{GW230529_181500}{0.68}{GW230601_224134}{0.72}{GW230605_065343}{0.84}{GW230606_004305}{0.70}{GW230608_205047}{0.80}{GW230609_064958}{0.62}{GW230624_113103}{0.88}{GW230627_015337}{0.78}{GW230628_231200}{0.66}{GW230630_125806}{0.87}{GW230630_234532}{0.74}{GW230702_185453}{0.84}{GW230704_212616}{0.88}{GW230704_021211}{0.75}{GW230706_104333}{0.85}{GW230707_124047}{0.69}{GW230708_230935}{0.78}{GW230708_053705}{0.76}{GW230709_122727}{0.83}{GW230712_090405}{0.73}{GW230723_101834}{0.61}{GW230726_002940}{0.70}{GW230729_082317}{0.86}{GW230731_215307}{0.63}{GW230803_033412}{0.77}{GW230805_034249}{0.79}{GW230806_204041}{0.83}{GW230811_032116}{0.71}{GW230814_230901}{0.78}{GW230814_061920}{0.81}{GW230819_171910}{0.76}{GW230820_212515}{0.89}{GW230824_033047}{0.77}{GW230825_041334}{0.87}{GW230831_015414}{0.75}{GW230904_051013}{0.83}{GW230911_195324}{0.72}{GW230914_111401}{0.87}{GW230919_215712}{0.87}{GW230920_071124}{0.71}{GW230922_020344}{0.75}{GW230922_040658}{0.92}{GW230924_124453}{0.76}{GW230927_153832}{0.80}{GW230927_043729}{0.75}{GW230928_215827}{0.88}{GW230930_110730}{0.79}{GW231001_140220}{0.76}{GW231004_232346}{0.76}{GW231005_091549}{0.73}{GW231005_021030}{0.82}{GW231008_142521}{0.77}{GW231014_040532}{0.87}{GW231018_233037}{0.76}{GW231020_142947}{0.86}{GW231028_153006}{0.91}{GW231029_111508}{0.87}{GW231102_071736}{0.78}{GW231104_133418}{0.87}{GW231108_125142}{0.59}{GW231110_040320}{0.84}{GW231113_122623}{0.90}{GW231113_200417}{0.85}{GW231114_043211}{0.85}{GW231118_071402}{0.85}{GW231118_090602}{0.79}{GW231118_005626}{0.91}{GW231119_075248}{0.78}{GW231123_135430}{0.74}{GW231127_165300}{0.82}{GW231129_081745}{0.75}{GW231206_233134}{0.62}{GW231206_233901}{0.65}{GW231213_111417}{0.80}{GW231221_135041}{0.76}{GW231223_075055}{0.80}{GW231223_202619}{0.83}{GW231223_032836}{0.65}{GW231224_024321}{0.73}{GW231226_101520}{0.42}{GW231230_170116}{0.63}{GW231231_154016}{0.70}{GW240104_164932}{0.79}{GW240107_013215}{0.89}{GW240109_050431}{0.70}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\radiatedenergyminus}[1]{\IfEqCase{#1}{{GW230601_224134}{1.5}{GW230605_065343}{0.2}{GW230606_004305}{0.8}{GW230608_205047}{1.3}{GW230609_064958}{0.8}{GW230624_113103}{0.5}{GW230627_015337}{0.0}{GW230628_231200}{0.5}{GW230630_125806}{1.7}{GW230630_234532}{0.1}{GW230702_185453}{0.8}{GW230704_212616}{3.3}{GW230704_021211}{0.7}{GW230706_104333}{0.2}{GW230707_124047}{0.9}{GW230708_230935}{1.7}{GW230708_053705}{0.6}{GW230709_122727}{1.4}{GW230712_090405}{0.7}{GW230723_101834}{0.2}{GW230726_002940}{0.6}{GW230729_082317}{0.2}{GW230731_215307}{0.1}{GW230803_033412}{1.2}{GW230805_034249}{0.9}{GW230806_204041}{1.4}{GW230811_032116}{0.6}{GW230814_230901}{0.2}{GW230814_061920}{2.0}{GW230819_171910}{2.2}{GW230820_212515}{2.6}{GW230824_033047}{1.3}{GW230825_041334}{1.4}{GW230831_015414}{1.1}{GW230904_051013}{0.1}{GW230911_195324}{0.7}{GW230914_111401}{1.7}{GW230919_215712}{0.4}{GW230920_071124}{0.7}{GW230922_020344}{0.6}{GW230922_040658}{3.1}{GW230924_124453}{0.4}{GW230927_153832}{0.2}{GW230927_043729}{0.7}{GW230928_215827}{2.0}{GW230930_110730}{0.8}{GW231001_140220}{1.9}{GW231004_232346}{1.6}{GW231005_091549}{0.6}{GW231005_021030}{2.5}{GW231008_142521}{1.2}{GW231014_040532}{0.5}{GW231018_233037}{0.2}{GW231020_142947}{0.2}{GW231028_153006}{3.9}{GW231029_111508}{2.0}{GW231102_071736}{1.3}{GW231104_133418}{0.1}{GW231108_125142}{0.2}{GW231110_040320}{0.3}{GW231113_122623}{1.4}{GW231113_200417}{0.1}{GW231114_043211}{0.2}{GW231118_071402}{1.3}{GW231118_090602}{0.3}{GW231118_005626}{0.3}{GW231119_075248}{1.4}{GW231123_135430}{6.2}{GW231127_165300}{1.4}{GW231129_081745}{1.1}{GW231206_233134}{0.7}{GW231206_233901}{0.5}{GW231213_111417}{0.8}{GW231221_135041}{1.4}{GW231223_075055}{0.2}{GW231223_202619}{0.1}{GW231223_032836}{1.3}{GW231224_024321}{0.1}{GW231226_101520}{0.3}{GW231230_170116}{1.4}{GW231231_154016}{0.2}{GW240104_164932}{0.8}{GW240107_013215}{2.4}{GW240109_050431}{0.4}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\radiatedenergymed}[1]{\IfEqCase{#1}{{GW230601_224134}{4.7}{GW230605_065343}{1.3}{GW230606_004305}{2.6}{GW230608_205047}{3.5}{GW230609_064958}{2.5}{GW230624_113103}{2.0}{GW230627_015337}{0.6}{GW230628_231200}{2.8}{GW230630_125806}{4.1}{GW230630_234532}{0.7}{GW230702_185453}{2.1}{GW230704_212616}{6.6}{GW230704_021211}{2.2}{GW230706_104333}{1.4}{GW230707_124047}{3.8}{GW230708_230935}{4.4}{GW230708_053705}{2.5}{GW230709_122727}{3.5}{GW230712_090405}{1.5}{GW230723_101834}{1.1}{GW230726_002940}{2.9}{GW230729_082317}{0.9}{GW230731_215307}{0.8}{GW230803_033412}{3.3}{GW230805_034249}{2.6}{GW230806_204041}{4.0}{GW230811_032116}{2.5}{GW230814_230901}{2.9}{GW230814_061920}{4.9}{GW230819_171910}{3.8}{GW230820_212515}{4.5}{GW230824_033047}{3.9}{GW230825_041334}{3.7}{GW230831_015414}{3.4}{GW230904_051013}{0.8}{GW230911_195324}{2.4}{GW230914_111401}{4.4}{GW230919_215712}{2.5}{GW230920_071124}{2.6}{GW230922_020344}{3.2}{GW230922_040658}{6.8}{GW230924_124453}{2.5}{GW230927_153832}{1.8}{GW230927_043729}{2.9}{GW230928_215827}{4.6}{GW230930_110730}{2.7}{GW231001_140220}{4.5}{GW231004_232346}{3.8}{GW231005_091549}{2.2}{GW231005_021030}{5.9}{GW231008_142521}{2.9}{GW231014_040532}{1.8}{GW231018_233037}{0.8}{GW231020_142947}{0.9}{GW231028_153006}{8.9}{GW231029_111508}{5.1}{GW231102_071736}{4.8}{GW231104_133418}{1.0}{GW231108_125142}{1.8}{GW231110_040320}{1.5}{GW231113_122623}{3.6}{GW231113_200417}{0.9}{GW231114_043211}{1.0}{GW231118_071402}{3.5}{GW231118_090602}{0.9}{GW231118_005626}{1.6}{GW231119_075248}{3.6}{GW231123_135430}{13.3}{GW231127_165300}{3.3}{GW231129_081745}{2.8}{GW231206_233134}{2.8}{GW231206_233901}{3.0}{GW231213_111417}{3.0}{GW231221_135041}{3.2}{GW231223_075055}{0.8}{GW231223_202619}{0.9}{GW231223_032836}{3.1}{GW231224_024321}{0.8}{GW231226_101520}{3.4}{GW231230_170116}{3.4}{GW231231_154016}{1.8}{GW240104_164932}{3.6}{GW240107_013215}{4.4}{GW240109_050431}{1.9}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\radiatedenergyplus}[1]{\IfEqCase{#1}{{GW230601_224134}{1.6}{GW230605_065343}{0.2}{GW230606_004305}{1.0}{GW230608_205047}{1.3}{GW230609_064958}{0.8}{GW230624_113103}{0.8}{GW230627_015337}{0.0}{GW230628_231200}{0.6}{GW230630_125806}{2.1}{GW230630_234532}{0.1}{GW230702_185453}{0.9}{GW230704_212616}{4.3}{GW230704_021211}{0.7}{GW230706_104333}{0.3}{GW230707_124047}{1.2}{GW230708_230935}{1.8}{GW230708_053705}{0.7}{GW230709_122727}{1.6}{GW230712_090405}{1.6}{GW230723_101834}{0.3}{GW230726_002940}{0.8}{GW230729_082317}{0.2}{GW230731_215307}{0.1}{GW230803_033412}{1.6}{GW230805_034249}{1.1}{GW230806_204041}{1.7}{GW230811_032116}{0.7}{GW230814_230901}{0.2}{GW230814_061920}{2.1}{GW230819_171910}{2.4}{GW230820_212515}{2.5}{GW230824_033047}{1.3}{GW230825_041334}{1.8}{GW230831_015414}{1.6}{GW230904_051013}{0.1}{GW230911_195324}{0.6}{GW230914_111401}{1.4}{GW230919_215712}{0.4}{GW230920_071124}{0.9}{GW230922_020344}{0.8}{GW230922_040658}{3.1}{GW230924_124453}{0.6}{GW230927_153832}{0.2}{GW230927_043729}{0.9}{GW230928_215827}{2.2}{GW230930_110730}{1.1}{GW231001_140220}{2.3}{GW231004_232346}{1.9}{GW231005_091549}{0.8}{GW231005_021030}{3.0}{GW231008_142521}{1.3}{GW231014_040532}{0.6}{GW231018_233037}{0.1}{GW231020_142947}{0.1}{GW231028_153006}{2.8}{GW231029_111508}{2.0}{GW231102_071736}{1.6}{GW231104_133418}{0.1}{GW231108_125142}{0.3}{GW231110_040320}{0.3}{GW231113_122623}{1.6}{GW231113_200417}{0.1}{GW231114_043211}{0.2}{GW231118_071402}{1.5}{GW231118_090602}{0.1}{GW231118_005626}{0.3}{GW231119_075248}{1.8}{GW231123_135430}{4.4}{GW231127_165300}{1.7}{GW231129_081745}{1.3}{GW231206_233134}{0.8}{GW231206_233901}{0.5}{GW231213_111417}{1.1}{GW231221_135041}{1.6}{GW231223_075055}{0.1}{GW231223_202619}{0.1}{GW231223_032836}{1.3}{GW231224_024321}{0.1}{GW231226_101520}{0.3}{GW231230_170116}{1.7}{GW231231_154016}{0.3}{GW240104_164932}{1.0}{GW240107_013215}{2.7}{GW240109_050431}{0.5}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\radiatedenergytenthpercentile}[1]{\IfEqCase{#1}{{GW230601_224134}{3.6}{GW230605_065343}{1.1}{GW230606_004305}{2.0}{GW230608_205047}{2.6}{GW230609_064958}{2.0}{GW230624_113103}{1.6}{GW230627_015337}{0.6}{GW230628_231200}{2.4}{GW230630_125806}{2.8}{GW230630_234532}{0.6}{GW230702_185453}{1.5}{GW230704_212616}{4.1}{GW230704_021211}{1.7}{GW230706_104333}{1.2}{GW230707_124047}{3.0}{GW230708_230935}{3.1}{GW230708_053705}{2.1}{GW230709_122727}{2.4}{GW230712_090405}{0.8}{GW230723_101834}{0.9}{GW230726_002940}{2.4}{GW230729_082317}{0.7}{GW230731_215307}{0.8}{GW230803_033412}{2.3}{GW230805_034249}{1.9}{GW230806_204041}{2.9}{GW230811_032116}{2.1}{GW230814_230901}{2.7}{GW230814_061920}{3.4}{GW230819_171910}{2.0}{GW230820_212515}{2.3}{GW230824_033047}{2.9}{GW230825_041334}{2.6}{GW230831_015414}{2.5}{GW230904_051013}{0.7}{GW230911_195324}{1.9}{GW230914_111401}{3.1}{GW230919_215712}{2.2}{GW230920_071124}{2.0}{GW230922_020344}{2.7}{GW230922_040658}{4.6}{GW230924_124453}{2.1}{GW230927_153832}{1.7}{GW230927_043729}{2.4}{GW230928_215827}{2.9}{GW230930_110730}{2.1}{GW231001_140220}{3.0}{GW231004_232346}{2.5}{GW231005_091549}{1.8}{GW231005_021030}{3.9}{GW231008_142521}{1.9}{GW231014_040532}{1.4}{GW231018_233037}{0.7}{GW231020_142947}{0.7}{GW231028_153006}{5.8}{GW231029_111508}{3.5}{GW231102_071736}{3.8}{GW231104_133418}{0.9}{GW231108_125142}{1.6}{GW231110_040320}{1.3}{GW231113_122623}{2.5}{GW231113_200417}{0.8}{GW231114_043211}{0.8}{GW231118_071402}{2.5}{GW231118_090602}{0.7}{GW231118_005626}{1.4}{GW231119_075248}{2.6}{GW231123_135430}{7.8}{GW231127_165300}{2.2}{GW231129_081745}{1.9}{GW231206_233134}{2.3}{GW231206_233901}{2.6}{GW231213_111417}{2.4}{GW231221_135041}{2.1}{GW231223_075055}{0.7}{GW231223_202619}{0.8}{GW231223_032836}{2.1}{GW231224_024321}{0.7}{GW231226_101520}{3.2}{GW231230_170116}{2.4}{GW231231_154016}{1.6}{GW240104_164932}{3.0}{GW240107_013215}{2.4}{GW240109_050431}{1.6}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\radiatedenergynintiethpercentile}[1]{\IfEqCase{#1}{{GW230601_224134}{5.9}{GW230605_065343}{1.4}{GW230606_004305}{3.4}{GW230608_205047}{4.5}{GW230609_064958}{3.2}{GW230624_113103}{2.6}{GW230627_015337}{0.7}{GW230628_231200}{3.3}{GW230630_125806}{5.7}{GW230630_234532}{0.8}{GW230702_185453}{2.8}{GW230704_212616}{9.7}{GW230704_021211}{2.8}{GW230706_104333}{1.6}{GW230707_124047}{4.7}{GW230708_230935}{5.8}{GW230708_053705}{3.1}{GW230709_122727}{4.7}{GW230712_090405}{2.8}{GW230723_101834}{1.2}{GW230726_002940}{3.5}{GW230729_082317}{1.0}{GW230731_215307}{0.9}{GW230803_033412}{4.5}{GW230805_034249}{3.4}{GW230806_204041}{5.3}{GW230811_032116}{3.1}{GW230814_230901}{3.1}{GW230814_061920}{6.5}{GW230819_171910}{5.6}{GW230820_212515}{6.4}{GW230824_033047}{5.0}{GW230825_041334}{5.1}{GW230831_015414}{4.5}{GW230904_051013}{0.9}{GW230911_195324}{2.9}{GW230914_111401}{5.6}{GW230919_215712}{2.8}{GW230920_071124}{3.2}{GW230922_020344}{3.8}{GW230922_040658}{9.1}{GW230924_124453}{2.9}{GW230927_153832}{1.9}{GW230927_043729}{3.5}{GW230928_215827}{6.3}{GW230930_110730}{3.5}{GW231001_140220}{6.2}{GW231004_232346}{5.2}{GW231005_091549}{2.8}{GW231005_021030}{8.1}{GW231008_142521}{3.9}{GW231014_040532}{2.2}{GW231018_233037}{0.9}{GW231020_142947}{1.0}{GW231028_153006}{11.1}{GW231029_111508}{6.6}{GW231102_071736}{6.0}{GW231104_133418}{1.1}{GW231108_125142}{2.0}{GW231110_040320}{1.8}{GW231113_122623}{4.8}{GW231113_200417}{1.0}{GW231114_043211}{1.2}{GW231118_071402}{4.6}{GW231118_090602}{1.0}{GW231118_005626}{1.9}{GW231119_075248}{5.0}{GW231123_135430}{16.8}{GW231127_165300}{4.5}{GW231129_081745}{3.7}{GW231206_233134}{3.5}{GW231206_233901}{3.4}{GW231213_111417}{3.8}{GW231221_135041}{4.3}{GW231223_075055}{0.9}{GW231223_202619}{1.0}{GW231223_032836}{4.0}{GW231224_024321}{0.8}{GW231226_101520}{3.7}{GW231230_170116}{4.7}{GW231231_154016}{2.0}{GW240104_164932}{4.4}{GW240107_013215}{6.4}{GW240109_050431}{2.3}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalspinminus}[1]{\IfEqCase{#1}{{GW230601_224134}{0.13}{GW230605_065343}{0.05}{GW230606_004305}{0.14}{GW230608_205047}{0.14}{GW230609_064958}{0.13}{GW230624_113103}{0.11}{GW230627_015337}{0.03}{GW230628_231200}{0.06}{GW230630_125806}{0.16}{GW230630_234532}{0.05}{GW230702_185453}{0.15}{GW230704_212616}{0.19}{GW230704_021211}{0.13}{GW230706_104333}{0.06}{GW230707_124047}{0.10}{GW230708_230935}{0.16}{GW230708_053705}{0.09}{GW230709_122727}{0.15}{GW230712_090405}{0.22}{GW230723_101834}{0.08}{GW230726_002940}{0.08}{GW230729_082317}{0.06}{GW230731_215307}{0.03}{GW230803_033412}{0.14}{GW230805_034249}{0.12}{GW230806_204041}{0.13}{GW230811_032116}{0.09}{GW230814_230901}{0.03}{GW230814_061920}{0.14}{GW230819_171910}{0.25}{GW230820_212515}{0.25}{GW230824_033047}{0.13}{GW230825_041334}{0.15}{GW230831_015414}{0.12}{GW230904_051013}{0.04}{GW230911_195324}{0.11}{GW230914_111401}{0.14}{GW230919_215712}{0.05}{GW230920_071124}{0.10}{GW230922_020344}{0.08}{GW230922_040658}{0.14}{GW230924_124453}{0.06}{GW230927_153832}{0.03}{GW230927_043729}{0.08}{GW230928_215827}{0.15}{GW230930_110730}{0.12}{GW231001_140220}{0.20}{GW231004_232346}{0.19}{GW231005_091549}{0.11}{GW231005_021030}{0.17}{GW231008_142521}{0.19}{GW231014_040532}{0.11}{GW231018_233037}{0.07}{GW231020_142947}{0.04}{GW231028_153006}{0.10}{GW231029_111508}{0.15}{GW231102_071736}{0.10}{GW231104_133418}{0.04}{GW231108_125142}{0.05}{GW231110_040320}{0.05}{GW231113_122623}{0.16}{GW231113_200417}{0.04}{GW231114_043211}{0.06}{GW231118_071402}{0.14}{GW231118_090602}{0.04}{GW231118_005626}{0.05}{GW231119_075248}{0.16}{GW231123_135430}{0.19}{GW231127_165300}{0.17}{GW231129_081745}{0.16}{GW231206_233134}{0.10}{GW231206_233901}{0.07}{GW231213_111417}{0.09}{GW231221_135041}{0.17}{GW231223_075055}{0.05}{GW231223_202619}{0.05}{GW231223_032836}{0.17}{GW231224_024321}{0.03}{GW231226_101520}{0.04}{GW231230_170116}{0.20}{GW231231_154016}{0.05}{GW240104_164932}{0.08}{GW240107_013215}{0.19}{GW240109_050431}{0.09}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalspinmed}[1]{\IfEqCase{#1}{{GW230601_224134}{0.67}{GW230605_065343}{0.69}{GW230606_004305}{0.64}{GW230608_205047}{0.69}{GW230609_064958}{0.64}{GW230624_113103}{0.72}{GW230627_015337}{0.68}{GW230628_231200}{0.69}{GW230630_125806}{0.75}{GW230630_234532}{0.66}{GW230702_185453}{0.64}{GW230704_212616}{0.77}{GW230704_021211}{0.66}{GW230706_104333}{0.75}{GW230707_124047}{0.68}{GW230708_230935}{0.67}{GW230708_053705}{0.72}{GW230709_122727}{0.71}{GW230712_090405}{0.66}{GW230723_101834}{0.61}{GW230726_002940}{0.69}{GW230729_082317}{0.71}{GW230731_215307}{0.67}{GW230803_033412}{0.71}{GW230805_034249}{0.71}{GW230806_204041}{0.71}{GW230811_032116}{0.69}{GW230814_230901}{0.68}{GW230814_061920}{0.69}{GW230819_171910}{0.64}{GW230820_212515}{0.74}{GW230824_033047}{0.68}{GW230825_041334}{0.79}{GW230831_015414}{0.71}{GW230904_051013}{0.69}{GW230911_195324}{0.67}{GW230914_111401}{0.71}{GW230919_215712}{0.75}{GW230920_071124}{0.69}{GW230922_020344}{0.70}{GW230922_040658}{0.79}{GW230924_124453}{0.70}{GW230927_153832}{0.69}{GW230927_043729}{0.69}{GW230928_215827}{0.83}{GW230930_110730}{0.69}{GW231001_140220}{0.64}{GW231004_232346}{0.64}{GW231005_091549}{0.68}{GW231005_021030}{0.72}{GW231008_142521}{0.66}{GW231014_040532}{0.75}{GW231018_233037}{0.67}{GW231020_142947}{0.72}{GW231028_153006}{0.84}{GW231029_111508}{0.72}{GW231102_071736}{0.70}{GW231104_133418}{0.72}{GW231108_125142}{0.66}{GW231110_040320}{0.74}{GW231113_122623}{0.81}{GW231113_200417}{0.72}{GW231114_043211}{0.61}{GW231118_071402}{0.72}{GW231118_090602}{0.70}{GW231118_005626}{0.80}{GW231119_075248}{0.68}{GW231123_135430}{0.84}{GW231127_165300}{0.69}{GW231129_081745}{0.67}{GW231206_233134}{0.67}{GW231206_233901}{0.67}{GW231213_111417}{0.71}{GW231221_135041}{0.69}{GW231223_075055}{0.69}{GW231223_202619}{0.71}{GW231223_032836}{0.63}{GW231224_024321}{0.68}{GW231226_101520}{0.67}{GW231230_170116}{0.62}{GW231231_154016}{0.67}{GW240104_164932}{0.73}{GW240107_013215}{0.79}{GW240109_050431}{0.64}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalspinplus}[1]{\IfEqCase{#1}{{GW230601_224134}{0.12}{GW230605_065343}{0.05}{GW230606_004305}{0.11}{GW230608_205047}{0.11}{GW230609_064958}{0.09}{GW230624_113103}{0.12}{GW230627_015337}{0.02}{GW230628_231200}{0.08}{GW230630_125806}{0.11}{GW230630_234532}{0.04}{GW230702_185453}{0.13}{GW230704_212616}{0.12}{GW230704_021211}{0.10}{GW230706_104333}{0.07}{GW230707_124047}{0.09}{GW230708_230935}{0.12}{GW230708_053705}{0.09}{GW230709_122727}{0.12}{GW230712_090405}{0.17}{GW230723_101834}{0.09}{GW230726_002940}{0.08}{GW230729_082317}{0.06}{GW230731_215307}{0.04}{GW230803_033412}{0.12}{GW230805_034249}{0.11}{GW230806_204041}{0.11}{GW230811_032116}{0.09}{GW230814_230901}{0.02}{GW230814_061920}{0.12}{GW230819_171910}{0.19}{GW230820_212515}{0.12}{GW230824_033047}{0.10}{GW230825_041334}{0.08}{GW230831_015414}{0.12}{GW230904_051013}{0.04}{GW230911_195324}{0.09}{GW230914_111401}{0.09}{GW230919_215712}{0.06}{GW230920_071124}{0.10}{GW230922_020344}{0.08}{GW230922_040658}{0.08}{GW230924_124453}{0.07}{GW230927_153832}{0.04}{GW230927_043729}{0.08}{GW230928_215827}{0.07}{GW230930_110730}{0.10}{GW231001_140220}{0.15}{GW231004_232346}{0.14}{GW231005_091549}{0.10}{GW231005_021030}{0.14}{GW231008_142521}{0.13}{GW231014_040532}{0.10}{GW231018_233037}{0.05}{GW231020_142947}{0.06}{GW231028_153006}{0.05}{GW231029_111508}{0.10}{GW231102_071736}{0.09}{GW231104_133418}{0.05}{GW231108_125142}{0.06}{GW231110_040320}{0.06}{GW231113_122623}{0.08}{GW231113_200417}{0.06}{GW231114_043211}{0.06}{GW231118_071402}{0.11}{GW231118_090602}{0.08}{GW231118_005626}{0.06}{GW231119_075248}{0.11}{GW231123_135430}{0.07}{GW231127_165300}{0.12}{GW231129_081745}{0.13}{GW231206_233134}{0.09}{GW231206_233901}{0.06}{GW231213_111417}{0.09}{GW231221_135041}{0.15}{GW231223_075055}{0.06}{GW231223_202619}{0.05}{GW231223_032836}{0.13}{GW231224_024321}{0.04}{GW231226_101520}{0.04}{GW231230_170116}{0.13}{GW231231_154016}{0.06}{GW240104_164932}{0.08}{GW240107_013215}{0.10}{GW240109_050431}{0.09}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalspintenthpercentile}[1]{\IfEqCase{#1}{{GW230601_224134}{0.57}{GW230605_065343}{0.65}{GW230606_004305}{0.54}{GW230608_205047}{0.59}{GW230609_064958}{0.55}{GW230624_113103}{0.64}{GW230627_015337}{0.66}{GW230628_231200}{0.65}{GW230630_125806}{0.63}{GW230630_234532}{0.62}{GW230702_185453}{0.52}{GW230704_212616}{0.63}{GW230704_021211}{0.56}{GW230706_104333}{0.70}{GW230707_124047}{0.60}{GW230708_230935}{0.56}{GW230708_053705}{0.66}{GW230709_122727}{0.60}{GW230712_090405}{0.50}{GW230723_101834}{0.55}{GW230726_002940}{0.62}{GW230729_082317}{0.67}{GW230731_215307}{0.64}{GW230803_033412}{0.60}{GW230805_034249}{0.62}{GW230806_204041}{0.61}{GW230811_032116}{0.63}{GW230814_230901}{0.66}{GW230814_061920}{0.59}{GW230819_171910}{0.45}{GW230820_212515}{0.56}{GW230824_033047}{0.59}{GW230825_041334}{0.68}{GW230831_015414}{0.62}{GW230904_051013}{0.66}{GW230911_195324}{0.59}{GW230914_111401}{0.60}{GW230919_215712}{0.71}{GW230920_071124}{0.61}{GW230922_020344}{0.64}{GW230922_040658}{0.68}{GW230924_124453}{0.65}{GW230927_153832}{0.67}{GW230927_043729}{0.63}{GW230928_215827}{0.73}{GW230930_110730}{0.60}{GW231001_140220}{0.50}{GW231004_232346}{0.50}{GW231005_091549}{0.60}{GW231005_021030}{0.59}{GW231008_142521}{0.52}{GW231014_040532}{0.66}{GW231018_233037}{0.62}{GW231020_142947}{0.68}{GW231028_153006}{0.77}{GW231029_111508}{0.61}{GW231102_071736}{0.63}{GW231104_133418}{0.69}{GW231108_125142}{0.62}{GW231110_040320}{0.69}{GW231113_122623}{0.69}{GW231113_200417}{0.69}{GW231114_043211}{0.56}{GW231118_071402}{0.62}{GW231118_090602}{0.66}{GW231118_005626}{0.76}{GW231119_075248}{0.57}{GW231123_135430}{0.69}{GW231127_165300}{0.57}{GW231129_081745}{0.55}{GW231206_233134}{0.60}{GW231206_233901}{0.62}{GW231213_111417}{0.64}{GW231221_135041}{0.57}{GW231223_075055}{0.65}{GW231223_202619}{0.68}{GW231223_032836}{0.50}{GW231224_024321}{0.66}{GW231226_101520}{0.64}{GW231230_170116}{0.48}{GW231231_154016}{0.64}{GW240104_164932}{0.66}{GW240107_013215}{0.66}{GW240109_050431}{0.57}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalspinnintiethpercentile}[1]{\IfEqCase{#1}{{GW230601_224134}{0.76}{GW230605_065343}{0.72}{GW230606_004305}{0.72}{GW230608_205047}{0.78}{GW230609_064958}{0.71}{GW230624_113103}{0.82}{GW230627_015337}{0.69}{GW230628_231200}{0.75}{GW230630_125806}{0.84}{GW230630_234532}{0.68}{GW230702_185453}{0.74}{GW230704_212616}{0.88}{GW230704_021211}{0.73}{GW230706_104333}{0.80}{GW230707_124047}{0.75}{GW230708_230935}{0.77}{GW230708_053705}{0.79}{GW230709_122727}{0.80}{GW230712_090405}{0.79}{GW230723_101834}{0.66}{GW230726_002940}{0.75}{GW230729_082317}{0.75}{GW230731_215307}{0.69}{GW230803_033412}{0.80}{GW230805_034249}{0.80}{GW230806_204041}{0.79}{GW230811_032116}{0.76}{GW230814_230901}{0.69}{GW230814_061920}{0.78}{GW230819_171910}{0.79}{GW230820_212515}{0.84}{GW230824_033047}{0.75}{GW230825_041334}{0.86}{GW230831_015414}{0.80}{GW230904_051013}{0.72}{GW230911_195324}{0.74}{GW230914_111401}{0.78}{GW230919_215712}{0.79}{GW230920_071124}{0.76}{GW230922_020344}{0.76}{GW230922_040658}{0.86}{GW230924_124453}{0.75}{GW230927_153832}{0.72}{GW230927_043729}{0.75}{GW230928_215827}{0.88}{GW230930_110730}{0.77}{GW231001_140220}{0.76}{GW231004_232346}{0.74}{GW231005_091549}{0.75}{GW231005_021030}{0.83}{GW231008_142521}{0.76}{GW231014_040532}{0.82}{GW231018_233037}{0.71}{GW231020_142947}{0.76}{GW231028_153006}{0.88}{GW231029_111508}{0.80}{GW231102_071736}{0.78}{GW231104_133418}{0.76}{GW231108_125142}{0.70}{GW231110_040320}{0.78}{GW231113_122623}{0.87}{GW231113_200417}{0.76}{GW231114_043211}{0.66}{GW231118_071402}{0.81}{GW231118_090602}{0.75}{GW231118_005626}{0.85}{GW231119_075248}{0.77}{GW231123_135430}{0.90}{GW231127_165300}{0.79}{GW231129_081745}{0.77}{GW231206_233134}{0.74}{GW231206_233901}{0.72}{GW231213_111417}{0.78}{GW231221_135041}{0.81}{GW231223_075055}{0.74}{GW231223_202619}{0.75}{GW231223_032836}{0.73}{GW231224_024321}{0.71}{GW231226_101520}{0.70}{GW231230_170116}{0.72}{GW231231_154016}{0.72}{GW240104_164932}{0.79}{GW240107_013215}{0.88}{GW240109_050431}{0.71}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmassdetminus}[1]{\IfEqCase{#1}{{GW230601_224134}{15}{GW230605_065343}{1.2}{GW230606_004305}{11}{GW230608_205047}{15}{GW230609_064958}{10}{GW230624_113103}{5.3}{GW230627_015337}{0.32}{GW230628_231200}{5.2}{GW230630_125806}{26}{GW230630_234532}{0.56}{GW230702_185453}{11}{GW230704_212616}{45}{GW230704_021211}{6.8}{GW230706_104333}{1.4}{GW230707_124047}{13}{GW230708_230935}{21}{GW230708_053705}{7.1}{GW230709_122727}{22}{GW230712_090405}{14}{GW230723_101834}{1.6}{GW230726_002940}{7.0}{GW230729_082317}{0.98}{GW230731_215307}{0.33}{GW230803_033412}{18}{GW230805_034249}{12}{GW230806_204041}{22}{GW230811_032116}{5.0}{GW230814_230901}{1.7}{GW230814_061920}{25}{GW230819_171910}{26}{GW230820_212515}{35}{GW230824_033047}{16}{GW230825_041334}{16}{GW230831_015414}{15}{GW230904_051013}{0.55}{GW230911_195324}{6.5}{GW230914_111401}{13}{GW230919_215712}{2.6}{GW230920_071124}{6.4}{GW230922_020344}{6.5}{GW230922_040658}{29}{GW230924_124453}{4.1}{GW230927_153832}{1.0}{GW230927_043729}{7.5}{GW230928_215827}{23}{GW230930_110730}{11}{GW231001_140220}{28}{GW231004_232346}{24}{GW231005_091549}{6.9}{GW231005_021030}{30}{GW231008_142521}{13}{GW231014_040532}{5.1}{GW231018_233037}{0.93}{GW231020_142947}{0.97}{GW231028_153006}{20}{GW231029_111508}{20}{GW231102_071736}{15}{GW231104_133418}{0.59}{GW231108_125142}{2.3}{GW231110_040320}{1.7}{GW231113_122623}{16}{GW231113_200417}{0.72}{GW231114_043211}{4.3}{GW231118_071402}{16}{GW231118_090602}{1.3}{GW231118_005626}{2.4}{GW231119_075248}{26}{GW231123_135430}{42}{GW231127_165300}{22}{GW231129_081745}{13}{GW231206_233134}{9.0}{GW231206_233901}{4.1}{GW231213_111417}{12}{GW231221_135041}{16}{GW231223_075055}{1.2}{GW231223_202619}{0.61}{GW231223_032836}{20}{GW231224_024321}{0.24}{GW231226_101520}{3.2}{GW231230_170116}{23}{GW231231_154016}{1.6}{GW240104_164932}{7.6}{GW240107_013215}{43}{GW240109_050431}{4.4}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmassdetmed}[1]{\IfEqCase{#1}{{GW230601_224134}{164}{GW230605_065343}{32.6}{GW230606_004305}{90}{GW230608_205047}{119}{GW230609_064958}{91}{GW230624_113103}{56.2}{GW230627_015337}{14.34}{GW230628_231200}{79.0}{GW230630_125806}{149}{GW230630_234532}{19.29}{GW230702_185453}{82}{GW230704_212616}{275}{GW230704_021211}{74.6}{GW230706_104333}{35.6}{GW230707_124047}{134}{GW230708_230935}{157}{GW230708_053705}{76.3}{GW230709_122727}{125}{GW230712_090405}{60}{GW230723_101834}{33.9}{GW230726_002940}{83.3}{GW230729_082317}{24.62}{GW230731_215307}{20.99}{GW230803_033412}{126}{GW230805_034249}{83}{GW230806_204041}{151}{GW230811_032116}{76.0}{GW230814_230901}{62.6}{GW230814_061920}{176}{GW230819_171910}{171}{GW230820_212515}{155}{GW230824_033047}{148}{GW230825_041334}{119}{GW230831_015414}{122}{GW230904_051013}{20.30}{GW230911_195324}{67.1}{GW230914_111401}{135}{GW230919_215712}{58.4}{GW230920_071124}{80.2}{GW230922_020344}{85.3}{GW230922_040658}{235}{GW230924_124453}{70.2}{GW230927_153832}{44.7}{GW230927_043729}{91.1}{GW230928_215827}{141}{GW230930_110730}{99}{GW231001_140220}{191}{GW231004_232346}{164}{GW231005_091549}{77.6}{GW231005_021030}{247}{GW231008_142521}{104}{GW231014_040532}{47.9}{GW231018_233037}{23.15}{GW231020_142947}{22.66}{GW231028_153006}{241}{GW231029_111508}{156}{GW231102_071736}{160}{GW231104_133418}{25.17}{GW231108_125142}{53.2}{GW231110_040320}{40.7}{GW231113_122623}{99}{GW231113_200417}{22.10}{GW231114_043211}{37.6}{GW231118_071402}{117}{GW231118_090602}{24.3}{GW231118_005626}{40.4}{GW231119_075248}{156}{GW231123_135430}{304}{GW231127_165300}{122}{GW231129_081745}{108}{GW231206_233134}{93.1}{GW231206_233901}{80.7}{GW231213_111417}{99}{GW231221_135041}{126}{GW231223_075055}{21.4}{GW231223_202619}{21.87}{GW231223_032836}{124}{GW231224_024321}{18.74}{GW231226_101520}{87.6}{GW231230_170116}{161}{GW231231_154016}{46.1}{GW240104_164932}{95.3}{GW240107_013215}{169}{GW240109_050431}{58.0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmassdetplus}[1]{\IfEqCase{#1}{{GW230601_224134}{16}{GW230605_065343}{4.7}{GW230606_004305}{14}{GW230608_205047}{16}{GW230609_064958}{12}{GW230624_113103}{13.0}{GW230627_015337}{0.94}{GW230628_231200}{5.9}{GW230630_125806}{27}{GW230630_234532}{2.46}{GW230702_185453}{23}{GW230704_212616}{41}{GW230704_021211}{8.2}{GW230706_104333}{3.4}{GW230707_124047}{13}{GW230708_230935}{27}{GW230708_053705}{8.5}{GW230709_122727}{20}{GW230712_090405}{35}{GW230723_101834}{4.4}{GW230726_002940}{7.8}{GW230729_082317}{6.91}{GW230731_215307}{1.73}{GW230803_033412}{20}{GW230805_034249}{18}{GW230806_204041}{23}{GW230811_032116}{6.7}{GW230814_230901}{1.4}{GW230814_061920}{22}{GW230819_171910}{46}{GW230820_212515}{31}{GW230824_033047}{16}{GW230825_041334}{16}{GW230831_015414}{25}{GW230904_051013}{3.03}{GW230911_195324}{7.2}{GW230914_111401}{14}{GW230919_215712}{3.2}{GW230920_071124}{9.0}{GW230922_020344}{8.1}{GW230922_040658}{29}{GW230924_124453}{5.0}{GW230927_153832}{1.7}{GW230927_043729}{8.9}{GW230928_215827}{20}{GW230930_110730}{15}{GW231001_140220}{31}{GW231004_232346}{26}{GW231005_091549}{9.4}{GW231005_021030}{32}{GW231008_142521}{20}{GW231014_040532}{6.4}{GW231018_233037}{3.85}{GW231020_142947}{8.56}{GW231028_153006}{19}{GW231029_111508}{19}{GW231102_071736}{15}{GW231104_133418}{3.29}{GW231108_125142}{2.9}{GW231110_040320}{4.1}{GW231113_122623}{19}{GW231113_200417}{3.80}{GW231114_043211}{10.0}{GW231118_071402}{21}{GW231118_090602}{14.1}{GW231118_005626}{5.4}{GW231119_075248}{41}{GW231123_135430}{40}{GW231127_165300}{24}{GW231129_081745}{15}{GW231206_233134}{9.4}{GW231206_233901}{4.7}{GW231213_111417}{15}{GW231221_135041}{18}{GW231223_075055}{5.6}{GW231223_202619}{2.17}{GW231223_032836}{18}{GW231224_024321}{1.12}{GW231226_101520}{3.4}{GW231230_170116}{73}{GW231231_154016}{2.7}{GW240104_164932}{9.2}{GW240107_013215}{31}{GW240109_050431}{5.5}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmassdettenthpercentile}[1]{\IfEqCase{#1}{{GW230601_224134}{153}{GW230605_065343}{31.6}{GW230606_004305}{81}{GW230608_205047}{107}{GW230609_064958}{83}{GW230624_113103}{51.9}{GW230627_015337}{14.04}{GW230628_231200}{75.0}{GW230630_125806}{128}{GW230630_234532}{18.77}{GW230702_185453}{73}{GW230704_212616}{241}{GW230704_021211}{69.3}{GW230706_104333}{34.4}{GW230707_124047}{124}{GW230708_230935}{140}{GW230708_053705}{70.9}{GW230709_122727}{108}{GW230712_090405}{48}{GW230723_101834}{32.6}{GW230726_002940}{77.9}{GW230729_082317}{23.73}{GW230731_215307}{20.70}{GW230803_033412}{111}{GW230805_034249}{73}{GW230806_204041}{134}{GW230811_032116}{72.1}{GW230814_230901}{61.4}{GW230814_061920}{158}{GW230819_171910}{151}{GW230820_212515}{126}{GW230824_033047}{136}{GW230825_041334}{107}{GW230831_015414}{111}{GW230904_051013}{19.79}{GW230911_195324}{62.1}{GW230914_111401}{125}{GW230919_215712}{56.4}{GW230920_071124}{75.2}{GW230922_020344}{80.3}{GW230922_040658}{213}{GW230924_124453}{66.9}{GW230927_153832}{43.9}{GW230927_043729}{85.2}{GW230928_215827}{124}{GW230930_110730}{91}{GW231001_140220}{170}{GW231004_232346}{145}{GW231005_091549}{72.1}{GW231005_021030}{224}{GW231008_142521}{93}{GW231014_040532}{43.8}{GW231018_233037}{22.34}{GW231020_142947}{21.75}{GW231028_153006}{226}{GW231029_111508}{140}{GW231102_071736}{149}{GW231104_133418}{24.64}{GW231108_125142}{51.4}{GW231110_040320}{39.3}{GW231113_122623}{87}{GW231113_200417}{21.43}{GW231114_043211}{34.1}{GW231118_071402}{104}{GW231118_090602}{23.0}{GW231118_005626}{38.3}{GW231119_075248}{135}{GW231123_135430}{269}{GW231127_165300}{105}{GW231129_081745}{98}{GW231206_233134}{86.2}{GW231206_233901}{77.5}{GW231213_111417}{89}{GW231221_135041}{114}{GW231223_075055}{20.4}{GW231223_202619}{21.37}{GW231223_032836}{109}{GW231224_024321}{18.54}{GW231226_101520}{85.1}{GW231230_170116}{143}{GW231231_154016}{44.8}{GW240104_164932}{89.3}{GW240107_013215}{135}{GW240109_050431}{54.5}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmassdetnintiethpercentile}[1]{\IfEqCase{#1}{{GW230601_224134}{177}{GW230605_065343}{35.9}{GW230606_004305}{100}{GW230608_205047}{132}{GW230609_064958}{99}{GW230624_113103}{65.0}{GW230627_015337}{15.03}{GW230628_231200}{83.5}{GW230630_125806}{170}{GW230630_234532}{21.02}{GW230702_185453}{99}{GW230704_212616}{306}{GW230704_021211}{80.4}{GW230706_104333}{37.9}{GW230707_124047}{144}{GW230708_230935}{176}{GW230708_053705}{82.8}{GW230709_122727}{141}{GW230712_090405}{90}{GW230723_101834}{37.1}{GW230726_002940}{89.1}{GW230729_082317}{29.43}{GW230731_215307}{22.19}{GW230803_033412}{141}{GW230805_034249}{97}{GW230806_204041}{169}{GW230811_032116}{81.1}{GW230814_230901}{63.6}{GW230814_061920}{193}{GW230819_171910}{200}{GW230820_212515}{180}{GW230824_033047}{160}{GW230825_041334}{131}{GW230831_015414}{139}{GW230904_051013}{22.34}{GW230911_195324}{72.6}{GW230914_111401}{145}{GW230919_215712}{60.8}{GW230920_071124}{86.8}{GW230922_020344}{91.5}{GW230922_040658}{256}{GW230924_124453}{73.9}{GW230927_153832}{46.0}{GW230927_043729}{97.8}{GW230928_215827}{156}{GW230930_110730}{110}{GW231001_140220}{214}{GW231004_232346}{184}{GW231005_091549}{84.3}{GW231005_021030}{272}{GW231008_142521}{118}{GW231014_040532}{52.5}{GW231018_233037}{25.73}{GW231020_142947}{28.91}{GW231028_153006}{255}{GW231029_111508}{171}{GW231102_071736}{171}{GW231104_133418}{27.43}{GW231108_125142}{55.3}{GW231110_040320}{43.7}{GW231113_122623}{113}{GW231113_200417}{24.63}{GW231114_043211}{44.5}{GW231118_071402}{132}{GW231118_090602}{33.9}{GW231118_005626}{44.2}{GW231119_075248}{187}{GW231123_135430}{336}{GW231127_165300}{140}{GW231129_081745}{119}{GW231206_233134}{100.4}{GW231206_233901}{84.2}{GW231213_111417}{110}{GW231221_135041}{140}{GW231223_075055}{25.2}{GW231223_202619}{23.22}{GW231223_032836}{139}{GW231224_024321}{19.52}{GW231226_101520}{90.3}{GW231230_170116}{187}{GW231231_154016}{47.9}{GW240104_164932}{102.4}{GW240107_013215}{193}{GW240109_050431}{62.0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmasssourceminus}[1]{\IfEqCase{#1}{{GW230601_224134}{14}{GW230605_065343}{2.7}{GW230606_004305}{7.9}{GW230608_205047}{11}{GW230609_064958}{7.7}{GW230624_113103}{6.3}{GW230627_015337}{0.45}{GW230628_231200}{4.6}{GW230630_125806}{18}{GW230630_234532}{1.4}{GW230702_185453}{11}{GW230704_212616}{30}{GW230704_021211}{7.9}{GW230706_104333}{2.8}{GW230707_124047}{11}{GW230708_230935}{15}{GW230708_053705}{7.2}{GW230709_122727}{13}{GW230712_090405}{11}{GW230723_101834}{2.6}{GW230726_002940}{7.4}{GW230729_082317}{2.4}{GW230731_215307}{1.0}{GW230803_033412}{15}{GW230805_034249}{9.2}{GW230806_204041}{15}{GW230811_032116}{6.4}{GW230814_230901}{1.9}{GW230814_061920}{19}{GW230819_171910}{22}{GW230820_212515}{16}{GW230824_033047}{13}{GW230825_041334}{15}{GW230831_015414}{14}{GW230904_051013}{1.6}{GW230911_195324}{6.7}{GW230914_111401}{9.7}{GW230919_215712}{4.3}{GW230920_071124}{7.6}{GW230922_020344}{6.1}{GW230922_040658}{21}{GW230924_124453}{4.6}{GW230927_153832}{2.1}{GW230927_043729}{7.6}{GW230928_215827}{17}{GW230930_110730}{9.7}{GW231001_140220}{21}{GW231004_232346}{19}{GW231005_091549}{7.9}{GW231005_021030}{24}{GW231008_142521}{13}{GW231014_040532}{4.3}{GW231018_233037}{2.0}{GW231020_142947}{2.0}{GW231028_153006}{13}{GW231029_111508}{15}{GW231102_071736}{12}{GW231104_133418}{1.7}{GW231108_125142}{3.2}{GW231110_040320}{3.3}{GW231113_122623}{12}{GW231113_200417}{1.9}{GW231114_043211}{4.8}{GW231118_071402}{13}{GW231118_090602}{2.3}{GW231118_005626}{3.6}{GW231119_075248}{18}{GW231123_135430}{42}{GW231127_165300}{14}{GW231129_081745}{14}{GW231206_233134}{8.4}{GW231206_233901}{3.4}{GW231213_111417}{8.8}{GW231221_135041}{15}{GW231223_075055}{1.9}{GW231223_202619}{1.5}{GW231223_032836}{13}{GW231224_024321}{0.76}{GW231226_101520}{2.8}{GW231230_170116}{19}{GW231231_154016}{3.2}{GW240104_164932}{7.9}{GW240107_013215}{19}{GW240109_050431}{5.5}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmasssourcemed}[1]{\IfEqCase{#1}{{GW230601_224134}{102}{GW230605_065343}{27.3}{GW230606_004305}{60.7}{GW230608_205047}{75}{GW230609_064958}{57.8}{GW230624_113103}{41.8}{GW230627_015337}{13.54}{GW230628_231200}{56.5}{GW230630_125806}{80}{GW230630_234532}{16.1}{GW230702_185453}{57}{GW230704_212616}{132}{GW230704_021211}{50.5}{GW230706_104333}{26.5}{GW230707_124047}{78}{GW230708_230935}{99}{GW230708_053705}{49.4}{GW230709_122727}{71}{GW230712_090405}{45}{GW230723_101834}{26.4}{GW230726_002940}{60.6}{GW230729_082317}{19.4}{GW230731_215307}{17.4}{GW230803_033412}{70}{GW230805_034249}{52.4}{GW230806_204041}{81}{GW230811_032116}{55.3}{GW230814_230901}{58.9}{GW230814_061920}{105}{GW230819_171910}{102}{GW230820_212515}{92}{GW230824_033047}{84}{GW230825_041334}{67}{GW230831_015414}{69}{GW230904_051013}{17.1}{GW230911_195324}{53.0}{GW230914_111401}{90.9}{GW230919_215712}{46.5}{GW230920_071124}{53.9}{GW230922_020344}{65.4}{GW230922_040658}{119}{GW230924_124453}{49.3}{GW230927_153832}{36.5}{GW230927_043729}{58.9}{GW230928_215827}{79}{GW230930_110730}{56.3}{GW231001_140220}{111}{GW231004_232346}{96}{GW231005_091549}{48.0}{GW231005_021030}{126}{GW231008_142521}{69}{GW231014_040532}{33.8}{GW231018_233037}{18.2}{GW231020_142947}{18.9}{GW231028_153006}{144}{GW231029_111508}{101}{GW231102_071736}{98}{GW231104_133418}{20.0}{GW231108_125142}{38.8}{GW231110_040320}{30.6}{GW231113_122623}{63}{GW231113_200417}{18.3}{GW231114_043211}{30.0}{GW231118_071402}{69}{GW231118_090602}{19.7}{GW231118_005626}{29.3}{GW231119_075248}{79}{GW231123_135430}{222}{GW231127_165300}{71}{GW231129_081745}{66}{GW231206_233134}{60.6}{GW231206_233901}{63.1}{GW231213_111417}{59.5}{GW231221_135041}{72}{GW231223_075055}{18.1}{GW231223_202619}{18.7}{GW231223_032836}{73}{GW231224_024321}{15.89}{GW231226_101520}{71.4}{GW231230_170116}{85}{GW231231_154016}{38.1}{GW240104_164932}{70.6}{GW240107_013215}{87}{GW240109_050431}{45.1}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmasssourceplus}[1]{\IfEqCase{#1}{{GW230601_224134}{21}{GW230605_065343}{4.1}{GW230606_004305}{12.8}{GW230608_205047}{15}{GW230609_064958}{12.2}{GW230624_113103}{10.7}{GW230627_015337}{0.82}{GW230628_231200}{8.1}{GW230630_125806}{25}{GW230630_234532}{2.1}{GW230702_185453}{15}{GW230704_212616}{47}{GW230704_021211}{10.6}{GW230706_104333}{4.3}{GW230707_124047}{18}{GW230708_230935}{20}{GW230708_053705}{9.7}{GW230709_122727}{19}{GW230712_090405}{20}{GW230723_101834}{4.2}{GW230726_002940}{9.7}{GW230729_082317}{5.1}{GW230731_215307}{1.6}{GW230803_033412}{21}{GW230805_034249}{13.0}{GW230806_204041}{23}{GW230811_032116}{8.3}{GW230814_230901}{1.9}{GW230814_061920}{24}{GW230819_171910}{41}{GW230820_212515}{21}{GW230824_033047}{19}{GW230825_041334}{20}{GW230831_015414}{24}{GW230904_051013}{2.5}{GW230911_195324}{7.4}{GW230914_111401}{14.0}{GW230919_215712}{3.9}{GW230920_071124}{9.6}{GW230922_020344}{8.4}{GW230922_040658}{34}{GW230924_124453}{6.6}{GW230927_153832}{3.1}{GW230927_043729}{11.9}{GW230928_215827}{21}{GW230930_110730}{14.2}{GW231001_140220}{31}{GW231004_232346}{26}{GW231005_091549}{10.8}{GW231005_021030}{35}{GW231008_142521}{15}{GW231014_040532}{6.6}{GW231018_233037}{3.3}{GW231020_142947}{6.3}{GW231028_153006}{27}{GW231029_111508}{21}{GW231102_071736}{19}{GW231104_133418}{2.8}{GW231108_125142}{4.9}{GW231110_040320}{4.2}{GW231113_122623}{15}{GW231113_200417}{3.2}{GW231114_043211}{7.8}{GW231118_071402}{17}{GW231118_090602}{10.6}{GW231118_005626}{5.3}{GW231119_075248}{27}{GW231123_135430}{27}{GW231127_165300}{21}{GW231129_081745}{17}{GW231206_233134}{12.7}{GW231206_233901}{5.0}{GW231213_111417}{13.4}{GW231221_135041}{20}{GW231223_075055}{4.8}{GW231223_202619}{2.2}{GW231223_032836}{17}{GW231224_024321}{1.26}{GW231226_101520}{3.8}{GW231230_170116}{47}{GW231231_154016}{4.0}{GW240104_164932}{10.7}{GW240107_013215}{28}{GW240109_050431}{6.5}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmasssourcetenthpercentile}[1]{\IfEqCase{#1}{{GW230601_224134}{91}{GW230605_065343}{25.0}{GW230606_004305}{54.4}{GW230608_205047}{66}{GW230609_064958}{51.6}{GW230624_113103}{36.5}{GW230627_015337}{13.15}{GW230628_231200}{52.7}{GW230630_125806}{65}{GW230630_234532}{15.0}{GW230702_185453}{49}{GW230704_212616}{107}{GW230704_021211}{44.2}{GW230706_104333}{24.2}{GW230707_124047}{69}{GW230708_230935}{87}{GW230708_053705}{43.5}{GW230709_122727}{61}{GW230712_090405}{36}{GW230723_101834}{24.3}{GW230726_002940}{54.6}{GW230729_082317}{17.4}{GW230731_215307}{16.6}{GW230803_033412}{58}{GW230805_034249}{44.9}{GW230806_204041}{69}{GW230811_032116}{50.2}{GW230814_230901}{57.4}{GW230814_061920}{89}{GW230819_171910}{85}{GW230820_212515}{80}{GW230824_033047}{74}{GW230825_041334}{55}{GW230831_015414}{58}{GW230904_051013}{15.8}{GW230911_195324}{47.5}{GW230914_111401}{82.9}{GW230919_215712}{43.1}{GW230920_071124}{47.5}{GW230922_020344}{60.5}{GW230922_040658}{102}{GW230924_124453}{45.6}{GW230927_153832}{34.8}{GW230927_043729}{52.6}{GW230928_215827}{65}{GW230930_110730}{48.5}{GW231001_140220}{93}{GW231004_232346}{81}{GW231005_091549}{41.5}{GW231005_021030}{106}{GW231008_142521}{58}{GW231014_040532}{30.2}{GW231018_233037}{16.6}{GW231020_142947}{17.2}{GW231028_153006}{133}{GW231029_111508}{89}{GW231102_071736}{87}{GW231104_133418}{18.6}{GW231108_125142}{36.2}{GW231110_040320}{27.9}{GW231113_122623}{54}{GW231113_200417}{16.7}{GW231114_043211}{26.3}{GW231118_071402}{58}{GW231118_090602}{17.8}{GW231118_005626}{26.4}{GW231119_075248}{64}{GW231123_135430}{188}{GW231127_165300}{59}{GW231129_081745}{55}{GW231206_233134}{53.7}{GW231206_233901}{60.3}{GW231213_111417}{52.4}{GW231221_135041}{60}{GW231223_075055}{16.6}{GW231223_202619}{17.5}{GW231223_032836}{63}{GW231224_024321}{15.27}{GW231226_101520}{69.2}{GW231230_170116}{70}{GW231231_154016}{35.5}{GW240104_164932}{64.2}{GW240107_013215}{72}{GW240109_050431}{40.7}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\finalmasssourcenintiethpercentile}[1]{\IfEqCase{#1}{{GW230601_224134}{118}{GW230605_065343}{30.2}{GW230606_004305}{70.3}{GW230608_205047}{86}{GW230609_064958}{66.8}{GW230624_113103}{49.4}{GW230627_015337}{14.14}{GW230628_231200}{62.5}{GW230630_125806}{99}{GW230630_234532}{17.6}{GW230702_185453}{68}{GW230704_212616}{167}{GW230704_021211}{58.5}{GW230706_104333}{29.7}{GW230707_124047}{92}{GW230708_230935}{114}{GW230708_053705}{56.8}{GW230709_122727}{86}{GW230712_090405}{60}{GW230723_101834}{29.5}{GW230726_002940}{68.0}{GW230729_082317}{22.8}{GW230731_215307}{18.6}{GW230803_033412}{86}{GW230805_034249}{62.3}{GW230806_204041}{98}{GW230811_032116}{61.7}{GW230814_230901}{60.4}{GW230814_061920}{124}{GW230819_171910}{126}{GW230820_212515}{107}{GW230824_033047}{99}{GW230825_041334}{83}{GW230831_015414}{87}{GW230904_051013}{18.8}{GW230911_195324}{58.6}{GW230914_111401}{101.8}{GW230919_215712}{49.6}{GW230920_071124}{61.1}{GW230922_020344}{71.9}{GW230922_040658}{145}{GW230924_124453}{54.4}{GW230927_153832}{38.9}{GW230927_043729}{67.9}{GW230928_215827}{94}{GW230930_110730}{67.0}{GW231001_140220}{134}{GW231004_232346}{116}{GW231005_091549}{56.2}{GW231005_021030}{153}{GW231008_142521}{80}{GW231014_040532}{38.7}{GW231018_233037}{20.6}{GW231020_142947}{23.2}{GW231028_153006}{163}{GW231029_111508}{117}{GW231102_071736}{112}{GW231104_133418}{22.0}{GW231108_125142}{42.6}{GW231110_040320}{33.9}{GW231113_122623}{74}{GW231113_200417}{20.5}{GW231114_043211}{35.5}{GW231118_071402}{82}{GW231118_090602}{26.9}{GW231118_005626}{33.1}{GW231119_075248}{99}{GW231123_135430}{243}{GW231127_165300}{86}{GW231129_081745}{79}{GW231206_233134}{70.6}{GW231206_233901}{66.7}{GW231213_111417}{69.7}{GW231221_135041}{88}{GW231223_075055}{21.3}{GW231223_202619}{20.3}{GW231223_032836}{87}{GW231224_024321}{16.82}{GW231226_101520}{74.2}{GW231230_170116}{112}{GW231231_154016}{41.2}{GW240104_164932}{78.8}{GW240107_013215}{108}{GW240109_050431}{50.1}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltoneinfinityminus}[1]{\IfEqCase{#1}{{GW230605_065343}{0.97}{GW230606_004305}{0.59}{GW230608_205047}{0.92}{GW230609_064958}{0.56}{GW230624_113103}{1.12}{GW230627_015337}{0.91}{GW230628_231200}{0.84}{GW230630_234532}{0.73}{GW230702_185453}{0.98}{GW230704_021211}{0.83}{GW230706_104333}{0.93}{GW230707_124047}{0.78}{GW230708_230935}{0.91}{GW230708_053705}{0.94}{GW230709_122727}{1.00}{GW230712_090405}{0.72}{GW230723_101834}{0.44}{GW230726_002940}{0.83}{GW230729_082317}{1.04}{GW230731_215307}{0.72}{GW230803_033412}{1.03}{GW230805_034249}{0.96}{GW230811_032116}{0.82}{GW230814_230901}{0.57}{GW230820_212515}{1.08}{GW230824_033047}{0.82}{GW230825_041334}{0.85}{GW230831_015414}{0.96}{GW230904_051013}{0.94}{GW230911_195324}{0.78}{GW230914_111401}{0.99}{GW230919_215712}{0.95}{GW230920_071124}{0.86}{GW230922_020344}{0.89}{GW230924_124453}{0.92}{GW230927_153832}{0.82}{GW230927_043729}{0.86}{GW230930_110730}{0.93}{GW231001_140220}{0.80}{GW231004_232346}{0.75}{GW231005_091549}{0.80}{GW231005_021030}{1.07}{GW231014_040532}{1.02}{GW231018_233037}{0.90}{GW231020_142947}{1.03}{GW231029_111508}{1.00}{GW231102_071736}{1.00}{GW231104_133418}{1.01}{GW231108_125142}{0.65}{GW231110_040320}{0.86}{GW231113_122623}{0.93}{GW231113_200417}{0.88}{GW231114_043211}{1.18}{GW231118_071402}{1.04}{GW231118_090602}{0.93}{GW231118_005626}{0.46}{GW231123_135430}{1.05}{GW231129_081745}{0.94}{GW231206_233134}{0.70}{GW231206_233901}{0.70}{GW231213_111417}{0.95}{GW231223_075055}{0.85}{GW231223_202619}{0.99}{GW231224_024321}{0.76}{GW231226_101520}{0.66}{GW231231_154016}{0.75}{GW240104_164932}{0.84}{GW240107_013215}{0.92}{GW240109_050431}{0.66}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltoneinfinitymed}[1]{\IfEqCase{#1}{{GW230605_065343}{0.23}{GW230606_004305}{-0.35}{GW230608_205047}{0.13}{GW230609_064958}{-0.37}{GW230624_113103}{0.44}{GW230627_015337}{0.14}{GW230628_231200}{0.01}{GW230630_234532}{-0.15}{GW230702_185453}{0.15}{GW230704_021211}{-0.05}{GW230706_104333}{0.49}{GW230707_124047}{-0.10}{GW230708_230935}{0.05}{GW230708_053705}{0.25}{GW230709_122727}{0.22}{GW230712_090405}{-0.04}{GW230723_101834}{-0.51}{GW230726_002940}{-0.02}{GW230729_082317}{0.41}{GW230731_215307}{-0.13}{GW230803_033412}{0.23}{GW230805_034249}{0.20}{GW230811_032116}{0.13}{GW230814_230901}{-0.36}{GW230820_212515}{0.51}{GW230824_033047}{-0.04}{GW230825_041334}{0.60}{GW230831_015414}{0.15}{GW230904_051013}{0.21}{GW230911_195324}{-0.04}{GW230914_111401}{0.27}{GW230919_215712}{0.44}{GW230920_071124}{0.02}{GW230922_020344}{0.14}{GW230924_124453}{0.09}{GW230927_153832}{0.05}{GW230927_043729}{0.02}{GW230930_110730}{0.09}{GW231001_140220}{-0.10}{GW231004_232346}{-0.16}{GW231005_091549}{-0.08}{GW231005_021030}{0.29}{GW231014_040532}{0.40}{GW231018_233037}{0.08}{GW231020_142947}{0.52}{GW231029_111508}{0.30}{GW231102_071736}{0.22}{GW231104_133418}{0.43}{GW231108_125142}{-0.24}{GW231110_040320}{0.47}{GW231113_122623}{0.67}{GW231113_200417}{0.37}{GW231114_043211}{0.46}{GW231118_071402}{0.31}{GW231118_090602}{0.40}{GW231118_005626}{0.73}{GW231123_135430}{0.66}{GW231129_081745}{0.13}{GW231206_233134}{-0.18}{GW231206_233901}{-0.14}{GW231213_111417}{0.19}{GW231223_075055}{0.26}{GW231223_202619}{0.31}{GW231224_024321}{-0.02}{GW231226_101520}{-0.22}{GW231231_154016}{-0.11}{GW240104_164932}{0.23}{GW240107_013215}{0.59}{GW240109_050431}{-0.26}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltoneinfinityplus}[1]{\IfEqCase{#1}{{GW230605_065343}{0.68}{GW230606_004305}{1.04}{GW230608_205047}{0.76}{GW230609_064958}{1.05}{GW230624_113103}{0.50}{GW230627_015337}{0.76}{GW230628_231200}{0.83}{GW230630_234532}{0.96}{GW230702_185453}{0.77}{GW230704_021211}{0.91}{GW230706_104333}{0.45}{GW230707_124047}{0.92}{GW230708_230935}{0.82}{GW230708_053705}{0.66}{GW230709_122727}{0.69}{GW230712_090405}{0.81}{GW230723_101834}{1.05}{GW230726_002940}{0.85}{GW230729_082317}{0.53}{GW230731_215307}{0.89}{GW230803_033412}{0.68}{GW230805_034249}{0.70}{GW230811_032116}{0.72}{GW230814_230901}{1.02}{GW230820_212515}{0.45}{GW230824_033047}{0.87}{GW230825_041334}{0.36}{GW230831_015414}{0.74}{GW230904_051013}{0.68}{GW230911_195324}{0.86}{GW230914_111401}{0.64}{GW230919_215712}{0.49}{GW230920_071124}{0.83}{GW230922_020344}{0.74}{GW230924_124453}{0.78}{GW230927_153832}{0.78}{GW230927_043729}{0.83}{GW230930_110730}{0.79}{GW231001_140220}{0.95}{GW231004_232346}{0.97}{GW231005_091549}{0.91}{GW231005_021030}{0.64}{GW231014_040532}{0.53}{GW231018_233037}{0.80}{GW231020_142947}{0.44}{GW231029_111508}{0.62}{GW231102_071736}{0.68}{GW231104_133418}{0.50}{GW231108_125142}{0.96}{GW231110_040320}{0.47}{GW231113_122623}{0.30}{GW231113_200417}{0.55}{GW231114_043211}{0.50}{GW231118_071402}{0.62}{GW231118_090602}{0.54}{GW231118_005626}{0.25}{GW231123_135430}{0.32}{GW231129_081745}{0.76}{GW231206_233134}{0.95}{GW231206_233901}{0.87}{GW231213_111417}{0.71}{GW231223_075055}{0.63}{GW231223_202619}{0.60}{GW231224_024321}{0.81}{GW231226_101520}{0.98}{GW231231_154016}{0.89}{GW240104_164932}{0.66}{GW240107_013215}{0.37}{GW240109_050431}{1.02}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltoneinfinitytenthpercentile}[1]{\IfEqCase{#1}{{GW230605_065343}{-0.54}{GW230606_004305}{-0.87}{GW230608_205047}{-0.63}{GW230609_064958}{-0.86}{GW230624_113103}{-0.44}{GW230627_015337}{-0.60}{GW230628_231200}{-0.69}{GW230630_234532}{-0.77}{GW230702_185453}{-0.68}{GW230704_021211}{-0.77}{GW230706_104333}{-0.17}{GW230707_124047}{-0.77}{GW230708_230935}{-0.73}{GW230708_053705}{-0.48}{GW230709_122727}{-0.61}{GW230712_090405}{-0.62}{GW230723_101834}{-0.90}{GW230726_002940}{-0.72}{GW230729_082317}{-0.39}{GW230731_215307}{-0.72}{GW230803_033412}{-0.62}{GW230805_034249}{-0.59}{GW230811_032116}{-0.49}{GW230814_230901}{-0.86}{GW230820_212515}{-0.29}{GW230824_033047}{-0.74}{GW230825_041334}{-0.01}{GW230831_015414}{-0.65}{GW230904_051013}{-0.53}{GW230911_195324}{-0.67}{GW230914_111401}{-0.52}{GW230919_215712}{-0.26}{GW230920_071124}{-0.70}{GW230922_020344}{-0.58}{GW230924_124453}{-0.67}{GW230927_153832}{-0.60}{GW230927_043729}{-0.71}{GW230930_110730}{-0.70}{GW231001_140220}{-0.81}{GW231004_232346}{-0.81}{GW231005_091549}{-0.77}{GW231005_021030}{-0.61}{GW231014_040532}{-0.38}{GW231018_233037}{-0.66}{GW231020_142947}{-0.22}{GW231029_111508}{-0.48}{GW231102_071736}{-0.58}{GW231104_133418}{-0.31}{GW231108_125142}{-0.79}{GW231110_040320}{-0.13}{GW231113_122623}{0.04}{GW231113_200417}{-0.25}{GW231114_043211}{-0.49}{GW231118_071402}{-0.52}{GW231118_090602}{-0.28}{GW231118_005626}{0.40}{GW231123_135430}{-0.24}{GW231129_081745}{-0.64}{GW231206_233134}{-0.79}{GW231206_233901}{-0.71}{GW231213_111417}{-0.58}{GW231223_075055}{-0.36}{GW231223_202619}{-0.44}{GW231224_024321}{-0.62}{GW231226_101520}{-0.78}{GW231231_154016}{-0.73}{GW240104_164932}{-0.42}{GW240107_013215}{-0.09}{GW240109_050431}{-0.83}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costiltoneinfinitynintiethpercentile}[1]{\IfEqCase{#1}{{GW230605_065343}{0.83}{GW230606_004305}{0.48}{GW230608_205047}{0.78}{GW230609_064958}{0.43}{GW230624_113103}{0.87}{GW230627_015337}{0.79}{GW230628_231200}{0.69}{GW230630_234532}{0.64}{GW230702_185453}{0.84}{GW230704_021211}{0.73}{GW230706_104333}{0.89}{GW230707_124047}{0.68}{GW230708_230935}{0.76}{GW230708_053705}{0.82}{GW230709_122727}{0.83}{GW230712_090405}{0.59}{GW230723_101834}{0.29}{GW230726_002940}{0.70}{GW230729_082317}{0.88}{GW230731_215307}{0.58}{GW230803_033412}{0.81}{GW230805_034249}{0.81}{GW230811_032116}{0.72}{GW230814_230901}{0.41}{GW230820_212515}{0.91}{GW230824_033047}{0.68}{GW230825_041334}{0.92}{GW230831_015414}{0.79}{GW230904_051013}{0.80}{GW230911_195324}{0.65}{GW230914_111401}{0.83}{GW230919_215712}{0.86}{GW230920_071124}{0.71}{GW230922_020344}{0.77}{GW230924_124453}{0.75}{GW230927_153832}{0.70}{GW230927_043729}{0.72}{GW230930_110730}{0.78}{GW231001_140220}{0.71}{GW231004_232346}{0.65}{GW231005_091549}{0.68}{GW231005_021030}{0.86}{GW231014_040532}{0.87}{GW231018_233037}{0.77}{GW231020_142947}{0.92}{GW231029_111508}{0.85}{GW231102_071736}{0.81}{GW231104_133418}{0.88}{GW231108_125142}{0.51}{GW231110_040320}{0.88}{GW231113_122623}{0.94}{GW231113_200417}{0.83}{GW231114_043211}{0.93}{GW231118_071402}{0.86}{GW231118_090602}{0.87}{GW231118_005626}{0.94}{GW231123_135430}{0.96}{GW231129_081745}{0.79}{GW231206_233134}{0.59}{GW231206_233901}{0.55}{GW231213_111417}{0.80}{GW231223_075055}{0.79}{GW231223_202619}{0.84}{GW231224_024321}{0.62}{GW231226_101520}{0.58}{GW231231_154016}{0.60}{GW240104_164932}{0.79}{GW240107_013215}{0.93}{GW240109_050431}{0.56}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwoinfinityminus}[1]{\IfEqCase{#1}{{GW230605_065343}{0.95}{GW230606_004305}{1.15}{GW230608_205047}{1.05}{GW230609_064958}{1.22}{GW230624_113103}{0.89}{GW230627_015337}{0.92}{GW230628_231200}{1.07}{GW230630_234532}{1.13}{GW230702_185453}{1.01}{GW230704_021211}{1.12}{GW230706_104333}{0.86}{GW230707_124047}{1.14}{GW230708_230935}{1.09}{GW230708_053705}{1.06}{GW230709_122727}{1.02}{GW230712_090405}{1.16}{GW230723_101834}{1.24}{GW230726_002940}{1.10}{GW230729_082317}{0.91}{GW230731_215307}{1.08}{GW230803_033412}{1.08}{GW230805_034249}{1.06}{GW230811_032116}{1.07}{GW230814_230901}{0.95}{GW230820_212515}{0.89}{GW230824_033047}{1.07}{GW230825_041334}{0.92}{GW230831_015414}{1.09}{GW230904_051013}{0.93}{GW230911_195324}{1.17}{GW230914_111401}{0.87}{GW230919_215712}{0.81}{GW230920_071124}{1.05}{GW230922_020344}{1.05}{GW230924_124453}{1.01}{GW230927_153832}{0.95}{GW230927_043729}{1.06}{GW230930_110730}{1.06}{GW231001_140220}{1.16}{GW231004_232346}{1.17}{GW231005_091549}{1.12}{GW231005_021030}{1.09}{GW231014_040532}{0.92}{GW231018_233037}{1.03}{GW231020_142947}{0.89}{GW231029_111508}{0.89}{GW231102_071736}{1.04}{GW231104_133418}{0.83}{GW231108_125142}{1.12}{GW231110_040320}{0.90}{GW231113_122623}{0.86}{GW231113_200417}{0.86}{GW231114_043211}{1.02}{GW231118_071402}{0.97}{GW231118_090602}{0.97}{GW231118_005626}{0.82}{GW231123_135430}{0.94}{GW231129_081745}{1.11}{GW231206_233134}{1.18}{GW231206_233901}{1.07}{GW231213_111417}{1.02}{GW231223_075055}{1.01}{GW231223_202619}{0.87}{GW231224_024321}{1.03}{GW231226_101520}{1.00}{GW231231_154016}{1.09}{GW240104_164932}{0.97}{GW240107_013215}{0.89}{GW240109_050431}{1.16}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwoinfinitymed}[1]{\IfEqCase{#1}{{GW230605_065343}{1.35}{GW230606_004305}{1.71}{GW230608_205047}{1.51}{GW230609_064958}{1.86}{GW230624_113103}{1.23}{GW230627_015337}{1.40}{GW230628_231200}{1.68}{GW230630_234532}{1.65}{GW230702_185453}{1.41}{GW230704_021211}{1.63}{GW230706_104333}{1.26}{GW230707_124047}{1.72}{GW230708_230935}{1.57}{GW230708_053705}{1.57}{GW230709_122727}{1.43}{GW230712_090405}{1.68}{GW230723_101834}{1.91}{GW230726_002940}{1.67}{GW230729_082317}{1.29}{GW230731_215307}{1.72}{GW230803_033412}{1.58}{GW230805_034249}{1.54}{GW230811_032116}{1.63}{GW230814_230901}{1.44}{GW230820_212515}{1.22}{GW230824_033047}{1.57}{GW230825_041334}{1.29}{GW230831_015414}{1.60}{GW230904_051013}{1.35}{GW230911_195324}{1.70}{GW230914_111401}{1.23}{GW230919_215712}{1.16}{GW230920_071124}{1.61}{GW230922_020344}{1.56}{GW230924_124453}{1.52}{GW230927_153832}{1.41}{GW230927_043729}{1.57}{GW230930_110730}{1.53}{GW231001_140220}{1.67}{GW231004_232346}{1.66}{GW231005_091549}{1.65}{GW231005_021030}{1.51}{GW231014_040532}{1.29}{GW231018_233037}{1.53}{GW231020_142947}{1.28}{GW231029_111508}{1.25}{GW231102_071736}{1.52}{GW231104_133418}{1.19}{GW231108_125142}{1.81}{GW231110_040320}{1.29}{GW231113_122623}{1.18}{GW231113_200417}{1.26}{GW231114_043211}{1.41}{GW231118_071402}{1.37}{GW231118_090602}{1.44}{GW231118_005626}{1.11}{GW231123_135430}{1.47}{GW231129_081745}{1.61}{GW231206_233134}{1.83}{GW231206_233901}{1.69}{GW231213_111417}{1.47}{GW231223_075055}{1.47}{GW231223_202619}{1.29}{GW231224_024321}{1.57}{GW231226_101520}{1.88}{GW231231_154016}{1.66}{GW240104_164932}{1.43}{GW240107_013215}{1.22}{GW240109_050431}{1.72}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwoinfinityplus}[1]{\IfEqCase{#1}{{GW230605_065343}{1.12}{GW230606_004305}{1.03}{GW230608_205047}{1.11}{GW230609_064958}{0.91}{GW230624_113103}{1.23}{GW230627_015337}{1.03}{GW230628_231200}{0.98}{GW230630_234532}{0.96}{GW230702_185453}{1.15}{GW230704_021211}{1.06}{GW230706_104333}{1.20}{GW230707_124047}{1.00}{GW230708_230935}{1.10}{GW230708_053705}{1.09}{GW230709_122727}{1.16}{GW230712_090405}{1.05}{GW230723_101834}{0.88}{GW230726_002940}{1.01}{GW230729_082317}{1.20}{GW230731_215307}{0.93}{GW230803_033412}{1.08}{GW230805_034249}{1.09}{GW230811_032116}{1.03}{GW230814_230901}{1.06}{GW230820_212515}{1.26}{GW230824_033047}{1.10}{GW230825_041334}{1.23}{GW230831_015414}{1.07}{GW230904_051013}{1.11}{GW230911_195324}{1.00}{GW230914_111401}{1.21}{GW230919_215712}{1.21}{GW230920_071124}{1.05}{GW230922_020344}{1.05}{GW230924_124453}{1.07}{GW230927_153832}{1.05}{GW230927_043729}{1.06}{GW230930_110730}{1.11}{GW231001_140220}{1.06}{GW231004_232346}{1.07}{GW231005_091549}{1.03}{GW231005_021030}{1.14}{GW231014_040532}{1.21}{GW231018_233037}{1.04}{GW231020_142947}{1.19}{GW231029_111508}{1.22}{GW231102_071736}{1.08}{GW231104_133418}{1.22}{GW231108_125142}{0.91}{GW231110_040320}{1.17}{GW231113_122623}{1.28}{GW231113_200417}{1.17}{GW231114_043211}{1.17}{GW231118_071402}{1.19}{GW231118_090602}{1.14}{GW231118_005626}{1.26}{GW231123_135430}{0.92}{GW231129_081745}{1.07}{GW231206_233134}{0.91}{GW231206_233901}{0.95}{GW231213_111417}{1.13}{GW231223_075055}{1.13}{GW231223_202619}{1.14}{GW231224_024321}{1.02}{GW231226_101520}{0.84}{GW231231_154016}{0.99}{GW240104_164932}{1.13}{GW240107_013215}{1.27}{GW240109_050431}{0.98}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwoinfinitytenthpercentile}[1]{\IfEqCase{#1}{{GW230605_065343}{0.57}{GW230606_004305}{0.80}{GW230608_205047}{0.65}{GW230609_064958}{0.90}{GW230624_113103}{0.49}{GW230627_015337}{0.68}{GW230628_231200}{0.85}{GW230630_234532}{0.74}{GW230702_185453}{0.58}{GW230704_021211}{0.72}{GW230706_104333}{0.55}{GW230707_124047}{0.81}{GW230708_230935}{0.68}{GW230708_053705}{0.70}{GW230709_122727}{0.58}{GW230712_090405}{0.75}{GW230723_101834}{0.92}{GW230726_002940}{0.79}{GW230729_082317}{0.54}{GW230731_215307}{0.88}{GW230803_033412}{0.69}{GW230805_034249}{0.67}{GW230811_032116}{0.78}{GW230814_230901}{0.68}{GW230820_212515}{0.48}{GW230824_033047}{0.70}{GW230825_041334}{0.52}{GW230831_015414}{0.72}{GW230904_051013}{0.60}{GW230911_195324}{0.77}{GW230914_111401}{0.52}{GW230919_215712}{0.51}{GW230920_071124}{0.77}{GW230922_020344}{0.72}{GW230924_124453}{0.70}{GW230927_153832}{0.65}{GW230927_043729}{0.73}{GW230930_110730}{0.66}{GW231001_140220}{0.71}{GW231004_232346}{0.71}{GW231005_091549}{0.75}{GW231005_021030}{0.61}{GW231014_040532}{0.52}{GW231018_233037}{0.71}{GW231020_142947}{0.53}{GW231029_111508}{0.51}{GW231102_071736}{0.68}{GW231104_133418}{0.51}{GW231108_125142}{0.94}{GW231110_040320}{0.56}{GW231113_122623}{0.45}{GW231113_200417}{0.55}{GW231114_043211}{0.56}{GW231118_071402}{0.56}{GW231118_090602}{0.66}{GW231118_005626}{0.42}{GW231123_135430}{0.74}{GW231129_081745}{0.72}{GW231206_233134}{0.90}{GW231206_233901}{0.86}{GW231213_111417}{0.64}{GW231223_075055}{0.64}{GW231223_202619}{0.58}{GW231224_024321}{0.76}{GW231226_101520}{1.14}{GW231231_154016}{0.79}{GW240104_164932}{0.66}{GW240107_013215}{0.47}{GW240109_050431}{0.80}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tilttwoinfinitynintiethpercentile}[1]{\IfEqCase{#1}{{GW230605_065343}{2.21}{GW230606_004305}{2.57}{GW230608_205047}{2.41}{GW230609_064958}{2.62}{GW230624_113103}{2.19}{GW230627_015337}{2.18}{GW230628_231200}{2.47}{GW230630_234532}{2.40}{GW230702_185453}{2.33}{GW230704_021211}{2.49}{GW230706_104333}{2.20}{GW230707_124047}{2.55}{GW230708_230935}{2.47}{GW230708_053705}{2.46}{GW230709_122727}{2.38}{GW230712_090405}{2.54}{GW230723_101834}{2.63}{GW230726_002940}{2.49}{GW230729_082317}{2.22}{GW230731_215307}{2.45}{GW230803_033412}{2.46}{GW230805_034249}{2.42}{GW230811_032116}{2.46}{GW230814_230901}{2.26}{GW230820_212515}{2.21}{GW230824_033047}{2.47}{GW230825_041334}{2.28}{GW230831_015414}{2.49}{GW230904_051013}{2.21}{GW230911_195324}{2.52}{GW230914_111401}{2.17}{GW230919_215712}{2.08}{GW230920_071124}{2.47}{GW230922_020344}{2.40}{GW230924_124453}{2.39}{GW230927_153832}{2.22}{GW230927_043729}{2.42}{GW230930_110730}{2.43}{GW231001_140220}{2.55}{GW231004_232346}{2.55}{GW231005_091549}{2.50}{GW231005_021030}{2.43}{GW231014_040532}{2.25}{GW231018_233037}{2.36}{GW231020_142947}{2.24}{GW231029_111508}{2.20}{GW231102_071736}{2.40}{GW231104_133418}{2.12}{GW231108_125142}{2.55}{GW231110_040320}{2.22}{GW231113_122623}{2.19}{GW231113_200417}{2.17}{GW231114_043211}{2.35}{GW231118_071402}{2.33}{GW231118_090602}{2.36}{GW231118_005626}{2.09}{GW231123_135430}{2.16}{GW231129_081745}{2.50}{GW231206_233134}{2.59}{GW231206_233901}{2.45}{GW231213_111417}{2.37}{GW231223_075055}{2.36}{GW231223_202619}{2.16}{GW231224_024321}{2.36}{GW231226_101520}{2.55}{GW231231_154016}{2.45}{GW240104_164932}{2.33}{GW240107_013215}{2.23}{GW240109_050431}{2.52}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chieffinfinityminus}[1]{\IfEqCase{#1}{{GW230605_065343}{0.10}{GW230606_004305}{0.31}{GW230608_205047}{0.26}{GW230609_064958}{0.27}{GW230624_113103}{0.25}{GW230627_015337}{0.03}{GW230628_231200}{0.16}{GW230630_234532}{0.08}{GW230702_185453}{0.26}{GW230704_021211}{0.24}{GW230706_104333}{0.14}{GW230707_124047}{0.29}{GW230708_230935}{0.30}{GW230708_053705}{0.24}{GW230709_122727}{0.31}{GW230712_090405}{0.31}{GW230723_101834}{0.17}{GW230726_002940}{0.23}{GW230729_082317}{0.13}{GW230731_215307}{0.06}{GW230803_033412}{0.31}{GW230805_034249}{0.28}{GW230811_032116}{0.18}{GW230814_230901}{0.08}{GW230820_212515}{0.29}{GW230824_033047}{0.27}{GW230825_041334}{0.29}{GW230831_015414}{0.30}{GW230904_051013}{0.07}{GW230911_195324}{0.23}{GW230914_111401}{0.20}{GW230919_215712}{0.13}{GW230920_071124}{0.23}{GW230922_020344}{0.21}{GW230924_124453}{0.18}{GW230927_153832}{0.08}{GW230927_043729}{0.22}{GW230930_110730}{0.27}{GW231001_140220}{0.35}{GW231004_232346}{0.37}{GW231005_091549}{0.26}{GW231005_021030}{0.37}{GW231014_040532}{0.28}{GW231018_233037}{0.13}{GW231020_142947}{0.12}{GW231029_111508}{0.24}{GW231102_071736}{0.22}{GW231104_133418}{0.07}{GW231108_125142}{0.15}{GW231110_040320}{0.12}{GW231113_122623}{0.33}{GW231113_200417}{0.08}{GW231114_043211}{0.16}{GW231118_071402}{0.28}{GW231118_090602}{0.09}{GW231118_005626}{0.11}{GW231123_135430}{0.41}{GW231129_081745}{0.26}{GW231206_233134}{0.24}{GW231206_233901}{0.15}{GW231213_111417}{0.23}{GW231223_075055}{0.12}{GW231223_202619}{0.11}{GW231224_024321}{0.06}{GW231226_101520}{0.10}{GW231231_154016}{0.12}{GW240104_164932}{0.19}{GW240107_013215}{0.36}{GW240109_050431}{0.23}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chieffinfinitymed}[1]{\IfEqCase{#1}{{GW230605_065343}{0.06}{GW230606_004305}{-0.11}{GW230608_205047}{0.04}{GW230609_064958}{-0.14}{GW230624_113103}{0.17}{GW230627_015337}{0.02}{GW230628_231200}{-0.01}{GW230630_234532}{-0.04}{GW230702_185453}{0.05}{GW230704_021211}{-0.01}{GW230706_104333}{0.19}{GW230707_124047}{-0.05}{GW230708_230935}{0.01}{GW230708_053705}{0.07}{GW230709_122727}{0.08}{GW230712_090405}{-0.03}{GW230723_101834}{-0.18}{GW230726_002940}{-0.02}{GW230729_082317}{0.12}{GW230731_215307}{-0.05}{GW230803_033412}{0.06}{GW230805_034249}{0.06}{GW230811_032116}{0.02}{GW230814_230901}{-0.01}{GW230820_212515}{0.21}{GW230824_033047}{-0.00}{GW230825_041334}{0.28}{GW230831_015414}{0.03}{GW230904_051013}{0.05}{GW230911_195324}{-0.03}{GW230914_111401}{0.12}{GW230919_215712}{0.18}{GW230920_071124}{0.00}{GW230922_020344}{0.03}{GW230924_124453}{0.02}{GW230927_153832}{0.03}{GW230927_043729}{0.01}{GW230930_110730}{0.03}{GW231001_140220}{-0.04}{GW231004_232346}{-0.05}{GW231005_091549}{-0.03}{GW231005_021030}{0.10}{GW231014_040532}{0.17}{GW231018_233037}{0.01}{GW231020_142947}{0.15}{GW231029_111508}{0.14}{GW231102_071736}{0.06}{GW231104_133418}{0.14}{GW231108_125142}{-0.08}{GW231110_040320}{0.17}{GW231113_122623}{0.33}{GW231113_200417}{0.13}{GW231114_043211}{0.08}{GW231118_071402}{0.11}{GW231118_090602}{0.08}{GW231118_005626}{0.37}{GW231123_135430}{0.31}{GW231129_081745}{0.02}{GW231206_233134}{-0.09}{GW231206_233901}{-0.05}{GW231213_111417}{0.06}{GW231223_075055}{0.06}{GW231223_202619}{0.10}{GW231224_024321}{-0.01}{GW231226_101520}{-0.09}{GW231231_154016}{-0.03}{GW240104_164932}{0.09}{GW240107_013215}{0.30}{GW240109_050431}{-0.07}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chieffinfinityplus}[1]{\IfEqCase{#1}{{GW230605_065343}{0.16}{GW230606_004305}{0.26}{GW230608_205047}{0.25}{GW230609_064958}{0.22}{GW230624_113103}{0.29}{GW230627_015337}{0.08}{GW230628_231200}{0.16}{GW230630_234532}{0.16}{GW230702_185453}{0.29}{GW230704_021211}{0.21}{GW230706_104333}{0.13}{GW230707_124047}{0.25}{GW230708_230935}{0.27}{GW230708_053705}{0.23}{GW230709_122727}{0.30}{GW230712_090405}{0.35}{GW230723_101834}{0.20}{GW230726_002940}{0.21}{GW230729_082317}{0.22}{GW230731_215307}{0.11}{GW230803_033412}{0.29}{GW230805_034249}{0.27}{GW230811_032116}{0.18}{GW230814_230901}{0.06}{GW230820_212515}{0.31}{GW230824_033047}{0.23}{GW230825_041334}{0.25}{GW230831_015414}{0.30}{GW230904_051013}{0.15}{GW230911_195324}{0.19}{GW230914_111401}{0.19}{GW230919_215712}{0.12}{GW230920_071124}{0.22}{GW230922_020344}{0.20}{GW230924_124453}{0.18}{GW230927_153832}{0.08}{GW230927_043729}{0.20}{GW230930_110730}{0.26}{GW231001_140220}{0.32}{GW231004_232346}{0.30}{GW231005_091549}{0.23}{GW231005_021030}{0.35}{GW231014_040532}{0.26}{GW231018_233037}{0.17}{GW231020_142947}{0.25}{GW231029_111508}{0.24}{GW231102_071736}{0.23}{GW231104_133418}{0.12}{GW231108_125142}{0.13}{GW231110_040320}{0.13}{GW231113_122623}{0.25}{GW231113_200417}{0.14}{GW231114_043211}{0.22}{GW231118_071402}{0.29}{GW231118_090602}{0.36}{GW231118_005626}{0.10}{GW231123_135430}{0.25}{GW231129_081745}{0.27}{GW231206_233134}{0.22}{GW231206_233901}{0.14}{GW231213_111417}{0.24}{GW231223_075055}{0.22}{GW231223_202619}{0.13}{GW231224_024321}{0.08}{GW231226_101520}{0.09}{GW231231_154016}{0.12}{GW240104_164932}{0.19}{GW240107_013215}{0.30}{GW240109_050431}{0.20}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chieffinfinitytenthpercentile}[1]{\IfEqCase{#1}{{GW230605_065343}{-0.02}{GW230606_004305}{-0.35}{GW230608_205047}{-0.15}{GW230609_064958}{-0.35}{GW230624_113103}{-0.03}{GW230627_015337}{-0.01}{GW230628_231200}{-0.14}{GW230630_234532}{-0.11}{GW230702_185453}{-0.14}{GW230704_021211}{-0.19}{GW230706_104333}{0.08}{GW230707_124047}{-0.27}{GW230708_230935}{-0.21}{GW230708_053705}{-0.12}{GW230709_122727}{-0.15}{GW230712_090405}{-0.27}{GW230723_101834}{-0.30}{GW230726_002940}{-0.20}{GW230729_082317}{0.02}{GW230731_215307}{-0.10}{GW230803_033412}{-0.17}{GW230805_034249}{-0.15}{GW230811_032116}{-0.11}{GW230814_230901}{-0.07}{GW230820_212515}{-0.02}{GW230824_033047}{-0.21}{GW230825_041334}{0.05}{GW230831_015414}{-0.19}{GW230904_051013}{-0.01}{GW230911_195324}{-0.20}{GW230914_111401}{-0.03}{GW230919_215712}{0.08}{GW230920_071124}{-0.17}{GW230922_020344}{-0.13}{GW230924_124453}{-0.11}{GW230927_153832}{-0.04}{GW230927_043729}{-0.16}{GW230930_110730}{-0.18}{GW231001_140220}{-0.30}{GW231004_232346}{-0.33}{GW231005_091549}{-0.23}{GW231005_021030}{-0.18}{GW231014_040532}{-0.04}{GW231018_233037}{-0.08}{GW231020_142947}{0.04}{GW231029_111508}{-0.05}{GW231102_071736}{-0.11}{GW231104_133418}{0.08}{GW231108_125142}{-0.20}{GW231110_040320}{0.07}{GW231113_122623}{0.08}{GW231113_200417}{0.06}{GW231114_043211}{-0.05}{GW231118_071402}{-0.10}{GW231118_090602}{0.01}{GW231118_005626}{0.29}{GW231123_135430}{-0.02}{GW231129_081745}{-0.17}{GW231206_233134}{-0.28}{GW231206_233901}{-0.16}{GW231213_111417}{-0.11}{GW231223_075055}{-0.03}{GW231223_202619}{0.01}{GW231224_024321}{-0.05}{GW231226_101520}{-0.17}{GW231231_154016}{-0.12}{GW240104_164932}{-0.06}{GW240107_013215}{0.01}{GW240109_050431}{-0.25}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chieffinfinitynintiethpercentile}[1]{\IfEqCase{#1}{{GW230605_065343}{0.18}{GW230606_004305}{0.09}{GW230608_205047}{0.23}{GW230609_064958}{0.03}{GW230624_113103}{0.39}{GW230627_015337}{0.08}{GW230628_231200}{0.11}{GW230630_234532}{0.07}{GW230702_185453}{0.27}{GW230704_021211}{0.15}{GW230706_104333}{0.29}{GW230707_124047}{0.14}{GW230708_230935}{0.23}{GW230708_053705}{0.25}{GW230709_122727}{0.32}{GW230712_090405}{0.23}{GW230723_101834}{-0.02}{GW230726_002940}{0.14}{GW230729_082317}{0.28}{GW230731_215307}{0.03}{GW230803_033412}{0.29}{GW230805_034249}{0.28}{GW230811_032116}{0.17}{GW230814_230901}{0.03}{GW230820_212515}{0.45}{GW230824_033047}{0.18}{GW230825_041334}{0.48}{GW230831_015414}{0.27}{GW230904_051013}{0.17}{GW230911_195324}{0.12}{GW230914_111401}{0.27}{GW230919_215712}{0.28}{GW230920_071124}{0.17}{GW230922_020344}{0.18}{GW230924_124453}{0.16}{GW230927_153832}{0.09}{GW230927_043729}{0.16}{GW230930_110730}{0.23}{GW231001_140220}{0.21}{GW231004_232346}{0.18}{GW231005_091549}{0.15}{GW231005_021030}{0.38}{GW231014_040532}{0.37}{GW231018_233037}{0.13}{GW231020_142947}{0.34}{GW231029_111508}{0.32}{GW231102_071736}{0.23}{GW231104_133418}{0.23}{GW231108_125142}{0.02}{GW231110_040320}{0.26}{GW231113_122623}{0.53}{GW231113_200417}{0.22}{GW231114_043211}{0.24}{GW231118_071402}{0.34}{GW231118_090602}{0.36}{GW231118_005626}{0.45}{GW231123_135430}{0.52}{GW231129_081745}{0.23}{GW231206_233134}{0.08}{GW231206_233901}{0.06}{GW231213_111417}{0.24}{GW231223_075055}{0.23}{GW231223_202619}{0.20}{GW231224_024321}{0.05}{GW231226_101520}{-0.01}{GW231231_154016}{0.06}{GW240104_164932}{0.24}{GW240107_013215}{0.54}{GW240109_050431}{0.08}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwoinfinityminus}[1]{\IfEqCase{#1}{{GW230605_065343}{1.00}{GW230606_004305}{0.78}{GW230608_205047}{0.93}{GW230609_064958}{0.65}{GW230624_113103}{1.11}{GW230627_015337}{0.93}{GW230628_231200}{0.78}{GW230630_234532}{0.78}{GW230702_185453}{1.00}{GW230704_021211}{0.84}{GW230706_104333}{1.09}{GW230707_124047}{0.76}{GW230708_230935}{0.89}{GW230708_053705}{0.89}{GW230709_122727}{1.00}{GW230712_090405}{0.81}{GW230723_101834}{0.60}{GW230726_002940}{0.79}{GW230729_082317}{1.07}{GW230731_215307}{0.74}{GW230803_033412}{0.88}{GW230805_034249}{0.91}{GW230811_032116}{0.82}{GW230814_230901}{0.93}{GW230820_212515}{1.13}{GW230824_033047}{0.89}{GW230825_041334}{1.09}{GW230831_015414}{0.86}{GW230904_051013}{0.99}{GW230911_195324}{0.78}{GW230914_111401}{1.09}{GW230919_215712}{1.11}{GW230920_071124}{0.85}{GW230922_020344}{0.87}{GW230924_124453}{0.90}{GW230927_153832}{0.94}{GW230927_043729}{0.87}{GW230930_110730}{0.92}{GW231001_140220}{0.82}{GW231004_232346}{0.83}{GW231005_091549}{0.81}{GW231005_021030}{0.94}{GW231014_040532}{1.08}{GW231018_233037}{0.88}{GW231020_142947}{1.07}{GW231029_111508}{1.10}{GW231102_071736}{0.91}{GW231104_133418}{1.12}{GW231108_125142}{0.68}{GW231110_040320}{1.05}{GW231113_122623}{1.16}{GW231113_200417}{1.07}{GW231114_043211}{1.01}{GW231118_071402}{1.04}{GW231118_090602}{0.97}{GW231118_005626}{1.16}{GW231123_135430}{0.83}{GW231129_081745}{0.86}{GW231206_233134}{0.67}{GW231206_233901}{0.76}{GW231213_111417}{0.96}{GW231223_075055}{0.96}{GW231223_202619}{1.04}{GW231224_024321}{0.85}{GW231226_101520}{0.61}{GW231231_154016}{0.79}{GW240104_164932}{0.98}{GW240107_013215}{1.14}{GW240109_050431}{0.76}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwoinfinitymed}[1]{\IfEqCase{#1}{{GW230605_065343}{0.22}{GW230606_004305}{-0.14}{GW230608_205047}{0.06}{GW230609_064958}{-0.28}{GW230624_113103}{0.34}{GW230627_015337}{0.17}{GW230628_231200}{-0.11}{GW230630_234532}{-0.08}{GW230702_185453}{0.16}{GW230704_021211}{-0.05}{GW230706_104333}{0.31}{GW230707_124047}{-0.15}{GW230708_230935}{-0.00}{GW230708_053705}{0.00}{GW230709_122727}{0.14}{GW230712_090405}{-0.11}{GW230723_101834}{-0.33}{GW230726_002940}{-0.10}{GW230729_082317}{0.28}{GW230731_215307}{-0.14}{GW230803_033412}{-0.00}{GW230805_034249}{0.03}{GW230811_032116}{-0.06}{GW230814_230901}{0.13}{GW230820_212515}{0.35}{GW230824_033047}{0.00}{GW230825_041334}{0.28}{GW230831_015414}{-0.03}{GW230904_051013}{0.22}{GW230911_195324}{-0.13}{GW230914_111401}{0.33}{GW230919_215712}{0.40}{GW230920_071124}{-0.04}{GW230922_020344}{0.01}{GW230924_124453}{0.05}{GW230927_153832}{0.16}{GW230927_043729}{-0.00}{GW230930_110730}{0.04}{GW231001_140220}{-0.10}{GW231004_232346}{-0.09}{GW231005_091549}{-0.08}{GW231005_021030}{0.06}{GW231014_040532}{0.28}{GW231018_233037}{0.04}{GW231020_142947}{0.28}{GW231029_111508}{0.32}{GW231102_071736}{0.05}{GW231104_133418}{0.38}{GW231108_125142}{-0.24}{GW231110_040320}{0.28}{GW231113_122623}{0.39}{GW231113_200417}{0.31}{GW231114_043211}{0.16}{GW231118_071402}{0.20}{GW231118_090602}{0.13}{GW231118_005626}{0.44}{GW231123_135430}{0.10}{GW231129_081745}{-0.04}{GW231206_233134}{-0.25}{GW231206_233901}{-0.12}{GW231213_111417}{0.10}{GW231223_075055}{0.10}{GW231223_202619}{0.28}{GW231224_024321}{0.00}{GW231226_101520}{-0.30}{GW231231_154016}{-0.09}{GW240104_164932}{0.14}{GW240107_013215}{0.35}{GW240109_050431}{-0.15}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwoinfinityplus}[1]{\IfEqCase{#1}{{GW230605_065343}{0.70}{GW230606_004305}{0.98}{GW230608_205047}{0.84}{GW230609_064958}{1.08}{GW230624_113103}{0.61}{GW230627_015337}{0.72}{GW230628_231200}{0.93}{GW230630_234532}{0.95}{GW230702_185453}{0.76}{GW230704_021211}{0.93}{GW230706_104333}{0.61}{GW230707_124047}{0.99}{GW230708_230935}{0.89}{GW230708_053705}{0.87}{GW230709_122727}{0.77}{GW230712_090405}{0.97}{GW230723_101834}{1.12}{GW230726_002940}{0.94}{GW230729_082317}{0.65}{GW230731_215307}{0.95}{GW230803_033412}{0.88}{GW230805_034249}{0.85}{GW230811_032116}{0.91}{GW230814_230901}{0.75}{GW230820_212515}{0.60}{GW230824_033047}{0.87}{GW230825_041334}{0.65}{GW230831_015414}{0.90}{GW230904_051013}{0.69}{GW230911_195324}{0.99}{GW230914_111401}{0.60}{GW230919_215712}{0.54}{GW230920_071124}{0.89}{GW230922_020344}{0.86}{GW230924_124453}{0.82}{GW230927_153832}{0.73}{GW230927_043729}{0.87}{GW230930_110730}{0.85}{GW231001_140220}{0.97}{GW231004_232346}{0.97}{GW231005_091549}{0.94}{GW231005_021030}{0.85}{GW231014_040532}{0.66}{GW231018_233037}{0.84}{GW231020_142947}{0.64}{GW231029_111508}{0.62}{GW231102_071736}{0.83}{GW231104_133418}{0.56}{GW231108_125142}{1.01}{GW231110_040320}{0.65}{GW231113_122623}{0.57}{GW231113_200417}{0.61}{GW231114_043211}{0.76}{GW231118_071402}{0.72}{GW231118_090602}{0.76}{GW231118_005626}{0.51}{GW231123_135430}{0.76}{GW231129_081745}{0.92}{GW231206_233134}{1.05}{GW231206_233901}{0.93}{GW231213_111417}{0.80}{GW231223_075055}{0.80}{GW231223_202619}{0.64}{GW231224_024321}{0.86}{GW231226_101520}{0.94}{GW231231_154016}{0.93}{GW240104_164932}{0.76}{GW240107_013215}{0.60}{GW240109_050431}{0.99}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwoinfinitytenthpercentile}[1]{\IfEqCase{#1}{{GW230605_065343}{-0.60}{GW230606_004305}{-0.84}{GW230608_205047}{-0.74}{GW230609_064958}{-0.87}{GW230624_113103}{-0.58}{GW230627_015337}{-0.57}{GW230628_231200}{-0.78}{GW230630_234532}{-0.74}{GW230702_185453}{-0.69}{GW230704_021211}{-0.80}{GW230706_104333}{-0.59}{GW230707_124047}{-0.83}{GW230708_230935}{-0.78}{GW230708_053705}{-0.78}{GW230709_122727}{-0.72}{GW230712_090405}{-0.83}{GW230723_101834}{-0.87}{GW230726_002940}{-0.80}{GW230729_082317}{-0.61}{GW230731_215307}{-0.77}{GW230803_033412}{-0.77}{GW230805_034249}{-0.75}{GW230811_032116}{-0.78}{GW230814_230901}{-0.63}{GW230820_212515}{-0.60}{GW230824_033047}{-0.78}{GW230825_041334}{-0.65}{GW230831_015414}{-0.79}{GW230904_051013}{-0.59}{GW230911_195324}{-0.81}{GW230914_111401}{-0.57}{GW230919_215712}{-0.49}{GW230920_071124}{-0.78}{GW230922_020344}{-0.74}{GW230924_124453}{-0.73}{GW230927_153832}{-0.60}{GW230927_043729}{-0.75}{GW230930_110730}{-0.76}{GW231001_140220}{-0.83}{GW231004_232346}{-0.83}{GW231005_091549}{-0.80}{GW231005_021030}{-0.76}{GW231014_040532}{-0.63}{GW231018_233037}{-0.71}{GW231020_142947}{-0.62}{GW231029_111508}{-0.59}{GW231102_071736}{-0.74}{GW231104_133418}{-0.52}{GW231108_125142}{-0.83}{GW231110_040320}{-0.61}{GW231113_122623}{-0.58}{GW231113_200417}{-0.57}{GW231114_043211}{-0.70}{GW231118_071402}{-0.69}{GW231118_090602}{-0.71}{GW231118_005626}{-0.50}{GW231123_135430}{-0.56}{GW231129_081745}{-0.80}{GW231206_233134}{-0.85}{GW231206_233901}{-0.77}{GW231213_111417}{-0.72}{GW231223_075055}{-0.71}{GW231223_202619}{-0.55}{GW231224_024321}{-0.71}{GW231226_101520}{-0.83}{GW231231_154016}{-0.77}{GW240104_164932}{-0.69}{GW240107_013215}{-0.61}{GW240109_050431}{-0.81}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\costilttwoinfinitynintiethpercentile}[1]{\IfEqCase{#1}{{GW230605_065343}{0.84}{GW230606_004305}{0.70}{GW230608_205047}{0.80}{GW230609_064958}{0.62}{GW230624_113103}{0.88}{GW230627_015337}{0.78}{GW230628_231200}{0.66}{GW230630_234532}{0.74}{GW230702_185453}{0.84}{GW230704_021211}{0.75}{GW230706_104333}{0.85}{GW230707_124047}{0.69}{GW230708_230935}{0.78}{GW230708_053705}{0.76}{GW230709_122727}{0.83}{GW230712_090405}{0.73}{GW230723_101834}{0.61}{GW230726_002940}{0.70}{GW230729_082317}{0.86}{GW230731_215307}{0.63}{GW230803_033412}{0.77}{GW230805_034249}{0.79}{GW230811_032116}{0.71}{GW230814_230901}{0.78}{GW230820_212515}{0.89}{GW230824_033047}{0.77}{GW230825_041334}{0.87}{GW230831_015414}{0.75}{GW230904_051013}{0.83}{GW230911_195324}{0.72}{GW230914_111401}{0.87}{GW230919_215712}{0.87}{GW230920_071124}{0.71}{GW230922_020344}{0.75}{GW230924_124453}{0.76}{GW230927_153832}{0.80}{GW230927_043729}{0.75}{GW230930_110730}{0.79}{GW231001_140220}{0.76}{GW231004_232346}{0.76}{GW231005_091549}{0.73}{GW231005_021030}{0.82}{GW231014_040532}{0.87}{GW231018_233037}{0.76}{GW231020_142947}{0.86}{GW231029_111508}{0.87}{GW231102_071736}{0.78}{GW231104_133418}{0.87}{GW231108_125142}{0.59}{GW231110_040320}{0.84}{GW231113_122623}{0.90}{GW231113_200417}{0.85}{GW231114_043211}{0.85}{GW231118_071402}{0.85}{GW231118_090602}{0.79}{GW231118_005626}{0.91}{GW231123_135430}{0.74}{GW231129_081745}{0.75}{GW231206_233134}{0.62}{GW231206_233901}{0.65}{GW231213_111417}{0.80}{GW231223_075055}{0.80}{GW231223_202619}{0.83}{GW231224_024321}{0.73}{GW231226_101520}{0.42}{GW231231_154016}{0.70}{GW240104_164932}{0.79}{GW240107_013215}{0.89}{GW240109_050431}{0.70}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwozinfinityminus}[1]{\IfEqCase{#1}{{GW230605_065343}{0.36}{GW230606_004305}{0.59}{GW230608_205047}{0.50}{GW230609_064958}{0.57}{GW230624_113103}{0.42}{GW230627_015337}{0.20}{GW230628_231200}{0.47}{GW230630_234532}{0.37}{GW230702_185453}{0.48}{GW230704_021211}{0.53}{GW230706_104333}{0.48}{GW230707_124047}{0.56}{GW230708_230935}{0.54}{GW230708_053705}{0.55}{GW230709_122727}{0.51}{GW230712_090405}{0.60}{GW230723_101834}{0.53}{GW230726_002940}{0.52}{GW230729_082317}{0.42}{GW230731_215307}{0.39}{GW230803_033412}{0.53}{GW230805_034249}{0.51}{GW230811_032116}{0.50}{GW230814_230901}{0.14}{GW230820_212515}{0.48}{GW230824_033047}{0.52}{GW230825_041334}{0.49}{GW230831_015414}{0.55}{GW230904_051013}{0.36}{GW230911_195324}{0.55}{GW230914_111401}{0.45}{GW230919_215712}{0.38}{GW230920_071124}{0.51}{GW230922_020344}{0.48}{GW230924_124453}{0.42}{GW230927_153832}{0.31}{GW230927_043729}{0.45}{GW230930_110730}{0.49}{GW231001_140220}{0.60}{GW231004_232346}{0.61}{GW231005_091549}{0.53}{GW231005_021030}{0.53}{GW231014_040532}{0.46}{GW231018_233037}{0.41}{GW231020_142947}{0.42}{GW231029_111508}{0.47}{GW231102_071736}{0.46}{GW231104_133418}{0.42}{GW231108_125142}{0.48}{GW231110_040320}{0.48}{GW231113_122623}{0.50}{GW231113_200417}{0.42}{GW231114_043211}{0.45}{GW231118_071402}{0.48}{GW231118_090602}{0.45}{GW231118_005626}{0.47}{GW231123_135430}{0.57}{GW231129_081745}{0.56}{GW231206_233134}{0.56}{GW231206_233901}{0.46}{GW231213_111417}{0.45}{GW231223_075055}{0.46}{GW231223_202619}{0.41}{GW231224_024321}{0.34}{GW231226_101520}{0.38}{GW231231_154016}{0.41}{GW240104_164932}{0.45}{GW240107_013215}{0.50}{GW240109_050431}{0.52}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwozinfinitymed}[1]{\IfEqCase{#1}{{GW230605_065343}{0.05}{GW230606_004305}{-0.03}{GW230608_205047}{0.01}{GW230609_064958}{-0.08}{GW230624_113103}{0.10}{GW230627_015337}{0.02}{GW230628_231200}{-0.02}{GW230630_234532}{-0.01}{GW230702_185453}{0.04}{GW230704_021211}{-0.01}{GW230706_104333}{0.11}{GW230707_124047}{-0.04}{GW230708_230935}{-0.00}{GW230708_053705}{0.00}{GW230709_122727}{0.03}{GW230712_090405}{-0.03}{GW230723_101834}{-0.11}{GW230726_002940}{-0.02}{GW230729_082317}{0.08}{GW230731_215307}{-0.03}{GW230803_033412}{-0.00}{GW230805_034249}{0.01}{GW230811_032116}{-0.01}{GW230814_230901}{0.01}{GW230820_212515}{0.11}{GW230824_033047}{0.00}{GW230825_041334}{0.08}{GW230831_015414}{-0.00}{GW230904_051013}{0.05}{GW230911_195324}{-0.03}{GW230914_111401}{0.11}{GW230919_215712}{0.14}{GW230920_071124}{-0.01}{GW230922_020344}{0.00}{GW230924_124453}{0.01}{GW230927_153832}{0.03}{GW230927_043729}{-0.00}{GW230930_110730}{0.01}{GW231001_140220}{-0.02}{GW231004_232346}{-0.02}{GW231005_091549}{-0.02}{GW231005_021030}{0.01}{GW231014_040532}{0.08}{GW231018_233037}{0.01}{GW231020_142947}{0.08}{GW231029_111508}{0.10}{GW231102_071736}{0.01}{GW231104_133418}{0.13}{GW231108_125142}{-0.06}{GW231110_040320}{0.10}{GW231113_122623}{0.14}{GW231113_200417}{0.10}{GW231114_043211}{0.03}{GW231118_071402}{0.05}{GW231118_090602}{0.03}{GW231118_005626}{0.17}{GW231123_135430}{0.05}{GW231129_081745}{-0.01}{GW231206_233134}{-0.07}{GW231206_233901}{-0.03}{GW231213_111417}{0.02}{GW231223_075055}{0.02}{GW231223_202619}{0.09}{GW231224_024321}{0.00}{GW231226_101520}{-0.10}{GW231231_154016}{-0.02}{GW240104_164932}{0.03}{GW240107_013215}{0.12}{GW240109_050431}{-0.03}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwozinfinityplus}[1]{\IfEqCase{#1}{{GW230605_065343}{0.53}{GW230606_004305}{0.47}{GW230608_205047}{0.52}{GW230609_064958}{0.42}{GW230624_113103}{0.59}{GW230627_015337}{0.32}{GW230628_231200}{0.39}{GW230630_234532}{0.46}{GW230702_185453}{0.60}{GW230704_021211}{0.47}{GW230706_104333}{0.53}{GW230707_124047}{0.45}{GW230708_230935}{0.52}{GW230708_053705}{0.51}{GW230709_122727}{0.59}{GW230712_090405}{0.54}{GW230723_101834}{0.48}{GW230726_002940}{0.43}{GW230729_082317}{0.54}{GW230731_215307}{0.37}{GW230803_033412}{0.51}{GW230805_034249}{0.54}{GW230811_032116}{0.43}{GW230814_230901}{0.29}{GW230820_212515}{0.61}{GW230824_033047}{0.50}{GW230825_041334}{0.61}{GW230831_015414}{0.52}{GW230904_051013}{0.49}{GW230911_195324}{0.48}{GW230914_111401}{0.54}{GW230919_215712}{0.50}{GW230920_071124}{0.46}{GW230922_020344}{0.47}{GW230924_124453}{0.44}{GW230927_153832}{0.40}{GW230927_043729}{0.45}{GW230930_110730}{0.52}{GW231001_140220}{0.53}{GW231004_232346}{0.54}{GW231005_091549}{0.47}{GW231005_021030}{0.59}{GW231014_040532}{0.58}{GW231018_233037}{0.48}{GW231020_142947}{0.53}{GW231029_111508}{0.57}{GW231102_071736}{0.50}{GW231104_133418}{0.50}{GW231108_125142}{0.38}{GW231110_040320}{0.53}{GW231113_122623}{0.61}{GW231113_200417}{0.49}{GW231114_043211}{0.59}{GW231118_071402}{0.57}{GW231118_090602}{0.49}{GW231118_005626}{0.59}{GW231123_135430}{0.56}{GW231129_081745}{0.51}{GW231206_233134}{0.43}{GW231206_233901}{0.41}{GW231213_111417}{0.51}{GW231223_075055}{0.51}{GW231223_202619}{0.48}{GW231224_024321}{0.38}{GW231226_101520}{0.30}{GW231231_154016}{0.41}{GW240104_164932}{0.50}{GW240107_013215}{0.63}{GW240109_050431}{0.45}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwozinfinitytenthpercentile}[1]{\IfEqCase{#1}{{GW230605_065343}{-0.19}{GW230606_004305}{-0.49}{GW230608_205047}{-0.35}{GW230609_064958}{-0.53}{GW230624_113103}{-0.19}{GW230627_015337}{-0.11}{GW230628_231200}{-0.37}{GW230630_234532}{-0.28}{GW230702_185453}{-0.30}{GW230704_021211}{-0.39}{GW230706_104333}{-0.23}{GW230707_124047}{-0.46}{GW230708_230935}{-0.40}{GW230708_053705}{-0.40}{GW230709_122727}{-0.33}{GW230712_090405}{-0.48}{GW230723_101834}{-0.54}{GW230726_002940}{-0.41}{GW230729_082317}{-0.20}{GW230731_215307}{-0.31}{GW230803_033412}{-0.40}{GW230805_034249}{-0.36}{GW230811_032116}{-0.38}{GW230814_230901}{-0.09}{GW230820_212515}{-0.23}{GW230824_033047}{-0.38}{GW230825_041334}{-0.27}{GW230831_015414}{-0.42}{GW230904_051013}{-0.19}{GW230911_195324}{-0.44}{GW230914_111401}{-0.21}{GW230919_215712}{-0.13}{GW230920_071124}{-0.38}{GW230922_020344}{-0.35}{GW230924_124453}{-0.29}{GW230927_153832}{-0.17}{GW230927_043729}{-0.33}{GW230930_110730}{-0.35}{GW231001_140220}{-0.47}{GW231004_232346}{-0.48}{GW231005_091549}{-0.42}{GW231005_021030}{-0.38}{GW231014_040532}{-0.24}{GW231018_233037}{-0.28}{GW231020_142947}{-0.22}{GW231029_111508}{-0.22}{GW231102_071736}{-0.33}{GW231104_133418}{-0.16}{GW231108_125142}{-0.43}{GW231110_040320}{-0.25}{GW231113_122623}{-0.21}{GW231113_200417}{-0.19}{GW231114_043211}{-0.28}{GW231118_071402}{-0.28}{GW231118_090602}{-0.29}{GW231118_005626}{-0.17}{GW231123_135430}{-0.38}{GW231129_081745}{-0.42}{GW231206_233134}{-0.51}{GW231206_233901}{-0.37}{GW231213_111417}{-0.30}{GW231223_075055}{-0.30}{GW231223_202619}{-0.19}{GW231224_024321}{-0.22}{GW231226_101520}{-0.38}{GW231231_154016}{-0.32}{GW240104_164932}{-0.28}{GW240107_013215}{-0.24}{GW240109_050431}{-0.42}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spintwozinfinitynintiethpercentile}[1]{\IfEqCase{#1}{{GW230605_065343}{0.44}{GW230606_004305}{0.30}{GW230608_205047}{0.40}{GW230609_064958}{0.21}{GW230624_113103}{0.58}{GW230627_015337}{0.25}{GW230628_231200}{0.25}{GW230630_234532}{0.31}{GW230702_185453}{0.50}{GW230704_021211}{0.32}{GW230706_104333}{0.54}{GW230707_124047}{0.29}{GW230708_230935}{0.39}{GW230708_053705}{0.38}{GW230709_122727}{0.49}{GW230712_090405}{0.36}{GW230723_101834}{0.22}{GW230726_002940}{0.29}{GW230729_082317}{0.50}{GW230731_215307}{0.22}{GW230803_033412}{0.38}{GW230805_034249}{0.40}{GW230811_032116}{0.30}{GW230814_230901}{0.21}{GW230820_212515}{0.61}{GW230824_033047}{0.36}{GW230825_041334}{0.58}{GW230831_015414}{0.37}{GW230904_051013}{0.41}{GW230911_195324}{0.30}{GW230914_111401}{0.55}{GW230919_215712}{0.54}{GW230920_071124}{0.33}{GW230922_020344}{0.34}{GW230924_124453}{0.33}{GW230927_153832}{0.32}{GW230927_043729}{0.33}{GW230930_110730}{0.39}{GW231001_140220}{0.36}{GW231004_232346}{0.38}{GW231005_091549}{0.32}{GW231005_021030}{0.46}{GW231014_040532}{0.54}{GW231018_233037}{0.35}{GW231020_142947}{0.48}{GW231029_111508}{0.57}{GW231102_071736}{0.37}{GW231104_133418}{0.52}{GW231108_125142}{0.20}{GW231110_040320}{0.50}{GW231113_122623}{0.65}{GW231113_200417}{0.47}{GW231114_043211}{0.48}{GW231118_071402}{0.50}{GW231118_090602}{0.40}{GW231118_005626}{0.67}{GW231123_135430}{0.50}{GW231129_081745}{0.36}{GW231206_233134}{0.23}{GW231206_233901}{0.26}{GW231213_111417}{0.41}{GW231223_075055}{0.40}{GW231223_202619}{0.45}{GW231224_024321}{0.26}{GW231226_101520}{0.12}{GW231231_154016}{0.26}{GW240104_164932}{0.42}{GW240107_013215}{0.65}{GW240109_050431}{0.28}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltoneinfinityminus}[1]{\IfEqCase{#1}{{GW230605_065343}{0.91}{GW230606_004305}{1.12}{GW230608_205047}{0.96}{GW230609_064958}{1.12}{GW230624_113103}{0.75}{GW230627_015337}{0.97}{GW230628_231200}{0.98}{GW230630_234532}{1.09}{GW230702_185453}{1.01}{GW230704_021211}{1.08}{GW230706_104333}{0.72}{GW230707_124047}{1.07}{GW230708_230935}{1.02}{GW230708_053705}{0.89}{GW230709_122727}{0.93}{GW230712_090405}{0.91}{GW230723_101834}{1.10}{GW230726_002940}{1.00}{GW230729_082317}{0.80}{GW230731_215307}{0.99}{GW230803_033412}{0.90}{GW230805_034249}{0.93}{GW230811_032116}{0.88}{GW230814_230901}{1.09}{GW230820_212515}{0.74}{GW230824_033047}{1.02}{GW230825_041334}{0.65}{GW230831_015414}{0.95}{GW230904_051013}{0.90}{GW230911_195324}{1.00}{GW230914_111401}{0.87}{GW230919_215712}{0.73}{GW230920_071124}{0.99}{GW230922_020344}{0.92}{GW230924_124453}{0.97}{GW230927_153832}{0.93}{GW230927_043729}{1.00}{GW230930_110730}{0.99}{GW231001_140220}{1.11}{GW231004_232346}{1.11}{GW231005_091549}{1.06}{GW231005_021030}{0.90}{GW231014_040532}{0.79}{GW231018_233037}{1.01}{GW231020_142947}{0.75}{GW231029_111508}{0.87}{GW231102_071736}{0.90}{GW231104_133418}{0.77}{GW231108_125142}{1.05}{GW231110_040320}{0.72}{GW231113_122623}{0.60}{GW231113_200417}{0.78}{GW231114_043211}{0.82}{GW231118_071402}{0.87}{GW231118_090602}{0.79}{GW231118_005626}{0.52}{GW231123_135430}{0.67}{GW231129_081745}{0.96}{GW231206_233134}{1.07}{GW231206_233901}{0.96}{GW231213_111417}{0.92}{GW231223_075055}{0.83}{GW231223_202619}{0.85}{GW231224_024321}{0.93}{GW231226_101520}{1.08}{GW231231_154016}{1.00}{GW240104_164932}{0.85}{GW240107_013215}{0.67}{GW240109_050431}{1.13}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltoneinfinitymed}[1]{\IfEqCase{#1}{{GW230605_065343}{1.34}{GW230606_004305}{1.92}{GW230608_205047}{1.44}{GW230609_064958}{1.95}{GW230624_113103}{1.12}{GW230627_015337}{1.43}{GW230628_231200}{1.56}{GW230630_234532}{1.72}{GW230702_185453}{1.42}{GW230704_021211}{1.62}{GW230706_104333}{1.05}{GW230707_124047}{1.67}{GW230708_230935}{1.52}{GW230708_053705}{1.32}{GW230709_122727}{1.35}{GW230712_090405}{1.61}{GW230723_101834}{2.10}{GW230726_002940}{1.59}{GW230729_082317}{1.15}{GW230731_215307}{1.70}{GW230803_033412}{1.34}{GW230805_034249}{1.37}{GW230811_032116}{1.44}{GW230814_230901}{1.94}{GW230820_212515}{1.04}{GW230824_033047}{1.61}{GW230825_041334}{0.93}{GW230831_015414}{1.42}{GW230904_051013}{1.36}{GW230911_195324}{1.61}{GW230914_111401}{1.30}{GW230919_215712}{1.12}{GW230920_071124}{1.55}{GW230922_020344}{1.43}{GW230924_124453}{1.48}{GW230927_153832}{1.52}{GW230927_043729}{1.55}{GW230930_110730}{1.48}{GW231001_140220}{1.68}{GW231004_232346}{1.73}{GW231005_091549}{1.65}{GW231005_021030}{1.27}{GW231014_040532}{1.16}{GW231018_233037}{1.49}{GW231020_142947}{1.02}{GW231029_111508}{1.26}{GW231102_071736}{1.35}{GW231104_133418}{1.12}{GW231108_125142}{1.81}{GW231110_040320}{1.08}{GW231113_122623}{0.84}{GW231113_200417}{1.19}{GW231114_043211}{1.09}{GW231118_071402}{1.25}{GW231118_090602}{1.16}{GW231118_005626}{0.76}{GW231123_135430}{0.85}{GW231129_081745}{1.44}{GW231206_233134}{1.75}{GW231206_233901}{1.71}{GW231213_111417}{1.38}{GW231223_075055}{1.31}{GW231223_202619}{1.25}{GW231224_024321}{1.59}{GW231226_101520}{1.80}{GW231231_154016}{1.68}{GW240104_164932}{1.34}{GW240107_013215}{0.94}{GW240109_050431}{1.84}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltoneinfinityplus}[1]{\IfEqCase{#1}{{GW230605_065343}{1.07}{GW230606_004305}{0.85}{GW230608_205047}{1.05}{GW230609_064958}{0.82}{GW230624_113103}{1.20}{GW230627_015337}{1.03}{GW230628_231200}{0.99}{GW230630_234532}{0.92}{GW230702_185453}{1.14}{GW230704_021211}{1.03}{GW230706_104333}{0.97}{GW230707_124047}{0.98}{GW230708_230935}{1.08}{GW230708_053705}{1.01}{GW230709_122727}{1.12}{GW230712_090405}{0.83}{GW230723_101834}{0.72}{GW230726_002940}{1.00}{GW230729_082317}{1.11}{GW230731_215307}{0.89}{GW230803_033412}{1.16}{GW230805_034249}{1.07}{GW230811_032116}{0.90}{GW230814_230901}{0.82}{GW230820_212515}{1.14}{GW230824_033047}{1.00}{GW230825_041334}{0.89}{GW230831_015414}{1.09}{GW230904_051013}{1.03}{GW230911_195324}{0.92}{GW230914_111401}{1.08}{GW230919_215712}{0.99}{GW230920_071124}{1.01}{GW230922_020344}{0.99}{GW230924_124453}{1.07}{GW230927_153832}{0.93}{GW230927_043729}{1.02}{GW230930_110730}{1.09}{GW231001_140220}{1.03}{GW231004_232346}{0.98}{GW231005_091549}{0.99}{GW231005_021030}{1.19}{GW231014_040532}{1.08}{GW231018_233037}{1.05}{GW231020_142947}{1.08}{GW231029_111508}{1.08}{GW231102_071736}{1.11}{GW231104_133418}{1.06}{GW231108_125142}{0.85}{GW231110_040320}{0.89}{GW231113_122623}{1.00}{GW231113_200417}{0.91}{GW231114_043211}{1.28}{GW231118_071402}{1.13}{GW231118_090602}{0.97}{GW231118_005626}{0.54}{GW231123_135430}{1.12}{GW231129_081745}{1.07}{GW231206_233134}{0.91}{GW231206_233901}{0.85}{GW231213_111417}{1.06}{GW231223_075055}{0.89}{GW231223_202619}{1.06}{GW231224_024321}{0.88}{GW231226_101520}{0.86}{GW231231_154016}{0.92}{GW240104_164932}{0.89}{GW240107_013215}{0.97}{GW240109_050431}{0.90}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltoneinfinitytenthpercentile}[1]{\IfEqCase{#1}{{GW230605_065343}{0.60}{GW230606_004305}{1.07}{GW230608_205047}{0.68}{GW230609_064958}{1.12}{GW230624_113103}{0.51}{GW230627_015337}{0.66}{GW230628_231200}{0.80}{GW230630_234532}{0.87}{GW230702_185453}{0.57}{GW230704_021211}{0.76}{GW230706_104333}{0.47}{GW230707_124047}{0.83}{GW230708_230935}{0.70}{GW230708_053705}{0.61}{GW230709_122727}{0.59}{GW230712_090405}{0.94}{GW230723_101834}{1.28}{GW230726_002940}{0.80}{GW230729_082317}{0.50}{GW230731_215307}{0.96}{GW230803_033412}{0.62}{GW230805_034249}{0.63}{GW230811_032116}{0.77}{GW230814_230901}{1.15}{GW230820_212515}{0.42}{GW230824_033047}{0.83}{GW230825_041334}{0.40}{GW230831_015414}{0.66}{GW230904_051013}{0.64}{GW230911_195324}{0.86}{GW230914_111401}{0.60}{GW230919_215712}{0.54}{GW230920_071124}{0.78}{GW230922_020344}{0.70}{GW230924_124453}{0.72}{GW230927_153832}{0.80}{GW230927_043729}{0.76}{GW230930_110730}{0.68}{GW231001_140220}{0.79}{GW231004_232346}{0.86}{GW231005_091549}{0.83}{GW231005_021030}{0.54}{GW231014_040532}{0.52}{GW231018_233037}{0.69}{GW231020_142947}{0.39}{GW231029_111508}{0.56}{GW231102_071736}{0.63}{GW231104_133418}{0.50}{GW231108_125142}{1.03}{GW231110_040320}{0.50}{GW231113_122623}{0.35}{GW231113_200417}{0.59}{GW231114_043211}{0.39}{GW231118_071402}{0.54}{GW231118_090602}{0.52}{GW231118_005626}{0.33}{GW231123_135430}{0.27}{GW231129_081745}{0.67}{GW231206_233134}{0.94}{GW231206_233901}{0.99}{GW231213_111417}{0.64}{GW231223_075055}{0.65}{GW231223_202619}{0.57}{GW231224_024321}{0.90}{GW231226_101520}{0.96}{GW231231_154016}{0.93}{GW240104_164932}{0.66}{GW240107_013215}{0.39}{GW240109_050431}{0.98}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\tiltoneinfinitynintiethpercentile}[1]{\IfEqCase{#1}{{GW230605_065343}{2.14}{GW230606_004305}{2.62}{GW230608_205047}{2.25}{GW230609_064958}{2.61}{GW230624_113103}{2.02}{GW230627_015337}{2.21}{GW230628_231200}{2.33}{GW230630_234532}{2.45}{GW230702_185453}{2.32}{GW230704_021211}{2.46}{GW230706_104333}{1.74}{GW230707_124047}{2.46}{GW230708_230935}{2.38}{GW230708_053705}{2.07}{GW230709_122727}{2.23}{GW230712_090405}{2.24}{GW230723_101834}{2.68}{GW230726_002940}{2.37}{GW230729_082317}{1.97}{GW230731_215307}{2.38}{GW230803_033412}{2.24}{GW230805_034249}{2.20}{GW230811_032116}{2.08}{GW230814_230901}{2.61}{GW230820_212515}{1.87}{GW230824_033047}{2.40}{GW230825_041334}{1.58}{GW230831_015414}{2.27}{GW230904_051013}{2.12}{GW230911_195324}{2.31}{GW230914_111401}{2.11}{GW230919_215712}{1.83}{GW230920_071124}{2.35}{GW230922_020344}{2.19}{GW230924_124453}{2.31}{GW230927_153832}{2.21}{GW230927_043729}{2.35}{GW230930_110730}{2.35}{GW231001_140220}{2.51}{GW231004_232346}{2.52}{GW231005_091549}{2.44}{GW231005_021030}{2.22}{GW231014_040532}{1.97}{GW231018_233037}{2.29}{GW231020_142947}{1.79}{GW231029_111508}{2.08}{GW231102_071736}{2.19}{GW231104_133418}{1.89}{GW231108_125142}{2.48}{GW231110_040320}{1.70}{GW231113_122623}{1.53}{GW231113_200417}{1.82}{GW231114_043211}{2.08}{GW231118_071402}{2.12}{GW231118_090602}{1.85}{GW231118_005626}{1.16}{GW231123_135430}{1.82}{GW231129_081745}{2.27}{GW231206_233134}{2.48}{GW231206_233901}{2.36}{GW231213_111417}{2.19}{GW231223_075055}{1.94}{GW231223_202619}{2.03}{GW231224_024321}{2.24}{GW231226_101520}{2.47}{GW231231_154016}{2.39}{GW240104_164932}{2.01}{GW240107_013215}{1.66}{GW240109_050431}{2.56}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonezinfinityminus}[1]{\IfEqCase{#1}{{GW230605_065343}{0.23}{GW230606_004305}{0.51}{GW230608_205047}{0.37}{GW230609_064958}{0.49}{GW230624_113103}{0.35}{GW230627_015337}{0.14}{GW230628_231200}{0.35}{GW230630_234532}{0.31}{GW230702_185453}{0.37}{GW230704_021211}{0.38}{GW230706_104333}{0.31}{GW230707_124047}{0.49}{GW230708_230935}{0.42}{GW230708_053705}{0.36}{GW230709_122727}{0.41}{GW230712_090405}{0.45}{GW230723_101834}{0.44}{GW230726_002940}{0.40}{GW230729_082317}{0.29}{GW230731_215307}{0.29}{GW230803_033412}{0.43}{GW230805_034249}{0.40}{GW230811_032116}{0.28}{GW230814_230901}{0.24}{GW230820_212515}{0.36}{GW230824_033047}{0.41}{GW230825_041334}{0.44}{GW230831_015414}{0.43}{GW230904_051013}{0.24}{GW230911_195324}{0.37}{GW230914_111401}{0.25}{GW230919_215712}{0.30}{GW230920_071124}{0.37}{GW230922_020344}{0.32}{GW230924_124453}{0.31}{GW230927_153832}{0.29}{GW230927_043729}{0.37}{GW230930_110730}{0.40}{GW231001_140220}{0.51}{GW231004_232346}{0.54}{GW231005_091549}{0.45}{GW231005_021030}{0.50}{GW231014_040532}{0.38}{GW231018_233037}{0.27}{GW231020_142947}{0.29}{GW231029_111508}{0.31}{GW231102_071736}{0.31}{GW231104_133418}{0.29}{GW231108_125142}{0.36}{GW231110_040320}{0.29}{GW231113_122623}{0.48}{GW231113_200417}{0.28}{GW231114_043211}{0.19}{GW231118_071402}{0.38}{GW231118_090602}{0.27}{GW231118_005626}{0.35}{GW231123_135430}{0.89}{GW231129_081745}{0.36}{GW231206_233134}{0.48}{GW231206_233901}{0.35}{GW231213_111417}{0.34}{GW231223_075055}{0.27}{GW231223_202619}{0.26}{GW231224_024321}{0.27}{GW231226_101520}{0.32}{GW231231_154016}{0.33}{GW240104_164932}{0.34}{GW240107_013215}{0.49}{GW240109_050431}{0.43}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonezinfinitymed}[1]{\IfEqCase{#1}{{GW230605_065343}{0.04}{GW230606_004305}{-0.11}{GW230608_205047}{0.03}{GW230609_064958}{-0.12}{GW230624_113103}{0.15}{GW230627_015337}{0.01}{GW230628_231200}{0.00}{GW230630_234532}{-0.02}{GW230702_185453}{0.02}{GW230704_021211}{-0.01}{GW230706_104333}{0.21}{GW230707_124047}{-0.02}{GW230708_230935}{0.01}{GW230708_053705}{0.09}{GW230709_122727}{0.06}{GW230712_090405}{-0.02}{GW230723_101834}{-0.16}{GW230726_002940}{-0.00}{GW230729_082317}{0.12}{GW230731_215307}{-0.02}{GW230803_033412}{0.07}{GW230805_034249}{0.06}{GW230811_032116}{0.04}{GW230814_230901}{-0.04}{GW230820_212515}{0.21}{GW230824_033047}{-0.01}{GW230825_041334}{0.37}{GW230831_015414}{0.04}{GW230904_051013}{0.04}{GW230911_195324}{-0.01}{GW230914_111401}{0.06}{GW230919_215712}{0.17}{GW230920_071124}{0.00}{GW230922_020344}{0.03}{GW230924_124453}{0.01}{GW230927_153832}{0.01}{GW230927_043729}{0.00}{GW230930_110730}{0.02}{GW231001_140220}{-0.02}{GW231004_232346}{-0.04}{GW231005_091549}{-0.02}{GW231005_021030}{0.11}{GW231014_040532}{0.16}{GW231018_233037}{0.01}{GW231020_142947}{0.18}{GW231029_111508}{0.10}{GW231102_071736}{0.05}{GW231104_133418}{0.14}{GW231108_125142}{-0.05}{GW231110_040320}{0.19}{GW231113_122623}{0.42}{GW231113_200417}{0.14}{GW231114_043211}{0.07}{GW231118_071402}{0.10}{GW231118_090602}{0.12}{GW231118_005626}{0.46}{GW231123_135430}{0.57}{GW231129_081745}{0.02}{GW231206_233134}{-0.05}{GW231206_233901}{-0.04}{GW231213_111417}{0.05}{GW231223_075055}{0.09}{GW231223_202619}{0.08}{GW231224_024321}{-0.00}{GW231226_101520}{-0.05}{GW231231_154016}{-0.02}{GW240104_164932}{0.09}{GW240107_013215}{0.36}{GW240109_050431}{-0.05}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonezinfinityplus}[1]{\IfEqCase{#1}{{GW230605_065343}{0.27}{GW230606_004305}{0.36}{GW230608_205047}{0.43}{GW230609_064958}{0.31}{GW230624_113103}{0.44}{GW230627_015337}{0.15}{GW230628_231200}{0.37}{GW230630_234532}{0.21}{GW230702_185453}{0.39}{GW230704_021211}{0.30}{GW230706_104333}{0.35}{GW230707_124047}{0.39}{GW230708_230935}{0.43}{GW230708_053705}{0.47}{GW230709_122727}{0.51}{GW230712_090405}{0.51}{GW230723_101834}{0.29}{GW230726_002940}{0.36}{GW230729_082317}{0.32}{GW230731_215307}{0.22}{GW230803_033412}{0.49}{GW230805_034249}{0.50}{GW230811_032116}{0.33}{GW230814_230901}{0.10}{GW230820_212515}{0.50}{GW230824_033047}{0.39}{GW230825_041334}{0.42}{GW230831_015414}{0.54}{GW230904_051013}{0.26}{GW230911_195324}{0.31}{GW230914_111401}{0.41}{GW230919_215712}{0.35}{GW230920_071124}{0.43}{GW230922_020344}{0.37}{GW230924_124453}{0.36}{GW230927_153832}{0.21}{GW230927_043729}{0.37}{GW230930_110730}{0.44}{GW231001_140220}{0.44}{GW231004_232346}{0.39}{GW231005_091549}{0.38}{GW231005_021030}{0.55}{GW231014_040532}{0.47}{GW231018_233037}{0.26}{GW231020_142947}{0.32}{GW231029_111508}{0.47}{GW231102_071736}{0.43}{GW231104_133418}{0.26}{GW231108_125142}{0.23}{GW231110_040320}{0.30}{GW231113_122623}{0.40}{GW231113_200417}{0.26}{GW231114_043211}{0.27}{GW231118_071402}{0.51}{GW231118_090602}{0.40}{GW231118_005626}{0.23}{GW231123_135430}{0.34}{GW231129_081745}{0.42}{GW231206_233134}{0.38}{GW231206_233901}{0.29}{GW231213_111417}{0.45}{GW231223_075055}{0.29}{GW231223_202619}{0.31}{GW231224_024321}{0.21}{GW231226_101520}{0.24}{GW231231_154016}{0.24}{GW240104_164932}{0.43}{GW240107_013215}{0.43}{GW240109_050431}{0.25}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonezinfinitytenthpercentile}[1]{\IfEqCase{#1}{{GW230605_065343}{-0.12}{GW230606_004305}{-0.52}{GW230608_205047}{-0.23}{GW230609_064958}{-0.51}{GW230624_113103}{-0.10}{GW230627_015337}{-0.08}{GW230628_231200}{-0.25}{GW230630_234532}{-0.23}{GW230702_185453}{-0.23}{GW230704_021211}{-0.27}{GW230706_104333}{-0.03}{GW230707_124047}{-0.39}{GW230708_230935}{-0.29}{GW230708_053705}{-0.17}{GW230709_122727}{-0.23}{GW230712_090405}{-0.36}{GW230723_101834}{-0.51}{GW230726_002940}{-0.30}{GW230729_082317}{-0.08}{GW230731_215307}{-0.22}{GW230803_033412}{-0.23}{GW230805_034249}{-0.22}{GW230811_032116}{-0.16}{GW230814_230901}{-0.21}{GW230820_212515}{-0.07}{GW230824_033047}{-0.31}{GW230825_041334}{-0.00}{GW230831_015414}{-0.26}{GW230904_051013}{-0.12}{GW230911_195324}{-0.29}{GW230914_111401}{-0.12}{GW230919_215712}{-0.06}{GW230920_071124}{-0.27}{GW230922_020344}{-0.20}{GW230924_124453}{-0.21}{GW230927_153832}{-0.18}{GW230927_043729}{-0.26}{GW230930_110730}{-0.27}{GW231001_140220}{-0.40}{GW231004_232346}{-0.44}{GW231005_091549}{-0.34}{GW231005_021030}{-0.25}{GW231014_040532}{-0.11}{GW231018_233037}{-0.17}{GW231020_142947}{-0.04}{GW231029_111508}{-0.12}{GW231102_071736}{-0.16}{GW231104_133418}{-0.06}{GW231108_125142}{-0.32}{GW231110_040320}{-0.03}{GW231113_122623}{0.01}{GW231113_200417}{-0.06}{GW231114_043211}{-0.06}{GW231118_071402}{-0.17}{GW231118_090602}{-0.06}{GW231118_005626}{0.19}{GW231123_135430}{-0.19}{GW231129_081745}{-0.22}{GW231206_233134}{-0.43}{GW231206_233901}{-0.30}{GW231213_111417}{-0.19}{GW231223_075055}{-0.11}{GW231223_202619}{-0.10}{GW231224_024321}{-0.19}{GW231226_101520}{-0.29}{GW231231_154016}{-0.25}{GW240104_164932}{-0.15}{GW240107_013215}{-0.03}{GW240109_050431}{-0.37}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\spinonezinfinitynintiethpercentile}[1]{\IfEqCase{#1}{{GW230605_065343}{0.25}{GW230606_004305}{0.15}{GW230608_205047}{0.36}{GW230609_064958}{0.11}{GW230624_113103}{0.51}{GW230627_015337}{0.12}{GW230628_231200}{0.26}{GW230630_234532}{0.13}{GW230702_185453}{0.32}{GW230704_021211}{0.21}{GW230706_104333}{0.48}{GW230707_124047}{0.26}{GW230708_230935}{0.33}{GW230708_053705}{0.46}{GW230709_122727}{0.46}{GW230712_090405}{0.35}{GW230723_101834}{0.05}{GW230726_002940}{0.26}{GW230729_082317}{0.38}{GW230731_215307}{0.13}{GW230803_033412}{0.45}{GW230805_034249}{0.45}{GW230811_032116}{0.29}{GW230814_230901}{0.03}{GW230820_212515}{0.61}{GW230824_033047}{0.27}{GW230825_041334}{0.71}{GW230831_015414}{0.44}{GW230904_051013}{0.25}{GW230911_195324}{0.22}{GW230914_111401}{0.37}{GW230919_215712}{0.45}{GW230920_071124}{0.31}{GW230922_020344}{0.31}{GW230924_124453}{0.28}{GW230927_153832}{0.16}{GW230927_043729}{0.27}{GW230930_110730}{0.35}{GW231001_140220}{0.29}{GW231004_232346}{0.24}{GW231005_091549}{0.26}{GW231005_021030}{0.55}{GW231014_040532}{0.53}{GW231018_233037}{0.20}{GW231020_142947}{0.45}{GW231029_111508}{0.46}{GW231102_071736}{0.38}{GW231104_133418}{0.35}{GW231108_125142}{0.11}{GW231110_040320}{0.42}{GW231113_122623}{0.75}{GW231113_200417}{0.34}{GW231114_043211}{0.28}{GW231118_071402}{0.51}{GW231118_090602}{0.44}{GW231118_005626}{0.64}{GW231123_135430}{0.88}{GW231129_081745}{0.34}{GW231206_233134}{0.22}{GW231206_233901}{0.17}{GW231213_111417}{0.39}{GW231223_075055}{0.32}{GW231223_202619}{0.32}{GW231224_024321}{0.14}{GW231226_101520}{0.12}{GW231231_154016}{0.15}{GW240104_164932}{0.42}{GW240107_013215}{0.72}{GW240109_050431}{0.12}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chipinfinityminus}[1]{\IfEqCase{#1}{{GW230605_065343}{0.23}{GW230606_004305}{0.34}{GW230608_205047}{0.32}{GW230609_064958}{0.32}{GW230624_113103}{0.28}{GW230627_015337}{0.14}{GW230628_231200}{0.37}{GW230630_234532}{0.23}{GW230702_185453}{0.22}{GW230704_021211}{0.24}{GW230706_104333}{0.31}{GW230707_124047}{0.36}{GW230708_230935}{0.29}{GW230708_053705}{0.39}{GW230709_122727}{0.34}{GW230712_090405}{0.43}{GW230723_101834}{0.26}{GW230726_002940}{0.35}{GW230729_082317}{0.25}{GW230731_215307}{0.28}{GW230803_033412}{0.34}{GW230805_034249}{0.38}{GW230811_032116}{0.35}{GW230814_230901}{0.14}{GW230820_212515}{0.31}{GW230824_033047}{0.32}{GW230825_041334}{0.35}{GW230831_015414}{0.39}{GW230904_051013}{0.24}{GW230911_195324}{0.33}{GW230914_111401}{0.27}{GW230919_215712}{0.32}{GW230920_071124}{0.35}{GW230922_020344}{0.34}{GW230924_124453}{0.32}{GW230927_153832}{0.27}{GW230927_043729}{0.33}{GW230930_110730}{0.32}{GW231001_140220}{0.29}{GW231004_232346}{0.31}{GW231005_091549}{0.34}{GW231005_021030}{0.35}{GW231014_040532}{0.34}{GW231018_233037}{0.24}{GW231020_142947}{0.24}{GW231029_111508}{0.31}{GW231102_071736}{0.32}{GW231104_133418}{0.25}{GW231108_125142}{0.30}{GW231110_040320}{0.29}{GW231113_122623}{0.33}{GW231113_200417}{0.29}{GW231114_043211}{0.13}{GW231118_071402}{0.34}{GW231118_090602}{0.27}{GW231118_005626}{0.27}{GW231123_135430}{0.28}{GW231129_081745}{0.28}{GW231206_233134}{0.38}{GW231206_233901}{0.35}{GW231213_111417}{0.35}{GW231223_075055}{0.31}{GW231223_202619}{0.27}{GW231224_024321}{0.29}{GW231226_101520}{0.30}{GW231231_154016}{0.30}{GW240104_164932}{0.39}{GW240107_013215}{0.37}{GW240109_050431}{0.26}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chipinfinitymed}[1]{\IfEqCase{#1}{{GW230605_065343}{0.30}{GW230606_004305}{0.45}{GW230608_205047}{0.42}{GW230609_064958}{0.43}{GW230624_113103}{0.39}{GW230627_015337}{0.18}{GW230628_231200}{0.47}{GW230630_234532}{0.30}{GW230702_185453}{0.29}{GW230704_021211}{0.31}{GW230706_104333}{0.45}{GW230707_124047}{0.48}{GW230708_230935}{0.39}{GW230708_053705}{0.53}{GW230709_122727}{0.45}{GW230712_090405}{0.60}{GW230723_101834}{0.37}{GW230726_002940}{0.45}{GW230729_082317}{0.34}{GW230731_215307}{0.36}{GW230803_033412}{0.46}{GW230805_034249}{0.50}{GW230811_032116}{0.46}{GW230814_230901}{0.18}{GW230820_212515}{0.40}{GW230824_033047}{0.42}{GW230825_041334}{0.52}{GW230831_015414}{0.51}{GW230904_051013}{0.32}{GW230911_195324}{0.43}{GW230914_111401}{0.37}{GW230919_215712}{0.46}{GW230920_071124}{0.46}{GW230922_020344}{0.44}{GW230924_124453}{0.41}{GW230927_153832}{0.35}{GW230927_043729}{0.43}{GW230930_110730}{0.41}{GW231001_140220}{0.38}{GW231004_232346}{0.40}{GW231005_091549}{0.44}{GW231005_021030}{0.47}{GW231014_040532}{0.48}{GW231018_233037}{0.30}{GW231020_142947}{0.33}{GW231029_111508}{0.43}{GW231102_071736}{0.41}{GW231104_133418}{0.37}{GW231108_125142}{0.39}{GW231110_040320}{0.43}{GW231113_122623}{0.49}{GW231113_200417}{0.42}{GW231114_043211}{0.18}{GW231118_071402}{0.45}{GW231118_090602}{0.36}{GW231118_005626}{0.44}{GW231123_135430}{0.72}{GW231129_081745}{0.37}{GW231206_233134}{0.51}{GW231206_233901}{0.48}{GW231213_111417}{0.46}{GW231223_075055}{0.41}{GW231223_202619}{0.38}{GW231224_024321}{0.35}{GW231226_101520}{0.42}{GW231231_154016}{0.37}{GW240104_164932}{0.54}{GW240107_013215}{0.52}{GW240109_050431}{0.34}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chipinfinityplus}[1]{\IfEqCase{#1}{{GW230605_065343}{0.45}{GW230606_004305}{0.41}{GW230608_205047}{0.44}{GW230609_064958}{0.42}{GW230624_113103}{0.42}{GW230627_015337}{0.28}{GW230628_231200}{0.41}{GW230630_234532}{0.45}{GW230702_185453}{0.51}{GW230704_021211}{0.45}{GW230706_104333}{0.39}{GW230707_124047}{0.39}{GW230708_230935}{0.46}{GW230708_053705}{0.37}{GW230709_122727}{0.42}{GW230712_090405}{0.32}{GW230723_101834}{0.43}{GW230726_002940}{0.42}{GW230729_082317}{0.44}{GW230731_215307}{0.44}{GW230803_033412}{0.40}{GW230805_034249}{0.39}{GW230811_032116}{0.43}{GW230814_230901}{0.31}{GW230820_212515}{0.42}{GW230824_033047}{0.44}{GW230825_041334}{0.35}{GW230831_015414}{0.39}{GW230904_051013}{0.44}{GW230911_195324}{0.43}{GW230914_111401}{0.43}{GW230919_215712}{0.38}{GW230920_071124}{0.42}{GW230922_020344}{0.42}{GW230924_124453}{0.42}{GW230927_153832}{0.41}{GW230927_043729}{0.42}{GW230930_110730}{0.44}{GW231001_140220}{0.46}{GW231004_232346}{0.43}{GW231005_091549}{0.43}{GW231005_021030}{0.40}{GW231014_040532}{0.39}{GW231018_233037}{0.46}{GW231020_142947}{0.45}{GW231029_111508}{0.42}{GW231102_071736}{0.43}{GW231104_133418}{0.42}{GW231108_125142}{0.43}{GW231110_040320}{0.41}{GW231113_122623}{0.35}{GW231113_200417}{0.43}{GW231114_043211}{0.28}{GW231118_071402}{0.41}{GW231118_090602}{0.43}{GW231118_005626}{0.34}{GW231123_135430}{0.19}{GW231129_081745}{0.46}{GW231206_233134}{0.38}{GW231206_233901}{0.39}{GW231213_111417}{0.41}{GW231223_075055}{0.43}{GW231223_202619}{0.42}{GW231224_024321}{0.47}{GW231226_101520}{0.37}{GW231231_154016}{0.45}{GW240104_164932}{0.35}{GW240107_013215}{0.37}{GW240109_050431}{0.43}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chipinfinitytenthpercentile}[1]{\IfEqCase{#1}{{GW230605_065343}{0.10}{GW230606_004305}{0.17}{GW230608_205047}{0.15}{GW230609_064958}{0.16}{GW230624_113103}{0.14}{GW230627_015337}{0.06}{GW230628_231200}{0.15}{GW230630_234532}{0.10}{GW230702_185453}{0.10}{GW230704_021211}{0.10}{GW230706_104333}{0.19}{GW230707_124047}{0.18}{GW230708_230935}{0.13}{GW230708_053705}{0.20}{GW230709_122727}{0.16}{GW230712_090405}{0.24}{GW230723_101834}{0.14}{GW230726_002940}{0.16}{GW230729_082317}{0.13}{GW230731_215307}{0.11}{GW230803_033412}{0.17}{GW230805_034249}{0.18}{GW230811_032116}{0.17}{GW230814_230901}{0.06}{GW230820_212515}{0.14}{GW230824_033047}{0.14}{GW230825_041334}{0.23}{GW230831_015414}{0.18}{GW230904_051013}{0.11}{GW230911_195324}{0.14}{GW230914_111401}{0.15}{GW230919_215712}{0.19}{GW230920_071124}{0.16}{GW230922_020344}{0.16}{GW230924_124453}{0.13}{GW230927_153832}{0.12}{GW230927_043729}{0.15}{GW230930_110730}{0.15}{GW231001_140220}{0.13}{GW231004_232346}{0.14}{GW231005_091549}{0.15}{GW231005_021030}{0.18}{GW231014_040532}{0.20}{GW231018_233037}{0.10}{GW231020_142947}{0.13}{GW231029_111508}{0.16}{GW231102_071736}{0.13}{GW231104_133418}{0.16}{GW231108_125142}{0.13}{GW231110_040320}{0.19}{GW231113_122623}{0.22}{GW231113_200417}{0.17}{GW231114_043211}{0.07}{GW231118_071402}{0.17}{GW231118_090602}{0.14}{GW231118_005626}{0.21}{GW231123_135430}{0.51}{GW231129_081745}{0.12}{GW231206_233134}{0.20}{GW231206_233901}{0.18}{GW231213_111417}{0.16}{GW231223_075055}{0.15}{GW231223_202619}{0.15}{GW231224_024321}{0.10}{GW231226_101520}{0.17}{GW231231_154016}{0.11}{GW240104_164932}{0.22}{GW240107_013215}{0.22}{GW240109_050431}{0.12}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\chipinfinitynintiethpercentile}[1]{\IfEqCase{#1}{{GW230605_065343}{0.64}{GW230606_004305}{0.79}{GW230608_205047}{0.79}{GW230609_064958}{0.78}{GW230624_113103}{0.72}{GW230627_015337}{0.38}{GW230628_231200}{0.82}{GW230630_234532}{0.64}{GW230702_185453}{0.68}{GW230704_021211}{0.66}{GW230706_104333}{0.78}{GW230707_124047}{0.81}{GW230708_230935}{0.75}{GW230708_053705}{0.84}{GW230709_122727}{0.79}{GW230712_090405}{0.87}{GW230723_101834}{0.70}{GW230726_002940}{0.80}{GW230729_082317}{0.68}{GW230731_215307}{0.71}{GW230803_033412}{0.80}{GW230805_034249}{0.84}{GW230811_032116}{0.82}{GW230814_230901}{0.41}{GW230820_212515}{0.75}{GW230824_033047}{0.78}{GW230825_041334}{0.81}{GW230831_015414}{0.84}{GW230904_051013}{0.66}{GW230911_195324}{0.78}{GW230914_111401}{0.71}{GW230919_215712}{0.77}{GW230920_071124}{0.80}{GW230922_020344}{0.79}{GW230924_124453}{0.75}{GW230927_153832}{0.67}{GW230927_043729}{0.77}{GW230930_110730}{0.78}{GW231001_140220}{0.75}{GW231004_232346}{0.76}{GW231005_091549}{0.80}{GW231005_021030}{0.81}{GW231014_040532}{0.81}{GW231018_233037}{0.65}{GW231020_142947}{0.68}{GW231029_111508}{0.77}{GW231102_071736}{0.76}{GW231104_133418}{0.70}{GW231108_125142}{0.73}{GW231110_040320}{0.75}{GW231113_122623}{0.78}{GW231113_200417}{0.76}{GW231114_043211}{0.38}{GW231118_071402}{0.79}{GW231118_090602}{0.70}{GW231118_005626}{0.72}{GW231123_135430}{0.88}{GW231129_081745}{0.74}{GW231206_233134}{0.84}{GW231206_233901}{0.80}{GW231213_111417}{0.80}{GW231223_075055}{0.76}{GW231223_202619}{0.71}{GW231224_024321}{0.73}{GW231226_101520}{0.71}{GW231231_154016}{0.74}{GW240104_164932}{0.84}{GW240107_013215}{0.83}{GW240109_050431}{0.68}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\PEpercentBNS}[1]{\IfEqCase{#1}{{GW230518_125908}{0}{GW230529_181500}{19}{GW230601_224134}{0}{GW230605_065343}{0}{GW230606_004305}{0}{GW230608_205047}{0}{GW230609_064958}{0}{GW230624_113103}{0}{GW230627_015337}{0}{GW230628_231200}{0}{GW230630_125806}{0}{GW230630_234532}{0}{GW230702_185453}{0}{GW230704_212616}{0}{GW230704_021211}{0}{GW230706_104333}{0}{GW230707_124047}{0}{GW230708_230935}{0}{GW230708_053705}{0}{GW230709_122727}{0}{GW230712_090405}{0}{GW230723_101834}{0}{GW230726_002940}{0}{GW230729_082317}{0}{GW230731_215307}{0}{GW230803_033412}{0}{GW230805_034249}{0}{GW230806_204041}{0}{GW230811_032116}{0}{GW230814_230901}{0}{GW230814_061920}{0}{GW230819_171910}{0}{GW230820_212515}{0}{GW230824_033047}{0}{GW230825_041334}{0}{GW230831_015414}{0}{GW230904_051013}{0}{GW230911_195324}{0}{GW230914_111401}{0}{GW230919_215712}{0}{GW230920_071124}{0}{GW230922_020344}{0}{GW230922_040658}{0}{GW230924_124453}{0}{GW230927_153832}{0}{GW230927_043729}{0}{GW230928_215827}{0}{GW230930_110730}{0}{GW231001_140220}{0}{GW231004_232346}{0}{GW231005_091549}{0}{GW231005_021030}{0}{GW231008_142521}{0}{GW231014_040532}{0}{GW231018_233037}{0}{GW231020_142947}{0}{GW231028_153006}{0}{GW231029_111508}{0}{GW231102_071736}{0}{GW231104_133418}{0}{GW231108_125142}{0}{GW231110_040320}{0}{GW231113_122623}{0}{GW231113_200417}{0}{GW231114_043211}{0}{GW231118_071402}{0}{GW231118_090602}{0}{GW231118_005626}{0}{GW231119_075248}{0}{GW231123_135430}{0}{GW231127_165300}{0}{GW231129_081745}{0}{GW231206_233134}{0}{GW231206_233901}{0}{GW231213_111417}{0}{GW231221_135041}{0}{GW231223_075055}{0}{GW231223_202619}{0}{GW231223_032836}{0}{GW231224_024321}{0}{GW231226_101520}{0}{GW231230_170116}{0}{GW231231_154016}{0}{GW240104_164932}{0}{GW240107_013215}{0}{GW240109_050431}{0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\PEpercentNSBH}[1]{\IfEqCase{#1}{{GW230518_125908}{100}{GW230529_181500}{81}{GW230601_224134}{0}{GW230605_065343}{0}{GW230606_004305}{0}{GW230608_205047}{0}{GW230609_064958}{0}{GW230624_113103}{0}{GW230627_015337}{0}{GW230628_231200}{0}{GW230630_125806}{0}{GW230630_234532}{0}{GW230702_185453}{0}{GW230704_212616}{0}{GW230704_021211}{0}{GW230706_104333}{0}{GW230707_124047}{0}{GW230708_230935}{0}{GW230708_053705}{0}{GW230709_122727}{0}{GW230712_090405}{0}{GW230723_101834}{0}{GW230726_002940}{0}{GW230729_082317}{0}{GW230731_215307}{0}{GW230803_033412}{0}{GW230805_034249}{0}{GW230806_204041}{0}{GW230811_032116}{0}{GW230814_230901}{0}{GW230814_061920}{0}{GW230819_171910}{0}{GW230820_212515}{0}{GW230824_033047}{0}{GW230825_041334}{0}{GW230831_015414}{0}{GW230904_051013}{0}{GW230911_195324}{0}{GW230914_111401}{0}{GW230919_215712}{0}{GW230920_071124}{0}{GW230922_020344}{0}{GW230922_040658}{0}{GW230924_124453}{0}{GW230927_153832}{0}{GW230927_043729}{0}{GW230928_215827}{0}{GW230930_110730}{0}{GW231001_140220}{0}{GW231004_232346}{0}{GW231005_091549}{0}{GW231005_021030}{0}{GW231008_142521}{0}{GW231014_040532}{0}{GW231018_233037}{0}{GW231020_142947}{0}{GW231028_153006}{0}{GW231029_111508}{0}{GW231102_071736}{0}{GW231104_133418}{0}{GW231108_125142}{0}{GW231110_040320}{0}{GW231113_122623}{0}{GW231113_200417}{0}{GW231114_043211}{0}{GW231118_071402}{0}{GW231118_090602}{0}{GW231118_005626}{0}{GW231119_075248}{0}{GW231123_135430}{0}{GW231127_165300}{0}{GW231129_081745}{0}{GW231206_233134}{0}{GW231206_233901}{0}{GW231213_111417}{0}{GW231221_135041}{0}{GW231223_075055}{0}{GW231223_202619}{0}{GW231223_032836}{0}{GW231224_024321}{0}{GW231226_101520}{0}{GW231230_170116}{0}{GW231231_154016}{0}{GW240104_164932}{0}{GW240107_013215}{0}{GW240109_050431}{0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\PEpercentBBH}[1]{\IfEqCase{#1}{{GW230518_125908}{0}{GW230529_181500}{0}{GW230601_224134}{100}{GW230605_065343}{100}{GW230606_004305}{100}{GW230608_205047}{100}{GW230609_064958}{100}{GW230624_113103}{100}{GW230627_015337}{100}{GW230628_231200}{100}{GW230630_125806}{100}{GW230630_234532}{100}{GW230702_185453}{100}{GW230704_212616}{100}{GW230704_021211}{100}{GW230706_104333}{100}{GW230707_124047}{100}{GW230708_230935}{100}{GW230708_053705}{100}{GW230709_122727}{100}{GW230712_090405}{100}{GW230723_101834}{100}{GW230726_002940}{100}{GW230729_082317}{100}{GW230731_215307}{100}{GW230803_033412}{100}{GW230805_034249}{100}{GW230806_204041}{100}{GW230811_032116}{100}{GW230814_230901}{100}{GW230814_061920}{100}{GW230819_171910}{100}{GW230820_212515}{100}{GW230824_033047}{100}{GW230825_041334}{100}{GW230831_015414}{100}{GW230904_051013}{100}{GW230911_195324}{100}{GW230914_111401}{100}{GW230919_215712}{100}{GW230920_071124}{100}{GW230922_020344}{100}{GW230922_040658}{100}{GW230924_124453}{100}{GW230927_153832}{100}{GW230927_043729}{100}{GW230928_215827}{100}{GW230930_110730}{100}{GW231001_140220}{100}{GW231004_232346}{100}{GW231005_091549}{100}{GW231005_021030}{100}{GW231008_142521}{100}{GW231014_040532}{100}{GW231018_233037}{100}{GW231020_142947}{100}{GW231028_153006}{100}{GW231029_111508}{100}{GW231102_071736}{100}{GW231104_133418}{100}{GW231108_125142}{100}{GW231110_040320}{100}{GW231113_122623}{100}{GW231113_200417}{100}{GW231114_043211}{100}{GW231118_071402}{100}{GW231118_090602}{100}{GW231118_005626}{100}{GW231119_075248}{100}{GW231123_135430}{100}{GW231127_165300}{100}{GW231129_081745}{100}{GW231206_233134}{100}{GW231206_233901}{100}{GW231213_111417}{100}{GW231221_135041}{100}{GW231223_075055}{100}{GW231223_202619}{100}{GW231223_032836}{100}{GW231224_024321}{100}{GW231226_101520}{100}{GW231230_170116}{100}{GW231231_154016}{100}{GW240104_164932}{100}{GW240107_013215}{100}{GW240109_050431}{100}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\PEpercentMassGap}[1]{\IfEqCase{#1}{{GW230518_125908}{0}{GW230529_181500}{0}{GW230601_224134}{0}{GW230605_065343}{0}{GW230606_004305}{0}{GW230608_205047}{0}{GW230609_064958}{0}{GW230624_113103}{0}{GW230627_015337}{0}{GW230628_231200}{0}{GW230630_125806}{0}{GW230630_234532}{0}{GW230702_185453}{0}{GW230704_212616}{0}{GW230704_021211}{0}{GW230706_104333}{0}{GW230707_124047}{0}{GW230708_230935}{0}{GW230708_053705}{0}{GW230709_122727}{0}{GW230712_090405}{0}{GW230723_101834}{0}{GW230726_002940}{0}{GW230729_082317}{0}{GW230731_215307}{0}{GW230803_033412}{0}{GW230805_034249}{0}{GW230806_204041}{0}{GW230811_032116}{0}{GW230814_230901}{0}{GW230814_061920}{0}{GW230819_171910}{0}{GW230820_212515}{0}{GW230824_033047}{0}{GW230825_041334}{0}{GW230831_015414}{0}{GW230904_051013}{0}{GW230911_195324}{0}{GW230914_111401}{0}{GW230919_215712}{0}{GW230920_071124}{0}{GW230922_020344}{0}{GW230922_040658}{0}{GW230924_124453}{0}{GW230927_153832}{0}{GW230927_043729}{0}{GW230928_215827}{0}{GW230930_110730}{0}{GW231001_140220}{0}{GW231004_232346}{0}{GW231005_091549}{0}{GW231005_021030}{0}{GW231008_142521}{0}{GW231014_040532}{0}{GW231018_233037}{0}{GW231020_142947}{0}{GW231028_153006}{0}{GW231029_111508}{0}{GW231102_071736}{0}{GW231104_133418}{0}{GW231108_125142}{0}{GW231110_040320}{0}{GW231113_122623}{0}{GW231113_200417}{0}{GW231114_043211}{0}{GW231118_071402}{0}{GW231118_090602}{0}{GW231118_005626}{0}{GW231119_075248}{0}{GW231123_135430}{0}{GW231127_165300}{0}{GW231129_081745}{0}{GW231206_233134}{0}{GW231206_233901}{0}{GW231213_111417}{0}{GW231221_135041}{0}{GW231223_075055}{0}{GW231223_202619}{0}{GW231223_032836}{0}{GW231224_024321}{0}{GW231226_101520}{0}{GW231230_170116}{0}{GW231231_154016}{0}{GW240104_164932}{0}{GW240107_013215}{0}{GW240109_050431}{0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\percentmassonelessthanthree}[1]{\IfEqCase{#1}{{GW230518_125908}{0}{GW230529_181500}{19}{GW230601_224134}{0}{GW230605_065343}{0}{GW230606_004305}{0}{GW230608_205047}{0}{GW230609_064958}{0}{GW230624_113103}{0}{GW230627_015337}{0}{GW230628_231200}{0}{GW230630_125806}{0}{GW230630_234532}{0}{GW230702_185453}{0}{GW230704_212616}{0}{GW230704_021211}{0}{GW230706_104333}{0}{GW230707_124047}{0}{GW230708_230935}{0}{GW230708_053705}{0}{GW230709_122727}{0}{GW230712_090405}{0}{GW230723_101834}{0}{GW230726_002940}{0}{GW230729_082317}{0}{GW230731_215307}{0}{GW230803_033412}{0}{GW230805_034249}{0}{GW230806_204041}{0}{GW230811_032116}{0}{GW230814_230901}{0}{GW230814_061920}{0}{GW230819_171910}{0}{GW230820_212515}{0}{GW230824_033047}{0}{GW230825_041334}{0}{GW230831_015414}{0}{GW230904_051013}{0}{GW230911_195324}{0}{GW230914_111401}{0}{GW230919_215712}{0}{GW230920_071124}{0}{GW230922_020344}{0}{GW230922_040658}{0}{GW230924_124453}{0}{GW230927_153832}{0}{GW230927_043729}{0}{GW230928_215827}{0}{GW230930_110730}{0}{GW231001_140220}{0}{GW231004_232346}{0}{GW231005_091549}{0}{GW231005_021030}{0}{GW231008_142521}{0}{GW231014_040532}{0}{GW231018_233037}{0}{GW231020_142947}{0}{GW231028_153006}{0}{GW231029_111508}{0}{GW231102_071736}{0}{GW231104_133418}{0}{GW231108_125142}{0}{GW231110_040320}{0}{GW231113_122623}{0}{GW231113_200417}{0}{GW231114_043211}{0}{GW231118_071402}{0}{GW231118_090602}{0}{GW231118_005626}{0}{GW231119_075248}{0}{GW231123_135430}{0}{GW231127_165300}{0}{GW231129_081745}{0}{GW231206_233134}{0}{GW231206_233901}{0}{GW231213_111417}{0}{GW231221_135041}{0}{GW231223_075055}{0}{GW231223_202619}{0}{GW231223_032836}{0}{GW231224_024321}{0}{GW231226_101520}{0}{GW231230_170116}{0}{GW231231_154016}{0}{GW240104_164932}{0}{GW240107_013215}{0}{GW240109_050431}{0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\percentmasstwolessthanthree}[1]{\IfEqCase{#1}{{GW230518_125908}{100}{GW230529_181500}{100}{GW230601_224134}{0}{GW230605_065343}{0}{GW230606_004305}{0}{GW230608_205047}{0}{GW230609_064958}{0}{GW230624_113103}{0}{GW230627_015337}{0}{GW230628_231200}{0}{GW230630_125806}{0}{GW230630_234532}{0}{GW230702_185453}{0}{GW230704_212616}{0}{GW230704_021211}{0}{GW230706_104333}{0}{GW230707_124047}{0}{GW230708_230935}{0}{GW230708_053705}{0}{GW230709_122727}{0}{GW230712_090405}{0}{GW230723_101834}{0}{GW230726_002940}{0}{GW230729_082317}{0}{GW230731_215307}{0}{GW230803_033412}{0}{GW230805_034249}{0}{GW230806_204041}{0}{GW230811_032116}{0}{GW230814_230901}{0}{GW230814_061920}{0}{GW230819_171910}{0}{GW230820_212515}{0}{GW230824_033047}{0}{GW230825_041334}{0}{GW230831_015414}{0}{GW230904_051013}{0}{GW230911_195324}{0}{GW230914_111401}{0}{GW230919_215712}{0}{GW230920_071124}{0}{GW230922_020344}{0}{GW230922_040658}{0}{GW230924_124453}{0}{GW230927_153832}{0}{GW230927_043729}{0}{GW230928_215827}{0}{GW230930_110730}{0}{GW231001_140220}{0}{GW231004_232346}{0}{GW231005_091549}{0}{GW231005_021030}{0}{GW231008_142521}{0}{GW231014_040532}{0}{GW231018_233037}{0}{GW231020_142947}{0}{GW231028_153006}{0}{GW231029_111508}{0}{GW231102_071736}{0}{GW231104_133418}{0}{GW231108_125142}{0}{GW231110_040320}{0}{GW231113_122623}{0}{GW231113_200417}{0}{GW231114_043211}{0}{GW231118_071402}{0}{GW231118_090602}{0}{GW231118_005626}{0}{GW231119_075248}{0}{GW231123_135430}{0}{GW231127_165300}{0}{GW231129_081745}{0}{GW231206_233134}{0}{GW231206_233901}{0}{GW231213_111417}{0}{GW231221_135041}{0}{GW231223_075055}{0}{GW231223_202619}{0}{GW231223_032836}{0}{GW231224_024321}{0}{GW231226_101520}{0}{GW231230_170116}{0}{GW231231_154016}{0}{GW240104_164932}{0}{GW240107_013215}{0}{GW240109_050431}{0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\percentmassonelessthanfive}[1]{\IfEqCase{#1}{{GW230518_125908}{0}{GW230529_181500}{99}{GW230601_224134}{0}{GW230605_065343}{0}{GW230606_004305}{0}{GW230608_205047}{0}{GW230609_064958}{0}{GW230624_113103}{0}{GW230627_015337}{0}{GW230628_231200}{0}{GW230630_125806}{0}{GW230630_234532}{0}{GW230702_185453}{0}{GW230704_212616}{0}{GW230704_021211}{0}{GW230706_104333}{0}{GW230707_124047}{0}{GW230708_230935}{0}{GW230708_053705}{0}{GW230709_122727}{0}{GW230712_090405}{0}{GW230723_101834}{0}{GW230726_002940}{0}{GW230729_082317}{0}{GW230731_215307}{0}{GW230803_033412}{0}{GW230805_034249}{0}{GW230806_204041}{0}{GW230811_032116}{0}{GW230814_230901}{0}{GW230814_061920}{0}{GW230819_171910}{0}{GW230820_212515}{0}{GW230824_033047}{0}{GW230825_041334}{0}{GW230831_015414}{0}{GW230904_051013}{0}{GW230911_195324}{0}{GW230914_111401}{0}{GW230919_215712}{0}{GW230920_071124}{0}{GW230922_020344}{0}{GW230922_040658}{0}{GW230924_124453}{0}{GW230927_153832}{0}{GW230927_043729}{0}{GW230928_215827}{0}{GW230930_110730}{0}{GW231001_140220}{0}{GW231004_232346}{0}{GW231005_091549}{0}{GW231005_021030}{0}{GW231008_142521}{0}{GW231014_040532}{0}{GW231018_233037}{0}{GW231020_142947}{0}{GW231028_153006}{0}{GW231029_111508}{0}{GW231102_071736}{0}{GW231104_133418}{0}{GW231108_125142}{0}{GW231110_040320}{0}{GW231113_122623}{0}{GW231113_200417}{0}{GW231114_043211}{0}{GW231118_071402}{0}{GW231118_090602}{0}{GW231118_005626}{0}{GW231119_075248}{0}{GW231123_135430}{0}{GW231127_165300}{0}{GW231129_081745}{0}{GW231206_233134}{0}{GW231206_233901}{0}{GW231213_111417}{0}{GW231221_135041}{0}{GW231223_075055}{0}{GW231223_202619}{0}{GW231223_032836}{0}{GW231224_024321}{0}{GW231226_101520}{0}{GW231230_170116}{0}{GW231231_154016}{0}{GW240104_164932}{0}{GW240107_013215}{0}{GW240109_050431}{0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\percentmasstwolessthanfive}[1]{\IfEqCase{#1}{{GW230518_125908}{100}{GW230529_181500}{100}{GW230601_224134}{0}{GW230605_065343}{0}{GW230606_004305}{0}{GW230608_205047}{0}{GW230609_064958}{0}{GW230624_113103}{0}{GW230627_015337}{8}{GW230628_231200}{0}{GW230630_125806}{0}{GW230630_234532}{4}{GW230702_185453}{0}{GW230704_212616}{0}{GW230704_021211}{0}{GW230706_104333}{0}{GW230707_124047}{0}{GW230708_230935}{0}{GW230708_053705}{0}{GW230709_122727}{0}{GW230712_090405}{0}{GW230723_101834}{0}{GW230726_002940}{0}{GW230729_082317}{5}{GW230731_215307}{0}{GW230803_033412}{0}{GW230805_034249}{0}{GW230806_204041}{0}{GW230811_032116}{0}{GW230814_230901}{0}{GW230814_061920}{0}{GW230819_171910}{0}{GW230820_212515}{0}{GW230824_033047}{0}{GW230825_041334}{0}{GW230831_015414}{0}{GW230904_051013}{3}{GW230911_195324}{0}{GW230914_111401}{0}{GW230919_215712}{0}{GW230920_071124}{0}{GW230922_020344}{0}{GW230922_040658}{0}{GW230924_124453}{0}{GW230927_153832}{0}{GW230927_043729}{0}{GW230928_215827}{0}{GW230930_110730}{0}{GW231001_140220}{0}{GW231004_232346}{0}{GW231005_091549}{0}{GW231005_021030}{0}{GW231008_142521}{0}{GW231014_040532}{0}{GW231018_233037}{3}{GW231020_142947}{12}{GW231028_153006}{0}{GW231029_111508}{0}{GW231102_071736}{0}{GW231104_133418}{0}{GW231108_125142}{0}{GW231110_040320}{0}{GW231113_122623}{0}{GW231113_200417}{2}{GW231114_043211}{0}{GW231118_071402}{0}{GW231118_090602}{14}{GW231118_005626}{0}{GW231119_075248}{0}{GW231123_135430}{0}{GW231127_165300}{0}{GW231129_081745}{0}{GW231206_233134}{0}{GW231206_233901}{0}{GW231213_111417}{0}{GW231221_135041}{0}{GW231223_075055}{9}{GW231223_202619}{0}{GW231223_032836}{0}{GW231224_024321}{0}{GW231226_101520}{0}{GW231230_170116}{0}{GW231231_154016}{0}{GW240104_164932}{0}{GW240107_013215}{0}{GW240109_050431}{0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\percentmassonemorethansixtyfive}[1]{\IfEqCase{#1}{{GW230518_125908}{0}{GW230529_181500}{0}{GW230601_224134}{46}{GW230605_065343}{0}{GW230606_004305}{1}{GW230608_205047}{2}{GW230609_064958}{0}{GW230624_113103}{0}{GW230627_015337}{0}{GW230628_231200}{0}{GW230630_125806}{12}{GW230630_234532}{0}{GW230702_185453}{2}{GW230704_212616}{92}{GW230704_021211}{0}{GW230706_104333}{0}{GW230707_124047}{1}{GW230708_230935}{46}{GW230708_053705}{0}{GW230709_122727}{2}{GW230712_090405}{0}{GW230723_101834}{0}{GW230726_002940}{0}{GW230729_082317}{0}{GW230731_215307}{0}{GW230803_033412}{4}{GW230805_034249}{0}{GW230806_204041}{9}{GW230811_032116}{0}{GW230814_230901}{0}{GW230814_061920}{63}{GW230819_171910}{62}{GW230820_212515}{39}{GW230824_033047}{9}{GW230825_041334}{2}{GW230831_015414}{3}{GW230904_051013}{0}{GW230911_195324}{0}{GW230914_111401}{21}{GW230919_215712}{0}{GW230920_071124}{0}{GW230922_020344}{0}{GW230922_040658}{82}{GW230924_124453}{0}{GW230927_153832}{0}{GW230927_043729}{0}{GW230928_215827}{15}{GW230930_110730}{0}{GW231001_140220}{77}{GW231004_232346}{50}{GW231005_091549}{0}{GW231005_021030}{89}{GW231008_142521}{3}{GW231014_040532}{0}{GW231018_233037}{0}{GW231020_142947}{0}{GW231028_153006}{100}{GW231029_111508}{48}{GW231102_071736}{29}{GW231104_133418}{0}{GW231108_125142}{0}{GW231110_040320}{0}{GW231113_122623}{2}{GW231113_200417}{0}{GW231114_043211}{0}{GW231118_071402}{1}{GW231118_090602}{0}{GW231118_005626}{0}{GW231119_075248}{10}{GW231123_135430}{100}{GW231127_165300}{4}{GW231129_081745}{2}{GW231206_233134}{0}{GW231206_233901}{0}{GW231213_111417}{0}{GW231221_135041}{8}{GW231223_075055}{0}{GW231223_202619}{0}{GW231223_032836}{2}{GW231224_024321}{0}{GW231226_101520}{0}{GW231230_170116}{22}{GW231231_154016}{0}{GW240104_164932}{0}{GW240107_013215}{34}{GW240109_050431}{0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\percentmasstwomorethansixtyfive}[1]{\IfEqCase{#1}{{GW230518_125908}{0}{GW230529_181500}{0}{GW230601_224134}{0}{GW230605_065343}{0}{GW230606_004305}{0}{GW230608_205047}{0}{GW230609_064958}{0}{GW230624_113103}{0}{GW230627_015337}{0}{GW230628_231200}{0}{GW230630_125806}{0}{GW230630_234532}{0}{GW230702_185453}{0}{GW230704_212616}{19}{GW230704_021211}{0}{GW230706_104333}{0}{GW230707_124047}{0}{GW230708_230935}{0}{GW230708_053705}{0}{GW230709_122727}{0}{GW230712_090405}{0}{GW230723_101834}{0}{GW230726_002940}{0}{GW230729_082317}{0}{GW230731_215307}{0}{GW230803_033412}{0}{GW230805_034249}{0}{GW230806_204041}{0}{GW230811_032116}{0}{GW230814_230901}{0}{GW230814_061920}{1}{GW230819_171910}{0}{GW230820_212515}{0}{GW230824_033047}{0}{GW230825_041334}{0}{GW230831_015414}{0}{GW230904_051013}{0}{GW230911_195324}{0}{GW230914_111401}{0}{GW230919_215712}{0}{GW230920_071124}{0}{GW230922_020344}{0}{GW230922_040658}{15}{GW230924_124453}{0}{GW230927_153832}{0}{GW230927_043729}{0}{GW230928_215827}{0}{GW230930_110730}{0}{GW231001_140220}{1}{GW231004_232346}{0}{GW231005_091549}{0}{GW231005_021030}{12}{GW231008_142521}{0}{GW231014_040532}{0}{GW231018_233037}{0}{GW231020_142947}{0}{GW231028_153006}{35}{GW231029_111508}{1}{GW231102_071736}{0}{GW231104_133418}{0}{GW231108_125142}{0}{GW231110_040320}{0}{GW231113_122623}{0}{GW231113_200417}{0}{GW231114_043211}{0}{GW231118_071402}{0}{GW231118_090602}{0}{GW231118_005626}{0}{GW231119_075248}{0}{GW231123_135430}{81}{GW231127_165300}{0}{GW231129_081745}{0}{GW231206_233134}{0}{GW231206_233901}{0}{GW231213_111417}{0}{GW231221_135041}{0}{GW231223_075055}{0}{GW231223_202619}{0}{GW231223_032836}{0}{GW231224_024321}{0}{GW231226_101520}{0}{GW231230_170116}{0}{GW231231_154016}{0}{GW240104_164932}{0}{GW240107_013215}{0}{GW240109_050431}{0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\percentmassonemorethanonetwenty}[1]{\IfEqCase{#1}{{GW230518_125908}{0}{GW230529_181500}{0}{GW230601_224134}{0}{GW230605_065343}{0}{GW230606_004305}{0}{GW230608_205047}{0}{GW230609_064958}{0}{GW230624_113103}{0}{GW230627_015337}{0}{GW230628_231200}{0}{GW230630_125806}{0}{GW230630_234532}{0}{GW230702_185453}{0}{GW230704_212616}{10}{GW230704_021211}{0}{GW230706_104333}{0}{GW230707_124047}{0}{GW230708_230935}{0}{GW230708_053705}{0}{GW230709_122727}{0}{GW230712_090405}{0}{GW230723_101834}{0}{GW230726_002940}{0}{GW230729_082317}{0}{GW230731_215307}{0}{GW230803_033412}{0}{GW230805_034249}{0}{GW230806_204041}{0}{GW230811_032116}{0}{GW230814_230901}{0}{GW230814_061920}{0}{GW230819_171910}{5}{GW230820_212515}{0}{GW230824_033047}{0}{GW230825_041334}{0}{GW230831_015414}{0}{GW230904_051013}{0}{GW230911_195324}{0}{GW230914_111401}{0}{GW230919_215712}{0}{GW230920_071124}{0}{GW230922_020344}{0}{GW230922_040658}{1}{GW230924_124453}{0}{GW230927_153832}{0}{GW230927_043729}{0}{GW230928_215827}{0}{GW230930_110730}{0}{GW231001_140220}{1}{GW231004_232346}{0}{GW231005_091549}{0}{GW231005_021030}{3}{GW231008_142521}{0}{GW231014_040532}{0}{GW231018_233037}{0}{GW231020_142947}{0}{GW231028_153006}{11}{GW231029_111508}{0}{GW231102_071736}{0}{GW231104_133418}{0}{GW231108_125142}{0}{GW231110_040320}{0}{GW231113_122623}{0}{GW231113_200417}{0}{GW231114_043211}{0}{GW231118_071402}{0}{GW231118_090602}{0}{GW231118_005626}{0}{GW231119_075248}{0}{GW231123_135430}{94}{GW231127_165300}{0}{GW231129_081745}{0}{GW231206_233134}{0}{GW231206_233901}{0}{GW231213_111417}{0}{GW231221_135041}{0}{GW231223_075055}{0}{GW231223_202619}{0}{GW231223_032836}{0}{GW231224_024321}{0}{GW231226_101520}{0}{GW231230_170116}{4}{GW231231_154016}{0}{GW240104_164932}{0}{GW240107_013215}{0}{GW240109_050431}{0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\percentmasstwomorethanonetwenty}[1]{\IfEqCase{#1}{{GW230518_125908}{0}{GW230529_181500}{0}{GW230601_224134}{0}{GW230605_065343}{0}{GW230606_004305}{0}{GW230608_205047}{0}{GW230609_064958}{0}{GW230624_113103}{0}{GW230627_015337}{0}{GW230628_231200}{0}{GW230630_125806}{0}{GW230630_234532}{0}{GW230702_185453}{0}{GW230704_212616}{0}{GW230704_021211}{0}{GW230706_104333}{0}{GW230707_124047}{0}{GW230708_230935}{0}{GW230708_053705}{0}{GW230709_122727}{0}{GW230712_090405}{0}{GW230723_101834}{0}{GW230726_002940}{0}{GW230729_082317}{0}{GW230731_215307}{0}{GW230803_033412}{0}{GW230805_034249}{0}{GW230806_204041}{0}{GW230811_032116}{0}{GW230814_230901}{0}{GW230814_061920}{0}{GW230819_171910}{0}{GW230820_212515}{0}{GW230824_033047}{0}{GW230825_041334}{0}{GW230831_015414}{0}{GW230904_051013}{0}{GW230911_195324}{0}{GW230914_111401}{0}{GW230919_215712}{0}{GW230920_071124}{0}{GW230922_020344}{0}{GW230922_040658}{0}{GW230924_124453}{0}{GW230927_153832}{0}{GW230927_043729}{0}{GW230928_215827}{0}{GW230930_110730}{0}{GW231001_140220}{0}{GW231004_232346}{0}{GW231005_091549}{0}{GW231005_021030}{0}{GW231008_142521}{0}{GW231014_040532}{0}{GW231018_233037}{0}{GW231020_142947}{0}{GW231028_153006}{0}{GW231029_111508}{0}{GW231102_071736}{0}{GW231104_133418}{0}{GW231108_125142}{0}{GW231110_040320}{0}{GW231113_122623}{0}{GW231113_200417}{0}{GW231114_043211}{0}{GW231118_071402}{0}{GW231118_090602}{0}{GW231118_005626}{0}{GW231119_075248}{0}{GW231123_135430}{9}{GW231127_165300}{0}{GW231129_081745}{0}{GW231206_233134}{0}{GW231206_233901}{0}{GW231213_111417}{0}{GW231221_135041}{0}{GW231223_075055}{0}{GW231223_202619}{0}{GW231223_032836}{0}{GW231224_024321}{0}{GW231226_101520}{0}{GW231230_170116}{0}{GW231231_154016}{0}{GW240104_164932}{0}{GW240107_013215}{0}{GW240109_050431}{0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\percentmassfinalmorethanonehundred}[1]{\IfEqCase{#1}{{GW230518_125908}{0}{GW230529_181500}{0}{GW230601_224134}{58}{GW230605_065343}{0}{GW230606_004305}{0}{GW230608_205047}{1}{GW230609_064958}{0}{GW230624_113103}{0}{GW230627_015337}{0}{GW230628_231200}{0}{GW230630_125806}{9}{GW230630_234532}{0}{GW230702_185453}{0}{GW230704_212616}{96}{GW230704_021211}{0}{GW230706_104333}{0}{GW230707_124047}{3}{GW230708_230935}{44}{GW230708_053705}{0}{GW230709_122727}{1}{GW230712_090405}{0}{GW230723_101834}{0}{GW230726_002940}{0}{GW230729_082317}{0}{GW230731_215307}{0}{GW230803_033412}{1}{GW230805_034249}{0}{GW230806_204041}{8}{GW230811_032116}{0}{GW230814_230901}{0}{GW230814_061920}{65}{GW230819_171910}{57}{GW230820_212515}{23}{GW230824_033047}{8}{GW230825_041334}{0}{GW230831_015414}{3}{GW230904_051013}{0}{GW230911_195324}{0}{GW230914_111401}{14}{GW230919_215712}{0}{GW230920_071124}{0}{GW230922_020344}{0}{GW230922_040658}{93}{GW230924_124453}{0}{GW230927_153832}{0}{GW230927_043729}{0}{GW230928_215827}{5}{GW230930_110730}{0}{GW231001_140220}{77}{GW231004_232346}{39}{GW231005_091549}{0}{GW231005_021030}{96}{GW231008_142521}{0}{GW231014_040532}{0}{GW231018_233037}{0}{GW231020_142947}{0}{GW231028_153006}{100}{GW231029_111508}{54}{GW231102_071736}{41}{GW231104_133418}{0}{GW231108_125142}{0}{GW231110_040320}{0}{GW231113_122623}{0}{GW231113_200417}{0}{GW231114_043211}{0}{GW231118_071402}{0}{GW231118_090602}{0}{GW231118_005626}{0}{GW231119_075248}{9}{GW231123_135430}{100}{GW231127_165300}{1}{GW231129_081745}{0}{GW231206_233134}{0}{GW231206_233901}{0}{GW231213_111417}{0}{GW231221_135041}{1}{GW231223_075055}{0}{GW231223_202619}{0}{GW231223_032836}{1}{GW231224_024321}{0}{GW231226_101520}{0}{GW231230_170116}{21}{GW231231_154016}{0}{GW240104_164932}{0}{GW240107_013215}{20}{GW240109_050431}{0}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\percentchieffmorethanzero}[1]{\IfEqCase{#1}{{GW230518_125908}{40}{GW230529_181500}{8}{GW230601_224134}{41}{GW230605_065343}{81}{GW230606_004305}{25}{GW230608_205047}{62}{GW230609_064958}{16}{GW230624_113103}{86}{GW230627_015337}{75}{GW230628_231200}{44}{GW230630_125806}{83}{GW230630_234532}{29}{GW230702_185453}{63}{GW230704_212616}{85}{GW230704_021211}{45}{GW230706_104333}{99}{GW230707_124047}{37}{GW230708_230935}{53}{GW230708_053705}{68}{GW230709_122727}{68}{GW230712_090405}{42}{GW230723_101834}{7}{GW230726_002940}{44}{GW230729_082317}{94}{GW230731_215307}{18}{GW230803_033412}{64}{GW230805_034249}{65}{GW230806_204041}{68}{GW230811_032116}{59}{GW230814_230901}{34}{GW230814_061920}{64}{GW230819_171910}{42}{GW230820_212515}{87}{GW230824_033047}{49}{GW230825_041334}{94}{GW230831_015414}{58}{GW230904_051013}{87}{GW230911_195324}{41}{GW230914_111401}{84}{GW230919_215712}{99}{GW230920_071124}{51}{GW230922_020344}{60}{GW230922_040658}{95}{GW230924_124453}{60}{GW230927_153832}{71}{GW230927_043729}{52}{GW230928_215827}{99}{GW230930_110730}{57}{GW231001_140220}{41}{GW231004_232346}{38}{GW231005_091549}{41}{GW231005_021030}{67}{GW231008_142521}{47}{GW231014_040532}{85}{GW231018_233037}{57}{GW231020_142947}{99}{GW231028_153006}{100}{GW231029_111508}{83}{GW231102_071736}{67}{GW231104_133418}{100}{GW231108_125142}{16}{GW231110_040320}{99}{GW231113_122623}{95}{GW231113_200417}{100}{GW231114_043211}{77}{GW231118_071402}{76}{GW231118_090602}{92}{GW231118_005626}{100}{GW231119_075248}{49}{GW231123_135430}{88}{GW231127_165300}{62}{GW231129_081745}{56}{GW231206_233134}{25}{GW231206_233901}{28}{GW231213_111417}{68}{GW231221_135041}{53}{GW231223_075055}{79}{GW231223_202619}{93}{GW231223_032836}{23}{GW231224_024321}{42}{GW231226_101520}{7}{GW231230_170116}{18}{GW231231_154016}{32}{GW240104_164932}{78}{GW240107_013215}{91}{GW240109_050431}{27}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\percentchiefflessthanzero}[1]{\IfEqCase{#1}{{GW230518_125908}{60}{GW230529_181500}{92}{GW230601_224134}{59}{GW230605_065343}{19}{GW230606_004305}{75}{GW230608_205047}{38}{GW230609_064958}{84}{GW230624_113103}{14}{GW230627_015337}{25}{GW230628_231200}{56}{GW230630_125806}{17}{GW230630_234532}{71}{GW230702_185453}{37}{GW230704_212616}{15}{GW230704_021211}{55}{GW230706_104333}{1}{GW230707_124047}{63}{GW230708_230935}{47}{GW230708_053705}{32}{GW230709_122727}{32}{GW230712_090405}{58}{GW230723_101834}{93}{GW230726_002940}{56}{GW230729_082317}{6}{GW230731_215307}{82}{GW230803_033412}{36}{GW230805_034249}{35}{GW230806_204041}{32}{GW230811_032116}{41}{GW230814_230901}{66}{GW230814_061920}{36}{GW230819_171910}{58}{GW230820_212515}{13}{GW230824_033047}{51}{GW230825_041334}{6}{GW230831_015414}{42}{GW230904_051013}{13}{GW230911_195324}{59}{GW230914_111401}{16}{GW230919_215712}{1}{GW230920_071124}{49}{GW230922_020344}{40}{GW230922_040658}{5}{GW230924_124453}{40}{GW230927_153832}{29}{GW230927_043729}{48}{GW230928_215827}{1}{GW230930_110730}{43}{GW231001_140220}{59}{GW231004_232346}{62}{GW231005_091549}{59}{GW231005_021030}{33}{GW231008_142521}{53}{GW231014_040532}{15}{GW231018_233037}{43}{GW231020_142947}{1}{GW231028_153006}{0}{GW231029_111508}{17}{GW231102_071736}{33}{GW231104_133418}{0}{GW231108_125142}{84}{GW231110_040320}{1}{GW231113_122623}{5}{GW231113_200417}{0}{GW231114_043211}{23}{GW231118_071402}{24}{GW231118_090602}{8}{GW231118_005626}{0}{GW231119_075248}{51}{GW231123_135430}{12}{GW231127_165300}{38}{GW231129_081745}{44}{GW231206_233134}{75}{GW231206_233901}{72}{GW231213_111417}{32}{GW231221_135041}{47}{GW231223_075055}{21}{GW231223_202619}{7}{GW231223_032836}{77}{GW231224_024321}{58}{GW231226_101520}{93}{GW231230_170116}{82}{GW231231_154016}{68}{GW240104_164932}{22}{GW240107_013215}{9}{GW240109_050431}{73}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\percentchionemorethanpointeight}[1]{\IfEqCase{#1}{{GW230518_125908}{0}{GW230529_181500}{7}{GW230601_224134}{14}{GW230605_065343}{4}{GW230606_004305}{17}{GW230608_205047}{14}{GW230609_064958}{15}{GW230624_113103}{13}{GW230627_015337}{0}{GW230628_231200}{13}{GW230630_125806}{25}{GW230630_234532}{4}{GW230702_185453}{7}{GW230704_212616}{28}{GW230704_021211}{5}{GW230706_104333}{14}{GW230707_124047}{16}{GW230708_230935}{12}{GW230708_053705}{21}{GW230709_122727}{16}{GW230712_090405}{30}{GW230723_101834}{11}{GW230726_002940}{12}{GW230729_082317}{5}{GW230731_215307}{5}{GW230803_033412}{17}{GW230805_034249}{21}{GW230806_204041}{14}{GW230811_032116}{13}{GW230814_230901}{0}{GW230814_061920}{12}{GW230819_171910}{26}{GW230820_212515}{18}{GW230824_033047}{12}{GW230825_041334}{36}{GW230831_015414}{22}{GW230904_051013}{4}{GW230911_195324}{12}{GW230914_111401}{8}{GW230919_215712}{12}{GW230920_071124}{14}{GW230922_020344}{11}{GW230922_040658}{27}{GW230924_124453}{8}{GW230927_153832}{4}{GW230927_043729}{11}{GW230928_215827}{44}{GW230930_110730}{12}{GW231001_140220}{14}{GW231004_232346}{15}{GW231005_091549}{14}{GW231005_021030}{23}{GW231008_142521}{14}{GW231014_040532}{20}{GW231018_233037}{4}{GW231020_142947}{6}{GW231028_153006}{47}{GW231029_111508}{14}{GW231102_071736}{11}{GW231104_133418}{6}{GW231108_125142}{8}{GW231110_040320}{10}{GW231113_122623}{36}{GW231113_200417}{9}{GW231114_043211}{0}{GW231118_071402}{17}{GW231118_090602}{6}{GW231118_005626}{23}{GW231119_075248}{14}{GW231123_135430}{79}{GW231127_165300}{16}{GW231129_081745}{11}{GW231206_233134}{20}{GW231206_233901}{12}{GW231213_111417}{14}{GW231221_135041}{28}{GW231223_075055}{8}{GW231223_202619}{6}{GW231223_032836}{23}{GW231224_024321}{6}{GW231226_101520}{5}{GW231230_170116}{24}{GW231231_154016}{7}{GW240104_164932}{19}{GW240107_013215}{36}{GW240109_050431}{7}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\percentchitwomorethanpointeight}[1]{\IfEqCase{#1}{{GW230518_125908}{17}{GW230529_181500}{14}{GW230601_224134}{17}{GW230605_065343}{13}{GW230606_004305}{18}{GW230608_205047}{17}{GW230609_064958}{17}{GW230624_113103}{18}{GW230627_015337}{2}{GW230628_231200}{15}{GW230630_125806}{22}{GW230630_234532}{11}{GW230702_185453}{18}{GW230704_212616}{21}{GW230704_021211}{14}{GW230706_104333}{21}{GW230707_124047}{17}{GW230708_230935}{17}{GW230708_053705}{19}{GW230709_122727}{19}{GW230712_090405}{20}{GW230723_101834}{17}{GW230726_002940}{15}{GW230729_082317}{17}{GW230731_215307}{11}{GW230803_033412}{17}{GW230805_034249}{17}{GW230806_204041}{17}{GW230811_032116}{15}{GW230814_230901}{1}{GW230814_061920}{17}{GW230819_171910}{20}{GW230820_212515}{21}{GW230824_033047}{16}{GW230825_041334}{21}{GW230831_015414}{20}{GW230904_051013}{13}{GW230911_195324}{16}{GW230914_111401}{19}{GW230919_215712}{16}{GW230920_071124}{17}{GW230922_020344}{16}{GW230922_040658}{23}{GW230924_124453}{12}{GW230927_153832}{9}{GW230927_043729}{14}{GW230928_215827}{20}{GW230930_110730}{16}{GW231001_140220}{18}{GW231004_232346}{19}{GW231005_091549}{16}{GW231005_021030}{19}{GW231008_142521}{18}{GW231014_040532}{19}{GW231018_233037}{14}{GW231020_142947}{15}{GW231028_153006}{25}{GW231029_111508}{20}{GW231102_071736}{15}{GW231104_133418}{17}{GW231108_125142}{14}{GW231110_040320}{20}{GW231113_122623}{24}{GW231113_200417}{16}{GW231114_043211}{16}{GW231118_071402}{18}{GW231118_090602}{15}{GW231118_005626}{24}{GW231119_075248}{17}{GW231123_135430}{50}{GW231127_165300}{19}{GW231129_081745}{18}{GW231206_233134}{18}{GW231206_233901}{16}{GW231213_111417}{16}{GW231221_135041}{19}{GW231223_075055}{15}{GW231223_202619}{16}{GW231223_032836}{21}{GW231224_024321}{8}{GW231226_101520}{11}{GW231230_170116}{21}{GW231231_154016}{11}{GW240104_164932}{18}{GW240107_013215}{24}{GW240109_050431}{15}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\percentanychimorethanpointeight}[1]{\IfEqCase{#1}{{GW230518_125908}{17}{GW230529_181500}{19}{GW230601_224134}{28}{GW230605_065343}{16}{GW230606_004305}{32}{GW230608_205047}{28}{GW230609_064958}{30}{GW230624_113103}{29}{GW230627_015337}{3}{GW230628_231200}{25}{GW230630_125806}{43}{GW230630_234532}{14}{GW230702_185453}{24}{GW230704_212616}{43}{GW230704_021211}{18}{GW230706_104333}{32}{GW230707_124047}{30}{GW230708_230935}{26}{GW230708_053705}{36}{GW230709_122727}{32}{GW230712_090405}{44}{GW230723_101834}{27}{GW230726_002940}{25}{GW230729_082317}{21}{GW230731_215307}{15}{GW230803_033412}{31}{GW230805_034249}{35}{GW230806_204041}{29}{GW230811_032116}{27}{GW230814_230901}{1}{GW230814_061920}{27}{GW230819_171910}{41}{GW230820_212515}{36}{GW230824_033047}{26}{GW230825_041334}{50}{GW230831_015414}{36}{GW230904_051013}{16}{GW230911_195324}{26}{GW230914_111401}{26}{GW230919_215712}{27}{GW230920_071124}{28}{GW230922_020344}{25}{GW230922_040658}{45}{GW230924_124453}{19}{GW230927_153832}{12}{GW230927_043729}{23}{GW230928_215827}{57}{GW230930_110730}{26}{GW231001_140220}{29}{GW231004_232346}{31}{GW231005_091549}{28}{GW231005_021030}{38}{GW231008_142521}{29}{GW231014_040532}{36}{GW231018_233037}{17}{GW231020_142947}{20}{GW231028_153006}{63}{GW231029_111508}{31}{GW231102_071736}{24}{GW231104_133418}{21}{GW231108_125142}{21}{GW231110_040320}{28}{GW231113_122623}{52}{GW231113_200417}{23}{GW231114_043211}{16}{GW231118_071402}{32}{GW231118_090602}{21}{GW231118_005626}{42}{GW231119_075248}{28}{GW231123_135430}{90}{GW231127_165300}{32}{GW231129_081745}{26}{GW231206_233134}{35}{GW231206_233901}{25}{GW231213_111417}{27}{GW231221_135041}{42}{GW231223_075055}{22}{GW231223_202619}{21}{GW231223_032836}{39}{GW231224_024321}{14}{GW231226_101520}{15}{GW231230_170116}{40}{GW231231_154016}{17}{GW240104_164932}{33}{GW240107_013215}{53}{GW240109_050431}{21}}[\textcolor{red}{???}]}
\newcommand{\spinonezinfinityuncert}[1]{\ensuremath{ \spinonezinfinitymed{#1}_{-\spinonezinfinityminus{#1}}^{+\spinonezinfinityplus{#1}}  } } 
\newcommand{\chirpmassdetuncert}[1]{\ensuremath{ \chirpmassdetmed{#1}_{-\chirpmassdetminus{#1}}^{+\chirpmassdetplus{#1}}  } } 
\newcommand{\chieffinfinityonlyprecavguncert}[1]{\ensuremath{ \chieffinfinityonlyprecavgmed{#1}_{-\chieffinfinityonlyprecavgminus{#1}}^{+\chieffinfinityonlyprecavgplus{#1}}  } } 
\newcommand{\spinonexuncert}[1]{\ensuremath{ \spinonexmed{#1}_{-\spinonexminus{#1}}^{+\spinonexplus{#1}}  } } 
\newcommand{\redshiftuncert}[1]{\ensuremath{ \redshiftmed{#1}_{-\redshiftminus{#1}}^{+\redshiftplus{#1}}  } } 
\newcommand{\phionetwouncert}[1]{\ensuremath{ \phionetwomed{#1}_{-\phionetwominus{#1}}^{+\phionetwoplus{#1}}  } } 
\newcommand{\spintwozinfinityuncert}[1]{\ensuremath{ \spintwozinfinitymed{#1}_{-\spintwozinfinityminus{#1}}^{+\spintwozinfinityplus{#1}}  } } 
\newcommand{\loglikelihooduncert}[1]{\ensuremath{ \loglikelihoodmed{#1}_{-\loglikelihoodminus{#1}}^{+\loglikelihoodplus{#1}}  } } 
\newcommand{\massonesourceuncert}[1]{\ensuremath{ \massonesourcemed{#1}_{-\massonesourceminus{#1}}^{+\massonesourceplus{#1}}  } } 
\newcommand{\massratiouncert}[1]{\ensuremath{ \massratiomed{#1}_{-\massratiominus{#1}}^{+\massratioplus{#1}}  } } 
\newcommand{\spinoneuncert}[1]{\ensuremath{ \spinonemed{#1}_{-\spinoneminus{#1}}^{+\spinoneplus{#1}}  } } 
\newcommand{\phitwouncert}[1]{\ensuremath{ \phitwomed{#1}_{-\phitwominus{#1}}^{+\phitwoplus{#1}}  } } 
\newcommand{\phioneuncert}[1]{\ensuremath{ \phionemed{#1}_{-\phioneminus{#1}}^{+\phioneplus{#1}}  } } 
\newcommand{\costiltoneinfinityuncert}[1]{\ensuremath{ \costiltoneinfinitymed{#1}_{-\costiltoneinfinityminus{#1}}^{+\costiltoneinfinityplus{#1}}  } } 
\newcommand{\tiltonepreferreduncert}[1]{\ensuremath{ \tiltonepreferredmed{#1}_{-\tiltonepreferredminus{#1}}^{+\tiltonepreferredplus{#1}}  } } 
\newcommand{\costilttwoinfinityonlyprecavguncert}[1]{\ensuremath{ \costilttwoinfinityonlyprecavgmed{#1}_{-\costilttwoinfinityonlyprecavgminus{#1}}^{+\costilttwoinfinityonlyprecavgplus{#1}}  } } 
\newcommand{\networkoptimalsnruncert}[1]{\ensuremath{ \networkoptimalsnrmed{#1}_{-\networkoptimalsnrminus{#1}}^{+\networkoptimalsnrplus{#1}}  } } 
\newcommand{\chieffuncert}[1]{\ensuremath{ \chieffmed{#1}_{-\chieffminus{#1}}^{+\chieffplus{#1}}  } } 
\newcommand{\spinoneyuncert}[1]{\ensuremath{ \spinoneymed{#1}_{-\spinoneyminus{#1}}^{+\spinoneyplus{#1}}  } } 
\newcommand{\tiltoneinfinityonlyprecavguncert}[1]{\ensuremath{ \tiltoneinfinityonlyprecavgmed{#1}_{-\tiltoneinfinityonlyprecavgminus{#1}}^{+\tiltoneinfinityonlyprecavgplus{#1}}  } } 
\newcommand{\totalmasssourceuncert}[1]{\ensuremath{ \totalmasssourcemed{#1}_{-\totalmasssourceminus{#1}}^{+\totalmasssourceplus{#1}}  } } 
\newcommand{\phaseuncert}[1]{\ensuremath{ \phasemed{#1}_{-\phaseminus{#1}}^{+\phaseplus{#1}}  } } 
\newcommand{\chipinfinityuncert}[1]{\ensuremath{ \chipinfinitymed{#1}_{-\chipinfinityminus{#1}}^{+\chipinfinityplus{#1}}  } } 
\newcommand{\masstwodetuncert}[1]{\ensuremath{ \masstwodetmed{#1}_{-\masstwodetminus{#1}}^{+\masstwodetplus{#1}}  } } 
\newcommand{\massonedetuncert}[1]{\ensuremath{ \massonedetmed{#1}_{-\massonedetminus{#1}}^{+\massonedetplus{#1}}  } } 
\newcommand{\finalspinuncert}[1]{\ensuremath{ \finalspinmed{#1}_{-\finalspinminus{#1}}^{+\finalspinplus{#1}}  } } 
\newcommand{\costiltonepreferreduncert}[1]{\ensuremath{ \costiltonepreferredmed{#1}_{-\costiltonepreferredminus{#1}}^{+\costiltonepreferredplus{#1}}  } } 
\newcommand{\spintwoxuncert}[1]{\ensuremath{ \spintwoxmed{#1}_{-\spintwoxminus{#1}}^{+\spintwoxplus{#1}}  } } 
\newcommand{\finalmassdetnonevolveduncert}[1]{\ensuremath{ \finalmassdetnonevolvedmed{#1}_{-\finalmassdetnonevolvedminus{#1}}^{+\finalmassdetnonevolvedplus{#1}}  } } 
\newcommand{\tilttwopreferreduncert}[1]{\ensuremath{ \tilttwopreferredmed{#1}_{-\tilttwopreferredminus{#1}}^{+\tilttwopreferredplus{#1}}  } } 
\newcommand{\rauncert}[1]{\ensuremath{ \ramed{#1}_{-\raminus{#1}}^{+\raplus{#1}}  } } 
\newcommand{\costhetajnuncert}[1]{\ensuremath{ \costhetajnmed{#1}_{-\costhetajnminus{#1}}^{+\costhetajnplus{#1}}  } } 
\newcommand{\chieffpreferreduncert}[1]{\ensuremath{ \chieffpreferredmed{#1}_{-\chieffpreferredminus{#1}}^{+\chieffpreferredplus{#1}}  } } 
\newcommand{\tilttwoinfinityuncert}[1]{\ensuremath{ \tilttwoinfinitymed{#1}_{-\tilttwoinfinityminus{#1}}^{+\tilttwoinfinityplus{#1}}  } } 
\newcommand{\geocenttimeuncert}[1]{\ensuremath{ \geocenttimemed{#1}_{-\geocenttimeminus{#1}}^{+\geocenttimeplus{#1}}  } } 
\newcommand{\thetajnuncert}[1]{\ensuremath{ \thetajnmed{#1}_{-\thetajnminus{#1}}^{+\thetajnplus{#1}}  } } 
\newcommand{\finalmasssourceuncert}[1]{\ensuremath{ \finalmasssourcemed{#1}_{-\finalmasssourceminus{#1}}^{+\finalmasssourceplus{#1}}  } } 
\newcommand{\costilttwouncert}[1]{\ensuremath{ \costilttwomed{#1}_{-\costilttwominus{#1}}^{+\costilttwoplus{#1}}  } } 
\newcommand{\costilttwopreferreduncert}[1]{\ensuremath{ \costilttwopreferredmed{#1}_{-\costilttwopreferredminus{#1}}^{+\costilttwopreferredplus{#1}}  } } 
\newcommand{\logprioruncert}[1]{\ensuremath{ \logpriormed{#1}_{-\logpriorminus{#1}}^{+\logpriorplus{#1}}  } } 
\newcommand{\chipinfinityonlyprecavguncert}[1]{\ensuremath{ \chipinfinityonlyprecavgmed{#1}_{-\chipinfinityonlyprecavgminus{#1}}^{+\chipinfinityonlyprecavgplus{#1}}  } } 
\newcommand{\radiatedenergyuncert}[1]{\ensuremath{ \radiatedenergymed{#1}_{-\radiatedenergyminus{#1}}^{+\radiatedenergyplus{#1}}  } } 
\newcommand{\finalspinnonevolveduncert}[1]{\ensuremath{ \finalspinnonevolvedmed{#1}_{-\finalspinnonevolvedminus{#1}}^{+\finalspinnonevolvedplus{#1}}  } } 
\newcommand{\costiltoneinfinityonlyprecavguncert}[1]{\ensuremath{ \costiltoneinfinityonlyprecavgmed{#1}_{-\costiltoneinfinityonlyprecavgminus{#1}}^{+\costiltoneinfinityonlyprecavgplus{#1}}  } } 
\newcommand{\tilttwoinfinityonlyprecavguncert}[1]{\ensuremath{ \tilttwoinfinityonlyprecavgmed{#1}_{-\tilttwoinfinityonlyprecavgminus{#1}}^{+\tilttwoinfinityonlyprecavgplus{#1}}  } } 
\newcommand{\spintwozinfinityonlyprecavguncert}[1]{\ensuremath{ \spintwozinfinityonlyprecavgmed{#1}_{-\spintwozinfinityonlyprecavgminus{#1}}^{+\spintwozinfinityonlyprecavgplus{#1}}  } } 
\newcommand{\symmetricmassratiouncert}[1]{\ensuremath{ \symmetricmassratiomed{#1}_{-\symmetricmassratiominus{#1}}^{+\symmetricmassratioplus{#1}}  } } 
\newcommand{\totalmassdetuncert}[1]{\ensuremath{ \totalmassdetmed{#1}_{-\totalmassdetminus{#1}}^{+\totalmassdetplus{#1}}  } } 
\newcommand{\chippreferreduncert}[1]{\ensuremath{ \chippreferredmed{#1}_{-\chippreferredminus{#1}}^{+\chippreferredplus{#1}}  } } 
\newcommand{\finalmasssourcenonevolveduncert}[1]{\ensuremath{ \finalmasssourcenonevolvedmed{#1}_{-\finalmasssourcenonevolvedminus{#1}}^{+\finalmasssourcenonevolvedplus{#1}}  } } 
\newcommand{\costiltoneuncert}[1]{\ensuremath{ \costiltonemed{#1}_{-\costiltoneminus{#1}}^{+\costiltoneplus{#1}}  } } 
\newcommand{\luminositydistanceuncert}[1]{\ensuremath{ \luminositydistancemed{#1}_{-\luminositydistanceminus{#1}}^{+\luminositydistanceplus{#1}}  } } 
\newcommand{\chipuncert}[1]{\ensuremath{ \chipmed{#1}_{-\chipminus{#1}}^{+\chipplus{#1}}  } } 
\newcommand{\phijluncert}[1]{\ensuremath{ \phijlmed{#1}_{-\phijlminus{#1}}^{+\phijlplus{#1}}  } } 
\newcommand{\spinonezinfinityonlyprecavguncert}[1]{\ensuremath{ \spinonezinfinityonlyprecavgmed{#1}_{-\spinonezinfinityonlyprecavgminus{#1}}^{+\spinonezinfinityonlyprecavgplus{#1}}  } } 
\newcommand{\spintwoyuncert}[1]{\ensuremath{ \spintwoymed{#1}_{-\spintwoyminus{#1}}^{+\spintwoyplus{#1}}  } } 
\newcommand{\chieffinfinityuncert}[1]{\ensuremath{ \chieffinfinitymed{#1}_{-\chieffinfinityminus{#1}}^{+\chieffinfinityplus{#1}}  } } 
\newcommand{\decuncert}[1]{\ensuremath{ \decmed{#1}_{-\decminus{#1}}^{+\decplus{#1}}  } } 
\newcommand{\spintwouncert}[1]{\ensuremath{ \spintwomed{#1}_{-\spintwominus{#1}}^{+\spintwoplus{#1}}  } } 
\newcommand{\finalmassdetuncert}[1]{\ensuremath{ \finalmassdetmed{#1}_{-\finalmassdetminus{#1}}^{+\finalmassdetplus{#1}}  } } 
\newcommand{\cosiotauncert}[1]{\ensuremath{ \cosiotamed{#1}_{-\cosiotaminus{#1}}^{+\cosiotaplus{#1}}  } } 
\newcommand{\tiltoneinfinityuncert}[1]{\ensuremath{ \tiltoneinfinitymed{#1}_{-\tiltoneinfinityminus{#1}}^{+\tiltoneinfinityplus{#1}}  } } 
\newcommand{\iotauncert}[1]{\ensuremath{ \iotamed{#1}_{-\iotaminus{#1}}^{+\iotaplus{#1}}  } } 
\newcommand{\networkmatchedfiltersnruncert}[1]{\ensuremath{ \networkmatchedfiltersnrmed{#1}_{-\networkmatchedfiltersnrminus{#1}}^{+\networkmatchedfiltersnrplus{#1}}  } } 
\newcommand{\masstwosourceuncert}[1]{\ensuremath{ \masstwosourcemed{#1}_{-\masstwosourceminus{#1}}^{+\masstwosourceplus{#1}}  } } 
\newcommand{\psiuncert}[1]{\ensuremath{ \psimed{#1}_{-\psiminus{#1}}^{+\psiplus{#1}}  } } 
\newcommand{\tiltoneuncert}[1]{\ensuremath{ \tiltonemed{#1}_{-\tiltoneminus{#1}}^{+\tiltoneplus{#1}}  } } 
\newcommand{\spintwozuncert}[1]{\ensuremath{ \spintwozmed{#1}_{-\spintwozminus{#1}}^{+\spintwozplus{#1}}  } } 
\newcommand{\costilttwoinfinityuncert}[1]{\ensuremath{ \costilttwoinfinitymed{#1}_{-\costilttwoinfinityminus{#1}}^{+\costilttwoinfinityplus{#1}}  } } 
\newcommand{\spinonezuncert}[1]{\ensuremath{ \spinonezmed{#1}_{-\spinonezminus{#1}}^{+\spinonezplus{#1}}  } } 
\newcommand{\comovingdistuncert}[1]{\ensuremath{ \comovingdistmed{#1}_{-\comovingdistminus{#1}}^{+\comovingdistplus{#1}}  } } 
\newcommand{\tilttwouncert}[1]{\ensuremath{ \tilttwomed{#1}_{-\tilttwominus{#1}}^{+\tilttwoplus{#1}}  } } 
\newcommand{\chirpmasssourceuncert}[1]{\ensuremath{ \chirpmasssourcemed{#1}_{-\chirpmasssourceminus{#1}}^{+\chirpmasssourceplus{#1}}  } } 
\DeclareRobustCommand{\skyarea}[1]{\IfEqCase{#1}{{GW230518_125908}{490}{GW230529_181500}{24000}{GW230601_224134}{3300}{GW230605_065343}{1000}{GW230606_004305}{1400}{GW230608_205047}{2200}{GW230609_064958}{1700}{GW230624_113103}{1300}{GW230627_015337}{110}{GW230628_231200}{660}{GW230630_125806}{4300}{GW230630_234532}{1500}{GW230702_185453}{2500}{GW230704_021211}{1500}{GW230704_212616}{7400}{GW230706_104333}{1500}{GW230707_124047}{3200}{GW230708_053705}{1900}{GW230708_230935}{2600}{GW230709_122727}{3600}{GW230712_090405}{1400}{GW230723_101834}{1100}{GW230726_002940}{28000}{GW230729_082317}{2200}{GW230731_215307}{710}{GW230803_033412}{4100}{GW230805_034249}{2400}{GW230806_204041}{4600}{GW230811_032116}{940}{GW230814_061920}{5200}{GW230814_230901}{26000}{GW230819_171910}{4800}{GW230820_212515}{2100}{GW230824_033047}{3700}{GW230825_041334}{3400}{GW230831_015414}{4000}{GW230904_051013}{1800}{GW230911_195324}{27000}{GW230914_111401}{1900}{GW230919_215712}{730}{GW230920_071124}{2100}{GW230922_020344}{330}{GW230922_040658}{5100}{GW230924_124453}{1300}{GW230927_043729}{1500}{GW230927_153832}{330}{GW230928_215827}{3700}{GW230930_110730}{3300}{GW231001_140220}{4300}{GW231004_232346}{3500}{GW231005_021030}{5600}{GW231005_091549}{2900}{GW231008_142521}{3000}{GW231014_040532}{1800}{GW231018_233037}{1600}{GW231020_142947}{1500}{GW231028_153006}{1300}{GW231029_111508}{29000}{GW231102_071736}{3000}{GW231104_133418}{1100}{GW231108_125142}{1000}{GW231110_040320}{800}{GW231113_122623}{2800}{GW231113_200417}{1600}{GW231114_043211}{1700}{GW231118_005626}{1100}{GW231118_071402}{3600}{GW231118_090602}{1100}{GW231119_075248}{5900}{GW231123_135430}{1700}{GW231127_165300}{4400}{GW231129_081745}{3700}{GW231206_233134}{2400}{GW231206_233901}{350}{GW231213_111417}{2600}{GW231221_135041}{3700}{GW231223_032836}{4200}{GW231223_075055}{1500}{GW231223_202619}{27000}{GW231224_024321}{390}{GW231226_101520}{190}{GW231230_170116}{6700}{GW231231_154016}{27000}{GW240104_164932}{28000}{GW240107_013215}{4800}{GW240109_050431}{27000}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\skyvolMpccubed}[1]{\IfEqCase{#1}{{GW230518_125908}{1900000}{GW230529_181500}{52000000}{GW230601_224134}{53000000000}{GW230605_065343}{430000000}{GW230606_004305}{9700000000}{GW230608_205047}{34000000000}{GW230609_064958}{21000000000}{GW230624_113103}{3500000000}{GW230627_015337}{620000}{GW230628_231200}{1800000000}{GW230630_125806}{350000000000}{GW230630_234532}{570000000}{GW230702_185453}{17000000000}{GW230704_021211}{12000000000}{GW230704_212616}{1300000000000}{GW230706_104333}{3000000000}{GW230707_124047}{81000000000}{GW230708_053705}{24000000000}{GW230708_230935}{43000000000}{GW230709_122727}{150000000000}{GW230712_090405}{14000000000}{GW230723_101834}{1200000000}{GW230726_002940}{70000000000}{GW230729_082317}{2800000000}{GW230731_215307}{230000000}{GW230803_033412}{220000000000}{GW230805_034249}{45000000000}{GW230806_204041}{280000000000}{GW230811_032116}{2700000000}{GW230814_061920}{130000000000}{GW230814_230901}{160000000}{GW230819_171910}{160000000000}{GW230820_212515}{64000000000}{GW230824_033047}{140000000000}{GW230825_041334}{190000000000}{GW230831_015414}{240000000000}{GW230904_051013}{700000000}{GW230911_195324}{31000000000}{GW230914_111401}{14000000000}{GW230919_215712}{610000000}{GW230920_071124}{19000000000}{GW230922_020344}{460000000}{GW230922_040658}{470000000000}{GW230924_124453}{4300000000}{GW230927_043729}{17000000000}{GW230927_153832}{120000000}{GW230928_215827}{200000000000}{GW230930_110730}{140000000000}{GW231001_140220}{180000000000}{GW231004_232346}{130000000000}{GW231005_021030}{620000000000}{GW231005_091549}{57000000000}{GW231008_142521}{46000000000}{GW231014_040532}{8600000000}{GW231018_233037}{1800000000}{GW231020_142947}{710000000}{GW231028_153006}{18000000000}{GW231029_111508}{330000000000}{GW231102_071736}{50000000000}{GW231104_133418}{840000000}{GW231108_125142}{2200000000}{GW231110_040320}{1500000000}{GW231113_122623}{57000000000}{GW231113_200417}{830000000}{GW231114_043211}{1700000000}{GW231118_005626}{3000000000}{GW231118_071402}{150000000000}{GW231118_090602}{740000000}{GW231119_075248}{780000000000}{GW231123_135430}{-}{GW231127_165300}{170000000000}{GW231129_081745}{110000000000}{GW231206_233134}{24000000000}{GW231206_233901}{240000000}{GW231213_111417}{59000000000}{GW231221_135041}{180000000000}{GW231223_032836}{130000000000}{GW231223_075055}{550000000}{GW231223_202619}{5100000000}{GW231224_024321}{81000000}{GW231226_101520}{56000000}{GW231230_170116}{520000000000}{GW231231_154016}{9400000000}{GW240104_164932}{55000000000}{GW240107_013215}{450000000000}{GW240109_050431}{32000000000}}[\textcolor{red}{???}]}
\DeclareRobustCommand{\skyvolGpccubed}[1]{\IfEqCase{#1}{{GW230518_125908}{0.0019}{GW230529_181500}{0.052}{GW230601_224134}{53.0}{GW230605_065343}{0.43}{GW230606_004305}{9.7}{GW230608_205047}{34.0}{GW230609_064958}{21.0}{GW230624_113103}{3.5}{GW230627_015337}{0.00062}{GW230628_231200}{1.8}{GW230630_125806}{350.0}{GW230630_234532}{0.57}{GW230702_185453}{17.0}{GW230704_021211}{12.0}{GW230704_212616}{1300.0}{GW230706_104333}{3.0}{GW230707_124047}{81.0}{GW230708_053705}{24.0}{GW230708_230935}{43.0}{GW230709_122727}{150.0}{GW230712_090405}{14.0}{GW230723_101834}{1.2}{GW230726_002940}{70.0}{GW230729_082317}{2.8}{GW230731_215307}{0.23}{GW230803_033412}{220.0}{GW230805_034249}{45.0}{GW230806_204041}{280.0}{GW230811_032116}{2.7}{GW230814_061920}{130.0}{GW230814_230901}{0.16}{GW230819_171910}{160.0}{GW230820_212515}{64.0}{GW230824_033047}{140.0}{GW230825_041334}{190.0}{GW230831_015414}{240.0}{GW230904_051013}{0.7}{GW230911_195324}{31.0}{GW230914_111401}{14.0}{GW230919_215712}{0.61}{GW230920_071124}{19.0}{GW230922_020344}{0.46}{GW230922_040658}{470.0}{GW230924_124453}{4.3}{GW230927_043729}{17.0}{GW230927_153832}{0.12}{GW230928_215827}{200.0}{GW230930_110730}{140.0}{GW231001_140220}{180.0}{GW231004_232346}{130.0}{GW231005_021030}{620.0}{GW231005_091549}{57.0}{GW231008_142521}{46.0}{GW231014_040532}{8.6}{GW231018_233037}{1.8}{GW231020_142947}{0.71}{GW231028_153006}{18.0}{GW231029_111508}{330.0}{GW231102_071736}{50.0}{GW231104_133418}{0.84}{GW231108_125142}{2.2}{GW231110_040320}{1.5}{GW231113_122623}{57.0}{GW231113_200417}{0.83}{GW231114_043211}{1.7}{GW231118_005626}{3.0}{GW231118_071402}{150.0}{GW231118_090602}{0.74}{GW231119_075248}{780.0}{GW231123_135430}{-}{GW231127_165300}{170.0}{GW231129_081745}{110.0}{GW231206_233134}{24.0}{GW231206_233901}{0.24}{GW231213_111417}{59.0}{GW231221_135041}{180.0}{GW231223_032836}{130.0}{GW231223_075055}{0.55}{GW231223_202619}{5.1}{GW231224_024321}{0.081}{GW231226_101520}{0.056}{GW231230_170116}{520.0}{GW231231_154016}{9.4}{GW240104_164932}{55.0}{GW240107_013215}{450.0}{GW240109_050431}{32.0}}[\textcolor{red}{???}]}


==> common__pe_macros_gwtc2point1.tex <==

\DeclareRobustCommand{\spintwogwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.44}{GW190503_185404}{0.40}{GW190926_050336}{0.43}{GW190408_181802}{0.34}{GW190527_092055}{0.36}{GW190910_112807}{0.34}{GW170809_082821}{0.36}{GW190630_185205}{0.38}{GW190602_175927}{0.46}{GW190929_012149}{0.43}{GW190707_093326}{0.30}{GW190426_190642}{0.52}{GW190915_235702}{0.41}{GW190521_074359}{0.39}{GW190925_232845}{0.37}{GW170104_101158}{0.34}{GW190412_053044}{0.37}{GW190725_174728}{0.44}{GW190728_064510}{0.34}{GW190930_133541}{0.41}{GW190701_203306}{0.41}{GW150914_095045}{0.37}{GW190828_065509}{0.39}{GW190727_060333}{0.42}{GW190517_055101}{0.56}{GW190828_063405}{0.41}{GW151226_033853}{0.41}{GW190803_022701}{0.40}{GW190814_211039}{0.43}{GW190706_222641}{0.48}{GW190720_000836}{0.42}{GW190917_114630}{0.44}{GW170608_020116}{0.28}{GW170823_131358}{0.39}{GW190413_052954}{0.41}{GW170729_185629}{0.45}{GW190731_140936}{0.42}{GW170818_022509}{0.42}{GW190513_205428}{0.42}{GW170814_103043}{0.38}{GW151012_095443}{0.41}{GW190519_153544}{0.52}{GW190708_232457}{0.31}{GW190421_213856}{0.41}{GW190924_021846}{0.30}{GW190916_200658}{0.48}{GW190620_030421}{0.51}{GW190521_030229}{0.48}{GW190403_051519}{0.47}{GW190514_065416}{0.43}{GW190805_211137}{0.52}{GW190719_215514}{0.48}{GW190512_180714}{0.37}}[{\red{???}}]}
\DeclareRobustCommand{\spintwogwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{0.49}{GW190503_185404}{0.44}{GW190926_050336}{0.48}{GW190408_181802}{0.37}{GW190527_092055}{0.39}{GW190910_112807}{0.37}{GW170809_082821}{0.40}{GW190630_185205}{0.43}{GW190602_175927}{0.52}{GW190929_012149}{0.47}{GW190707_093326}{0.33}{GW190426_190642}{0.58}{GW190915_235702}{0.45}{GW190521_074359}{0.44}{GW190925_232845}{0.41}{GW170104_101158}{0.38}{GW190412_053044}{0.41}{GW190725_174728}{0.49}{GW190728_064510}{0.37}{GW190930_133541}{0.46}{GW190701_203306}{0.45}{GW150914_095045}{0.42}{GW190828_065509}{0.44}{GW190727_060333}{0.47}{GW190517_055101}{0.65}{GW190828_063405}{0.46}{GW151226_033853}{0.45}{GW190803_022701}{0.44}{GW190814_211039}{0.47}{GW190706_222641}{0.54}{GW190720_000836}{0.47}{GW190917_114630}{0.49}{GW170608_020116}{0.31}{GW170823_131358}{0.44}{GW190413_052954}{0.45}{GW170729_185629}{0.50}{GW190731_140936}{0.46}{GW170818_022509}{0.47}{GW190513_205428}{0.46}{GW170814_103043}{0.42}{GW151012_095443}{0.46}{GW190519_153544}{0.59}{GW190708_232457}{0.34}{GW190421_213856}{0.46}{GW190924_021846}{0.33}{GW190916_200658}{0.54}{GW190620_030421}{0.57}{GW190521_030229}{0.53}{GW190403_051519}{0.53}{GW190514_065416}{0.48}{GW190805_211137}{0.59}{GW190719_215514}{0.53}{GW190512_180714}{0.40}}[{\red{???}}]}
\DeclareRobustCommand{\spintwogwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.45}{GW190503_185404}{0.49}{GW190926_050336}{0.46}{GW190408_181802}{0.52}{GW190527_092055}{0.52}{GW190910_112807}{0.53}{GW170809_082821}{0.51}{GW190630_185205}{0.48}{GW190602_175927}{0.43}{GW190929_012149}{0.46}{GW190707_093326}{0.54}{GW190426_190642}{0.38}{GW190915_235702}{0.48}{GW190521_074359}{0.47}{GW190925_232845}{0.50}{GW170104_101158}{0.52}{GW190412_053044}{0.50}{GW190725_174728}{0.44}{GW190728_064510}{0.51}{GW190930_133541}{0.46}{GW190701_203306}{0.48}{GW150914_095045}{0.49}{GW190828_065509}{0.49}{GW190727_060333}{0.47}{GW190517_055101}{0.32}{GW190828_063405}{0.46}{GW151226_033853}{0.47}{GW190803_022701}{0.49}{GW190814_211039}{0.46}{GW190706_222641}{0.41}{GW190720_000836}{0.45}{GW190917_114630}{0.45}{GW170608_020116}{0.52}{GW170823_131358}{0.48}{GW190413_052954}{0.47}{GW170729_185629}{0.45}{GW190731_140936}{0.47}{GW170818_022509}{0.47}{GW190513_205428}{0.47}{GW170814_103043}{0.50}{GW151012_095443}{0.47}{GW190519_153544}{0.36}{GW190708_232457}{0.53}{GW190421_213856}{0.47}{GW190924_021846}{0.53}{GW190916_200658}{0.42}{GW190620_030421}{0.38}{GW190521_030229}{0.42}{GW190403_051519}{0.43}{GW190514_065416}{0.47}{GW190805_211137}{0.37}{GW190719_215514}{0.41}{GW190512_180714}{0.51}}[{\red{???}}]}
\DeclareRobustCommand{\spintwogwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.10}{GW190503_185404}{0.09}{GW190926_050336}{0.09}{GW190408_181802}{0.07}{GW190527_092055}{0.08}{GW190910_112807}{0.07}{GW170809_082821}{0.08}{GW190630_185205}{0.09}{GW190602_175927}{0.10}{GW190929_012149}{0.09}{GW190707_093326}{0.06}{GW190426_190642}{0.12}{GW190915_235702}{0.09}{GW190521_074359}{0.09}{GW190925_232845}{0.08}{GW170104_101158}{0.07}{GW190412_053044}{0.07}{GW190725_174728}{0.10}{GW190728_064510}{0.07}{GW190930_133541}{0.09}{GW190701_203306}{0.09}{GW150914_095045}{0.09}{GW190828_065509}{0.09}{GW190727_060333}{0.10}{GW190517_055101}{0.17}{GW190828_063405}{0.09}{GW151226_033853}{0.09}{GW190803_022701}{0.08}{GW190814_211039}{0.10}{GW190706_222641}{0.11}{GW190720_000836}{0.10}{GW190917_114630}{0.10}{GW170608_020116}{0.06}{GW170823_131358}{0.09}{GW190413_052954}{0.09}{GW170729_185629}{0.10}{GW190731_140936}{0.09}{GW170818_022509}{0.10}{GW190513_205428}{0.09}{GW170814_103043}{0.08}{GW151012_095443}{0.10}{GW190519_153544}{0.13}{GW190708_232457}{0.06}{GW190421_213856}{0.09}{GW190924_021846}{0.06}{GW190916_200658}{0.11}{GW190620_030421}{0.12}{GW190521_030229}{0.11}{GW190403_051519}{0.11}{GW190514_065416}{0.10}{GW190805_211137}{0.13}{GW190719_215514}{0.11}{GW190512_180714}{0.08}}[{\red{???}}]}
\DeclareRobustCommand{\spintwogwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.89}{GW190503_185404}{0.87}{GW190926_050336}{0.89}{GW190408_181802}{0.81}{GW190527_092055}{0.83}{GW190910_112807}{0.81}{GW170809_082821}{0.84}{GW190630_185205}{0.84}{GW190602_175927}{0.90}{GW190929_012149}{0.88}{GW190707_093326}{0.77}{GW190426_190642}{0.92}{GW190915_235702}{0.87}{GW190521_074359}{0.84}{GW190925_232845}{0.84}{GW170104_101158}{0.82}{GW190412_053044}{0.83}{GW190725_174728}{0.89}{GW190728_064510}{0.80}{GW190930_133541}{0.86}{GW190701_203306}{0.87}{GW150914_095045}{0.85}{GW190828_065509}{0.86}{GW190727_060333}{0.88}{GW190517_055101}{0.93}{GW190828_063405}{0.86}{GW151226_033853}{0.86}{GW190803_022701}{0.86}{GW190814_211039}{0.88}{GW190706_222641}{0.91}{GW190720_000836}{0.86}{GW190917_114630}{0.88}{GW170608_020116}{0.73}{GW170823_131358}{0.86}{GW190413_052954}{0.87}{GW170729_185629}{0.89}{GW190731_140936}{0.86}{GW170818_022509}{0.88}{GW190513_205428}{0.87}{GW170814_103043}{0.85}{GW151012_095443}{0.87}{GW190519_153544}{0.91}{GW190708_232457}{0.76}{GW190421_213856}{0.87}{GW190924_021846}{0.76}{GW190916_200658}{0.91}{GW190620_030421}{0.92}{GW190521_030229}{0.91}{GW190403_051519}{0.92}{GW190514_065416}{0.88}{GW190805_211137}{0.92}{GW190719_215514}{0.91}{GW190512_180714}{0.83}}[{\red{???}}]}
\DeclareRobustCommand{\networkmatchedfiltersnrgwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.5}{GW190503_185404}{0.4}{GW190926_050336}{0.8}{GW190408_181802}{0.3}{GW190527_092055}{1.0}{GW190910_112807}{0.3}{GW170809_082821}{0.3}{GW190630_185205}{0.3}{GW190602_175927}{0.3}{GW190929_012149}{0.6}{GW190707_093326}{0.4}{GW190426_190642}{0.6}{GW190915_235702}{0.3}{GW190521_074359}{0.2}{GW190925_232845}{0.6}{GW170104_101158}{0.3}{GW190412_053044}{0.3}{GW190725_174728}{0.7}{GW190728_064510}{0.4}{GW190930_133541}{0.5}{GW190701_203306}{0.4}{GW150914_095045}{0.2}{GW190828_065509}{0.5}{GW190727_060333}{0.5}{GW190517_055101}{0.6}{GW190828_063405}{0.3}{GW151226_033853}{0.3}{GW190803_022701}{0.5}{GW190814_211039}{0.2}{GW190706_222641}{0.4}{GW190720_000836}{0.8}{GW190917_114630}{0.7}{GW170608_020116}{0.3}{GW170823_131358}{0.3}{GW190413_052954}{0.7}{GW170729_185629}{0.5}{GW190731_140936}{0.5}{GW170818_022509}{0.4}{GW190513_205428}{0.4}{GW170814_103043}{0.3}{GW151012_095443}{0.5}{GW190519_153544}{0.3}{GW190708_232457}{0.3}{GW190421_213856}{0.4}{GW190924_021846}{0.4}{GW190916_200658}{0.5}{GW190620_030421}{0.4}{GW190521_030229}{0.3}{GW190403_051519}{1.1}{GW190514_065416}{0.6}{GW190805_211137}{0.7}{GW190719_215514}{1.0}{GW190512_180714}{0.4}}[{\red{???}}]}
\DeclareRobustCommand{\networkmatchedfiltersnrgwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{10.6}{GW190503_185404}{12.1}{GW190926_050336}{8.1}{GW190408_181802}{14.6}{GW190527_092055}{7.9}{GW190910_112807}{14.5}{GW170809_082821}{12.8}{GW190630_185205}{16.4}{GW190602_175927}{13.2}{GW190929_012149}{9.7}{GW190707_093326}{13.1}{GW190426_190642}{8.7}{GW190915_235702}{13.1}{GW190521_074359}{25.9}{GW190925_232845}{9.7}{GW170104_101158}{13.8}{GW190412_053044}{19.8}{GW190725_174728}{9.1}{GW190728_064510}{13.1}{GW190930_133541}{9.7}{GW190701_203306}{11.2}{GW150914_095045}{26.0}{GW190828_065509}{10.2}{GW190727_060333}{11.7}{GW190517_055101}{10.8}{GW190828_063405}{16.5}{GW151226_033853}{12.7}{GW190803_022701}{9.3}{GW190814_211039}{25.3}{GW190706_222641}{13.4}{GW190720_000836}{10.9}{GW190917_114630}{8.3}{GW170608_020116}{15.3}{GW170823_131358}{12.2}{GW190413_052954}{9.0}{GW170729_185629}{10.7}{GW190731_140936}{8.8}{GW170818_022509}{12.0}{GW190513_205428}{12.5}{GW170814_103043}{17.7}{GW151012_095443}{9.3}{GW190519_153544}{15.9}{GW190708_232457}{13.4}{GW190421_213856}{10.7}{GW190924_021846}{12.0}{GW190916_200658}{8.1}{GW190620_030421}{12.1}{GW190521_030229}{14.3}{GW190403_051519}{7.5}{GW190514_065416}{8.0}{GW190805_211137}{8.1}{GW190719_215514}{7.9}{GW190512_180714}{12.7}}[{\red{???}}]}
\DeclareRobustCommand{\networkmatchedfiltersnrgwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.4}{GW190503_185404}{0.2}{GW190926_050336}{0.6}{GW190408_181802}{0.2}{GW190527_092055}{0.4}{GW190910_112807}{0.2}{GW170809_082821}{0.2}{GW190630_185205}{0.2}{GW190602_175927}{0.2}{GW190929_012149}{0.4}{GW190707_093326}{0.2}{GW190426_190642}{0.4}{GW190915_235702}{0.2}{GW190521_074359}{0.1}{GW190925_232845}{0.3}{GW170104_101158}{0.2}{GW190412_053044}{0.2}{GW190725_174728}{0.5}{GW190728_064510}{0.3}{GW190930_133541}{0.3}{GW190701_203306}{0.2}{GW150914_095045}{0.1}{GW190828_065509}{0.4}{GW190727_060333}{0.2}{GW190517_055101}{0.5}{GW190828_063405}{0.2}{GW151226_033853}{0.3}{GW190803_022701}{0.3}{GW190814_211039}{0.1}{GW190706_222641}{0.2}{GW190720_000836}{0.3}{GW190917_114630}{0.5}{GW170608_020116}{0.2}{GW170823_131358}{0.2}{GW190413_052954}{0.4}{GW170729_185629}{0.4}{GW190731_140936}{0.3}{GW170818_022509}{0.3}{GW190513_205428}{0.3}{GW170814_103043}{0.2}{GW151012_095443}{0.3}{GW190519_153544}{0.2}{GW190708_232457}{0.2}{GW190421_213856}{0.2}{GW190924_021846}{0.3}{GW190916_200658}{0.3}{GW190620_030421}{0.3}{GW190521_030229}{0.4}{GW190403_051519}{0.6}{GW190514_065416}{0.3}{GW190805_211137}{0.5}{GW190719_215514}{0.4}{GW190512_180714}{0.3}}[{\red{???}}]}
\DeclareRobustCommand{\networkmatchedfiltersnrgwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{10.1}{GW190503_185404}{11.9}{GW190926_050336}{7.6}{GW190408_181802}{14.4}{GW190527_092055}{7.1}{GW190910_112807}{14.2}{GW170809_082821}{12.5}{GW190630_185205}{16.1}{GW190602_175927}{13.0}{GW190929_012149}{9.3}{GW190707_093326}{12.9}{GW190426_190642}{8.3}{GW190915_235702}{12.8}{GW190521_074359}{25.8}{GW190925_232845}{9.3}{GW170104_101158}{13.6}{GW190412_053044}{19.5}{GW190725_174728}{8.6}{GW190728_064510}{12.8}{GW190930_133541}{9.3}{GW190701_203306}{11.0}{GW150914_095045}{25.9}{GW190828_065509}{9.8}{GW190727_060333}{11.3}{GW190517_055101}{10.3}{GW190828_063405}{16.3}{GW151226_033853}{12.5}{GW190803_022701}{8.9}{GW190814_211039}{25.1}{GW190706_222641}{13.2}{GW190720_000836}{10.4}{GW190917_114630}{7.8}{GW170608_020116}{15.1}{GW170823_131358}{11.9}{GW190413_052954}{8.4}{GW170729_185629}{10.3}{GW190731_140936}{8.4}{GW170818_022509}{11.7}{GW190513_205428}{12.2}{GW170814_103043}{17.5}{GW151012_095443}{8.9}{GW190519_153544}{15.6}{GW190708_232457}{13.2}{GW190421_213856}{10.5}{GW190924_021846}{11.7}{GW190916_200658}{7.7}{GW190620_030421}{11.7}{GW190521_030229}{14.0}{GW190403_051519}{6.7}{GW190514_065416}{7.5}{GW190805_211137}{7.6}{GW190719_215514}{7.2}{GW190512_180714}{12.4}}[{\red{???}}]}
\DeclareRobustCommand{\networkmatchedfiltersnrgwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{10.8}{GW190503_185404}{12.3}{GW190926_050336}{8.6}{GW190408_181802}{14.8}{GW190527_092055}{8.3}{GW190910_112807}{14.6}{GW170809_082821}{13.0}{GW190630_185205}{16.5}{GW190602_175927}{13.4}{GW190929_012149}{10.1}{GW190707_093326}{13.3}{GW190426_190642}{9.1}{GW190915_235702}{13.3}{GW190521_074359}{26.0}{GW190925_232845}{9.9}{GW170104_101158}{14.0}{GW190412_053044}{19.9}{GW190725_174728}{9.5}{GW190728_064510}{13.3}{GW190930_133541}{9.9}{GW190701_203306}{11.4}{GW150914_095045}{26.1}{GW190828_065509}{10.5}{GW190727_060333}{11.9}{GW190517_055101}{11.1}{GW190828_063405}{16.6}{GW151226_033853}{13.0}{GW190803_022701}{9.5}{GW190814_211039}{25.4}{GW190706_222641}{13.6}{GW190720_000836}{11.2}{GW190917_114630}{8.7}{GW170608_020116}{15.5}{GW170823_131358}{12.3}{GW190413_052954}{9.3}{GW170729_185629}{11.0}{GW190731_140936}{9.0}{GW170818_022509}{12.2}{GW190513_205428}{12.8}{GW170814_103043}{17.8}{GW151012_095443}{9.5}{GW190519_153544}{16.1}{GW190708_232457}{13.6}{GW190421_213856}{10.9}{GW190924_021846}{12.3}{GW190916_200658}{8.3}{GW190620_030421}{12.3}{GW190521_030229}{14.6}{GW190403_051519}{8.0}{GW190514_065416}{8.3}{GW190805_211137}{8.4}{GW190719_215514}{8.2}{GW190512_180714}{12.9}}[{\red{???}}]}
\DeclareRobustCommand{\phasegwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{2.8}{GW190503_185404}{2.4}{GW190926_050336}{2.7}{GW190408_181802}{2.7}{GW190527_092055}{2.8}{GW190910_112807}{1.9}{GW170809_082821}{2.9}{GW190630_185205}{4.1}{GW190602_175927}{2.8}{GW190929_012149}{3.1}{GW190707_093326}{2.8}{GW190426_190642}{2.8}{GW190915_235702}{3.2}{GW190521_074359}{2.1}{GW190925_232845}{3.0}{GW170104_101158}{2.6}{GW190412_053044}{1.5}{GW190725_174728}{3.3}{GW190728_064510}{3.1}{GW190930_133541}{2.8}{GW190701_203306}{2.8}{GW150914_095045}{2.9}{GW190828_065509}{2.0}{GW190727_060333}{2.8}{GW190517_055101}{2.5}{GW190828_063405}{3.1}{GW151226_033853}{1.7}{GW190803_022701}{3.1}{GW190814_211039}{0.33}{GW190706_222641}{2.5}{GW190720_000836}{3.0}{GW190917_114630}{2.4}{GW170608_020116}{2.5}{GW170823_131358}{2.5}{GW190413_052954}{2.8}{GW170729_185629}{2.6}{GW190731_140936}{2.9}{GW170818_022509}{2.3}{GW190513_205428}{3.2}{GW170814_103043}{2.1}{GW151012_095443}{2.8}{GW190519_153544}{2.4}{GW190708_232457}{2.7}{GW190421_213856}{2.6}{GW190924_021846}{2.1}{GW190916_200658}{2.8}{GW190620_030421}{2.8}{GW190521_030229}{3.0}{GW190403_051519}{2.8}{GW190514_065416}{2.8}{GW190805_211137}{2.8}{GW190719_215514}{2.8}{GW190512_180714}{3.7}}[{\red{???}}]}
\DeclareRobustCommand{\phasegwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{3.1}{GW190503_185404}{2.8}{GW190926_050336}{3.0}{GW190408_181802}{3.2}{GW190527_092055}{3.1}{GW190910_112807}{2.4}{GW170809_082821}{3.2}{GW190630_185205}{4.3}{GW190602_175927}{3.2}{GW190929_012149}{3.4}{GW190707_093326}{3.1}{GW190426_190642}{3.2}{GW190915_235702}{3.6}{GW190521_074359}{2.7}{GW190925_232845}{3.2}{GW170104_101158}{2.9}{GW190412_053044}{2.2}{GW190725_174728}{3.5}{GW190728_064510}{3.5}{GW190930_133541}{3.2}{GW190701_203306}{3.1}{GW150914_095045}{3.3}{GW190828_065509}{2.8}{GW190727_060333}{3.1}{GW190517_055101}{3.0}{GW190828_063405}{3.4}{GW151226_033853}{1.9}{GW190803_022701}{3.4}{GW190814_211039}{2.94}{GW190706_222641}{2.8}{GW190720_000836}{3.4}{GW190917_114630}{2.5}{GW170608_020116}{2.8}{GW170823_131358}{2.8}{GW190413_052954}{3.1}{GW170729_185629}{3.2}{GW190731_140936}{3.2}{GW170818_022509}{2.6}{GW190513_205428}{3.5}{GW170814_103043}{2.4}{GW151012_095443}{3.1}{GW190519_153544}{2.7}{GW190708_232457}{3.1}{GW190421_213856}{2.9}{GW190924_021846}{2.6}{GW190916_200658}{3.1}{GW190620_030421}{3.1}{GW190521_030229}{4.0}{GW190403_051519}{3.2}{GW190514_065416}{3.1}{GW190805_211137}{3.2}{GW190719_215514}{3.1}{GW190512_180714}{3.9}}[{\red{???}}]}
\DeclareRobustCommand{\phasegwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{2.9}{GW190503_185404}{3.1}{GW190926_050336}{2.9}{GW190408_181802}{2.7}{GW190527_092055}{2.8}{GW190910_112807}{3.4}{GW170809_082821}{2.7}{GW190630_185205}{1.8}{GW190602_175927}{2.7}{GW190929_012149}{2.6}{GW190707_093326}{2.8}{GW190426_190642}{2.8}{GW190915_235702}{2.3}{GW190521_074359}{2.9}{GW190925_232845}{2.8}{GW170104_101158}{3.1}{GW190412_053044}{3.4}{GW190725_174728}{2.6}{GW190728_064510}{2.3}{GW190930_133541}{2.8}{GW190701_203306}{2.8}{GW150914_095045}{2.5}{GW190828_065509}{1.9}{GW190727_060333}{2.9}{GW190517_055101}{2.9}{GW190828_063405}{2.5}{GW151226_033853}{4.1}{GW190803_022701}{2.6}{GW190814_211039}{0.40}{GW190706_222641}{3.1}{GW190720_000836}{2.5}{GW190917_114630}{3.6}{GW170608_020116}{3.1}{GW170823_131358}{3.2}{GW190413_052954}{2.9}{GW170729_185629}{2.5}{GW190731_140936}{2.8}{GW170818_022509}{3.4}{GW190513_205428}{2.4}{GW170814_103043}{3.5}{GW151012_095443}{2.8}{GW190519_153544}{3.2}{GW190708_232457}{2.9}{GW190421_213856}{3.1}{GW190924_021846}{3.1}{GW190916_200658}{2.8}{GW190620_030421}{2.9}{GW190521_030229}{1.6}{GW190403_051519}{2.8}{GW190514_065416}{2.8}{GW190805_211137}{2.8}{GW190719_215514}{2.8}{GW190512_180714}{2.2}}[{\red{???}}]}
\DeclareRobustCommand{\phasegwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.6}{GW190503_185404}{0.7}{GW190926_050336}{0.6}{GW190408_181802}{0.9}{GW190527_092055}{0.6}{GW190910_112807}{0.8}{GW170809_082821}{0.7}{GW190630_185205}{0.6}{GW190602_175927}{0.8}{GW190929_012149}{0.7}{GW190707_093326}{0.7}{GW190426_190642}{0.6}{GW190915_235702}{0.8}{GW190521_074359}{1.1}{GW190925_232845}{0.6}{GW170104_101158}{0.7}{GW190412_053044}{1.2}{GW190725_174728}{0.3}{GW190728_064510}{0.9}{GW190930_133541}{0.7}{GW190701_203306}{0.6}{GW150914_095045}{0.7}{GW190828_065509}{1.3}{GW190727_060333}{0.6}{GW190517_055101}{0.9}{GW190828_063405}{0.7}{GW151226_033853}{0.4}{GW190803_022701}{0.6}{GW190814_211039}{2.68}{GW190706_222641}{0.7}{GW190720_000836}{0.8}{GW190917_114630}{0.3}{GW170608_020116}{0.6}{GW170823_131358}{0.6}{GW190413_052954}{0.6}{GW170729_185629}{1.0}{GW190731_140936}{0.6}{GW170818_022509}{0.5}{GW190513_205428}{0.8}{GW170814_103043}{0.6}{GW151012_095443}{0.7}{GW190519_153544}{0.6}{GW190708_232457}{0.7}{GW190421_213856}{0.6}{GW190924_021846}{0.9}{GW190916_200658}{0.6}{GW190620_030421}{0.7}{GW190521_030229}{2.1}{GW190403_051519}{0.7}{GW190514_065416}{0.6}{GW190805_211137}{0.6}{GW190719_215514}{0.6}{GW190512_180714}{0.4}}[{\red{???}}]}
\DeclareRobustCommand{\phasegwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{5.7}{GW190503_185404}{5.5}{GW190926_050336}{5.6}{GW190408_181802}{5.5}{GW190527_092055}{5.7}{GW190910_112807}{5.4}{GW170809_082821}{5.6}{GW190630_185205}{6.0}{GW190602_175927}{5.5}{GW190929_012149}{5.6}{GW190707_093326}{5.6}{GW190426_190642}{5.7}{GW190915_235702}{5.6}{GW190521_074359}{4.4}{GW190925_232845}{5.7}{GW170104_101158}{5.6}{GW190412_053044}{4.9}{GW190725_174728}{5.9}{GW190728_064510}{5.5}{GW190930_133541}{5.6}{GW190701_203306}{5.6}{GW150914_095045}{5.5}{GW190828_065509}{4.1}{GW190727_060333}{5.6}{GW190517_055101}{5.4}{GW190828_063405}{5.6}{GW151226_033853}{5.7}{GW190803_022701}{5.7}{GW190814_211039}{3.24}{GW190706_222641}{5.6}{GW190720_000836}{5.5}{GW190917_114630}{5.9}{GW170608_020116}{5.6}{GW170823_131358}{5.6}{GW190413_052954}{5.6}{GW170729_185629}{5.3}{GW190731_140936}{5.6}{GW170818_022509}{5.7}{GW190513_205428}{5.7}{GW170814_103043}{5.5}{GW151012_095443}{5.6}{GW190519_153544}{5.6}{GW190708_232457}{5.6}{GW190421_213856}{5.7}{GW190924_021846}{5.1}{GW190916_200658}{5.6}{GW190620_030421}{5.6}{GW190521_030229}{5.2}{GW190403_051519}{5.6}{GW190514_065416}{5.7}{GW190805_211137}{5.6}{GW190719_215514}{5.7}{GW190512_180714}{5.9}}[{\red{???}}]}
\DeclareRobustCommand{\costhetajngwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.64}{GW190503_185404}{0.18}{GW190926_050336}{0.81}{GW190408_181802}{1.49}{GW190527_092055}{1.35}{GW190910_112807}{0.86}{GW170809_082821}{0.13}{GW190630_185205}{1.11}{GW190602_175927}{0.44}{GW190929_012149}{1.01}{GW190707_093326}{0.44}{GW190426_190642}{0.31}{GW190915_235702}{0.55}{GW190521_074359}{1.08}{GW190925_232845}{1.69}{GW170104_101158}{1.45}{GW190412_053044}{1.47}{GW190725_174728}{1.48}{GW190728_064510}{1.46}{GW190930_133541}{1.72}{GW190701_203306}{0.41}{GW150914_095045}{0.089}{GW190828_065509}{0.65}{GW190727_060333}{1.19}{GW190517_055101}{0.34}{GW190828_063405}{0.24}{GW151226_033853}{1.60}{GW190803_022701}{1.65}{GW190814_211039}{1.30}{GW190706_222641}{0.65}{GW190720_000836}{0.13}{GW190917_114630}{1.19}{GW170608_020116}{0.27}{GW170823_131358}{0.85}{GW190413_052954}{1.64}{GW170729_185629}{1.32}{GW190731_140936}{1.29}{GW170818_022509}{0.18}{GW190513_205428}{1.70}{GW170814_103043}{1.66}{GW151012_095443}{0.83}{GW190519_153544}{0.80}{GW190708_232457}{1.04}{GW190421_213856}{0.53}{GW190924_021846}{1.61}{GW190916_200658}{0.95}{GW190620_030421}{0.39}{GW190521_030229}{1.12}{GW190403_051519}{0.72}{GW190514_065416}{1.06}{GW190805_211137}{1.47}{GW190719_215514}{0.92}{GW190512_180714}{0.74}}[{\red{???}}]}
\DeclareRobustCommand{\costhetajngwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.32}{GW190503_185404}{-0.80}{GW190926_050336}{-0.10}{GW190408_181802}{0.53}{GW190527_092055}{0.41}{GW190910_112807}{-0.10}{GW170809_082821}{-0.86}{GW190630_185205}{0.16}{GW190602_175927}{-0.54}{GW190929_012149}{0.13}{GW190707_093326}{-0.54}{GW190426_190642}{-0.67}{GW190915_235702}{-0.41}{GW190521_074359}{0.14}{GW190925_232845}{0.73}{GW170104_101158}{0.48}{GW190412_053044}{0.61}{GW190725_174728}{0.54}{GW190728_064510}{0.49}{GW190930_133541}{0.77}{GW190701_203306}{0.84}{GW150914_095045}{-0.904}{GW190828_065509}{-0.30}{GW190727_060333}{0.22}{GW190517_055101}{-0.63}{GW190828_063405}{-0.74}{GW151226_033853}{0.63}{GW190803_022701}{0.68}{GW190814_211039}{0.63}{GW190706_222641}{-0.31}{GW190720_000836}{-0.86}{GW190917_114630}{0.21}{GW170608_020116}{-0.72}{GW170823_131358}{-0.13}{GW190413_052954}{0.70}{GW170729_185629}{0.37}{GW190731_140936}{0.33}{GW170818_022509}{-0.80}{GW190513_205428}{0.75}{GW170814_103043}{0.78}{GW151012_095443}{-0.13}{GW190519_153544}{-0.04}{GW190708_232457}{0.06}{GW190421_213856}{-0.44}{GW190924_021846}{0.67}{GW190916_200658}{-0.02}{GW190620_030421}{-0.59}{GW190521_030229}{0.19}{GW190403_051519}{-0.26}{GW190514_065416}{0.10}{GW190805_211137}{0.54}{GW190719_215514}{-0.05}{GW190512_180714}{-0.22}}[{\red{???}}]}
\DeclareRobustCommand{\costhetajngwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{1.26}{GW190503_185404}{0.50}{GW190926_050336}{0.98}{GW190408_181802}{0.44}{GW190527_092055}{0.55}{GW190910_112807}{1.05}{GW170809_082821}{0.43}{GW190630_185205}{0.81}{GW190602_175927}{1.50}{GW190929_012149}{0.75}{GW190707_093326}{1.51}{GW190426_190642}{1.63}{GW190915_235702}{1.36}{GW190521_074359}{0.80}{GW190925_232845}{0.25}{GW170104_101158}{0.50}{GW190412_053044}{0.26}{GW190725_174728}{0.43}{GW190728_064510}{0.49}{GW190930_133541}{0.21}{GW190701_203306}{0.15}{GW150914_095045}{0.495}{GW190828_065509}{1.24}{GW190727_060333}{0.76}{GW190517_055101}{1.34}{GW190828_063405}{1.71}{GW151226_033853}{0.34}{GW190803_022701}{0.30}{GW190814_211039}{0.17}{GW190706_222641}{1.27}{GW190720_000836}{1.75}{GW190917_114630}{0.77}{GW170608_020116}{1.67}{GW170823_131358}{1.10}{GW190413_052954}{0.28}{GW170729_185629}{0.60}{GW190731_140936}{0.64}{GW170818_022509}{0.38}{GW190513_205428}{0.23}{GW170814_103043}{0.20}{GW151012_095443}{1.10}{GW190519_153544}{0.87}{GW190708_232457}{0.92}{GW190421_213856}{1.38}{GW190924_021846}{0.31}{GW190916_200658}{1.00}{GW190620_030421}{1.54}{GW190521_030229}{0.76}{GW190403_051519}{1.25}{GW190514_065416}{0.87}{GW190805_211137}{0.43}{GW190719_215514}{1.02}{GW190512_180714}{1.18}}[{\red{???}}]}
\DeclareRobustCommand{\costhetajngwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.92}{GW190503_185404}{-0.97}{GW190926_050336}{-0.81}{GW190408_181802}{-0.92}{GW190527_092055}{-0.88}{GW190910_112807}{-0.91}{GW170809_082821}{-0.98}{GW190630_185205}{-0.90}{GW190602_175927}{-0.95}{GW190929_012149}{-0.79}{GW190707_093326}{-0.96}{GW190426_190642}{-0.96}{GW190915_235702}{-0.92}{GW190521_074359}{-0.88}{GW190925_232845}{-0.92}{GW170104_101158}{-0.94}{GW190412_053044}{-0.79}{GW190725_174728}{-0.88}{GW190728_064510}{-0.94}{GW190930_133541}{-0.87}{GW190701_203306}{0.54}{GW150914_095045}{-0.986}{GW190828_065509}{-0.91}{GW190727_060333}{-0.94}{GW190517_055101}{-0.94}{GW190828_063405}{-0.97}{GW151226_033853}{-0.94}{GW190803_022701}{-0.93}{GW190814_211039}{-0.53}{GW190706_222641}{-0.92}{GW190720_000836}{-0.98}{GW190917_114630}{-0.96}{GW170608_020116}{-0.96}{GW170823_131358}{-0.95}{GW190413_052954}{-0.88}{GW170729_185629}{-0.91}{GW190731_140936}{-0.93}{GW170818_022509}{-0.96}{GW190513_205428}{-0.90}{GW170814_103043}{-0.72}{GW151012_095443}{-0.93}{GW190519_153544}{-0.75}{GW190708_232457}{-0.96}{GW190421_213856}{-0.93}{GW190924_021846}{-0.85}{GW190916_200658}{-0.95}{GW190620_030421}{-0.95}{GW190521_030229}{-0.87}{GW190403_051519}{-0.96}{GW190514_065416}{-0.91}{GW190805_211137}{-0.83}{GW190719_215514}{-0.94}{GW190512_180714}{-0.92}}[{\red{???}}]}
\DeclareRobustCommand{\costhetajngwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.89}{GW190503_185404}{-0.44}{GW190926_050336}{0.77}{GW190408_181802}{0.95}{GW190527_092055}{0.93}{GW190910_112807}{0.89}{GW170809_082821}{-0.56}{GW190630_185205}{0.93}{GW190602_175927}{0.93}{GW190929_012149}{0.81}{GW190707_093326}{0.95}{GW190426_190642}{0.90}{GW190915_235702}{0.89}{GW190521_074359}{0.89}{GW190925_232845}{0.97}{GW170104_101158}{0.95}{GW190412_053044}{0.83}{GW190725_174728}{0.93}{GW190728_064510}{0.96}{GW190930_133541}{0.97}{GW190701_203306}{0.97}{GW150914_095045}{-0.642}{GW190828_065509}{0.89}{GW190727_060333}{0.94}{GW190517_055101}{0.34}{GW190828_063405}{0.93}{GW151226_033853}{0.96}{GW190803_022701}{0.96}{GW190814_211039}{0.76}{GW190706_222641}{0.91}{GW190720_000836}{0.71}{GW190917_114630}{0.96}{GW170608_020116}{0.90}{GW170823_131358}{0.94}{GW190413_052954}{0.96}{GW170729_185629}{0.93}{GW190731_140936}{0.93}{GW170818_022509}{-0.51}{GW190513_205428}{0.96}{GW170814_103043}{0.96}{GW151012_095443}{0.92}{GW190519_153544}{0.72}{GW190708_232457}{0.96}{GW190421_213856}{0.89}{GW190924_021846}{0.96}{GW190916_200658}{0.95}{GW190620_030421}{0.91}{GW190521_030229}{0.91}{GW190403_051519}{0.97}{GW190514_065416}{0.93}{GW190805_211137}{0.93}{GW190719_215514}{0.94}{GW190512_180714}{0.91}}[{\red{???}}]}
\DeclareRobustCommand{\totalmassdetgwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{21}{GW190503_185404}{13}{GW190926_050336}{13}{GW190408_181802}{3.2}{GW190527_092055}{6.9}{GW190910_112807}{8.0}{GW170809_082821}{4.6}{GW190630_185205}{3.6}{GW190602_175927}{25}{GW190929_012149}{19}{GW190707_093326}{0.71}{GW190426_190642}{48}{GW190915_235702}{6.7}{GW190521_074359}{5.2}{GW190925_232845}{1.9}{GW170104_101158}{3.9}{GW190412_053044}{4.5}{GW190725_174728}{1.3}{GW190728_064510}{0.75}{GW190930_133541}{1.9}{GW190701_203306}{15}{GW150914_095045}{3.6}{GW190828_065509}{3.7}{GW190727_060333}{11}{GW190517_055101}{8.6}{GW190828_063405}{6.2}{GW151226_033853}{1.4}{GW190803_022701}{11}{GW190814_211039}{1.3}{GW190706_222641}{27}{GW190720_000836}{1.5}{GW190917_114630}{3.3}{GW170608_020116}{0.33}{GW170823_131358}{9.9}{GW190413_052954}{13}{GW170729_185629}{21}{GW190731_140936}{15}{GW170818_022509}{5.8}{GW190513_205428}{8.5}{GW170814_103043}{3.0}{GW151012_095443}{4.5}{GW190519_153544}{18}{GW190708_232457}{1.7}{GW190421_213856}{12}{GW190924_021846}{0.66}{GW190916_200658}{26}{GW190620_030421}{21}{GW190521_030229}{36}{GW190403_051519}{54}{GW190514_065416}{19}{GW190805_211137}{21}{GW190719_215514}{17}{GW190512_180714}{2.7}}[{\red{???}}]}
\DeclareRobustCommand{\totalmassdetgwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{134}{GW190503_185404}{90}{GW190926_050336}{95}{GW190408_181802}{55.9}{GW190527_092055}{82.6}{GW190910_112807}{101.3}{GW170809_082821}{70.6}{GW190630_185205}{69.7}{GW190602_175927}{174}{GW190929_012149}{144}{GW190707_093326}{23.38}{GW190426_190642}{321}{GW190915_235702}{76.1}{GW190521_074359}{92.6}{GW190925_232845}{43.4}{GW170104_101158}{60.5}{GW190412_053044}{42.1}{GW190725_174728}{21.8}{GW190728_064510}{23.96}{GW190930_133541}{24.4}{GW190701_203306}{130}{GW150914_095045}{70.9}{GW190828_065509}{43.9}{GW190727_060333}{105}{GW190517_055101}{86.6}{GW190828_063405}{80.3}{GW151226_033853}{23.7}{GW190803_022701}{101}{GW190814_211039}{27.2}{GW190706_222641}{187}{GW190720_000836}{25.3}{GW190917_114630}{13.5}{GW170608_020116}{19.80}{GW170823_131358}{91.6}{GW190413_052954}{91}{GW170729_185629}{126}{GW190731_140936}{110}{GW170818_022509}{76.0}{GW190513_205428}{76.1}{GW170814_103043}{62.8}{GW151012_095443}{46.4}{GW190519_153544}{155}{GW190708_232457}{37.1}{GW190421_213856}{107}{GW190924_021846}{15.45}{GW190916_200658}{127}{GW190620_030421}{142}{GW190521_030229}{243}{GW190403_051519}{236}{GW190514_065416}{115}{GW190805_211137}{147}{GW190719_215514}{95}{GW190512_180714}{45.3}}[{\red{???}}]}
\DeclareRobustCommand{\totalmassdetgwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{21}{GW190503_185404}{13}{GW190926_050336}{44}{GW190408_181802}{3.2}{GW190527_092055}{39.8}{GW190910_112807}{9.7}{GW170809_082821}{6.1}{GW190630_185205}{4.8}{GW190602_175927}{26}{GW190929_012149}{31}{GW190707_093326}{1.57}{GW190426_190642}{60}{GW190915_235702}{7.7}{GW190521_074359}{7.4}{GW190925_232845}{3.7}{GW170104_101158}{4.2}{GW190412_053044}{5.4}{GW190725_174728}{9.3}{GW190728_064510}{5.39}{GW190930_133541}{7.0}{GW190701_203306}{16}{GW150914_095045}{4.1}{GW190828_065509}{5.7}{GW190727_060333}{14}{GW190517_055101}{9.9}{GW190828_063405}{8.6}{GW151226_033853}{9.2}{GW190803_022701}{13}{GW190814_211039}{1.4}{GW190706_222641}{25}{GW190720_000836}{4.2}{GW190917_114630}{3.2}{GW170608_020116}{2.28}{GW170823_131358}{12.2}{GW190413_052954}{16}{GW170729_185629}{21}{GW190731_140936}{19}{GW170818_022509}{6.6}{GW190513_205428}{14.7}{GW170814_103043}{3.7}{GW151012_095443}{12.9}{GW190519_153544}{19}{GW190708_232457}{2.9}{GW190421_213856}{12}{GW190924_021846}{3.22}{GW190916_200658}{39}{GW190620_030421}{20}{GW190521_030229}{58}{GW190403_051519}{40}{GW190514_065416}{20}{GW190805_211137}{22}{GW190719_215514}{106}{GW190512_180714}{4.2}}[{\red{???}}]}
\DeclareRobustCommand{\totalmassdetgwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{117}{GW190503_185404}{79}{GW190926_050336}{85}{GW190408_181802}{53.5}{GW190527_092055}{77.3}{GW190910_112807}{95.2}{GW170809_082821}{67.0}{GW190630_185205}{66.9}{GW190602_175927}{155}{GW190929_012149}{129}{GW190707_093326}{22.76}{GW190426_190642}{283}{GW190915_235702}{71.0}{GW190521_074359}{88.6}{GW190925_232845}{41.9}{GW170104_101158}{57.5}{GW190412_053044}{38.2}{GW190725_174728}{20.6}{GW190728_064510}{23.28}{GW190930_133541}{22.7}{GW190701_203306}{118}{GW150914_095045}{68.1}{GW190828_065509}{40.8}{GW190727_060333}{97}{GW190517_055101}{79.8}{GW190828_063405}{75.3}{GW151226_033853}{22.3}{GW190803_022701}{93}{GW190814_211039}{26.3}{GW190706_222641}{166}{GW190720_000836}{24.0}{GW190917_114630}{10.6}{GW170608_020116}{19.51}{GW170823_131358}{83.9}{GW190413_052954}{81}{GW170729_185629}{109}{GW190731_140936}{99}{GW170818_022509}{71.5}{GW190513_205428}{69.0}{GW170814_103043}{60.5}{GW151012_095443}{42.6}{GW190519_153544}{140}{GW190708_232457}{35.7}{GW190421_213856}{98}{GW190924_021846}{14.83}{GW190916_200658}{105}{GW190620_030421}{126}{GW190521_030229}{213}{GW190403_051519}{196}{GW190514_065416}{101}{GW190805_211137}{131}{GW190719_215514}{81}{GW190512_180714}{43.1}}[{\red{???}}]}
\DeclareRobustCommand{\totalmassdetgwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{149}{GW190503_185404}{100}{GW190926_050336}{121}{GW190408_181802}{58.2}{GW190527_092055}{93.6}{GW190910_112807}{108.5}{GW170809_082821}{75.1}{GW190630_185205}{73.3}{GW190602_175927}{194}{GW190929_012149}{165}{GW190707_093326}{24.45}{GW190426_190642}{368}{GW190915_235702}{81.8}{GW190521_074359}{98.2}{GW190925_232845}{45.9}{GW170104_101158}{63.6}{GW190412_053044}{46.3}{GW190725_174728}{26.7}{GW190728_064510}{27.59}{GW190930_133541}{29.1}{GW190701_203306}{142}{GW150914_095045}{73.9}{GW190828_065509}{48.1}{GW190727_060333}{116}{GW190517_055101}{93.9}{GW190828_063405}{86.7}{GW151226_033853}{29.8}{GW190803_022701}{111}{GW190814_211039}{28.2}{GW190706_222641}{206}{GW190720_000836}{28.3}{GW190917_114630}{15.6}{GW170608_020116}{21.23}{GW170823_131358}{100.9}{GW190413_052954}{102}{GW170729_185629}{142}{GW190731_140936}{125}{GW170818_022509}{81.0}{GW190513_205428}{87.1}{GW170814_103043}{65.6}{GW151012_095443}{55.0}{GW190519_153544}{170}{GW190708_232457}{39.2}{GW190421_213856}{117}{GW190924_021846}{17.27}{GW190916_200658}{159}{GW190620_030421}{157}{GW190521_030229}{283}{GW190403_051519}{268}{GW190514_065416}{129}{GW190805_211137}{164}{GW190719_215514}{178}{GW190512_180714}{48.3}}[{\red{???}}]}
\DeclareRobustCommand{\chieffgwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.38}{GW190503_185404}{0.30}{GW190926_050336}{0.33}{GW190408_181802}{0.17}{GW190527_092055}{0.22}{GW190910_112807}{0.19}{GW170809_082821}{0.17}{GW190630_185205}{0.13}{GW190602_175927}{0.28}{GW190929_012149}{0.28}{GW190707_093326}{0.09}{GW190426_190642}{0.42}{GW190915_235702}{0.23}{GW190521_074359}{0.13}{GW190925_232845}{0.15}{GW170104_101158}{0.19}{GW190412_053044}{0.13}{GW190725_174728}{0.17}{GW190728_064510}{0.07}{GW190930_133541}{0.16}{GW190701_203306}{0.31}{GW150914_095045}{0.14}{GW190828_065509}{0.17}{GW190727_060333}{0.26}{GW190517_055101}{0.26}{GW190828_063405}{0.17}{GW151226_033853}{0.08}{GW190803_022701}{0.27}{GW190814_211039}{0.07}{GW190706_222641}{0.30}{GW190720_000836}{0.11}{GW190917_114630}{0.43}{GW170608_020116}{0.05}{GW170823_131358}{0.22}{GW190413_052954}{0.31}{GW170729_185629}{0.32}{GW190731_140936}{0.25}{GW170818_022509}{0.22}{GW190513_205428}{0.22}{GW170814_103043}{0.13}{GW151012_095443}{0.22}{GW190519_153544}{0.24}{GW190708_232457}{0.10}{GW190421_213856}{0.27}{GW190924_021846}{0.08}{GW190916_200658}{0.33}{GW190620_030421}{0.26}{GW190521_030229}{0.45}{GW190403_051519}{0.43}{GW190514_065416}{0.35}{GW190805_211137}{0.39}{GW190719_215514}{0.33}{GW190512_180714}{0.14}}[{\red{???}}]}
\DeclareRobustCommand{\chieffgwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.01}{GW190503_185404}{-0.05}{GW190926_050336}{-0.02}{GW190408_181802}{-0.03}{GW190527_092055}{0.10}{GW190910_112807}{0.00}{GW170809_082821}{0.07}{GW190630_185205}{0.10}{GW190602_175927}{0.12}{GW190929_012149}{-0.03}{GW190707_093326}{-0.04}{GW190426_190642}{0.30}{GW190915_235702}{-0.02}{GW190521_074359}{0.10}{GW190925_232845}{0.09}{GW170104_101158}{-0.04}{GW190412_053044}{0.21}{GW190725_174728}{-0.04}{GW190728_064510}{0.13}{GW190930_133541}{0.19}{GW190701_203306}{-0.08}{GW150914_095045}{-0.04}{GW190828_065509}{0.05}{GW190727_060333}{0.11}{GW190517_055101}{0.52}{GW190828_063405}{0.19}{GW151226_033853}{0.20}{GW190803_022701}{0.00}{GW190814_211039}{0.00}{GW190706_222641}{0.32}{GW190720_000836}{0.19}{GW190917_114630}{-0.07}{GW170608_020116}{0.05}{GW170823_131358}{0.07}{GW190413_052954}{-0.03}{GW170729_185629}{0.33}{GW190731_140936}{0.07}{GW170818_022509}{-0.05}{GW190513_205428}{0.18}{GW170814_103043}{0.08}{GW151012_095443}{0.13}{GW190519_153544}{0.33}{GW190708_232457}{0.05}{GW190421_213856}{-0.10}{GW190924_021846}{0.03}{GW190916_200658}{0.28}{GW190620_030421}{0.36}{GW190521_030229}{-0.14}{GW190403_051519}{0.68}{GW190514_065416}{-0.08}{GW190805_211137}{0.37}{GW190719_215514}{0.30}{GW190512_180714}{0.02}}[{\red{???}}]}
\DeclareRobustCommand{\chieffgwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.28}{GW190503_185404}{0.23}{GW190926_050336}{0.25}{GW190408_181802}{0.13}{GW190527_092055}{0.22}{GW190910_112807}{0.17}{GW170809_082821}{0.17}{GW190630_185205}{0.14}{GW190602_175927}{0.25}{GW190929_012149}{0.23}{GW190707_093326}{0.10}{GW190426_190642}{0.39}{GW190915_235702}{0.19}{GW190521_074359}{0.13}{GW190925_232845}{0.16}{GW170104_101158}{0.15}{GW190412_053044}{0.12}{GW190725_174728}{0.36}{GW190728_064510}{0.20}{GW190930_133541}{0.22}{GW190701_203306}{0.23}{GW150914_095045}{0.12}{GW190828_065509}{0.16}{GW190727_060333}{0.26}{GW190517_055101}{0.20}{GW190828_063405}{0.16}{GW151226_033853}{0.23}{GW190803_022701}{0.22}{GW190814_211039}{0.07}{GW190706_222641}{0.24}{GW190720_000836}{0.14}{GW190917_114630}{0.21}{GW170608_020116}{0.13}{GW170823_131358}{0.21}{GW190413_052954}{0.27}{GW170729_185629}{0.23}{GW190731_140936}{0.28}{GW170818_022509}{0.19}{GW190513_205428}{0.29}{GW170814_103043}{0.13}{GW151012_095443}{0.30}{GW190519_153544}{0.20}{GW190708_232457}{0.11}{GW190421_213856}{0.21}{GW190924_021846}{0.20}{GW190916_200658}{0.31}{GW190620_030421}{0.21}{GW190521_030229}{0.50}{GW190403_051519}{0.16}{GW190514_065416}{0.29}{GW190805_211137}{0.29}{GW190719_215514}{0.35}{GW190512_180714}{0.13}}[{\red{???}}]}
\DeclareRobustCommand{\chieffgwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.29}{GW190503_185404}{-0.27}{GW190926_050336}{-0.26}{GW190408_181802}{-0.15}{GW190527_092055}{-0.06}{GW190910_112807}{-0.14}{GW170809_082821}{-0.05}{GW190630_185205}{0.00}{GW190602_175927}{-0.09}{GW190929_012149}{-0.24}{GW190707_093326}{-0.11}{GW190426_190642}{-0.03}{GW190915_235702}{-0.19}{GW190521_074359}{0.00}{GW190925_232845}{-0.02}{GW170104_101158}{-0.18}{GW190412_053044}{0.10}{GW190725_174728}{-0.16}{GW190728_064510}{0.07}{GW190930_133541}{0.07}{GW190701_203306}{-0.31}{GW150914_095045}{-0.14}{GW190828_065509}{-0.07}{GW190727_060333}{-0.09}{GW190517_055101}{0.33}{GW190828_063405}{0.06}{GW151226_033853}{0.13}{GW190803_022701}{-0.20}{GW190814_211039}{-0.05}{GW190706_222641}{0.09}{GW190720_000836}{0.10}{GW190917_114630}{-0.42}{GW170608_020116}{0.00}{GW170823_131358}{-0.10}{GW190413_052954}{-0.27}{GW170729_185629}{0.08}{GW190731_140936}{-0.11}{GW170818_022509}{-0.22}{GW190513_205428}{0.00}{GW170814_103043}{-0.01}{GW151012_095443}{-0.04}{GW190519_153544}{0.15}{GW190708_232457}{-0.03}{GW190421_213856}{-0.30}{GW190924_021846}{-0.04}{GW190916_200658}{0.01}{GW190620_030421}{0.17}{GW190521_030229}{-0.53}{GW190403_051519}{0.43}{GW190514_065416}{-0.35}{GW190805_211137}{0.07}{GW190719_215514}{0.04}{GW190512_180714}{-0.08}}[{\red{???}}]}
\DeclareRobustCommand{\chieffgwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.22}{GW190503_185404}{0.13}{GW190926_050336}{0.17}{GW190408_181802}{0.08}{GW190527_092055}{0.26}{GW190910_112807}{0.14}{GW170809_082821}{0.21}{GW190630_185205}{0.21}{GW190602_175927}{0.31}{GW190929_012149}{0.14}{GW190707_093326}{0.04}{GW190426_190642}{0.62}{GW190915_235702}{0.13}{GW190521_074359}{0.20}{GW190925_232845}{0.21}{GW170104_101158}{0.08}{GW190412_053044}{0.31}{GW190725_174728}{0.19}{GW190728_064510}{0.28}{GW190930_133541}{0.35}{GW190701_203306}{0.09}{GW150914_095045}{0.05}{GW190828_065509}{0.18}{GW190727_060333}{0.31}{GW190517_055101}{0.68}{GW190828_063405}{0.32}{GW151226_033853}{0.37}{GW190803_022701}{0.18}{GW190814_211039}{0.06}{GW190706_222641}{0.51}{GW190720_000836}{0.29}{GW190917_114630}{0.08}{GW170608_020116}{0.13}{GW170823_131358}{0.23}{GW190413_052954}{0.17}{GW170729_185629}{0.52}{GW190731_140936}{0.29}{GW170818_022509}{0.10}{GW190513_205428}{0.41}{GW170814_103043}{0.18}{GW151012_095443}{0.35}{GW190519_153544}{0.48}{GW190708_232457}{0.14}{GW190421_213856}{0.07}{GW190924_021846}{0.16}{GW190916_200658}{0.53}{GW190620_030421}{0.52}{GW190521_030229}{0.25}{GW190403_051519}{0.80}{GW190514_065416}{0.14}{GW190805_211137}{0.60}{GW190719_215514}{0.58}{GW190512_180714}{0.12}}[{\red{???}}]}
\DeclareRobustCommand{\massonedetgwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{16}{GW190503_185404}{10}{GW190926_050336}{14}{GW190408_181802}{3.9}{GW190527_092055}{9.3}{GW190910_112807}{6.5}{GW170809_082821}{6.3}{GW190630_185205}{6.5}{GW190602_175927}{18}{GW190929_012149}{18}{GW190707_093326}{2.3}{GW190426_190642}{35}{GW190915_235702}{6.0}{GW190521_074359}{5.6}{GW190925_232845}{3.2}{GW170104_101158}{4.9}{GW190412_053044}{6.6}{GW190725_174728}{3.6}{GW190728_064510}{2.6}{GW190930_133541}{4.6}{GW190701_203306}{11}{GW150914_095045}{2.9}{GW190828_065509}{8.3}{GW190727_060333}{8.1}{GW190517_055101}{9.7}{GW190828_063405}{5.1}{GW151226_033853}{4.0}{GW190803_022701}{8.7}{GW190814_211039}{1.4}{GW190706_222641}{19}{GW190720_000836}{3.9}{GW190917_114630}{4.5}{GW170608_020116}{1.5}{GW170823_131358}{8.0}{GW190413_052954}{10.0}{GW170729_185629}{15}{GW190731_140936}{11}{GW170818_022509}{5.1}{GW190513_205428}{13}{GW170814_103043}{3.5}{GW151012_095443}{6.6}{GW190519_153544}{12}{GW190708_232457}{5.1}{GW190421_213856}{8.7}{GW190924_021846}{2.0}{GW190916_200658}{22}{GW190620_030421}{17}{GW190521_030229}{18}{GW190403_051519}{58}{GW190514_065416}{13}{GW190805_211137}{15}{GW190719_215514}{18}{GW190512_180714}{6.7}}[{\red{???}}]}
\DeclareRobustCommand{\massonedetgwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{83}{GW190503_185404}{53}{GW190926_050336}{64}{GW190408_181802}{31.7}{GW190527_092055}{51.1}{GW190910_112807}{56.7}{GW170809_082821}{41.2}{GW190630_185205}{41.4}{GW190602_175927}{107}{GW190929_012149}{102}{GW190707_093326}{14.1}{GW190426_190642}{185}{GW190915_235702}{43.2}{GW190521_074359}{52.4}{GW190925_232845}{24.7}{GW170104_101158}{34.9}{GW190412_053044}{31.8}{GW190725_174728}{14.2}{GW190728_064510}{14.6}{GW190930_133541}{16.4}{GW190701_203306}{75}{GW150914_095045}{38.0}{GW190828_065509}{30.4}{GW190727_060333}{59.3}{GW190517_055101}{52.6}{GW190828_063405}{44.2}{GW151226_033853}{15.5}{GW190803_022701}{58.0}{GW190814_211039}{24.5}{GW190706_222641}{118}{GW190720_000836}{16.6}{GW190917_114630}{11.2}{GW170608_020116}{11.4}{GW170823_131358}{52.0}{GW190413_052954}{52.7}{GW170729_185629}{79}{GW190731_140936}{65}{GW170818_022509}{42.3}{GW190513_205428}{50}{GW170814_103043}{34.7}{GW151012_095443}{29.4}{GW190519_153544}{95}{GW190708_232457}{23.5}{GW190421_213856}{60.7}{GW190924_021846}{9.8}{GW190916_200658}{80}{GW190620_030421}{87}{GW190521_030229}{152}{GW190403_051519}{186}{GW190514_065416}{67}{GW190805_211137}{87}{GW190719_215514}{61}{GW190512_180714}{29.3}}[{\red{???}}]}
\DeclareRobustCommand{\massonedetgwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{20}{GW190503_185404}{12}{GW190926_050336}{32}{GW190408_181802}{7.0}{GW190527_092055}{29.9}{GW190910_112807}{8.9}{GW170809_082821}{9.6}{GW190630_185205}{8.1}{GW190602_175927}{25}{GW190929_012149}{26}{GW190707_093326}{3.1}{GW190426_190642}{85}{GW190915_235702}{10.8}{GW190521_074359}{8.1}{GW190925_232845}{7.7}{GW170104_101158}{7.8}{GW190412_053044}{6.8}{GW190725_174728}{12.3}{GW190728_064510}{8.3}{GW190930_133541}{9.4}{GW190701_203306}{16}{GW150914_095045}{5.1}{GW190828_065509}{8.2}{GW190727_060333}{13.1}{GW190517_055101}{14.7}{GW190828_063405}{9.4}{GW151226_033853}{12.2}{GW190803_022701}{12.9}{GW190814_211039}{1.6}{GW190706_222641}{23}{GW190720_000836}{6.3}{GW190917_114630}{3.7}{GW170608_020116}{4.4}{GW170823_131358}{11.9}{GW190413_052954}{15.1}{GW170729_185629}{19}{GW190731_140936}{16}{GW170818_022509}{8.1}{GW190513_205428}{15}{GW170814_103043}{6.0}{GW151012_095443}{17.4}{GW190519_153544}{16}{GW190708_232457}{5.0}{GW190421_213856}{13.2}{GW190924_021846}{4.8}{GW190916_200658}{33}{GW190620_030421}{24}{GW190521_030229}{32}{GW190403_051519}{37}{GW190514_065416}{21}{GW190805_211137}{25}{GW190719_215514}{90}{GW190512_180714}{6.9}}[{\red{???}}]}
\DeclareRobustCommand{\massonedetgwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{70}{GW190503_185404}{45}{GW190926_050336}{52}{GW190408_181802}{28.3}{GW190527_092055}{43.3}{GW190910_112807}{51.4}{GW170809_082821}{35.8}{GW190630_185205}{35.8}{GW190602_175927}{92}{GW190929_012149}{87}{GW190707_093326}{12.2}{GW190426_190642}{156}{GW190915_235702}{38.2}{GW190521_074359}{47.9}{GW190925_232845}{21.9}{GW170104_101158}{30.7}{GW190412_053044}{26.2}{GW190725_174728}{10.9}{GW190728_064510}{12.2}{GW190930_133541}{12.4}{GW190701_203306}{66}{GW150914_095045}{35.6}{GW190828_065509}{23.8}{GW190727_060333}{52.7}{GW190517_055101}{44.5}{GW190828_063405}{40.0}{GW151226_033853}{11.9}{GW190803_022701}{50.9}{GW190814_211039}{23.5}{GW190706_222641}{103}{GW190720_000836}{13.5}{GW190917_114630}{7.4}{GW170608_020116}{10.1}{GW170823_131358}{45.4}{GW190413_052954}{44.6}{GW170729_185629}{67}{GW190731_140936}{56}{GW170818_022509}{38.2}{GW190513_205428}{39}{GW170814_103043}{31.7}{GW151012_095443}{23.6}{GW190519_153544}{85}{GW190708_232457}{18.9}{GW190421_213856}{53.7}{GW190924_021846}{8.0}{GW190916_200658}{62}{GW190620_030421}{73}{GW190521_030229}{138}{GW190403_051519}{139}{GW190514_065416}{57}{GW190805_211137}{75}{GW190719_215514}{46}{GW190512_180714}{23.8}}[{\red{???}}]}
\DeclareRobustCommand{\massonedetgwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{98}{GW190503_185404}{63}{GW190926_050336}{82}{GW190408_181802}{37.2}{GW190527_092055}{67.3}{GW190910_112807}{63.4}{GW170809_082821}{48.5}{GW190630_185205}{47.6}{GW190602_175927}{125}{GW190929_012149}{119}{GW190707_093326}{16.3}{GW190426_190642}{249}{GW190915_235702}{51.1}{GW190521_074359}{58.4}{GW190925_232845}{30.2}{GW170104_101158}{40.8}{GW190412_053044}{37.2}{GW190725_174728}{21.2}{GW190728_064510}{20.6}{GW190930_133541}{22.9}{GW190701_203306}{87}{GW150914_095045}{41.7}{GW190828_065509}{36.7}{GW190727_060333}{69.0}{GW190517_055101}{63.0}{GW190828_063405}{51.2}{GW151226_033853}{24.1}{GW190803_022701}{67.7}{GW190814_211039}{25.6}{GW190706_222641}{136}{GW190720_000836}{21.2}{GW190917_114630}{13.6}{GW170608_020116}{14.4}{GW170823_131358}{61.1}{GW190413_052954}{63.9}{GW170729_185629}{93}{GW190731_140936}{76}{GW170818_022509}{48.3}{GW190513_205428}{62}{GW170814_103043}{39.2}{GW151012_095443}{41.3}{GW190519_153544}{107}{GW190708_232457}{27.1}{GW190421_213856}{70.7}{GW190924_021846}{12.7}{GW190916_200658}{105}{GW190620_030421}{105}{GW190521_030229}{177}{GW190403_051519}{215}{GW190514_065416}{81}{GW190805_211137}{106}{GW190719_215514}{128}{GW190512_180714}{34.6}}[{\red{???}}]}
\DeclareRobustCommand{\phionetwogwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{2.8}{GW190503_185404}{2.8}{GW190926_050336}{2.9}{GW190408_181802}{2.8}{GW190527_092055}{2.9}{GW190910_112807}{2.7}{GW170809_082821}{2.9}{GW190630_185205}{2.7}{GW190602_175927}{2.9}{GW190929_012149}{2.8}{GW190707_093326}{2.8}{GW190426_190642}{2.9}{GW190915_235702}{2.9}{GW190521_074359}{2.7}{GW190925_232845}{2.7}{GW170104_101158}{2.8}{GW190412_053044}{2.9}{GW190725_174728}{2.8}{GW190728_064510}{2.8}{GW190930_133541}{2.9}{GW190701_203306}{2.8}{GW150914_095045}{2.7}{GW190828_065509}{2.8}{GW190727_060333}{2.9}{GW190517_055101}{2.8}{GW190828_063405}{2.7}{GW151226_033853}{2.8}{GW190803_022701}{2.8}{GW190814_211039}{2.8}{GW190706_222641}{2.8}{GW190720_000836}{2.8}{GW190917_114630}{2.8}{GW170608_020116}{2.8}{GW170823_131358}{2.8}{GW190413_052954}{2.8}{GW170729_185629}{2.6}{GW190731_140936}{2.8}{GW170818_022509}{2.8}{GW190513_205428}{2.8}{GW170814_103043}{2.8}{GW151012_095443}{2.8}{GW190519_153544}{2.7}{GW190708_232457}{2.8}{GW190421_213856}{2.8}{GW190924_021846}{2.8}{GW190916_200658}{2.8}{GW190620_030421}{2.8}{GW190521_030229}{3.0}{GW190403_051519}{2.8}{GW190514_065416}{2.8}{GW190805_211137}{2.8}{GW190719_215514}{2.8}{GW190512_180714}{2.8}}[{\red{???}}]}
\DeclareRobustCommand{\phionetwogwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{3.1}{GW190503_185404}{3.2}{GW190926_050336}{3.2}{GW190408_181802}{3.1}{GW190527_092055}{3.2}{GW190910_112807}{3.0}{GW170809_082821}{3.2}{GW190630_185205}{3.1}{GW190602_175927}{3.2}{GW190929_012149}{3.2}{GW190707_093326}{3.1}{GW190426_190642}{3.2}{GW190915_235702}{3.2}{GW190521_074359}{3.1}{GW190925_232845}{3.1}{GW170104_101158}{3.2}{GW190412_053044}{3.3}{GW190725_174728}{3.1}{GW190728_064510}{3.2}{GW190930_133541}{3.2}{GW190701_203306}{3.1}{GW150914_095045}{3.0}{GW190828_065509}{3.2}{GW190727_060333}{3.2}{GW190517_055101}{3.1}{GW190828_063405}{3.0}{GW151226_033853}{3.1}{GW190803_022701}{3.1}{GW190814_211039}{3.1}{GW190706_222641}{3.1}{GW190720_000836}{3.1}{GW190917_114630}{3.1}{GW170608_020116}{3.1}{GW170823_131358}{3.1}{GW190413_052954}{3.2}{GW170729_185629}{2.9}{GW190731_140936}{3.2}{GW170818_022509}{3.1}{GW190513_205428}{3.1}{GW170814_103043}{3.1}{GW151012_095443}{3.2}{GW190519_153544}{3.0}{GW190708_232457}{3.1}{GW190421_213856}{3.1}{GW190924_021846}{3.1}{GW190916_200658}{3.1}{GW190620_030421}{3.1}{GW190521_030229}{3.3}{GW190403_051519}{3.1}{GW190514_065416}{3.1}{GW190805_211137}{3.1}{GW190719_215514}{3.1}{GW190512_180714}{3.1}}[{\red{???}}]}
\DeclareRobustCommand{\phionetwogwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{2.9}{GW190503_185404}{2.8}{GW190926_050336}{2.8}{GW190408_181802}{2.8}{GW190527_092055}{2.7}{GW190910_112807}{2.9}{GW170809_082821}{2.8}{GW190630_185205}{2.9}{GW190602_175927}{2.8}{GW190929_012149}{2.8}{GW190707_093326}{2.8}{GW190426_190642}{2.9}{GW190915_235702}{2.7}{GW190521_074359}{2.8}{GW190925_232845}{2.9}{GW170104_101158}{2.8}{GW190412_053044}{2.6}{GW190725_174728}{2.8}{GW190728_064510}{2.8}{GW190930_133541}{2.7}{GW190701_203306}{2.8}{GW150914_095045}{2.9}{GW190828_065509}{2.8}{GW190727_060333}{2.8}{GW190517_055101}{3.0}{GW190828_063405}{2.9}{GW151226_033853}{2.9}{GW190803_022701}{2.9}{GW190814_211039}{2.9}{GW190706_222641}{2.9}{GW190720_000836}{2.8}{GW190917_114630}{2.8}{GW170608_020116}{2.8}{GW170823_131358}{2.9}{GW190413_052954}{2.8}{GW170729_185629}{3.1}{GW190731_140936}{2.8}{GW170818_022509}{2.9}{GW190513_205428}{2.9}{GW170814_103043}{2.8}{GW151012_095443}{2.8}{GW190519_153544}{2.9}{GW190708_232457}{2.8}{GW190421_213856}{2.8}{GW190924_021846}{2.8}{GW190916_200658}{2.9}{GW190620_030421}{2.8}{GW190521_030229}{2.7}{GW190403_051519}{2.9}{GW190514_065416}{2.8}{GW190805_211137}{2.9}{GW190719_215514}{2.8}{GW190512_180714}{2.9}}[{\red{???}}]}
\DeclareRobustCommand{\phionetwogwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.6}{GW190503_185404}{0.7}{GW190926_050336}{0.7}{GW190408_181802}{0.7}{GW190527_092055}{0.6}{GW190910_112807}{0.7}{GW170809_082821}{0.6}{GW190630_185205}{0.7}{GW190602_175927}{0.6}{GW190929_012149}{0.7}{GW190707_093326}{0.7}{GW190426_190642}{0.6}{GW190915_235702}{0.6}{GW190521_074359}{0.8}{GW190925_232845}{0.7}{GW170104_101158}{0.7}{GW190412_053044}{0.8}{GW190725_174728}{0.6}{GW190728_064510}{0.7}{GW190930_133541}{0.6}{GW190701_203306}{0.6}{GW150914_095045}{0.7}{GW190828_065509}{0.7}{GW190727_060333}{0.6}{GW190517_055101}{0.5}{GW190828_063405}{0.7}{GW151226_033853}{0.6}{GW190803_022701}{0.6}{GW190814_211039}{0.6}{GW190706_222641}{0.6}{GW190720_000836}{0.6}{GW190917_114630}{0.6}{GW170608_020116}{0.6}{GW170823_131358}{0.7}{GW190413_052954}{0.7}{GW170729_185629}{0.6}{GW190731_140936}{0.7}{GW170818_022509}{0.6}{GW190513_205428}{0.6}{GW170814_103043}{0.6}{GW151012_095443}{0.7}{GW190519_153544}{0.7}{GW190708_232457}{0.7}{GW190421_213856}{0.6}{GW190924_021846}{0.7}{GW190916_200658}{0.7}{GW190620_030421}{0.7}{GW190521_030229}{0.6}{GW190403_051519}{0.6}{GW190514_065416}{0.6}{GW190805_211137}{0.6}{GW190719_215514}{0.6}{GW190512_180714}{0.6}}[{\red{???}}]}
\DeclareRobustCommand{\phionetwogwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{5.7}{GW190503_185404}{5.7}{GW190926_050336}{5.7}{GW190408_181802}{5.6}{GW190527_092055}{5.7}{GW190910_112807}{5.6}{GW170809_082821}{5.6}{GW190630_185205}{5.6}{GW190602_175927}{5.7}{GW190929_012149}{5.6}{GW190707_093326}{5.6}{GW190426_190642}{5.7}{GW190915_235702}{5.7}{GW190521_074359}{5.4}{GW190925_232845}{5.6}{GW170104_101158}{5.6}{GW190412_053044}{5.6}{GW190725_174728}{5.7}{GW190728_064510}{5.6}{GW190930_133541}{5.7}{GW190701_203306}{5.7}{GW150914_095045}{5.6}{GW190828_065509}{5.6}{GW190727_060333}{5.7}{GW190517_055101}{5.8}{GW190828_063405}{5.6}{GW151226_033853}{5.7}{GW190803_022701}{5.7}{GW190814_211039}{5.7}{GW190706_222641}{5.7}{GW190720_000836}{5.7}{GW190917_114630}{5.7}{GW170608_020116}{5.6}{GW170823_131358}{5.6}{GW190413_052954}{5.7}{GW170729_185629}{5.6}{GW190731_140936}{5.6}{GW170818_022509}{5.7}{GW190513_205428}{5.6}{GW170814_103043}{5.6}{GW151012_095443}{5.6}{GW190519_153544}{5.6}{GW190708_232457}{5.6}{GW190421_213856}{5.7}{GW190924_021846}{5.7}{GW190916_200658}{5.6}{GW190620_030421}{5.6}{GW190521_030229}{5.7}{GW190403_051519}{5.7}{GW190514_065416}{5.6}{GW190805_211137}{5.7}{GW190719_215514}{5.7}{GW190512_180714}{5.7}}[{\red{???}}]}
\DeclareRobustCommand{\spinonexgwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.70}{GW190503_185404}{0.53}{GW190926_050336}{0.57}{GW190408_181802}{0.47}{GW190527_092055}{0.52}{GW190910_112807}{0.53}{GW170809_082821}{0.53}{GW190630_185205}{0.40}{GW190602_175927}{0.60}{GW190929_012149}{0.52}{GW190707_093326}{0.36}{GW190426_190642}{0.62}{GW190915_235702}{0.68}{GW190521_074359}{0.50}{GW190925_232845}{0.51}{GW170104_101158}{0.51}{GW190412_053044}{0.22}{GW190725_174728}{0.52}{GW190728_064510}{0.41}{GW190930_133541}{0.43}{GW190701_203306}{0.55}{GW150914_095045}{0.57}{GW190828_065509}{0.40}{GW190727_060333}{0.63}{GW190517_055101}{0.59}{GW190828_063405}{0.58}{GW151226_033853}{0.68}{GW190803_022701}{0.57}{GW190814_211039}{0.04}{GW190706_222641}{0.62}{GW190720_000836}{0.40}{GW190917_114630}{0.34}{GW170608_020116}{0.42}{GW170823_131358}{0.60}{GW190413_052954}{0.58}{GW170729_185629}{0.54}{GW190731_140936}{0.54}{GW170818_022509}{0.65}{GW190513_205428}{0.50}{GW170814_103043}{0.59}{GW151012_095443}{0.51}{GW190519_153544}{0.56}{GW190708_232457}{0.39}{GW190421_213856}{0.58}{GW190924_021846}{0.39}{GW190916_200658}{0.53}{GW190620_030421}{0.62}{GW190521_030229}{0.61}{GW190403_051519}{0.46}{GW190514_065416}{0.58}{GW190805_211137}{0.58}{GW190719_215514}{0.59}{GW190512_180714}{0.36}}[{\red{???}}]}
\DeclareRobustCommand{\spinonexgwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{0.00}{GW190503_185404}{0.00}{GW190926_050336}{0.00}{GW190408_181802}{0.00}{GW190527_092055}{0.00}{GW190910_112807}{0.00}{GW170809_082821}{0.00}{GW190630_185205}{0.00}{GW190602_175927}{0.00}{GW190929_012149}{0.00}{GW190707_093326}{0.00}{GW190426_190642}{0.00}{GW190915_235702}{0.00}{GW190521_074359}{0.00}{GW190925_232845}{0.00}{GW170104_101158}{0.00}{GW190412_053044}{0.00}{GW190725_174728}{0.00}{GW190728_064510}{0.00}{GW190930_133541}{0.00}{GW190701_203306}{0.00}{GW150914_095045}{0.01}{GW190828_065509}{0.00}{GW190727_060333}{0.00}{GW190517_055101}{-0.06}{GW190828_063405}{0.00}{GW151226_033853}{-0.01}{GW190803_022701}{0.00}{GW190814_211039}{0.00}{GW190706_222641}{0.00}{GW190720_000836}{0.00}{GW190917_114630}{0.00}{GW170608_020116}{0.00}{GW170823_131358}{0.00}{GW190413_052954}{0.00}{GW170729_185629}{0.00}{GW190731_140936}{0.00}{GW170818_022509}{0.00}{GW190513_205428}{0.00}{GW170814_103043}{0.00}{GW151012_095443}{0.00}{GW190519_153544}{0.00}{GW190708_232457}{0.00}{GW190421_213856}{0.00}{GW190924_021846}{0.00}{GW190916_200658}{0.00}{GW190620_030421}{0.00}{GW190521_030229}{0.01}{GW190403_051519}{0.00}{GW190514_065416}{0.00}{GW190805_211137}{-0.01}{GW190719_215514}{0.00}{GW190512_180714}{0.00}}[{\red{???}}]}
\DeclareRobustCommand{\spinonexgwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.69}{GW190503_185404}{0.58}{GW190926_050336}{0.55}{GW190408_181802}{0.48}{GW190527_092055}{0.52}{GW190910_112807}{0.52}{GW170809_082821}{0.48}{GW190630_185205}{0.41}{GW190602_175927}{0.61}{GW190929_012149}{0.51}{GW190707_093326}{0.35}{GW190426_190642}{0.62}{GW190915_235702}{0.65}{GW190521_074359}{0.51}{GW190925_232845}{0.52}{GW170104_101158}{0.51}{GW190412_053044}{0.26}{GW190725_174728}{0.52}{GW190728_064510}{0.39}{GW190930_133541}{0.43}{GW190701_203306}{0.57}{GW150914_095045}{0.59}{GW190828_065509}{0.41}{GW190727_060333}{0.62}{GW190517_055101}{0.64}{GW190828_063405}{0.59}{GW151226_033853}{0.67}{GW190803_022701}{0.59}{GW190814_211039}{0.03}{GW190706_222641}{0.62}{GW190720_000836}{0.42}{GW190917_114630}{0.34}{GW170608_020116}{0.43}{GW170823_131358}{0.60}{GW190413_052954}{0.57}{GW170729_185629}{0.55}{GW190731_140936}{0.55}{GW170818_022509}{0.65}{GW190513_205428}{0.50}{GW170814_103043}{0.57}{GW151012_095443}{0.50}{GW190519_153544}{0.57}{GW190708_232457}{0.39}{GW190421_213856}{0.58}{GW190924_021846}{0.38}{GW190916_200658}{0.54}{GW190620_030421}{0.62}{GW190521_030229}{0.62}{GW190403_051519}{0.46}{GW190514_065416}{0.57}{GW190805_211137}{0.64}{GW190719_215514}{0.59}{GW190512_180714}{0.36}}[{\red{???}}]}
\DeclareRobustCommand{\spinonexgwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.55}{GW190503_185404}{-0.39}{GW190926_050336}{-0.41}{GW190408_181802}{-0.34}{GW190527_092055}{-0.36}{GW190910_112807}{-0.38}{GW170809_082821}{-0.38}{GW190630_185205}{-0.28}{GW190602_175927}{-0.44}{GW190929_012149}{-0.36}{GW190707_093326}{-0.24}{GW190426_190642}{-0.49}{GW190915_235702}{-0.54}{GW190521_074359}{-0.35}{GW190925_232845}{-0.36}{GW170104_101158}{-0.36}{GW190412_053044}{-0.16}{GW190725_174728}{-0.37}{GW190728_064510}{-0.29}{GW190930_133541}{-0.31}{GW190701_203306}{-0.41}{GW150914_095045}{-0.42}{GW190828_065509}{-0.28}{GW190727_060333}{-0.48}{GW190517_055101}{-0.54}{GW190828_063405}{-0.44}{GW151226_033853}{-0.56}{GW190803_022701}{-0.42}{GW190814_211039}{-0.03}{GW190706_222641}{-0.49}{GW190720_000836}{-0.29}{GW190917_114630}{-0.23}{GW170608_020116}{-0.31}{GW170823_131358}{-0.44}{GW190413_052954}{-0.42}{GW170729_185629}{-0.42}{GW190731_140936}{-0.39}{GW170818_022509}{-0.51}{GW190513_205428}{-0.37}{GW170814_103043}{-0.44}{GW151012_095443}{-0.37}{GW190519_153544}{-0.43}{GW190708_232457}{-0.26}{GW190421_213856}{-0.43}{GW190924_021846}{-0.27}{GW190916_200658}{-0.40}{GW190620_030421}{-0.49}{GW190521_030229}{-0.47}{GW190403_051519}{-0.34}{GW190514_065416}{-0.44}{GW190805_211137}{-0.49}{GW190719_215514}{-0.46}{GW190512_180714}{-0.24}}[{\red{???}}]}
\DeclareRobustCommand{\spinonexgwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.55}{GW190503_185404}{0.44}{GW190926_050336}{0.40}{GW190408_181802}{0.34}{GW190527_092055}{0.37}{GW190910_112807}{0.36}{GW170809_082821}{0.34}{GW190630_185205}{0.29}{GW190602_175927}{0.46}{GW190929_012149}{0.36}{GW190707_093326}{0.24}{GW190426_190642}{0.49}{GW190915_235702}{0.51}{GW190521_074359}{0.36}{GW190925_232845}{0.38}{GW170104_101158}{0.36}{GW190412_053044}{0.19}{GW190725_174728}{0.37}{GW190728_064510}{0.28}{GW190930_133541}{0.31}{GW190701_203306}{0.41}{GW150914_095045}{0.47}{GW190828_065509}{0.29}{GW190727_060333}{0.47}{GW190517_055101}{0.47}{GW190828_063405}{0.45}{GW151226_033853}{0.52}{GW190803_022701}{0.43}{GW190814_211039}{0.02}{GW190706_222641}{0.49}{GW190720_000836}{0.30}{GW190917_114630}{0.23}{GW170608_020116}{0.30}{GW170823_131358}{0.45}{GW190413_052954}{0.42}{GW170729_185629}{0.43}{GW190731_140936}{0.40}{GW170818_022509}{0.52}{GW190513_205428}{0.37}{GW170814_103043}{0.41}{GW151012_095443}{0.37}{GW190519_153544}{0.45}{GW190708_232457}{0.27}{GW190421_213856}{0.43}{GW190924_021846}{0.25}{GW190916_200658}{0.41}{GW190620_030421}{0.48}{GW190521_030229}{0.52}{GW190403_051519}{0.35}{GW190514_065416}{0.44}{GW190805_211137}{0.49}{GW190719_215514}{0.46}{GW190512_180714}{0.23}}[{\red{???}}]}
\DeclareRobustCommand{\symmetricmassratiogwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.063}{GW190503_185404}{0.038}{GW190926_050336}{0.068}{GW190408_181802}{0.023}{GW190527_092055}{0.068}{GW190910_112807}{0.016}{GW170809_082821}{0.027}{GW190630_185205}{0.024}{GW190602_175927}{0.064}{GW190929_012149}{0.064}{GW190707_093326}{0.025}{GW190426_190642}{0.065}{GW190915_235702}{0.027}{GW190521_074359}{0.016}{GW190925_232845}{0.032}{GW170104_101158}{0.026}{GW190412_053044}{0.034}{GW190725_174728}{0.101}{GW190728_064510}{0.068}{GW190930_133541}{0.073}{GW190701_203306}{0.032}{GW150914_095045}{0.009}{GW190828_065509}{0.042}{GW190727_060333}{0.025}{GW190517_055101}{0.048}{GW190828_063405}{0.017}{GW151226_033853}{0.094}{GW190803_022701}{0.030}{GW190814_211039}{0.007}{GW190706_222641}{0.049}{GW190720_000836}{0.051}{GW190917_114630}{0.045}{GW170608_020116}{0.040}{GW170823_131358}{0.027}{GW190413_052954}{0.035}{GW170729_185629}{0.039}{GW190731_140936}{0.041}{GW170818_022509}{0.017}{GW190513_205428}{0.043}{GW170814_103043}{0.015}{GW151012_095443}{0.078}{GW190519_153544}{0.032}{GW190708_232457}{0.028}{GW190421_213856}{0.031}{GW190924_021846}{0.062}{GW190916_200658}{0.067}{GW190620_030421}{0.055}{GW190521_030229}{0.089}{GW190403_051519}{0.059}{GW190514_065416}{0.048}{GW190805_211137}{0.047}{GW190719_215514}{0.103}{GW190512_180714}{0.033}}[{\red{???}}]}
\DeclareRobustCommand{\symmetricmassratiogwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{0.235}{GW190503_185404}{0.242}{GW190926_050336}{0.222}{GW190408_181802}{0.245}{GW190527_092055}{0.238}{GW190910_112807}{0.247}{GW170809_082821}{0.243}{GW190630_185205}{0.241}{GW190602_175927}{0.237}{GW190929_012149}{0.205}{GW190707_093326}{0.239}{GW190426_190642}{0.244}{GW190915_235702}{0.245}{GW190521_074359}{0.246}{GW190925_232845}{0.245}{GW170104_101158}{0.244}{GW190412_053044}{0.185}{GW190725_174728}{0.227}{GW190728_064510}{0.238}{GW190930_133541}{0.220}{GW190701_203306}{0.245}{GW150914_095045}{0.249}{GW190828_065509}{0.212}{GW190727_060333}{0.247}{GW190517_055101}{0.238}{GW190828_063405}{0.248}{GW151226_033853}{0.226}{GW190803_022701}{0.245}{GW190814_211039}{0.090}{GW190706_222641}{0.230}{GW190720_000836}{0.226}{GW190917_114630}{0.143}{GW170608_020116}{0.244}{GW170823_131358}{0.246}{GW190413_052954}{0.244}{GW170729_185629}{0.232}{GW190731_140936}{0.243}{GW170818_022509}{0.247}{GW190513_205428}{0.225}{GW170814_103043}{0.247}{GW151012_095443}{0.231}{GW190519_153544}{0.237}{GW190708_232457}{0.233}{GW190421_213856}{0.246}{GW190924_021846}{0.232}{GW190916_200658}{0.234}{GW190620_030421}{0.237}{GW190521_030229}{0.233}{GW190403_051519}{0.152}{GW190514_065416}{0.243}{GW190805_211137}{0.241}{GW190719_215514}{0.230}{GW190512_180714}{0.227}}[{\red{???}}]}
\DeclareRobustCommand{\symmetricmassratiogwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.015}{GW190503_185404}{0.008}{GW190926_050336}{0.028}{GW190408_181802}{0.005}{GW190527_092055}{0.012}{GW190910_112807}{0.003}{GW170809_082821}{0.007}{GW190630_185205}{0.009}{GW190602_175927}{0.013}{GW190929_012149}{0.040}{GW190707_093326}{0.010}{GW190426_190642}{0.006}{GW190915_235702}{0.004}{GW190521_074359}{0.004}{GW190925_232845}{0.005}{GW170104_101158}{0.006}{GW190412_053044}{0.037}{GW190725_174728}{0.023}{GW190728_064510}{0.012}{GW190930_133541}{0.029}{GW190701_203306}{0.005}{GW150914_095045}{0.001}{GW190828_065509}{0.035}{GW190727_060333}{0.003}{GW190517_055101}{0.012}{GW190828_063405}{0.002}{GW151226_033853}{0.024}{GW190803_022701}{0.005}{GW190814_211039}{0.007}{GW190706_222641}{0.019}{GW190720_000836}{0.023}{GW190917_114630}{0.084}{GW170608_020116}{0.006}{GW170823_131358}{0.004}{GW190413_052954}{0.006}{GW170729_185629}{0.018}{GW190731_140936}{0.007}{GW170818_022509}{0.003}{GW190513_205428}{0.025}{GW170814_103043}{0.003}{GW151012_095443}{0.018}{GW190519_153544}{0.012}{GW190708_232457}{0.017}{GW190421_213856}{0.004}{GW190924_021846}{0.017}{GW190916_200658}{0.016}{GW190620_030421}{0.013}{GW190521_030229}{0.016}{GW190403_051519}{0.095}{GW190514_065416}{0.007}{GW190805_211137}{0.009}{GW190719_215514}{0.019}{GW190512_180714}{0.022}}[{\red{???}}]}
\DeclareRobustCommand{\symmetricmassratiogwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.190}{GW190503_185404}{0.214}{GW190926_050336}{0.171}{GW190408_181802}{0.227}{GW190527_092055}{0.194}{GW190910_112807}{0.235}{GW170809_082821}{0.223}{GW190630_185205}{0.223}{GW190602_175927}{0.192}{GW190929_012149}{0.157}{GW190707_093326}{0.222}{GW190426_190642}{0.200}{GW190915_235702}{0.227}{GW190521_074359}{0.235}{GW190925_232845}{0.224}{GW170104_101158}{0.225}{GW190412_053044}{0.158}{GW190725_174728}{0.162}{GW190728_064510}{0.190}{GW190930_133541}{0.167}{GW190701_203306}{0.224}{GW150914_095045}{0.243}{GW190828_065509}{0.180}{GW190727_060333}{0.230}{GW190517_055101}{0.205}{GW190828_063405}{0.236}{GW151226_033853}{0.155}{GW190803_022701}{0.225}{GW190814_211039}{0.085}{GW190706_222641}{0.195}{GW190720_000836}{0.188}{GW190917_114630}{0.112}{GW170608_020116}{0.218}{GW170823_131358}{0.227}{GW190413_052954}{0.220}{GW170729_185629}{0.203}{GW190731_140936}{0.214}{GW170818_022509}{0.235}{GW190513_205428}{0.191}{GW170814_103043}{0.237}{GW151012_095443}{0.175}{GW190519_153544}{0.213}{GW190708_232457}{0.213}{GW190421_213856}{0.226}{GW190924_021846}{0.194}{GW190916_200658}{0.184}{GW190620_030421}{0.198}{GW190521_030229}{0.197}{GW190403_051519}{0.103}{GW190514_065416}{0.211}{GW190805_211137}{0.207}{GW190719_215514}{0.168}{GW190512_180714}{0.202}}[{\red{???}}]}
\DeclareRobustCommand{\symmetricmassratiogwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.249}{GW190503_185404}{0.250}{GW190926_050336}{0.248}{GW190408_181802}{0.250}{GW190527_092055}{0.249}{GW190910_112807}{0.250}{GW170809_082821}{0.250}{GW190630_185205}{0.250}{GW190602_175927}{0.249}{GW190929_012149}{0.239}{GW190707_093326}{0.249}{GW190426_190642}{0.250}{GW190915_235702}{0.250}{GW190521_074359}{0.250}{GW190925_232845}{0.250}{GW170104_101158}{0.250}{GW190412_053044}{0.216}{GW190725_174728}{0.249}{GW190728_064510}{0.249}{GW190930_133541}{0.248}{GW190701_203306}{0.250}{GW150914_095045}{0.250}{GW190828_065509}{0.243}{GW190727_060333}{0.250}{GW190517_055101}{0.249}{GW190828_063405}{0.250}{GW151226_033853}{0.249}{GW190803_022701}{0.250}{GW190814_211039}{0.095}{GW190706_222641}{0.248}{GW190720_000836}{0.246}{GW190917_114630}{0.212}{GW170608_020116}{0.250}{GW170823_131358}{0.250}{GW190413_052954}{0.250}{GW170729_185629}{0.249}{GW190731_140936}{0.250}{GW170818_022509}{0.250}{GW190513_205428}{0.249}{GW170814_103043}{0.250}{GW151012_095443}{0.249}{GW190519_153544}{0.248}{GW190708_232457}{0.249}{GW190421_213856}{0.250}{GW190924_021846}{0.248}{GW190916_200658}{0.249}{GW190620_030421}{0.249}{GW190521_030229}{0.249}{GW190403_051519}{0.239}{GW190514_065416}{0.250}{GW190805_211137}{0.250}{GW190719_215514}{0.249}{GW190512_180714}{0.247}}[{\red{???}}]}
\DeclareRobustCommand{\finalspingwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.18}{GW190503_185404}{0.15}{GW190926_050336}{0.20}{GW190408_181802}{0.07}{GW190527_092055}{0.16}{GW190910_112807}{0.08}{GW170809_082821}{0.08}{GW190630_185205}{0.07}{GW190602_175927}{0.17}{GW190929_012149}{0.21}{GW190707_093326}{0.03}{GW190426_190642}{0.16}{GW190915_235702}{0.09}{GW190521_074359}{0.06}{GW190925_232845}{0.06}{GW170104_101158}{0.08}{GW190412_053044}{0.04}{GW190725_174728}{0.08}{GW190728_064510}{0.04}{GW190930_133541}{0.06}{GW190701_203306}{0.13}{GW150914_095045}{0.05}{GW190828_065509}{0.08}{GW190727_060333}{0.10}{GW190517_055101}{0.07}{GW190828_063405}{0.07}{GW151226_033853}{0.05}{GW190803_022701}{0.11}{GW190814_211039}{0.03}{GW190706_222641}{0.16}{GW190720_000836}{0.05}{GW190917_114630}{0.05}{GW170608_020116}{0.03}{GW170823_131358}{0.09}{GW190413_052954}{0.13}{GW170729_185629}{0.20}{GW190731_140936}{0.14}{GW170818_022509}{0.08}{GW190513_205428}{0.14}{GW170814_103043}{0.06}{GW151012_095443}{0.13}{GW190519_153544}{0.12}{GW190708_232457}{0.05}{GW190421_213856}{0.12}{GW190924_021846}{0.04}{GW190916_200658}{0.21}{GW190620_030421}{0.13}{GW190521_030229}{0.23}{GW190403_051519}{0.17}{GW190514_065416}{0.16}{GW190805_211137}{0.16}{GW190719_215514}{0.17}{GW190512_180714}{0.07}}[{\red{???}}]}
\DeclareRobustCommand{\finalspingwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{0.68}{GW190503_185404}{0.66}{GW190926_050336}{0.64}{GW190408_181802}{0.67}{GW190527_092055}{0.71}{GW190910_112807}{0.69}{GW170809_082821}{0.71}{GW190630_185205}{0.70}{GW190602_175927}{0.72}{GW190929_012149}{0.60}{GW190707_093326}{0.66}{GW190426_190642}{0.80}{GW190915_235702}{0.69}{GW190521_074359}{0.71}{GW190925_232845}{0.71}{GW170104_101158}{0.67}{GW190412_053044}{0.66}{GW190725_174728}{0.65}{GW190728_064510}{0.71}{GW190930_133541}{0.71}{GW190701_203306}{0.66}{GW150914_095045}{0.68}{GW190828_065509}{0.64}{GW190727_060333}{0.73}{GW190517_055101}{0.87}{GW190828_063405}{0.76}{GW151226_033853}{0.75}{GW190803_022701}{0.69}{GW190814_211039}{0.28}{GW190706_222641}{0.80}{GW190720_000836}{0.71}{GW190917_114630}{0.42}{GW170608_020116}{0.69}{GW170823_131358}{0.71}{GW190413_052954}{0.67}{GW170729_185629}{0.80}{GW190731_140936}{0.71}{GW170818_022509}{0.69}{GW190513_205428}{0.72}{GW170814_103043}{0.72}{GW151012_095443}{0.70}{GW190519_153544}{0.79}{GW190708_232457}{0.68}{GW190421_213856}{0.66}{GW190924_021846}{0.67}{GW190916_200658}{0.77}{GW190620_030421}{0.81}{GW190521_030229}{0.62}{GW190403_051519}{0.91}{GW190514_065416}{0.66}{GW190805_211137}{0.82}{GW190719_215514}{0.79}{GW190512_180714}{0.65}}[{\red{???}}]}
\DeclareRobustCommand{\finalspingwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.12}{GW190503_185404}{0.09}{GW190926_050336}{0.14}{GW190408_181802}{0.06}{GW190527_092055}{0.10}{GW190910_112807}{0.08}{GW170809_082821}{0.08}{GW190630_185205}{0.06}{GW190602_175927}{0.11}{GW190929_012149}{0.17}{GW190707_093326}{0.03}{GW190426_190642}{0.12}{GW190915_235702}{0.08}{GW190521_074359}{0.07}{GW190925_232845}{0.06}{GW170104_101158}{0.07}{GW190412_053044}{0.05}{GW190725_174728}{0.09}{GW190728_064510}{0.04}{GW190930_133541}{0.07}{GW190701_203306}{0.09}{GW150914_095045}{0.05}{GW190828_065509}{0.08}{GW190727_060333}{0.10}{GW190517_055101}{0.05}{GW190828_063405}{0.07}{GW151226_033853}{0.12}{GW190803_022701}{0.09}{GW190814_211039}{0.03}{GW190706_222641}{0.08}{GW190720_000836}{0.05}{GW190917_114630}{0.14}{GW170608_020116}{0.03}{GW170823_131358}{0.08}{GW190413_052954}{0.10}{GW170729_185629}{0.08}{GW190731_140936}{0.12}{GW170818_022509}{0.08}{GW190513_205428}{0.13}{GW170814_103043}{0.07}{GW151012_095443}{0.13}{GW190519_153544}{0.07}{GW190708_232457}{0.04}{GW190421_213856}{0.09}{GW190924_021846}{0.05}{GW190916_200658}{0.11}{GW190620_030421}{0.07}{GW190521_030229}{0.21}{GW190403_051519}{0.05}{GW190514_065416}{0.12}{GW190805_211137}{0.09}{GW190719_215514}{0.13}{GW190512_180714}{0.06}}[{\red{???}}]}
\DeclareRobustCommand{\finalspingwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.55}{GW190503_185404}{0.56}{GW190926_050336}{0.49}{GW190408_181802}{0.62}{GW190527_092055}{0.59}{GW190910_112807}{0.63}{GW170809_082821}{0.64}{GW190630_185205}{0.65}{GW190602_175927}{0.60}{GW190929_012149}{0.44}{GW190707_093326}{0.63}{GW190426_190642}{0.68}{GW190915_235702}{0.62}{GW190521_074359}{0.67}{GW190925_232845}{0.67}{GW170104_101158}{0.61}{GW190412_053044}{0.63}{GW190725_174728}{0.59}{GW190728_064510}{0.68}{GW190930_133541}{0.67}{GW190701_203306}{0.57}{GW150914_095045}{0.65}{GW190828_065509}{0.58}{GW190727_060333}{0.65}{GW190517_055101}{0.83}{GW190828_063405}{0.70}{GW151226_033853}{0.72}{GW190803_022701}{0.61}{GW190814_211039}{0.27}{GW190706_222641}{0.68}{GW190720_000836}{0.68}{GW190917_114630}{0.38}{GW170608_020116}{0.67}{GW170823_131358}{0.64}{GW190413_052954}{0.58}{GW170729_185629}{0.65}{GW190731_140936}{0.61}{GW170818_022509}{0.62}{GW190513_205428}{0.61}{GW170814_103043}{0.68}{GW151012_095443}{0.60}{GW190519_153544}{0.71}{GW190708_232457}{0.64}{GW190421_213856}{0.58}{GW190924_021846}{0.63}{GW190916_200658}{0.62}{GW190620_030421}{0.72}{GW190521_030229}{0.43}{GW190403_051519}{0.79}{GW190514_065416}{0.54}{GW190805_211137}{0.70}{GW190719_215514}{0.66}{GW190512_180714}{0.60}}[{\red{???}}]}
\DeclareRobustCommand{\finalspingwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.78}{GW190503_185404}{0.74}{GW190926_050336}{0.75}{GW190408_181802}{0.72}{GW190527_092055}{0.79}{GW190910_112807}{0.75}{GW170809_082821}{0.77}{GW190630_185205}{0.75}{GW190602_175927}{0.80}{GW190929_012149}{0.73}{GW190707_093326}{0.68}{GW190426_190642}{0.90}{GW190915_235702}{0.76}{GW190521_074359}{0.76}{GW190925_232845}{0.76}{GW170104_101158}{0.72}{GW190412_053044}{0.70}{GW190725_174728}{0.71}{GW190728_064510}{0.74}{GW190930_133541}{0.76}{GW190701_203306}{0.73}{GW150914_095045}{0.72}{GW190828_065509}{0.70}{GW190727_060333}{0.81}{GW190517_055101}{0.91}{GW190828_063405}{0.81}{GW151226_033853}{0.84}{GW190803_022701}{0.76}{GW190814_211039}{0.30}{GW190706_222641}{0.87}{GW190720_000836}{0.75}{GW190917_114630}{0.50}{GW170608_020116}{0.72}{GW170823_131358}{0.78}{GW190413_052954}{0.75}{GW170729_185629}{0.87}{GW190731_140936}{0.80}{GW170818_022509}{0.75}{GW190513_205428}{0.83}{GW170814_103043}{0.77}{GW151012_095443}{0.80}{GW190519_153544}{0.85}{GW190708_232457}{0.71}{GW190421_213856}{0.73}{GW190924_021846}{0.69}{GW190916_200658}{0.87}{GW190620_030421}{0.87}{GW190521_030229}{0.77}{GW190403_051519}{0.95}{GW190514_065416}{0.74}{GW190805_211137}{0.89}{GW190719_215514}{0.89}{GW190512_180714}{0.70}}[{\red{???}}]}
\DeclareRobustCommand{\spintwoygwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.61}{GW190503_185404}{0.58}{GW190926_050336}{0.58}{GW190408_181802}{0.53}{GW190527_092055}{0.54}{GW190910_112807}{0.54}{GW170809_082821}{0.54}{GW190630_185205}{0.53}{GW190602_175927}{0.60}{GW190929_012149}{0.58}{GW190707_093326}{0.51}{GW190426_190642}{0.60}{GW190915_235702}{0.58}{GW190521_074359}{0.54}{GW190925_232845}{0.54}{GW170104_101158}{0.54}{GW190412_053044}{0.54}{GW190725_174728}{0.61}{GW190728_064510}{0.47}{GW190930_133541}{0.53}{GW190701_203306}{0.56}{GW150914_095045}{0.58}{GW190828_065509}{0.55}{GW190727_060333}{0.57}{GW190517_055101}{0.59}{GW190828_063405}{0.56}{GW151226_033853}{0.55}{GW190803_022701}{0.57}{GW190814_211039}{0.57}{GW190706_222641}{0.58}{GW190720_000836}{0.50}{GW190917_114630}{0.57}{GW170608_020116}{0.46}{GW170823_131358}{0.56}{GW190413_052954}{0.57}{GW170729_185629}{0.56}{GW190731_140936}{0.59}{GW170818_022509}{0.61}{GW190513_205428}{0.55}{GW170814_103043}{0.57}{GW151012_095443}{0.56}{GW190519_153544}{0.57}{GW190708_232457}{0.49}{GW190421_213856}{0.57}{GW190924_021846}{0.48}{GW190916_200658}{0.57}{GW190620_030421}{0.55}{GW190521_030229}{0.61}{GW190403_051519}{0.57}{GW190514_065416}{0.59}{GW190805_211137}{0.58}{GW190719_215514}{0.59}{GW190512_180714}{0.56}}[{\red{???}}]}
\DeclareRobustCommand{\spintwoygwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{0.00}{GW190503_185404}{0.00}{GW190926_050336}{0.00}{GW190408_181802}{0.00}{GW190527_092055}{0.00}{GW190910_112807}{0.00}{GW170809_082821}{0.00}{GW190630_185205}{0.00}{GW190602_175927}{0.00}{GW190929_012149}{0.00}{GW190707_093326}{0.00}{GW190426_190642}{0.00}{GW190915_235702}{0.00}{GW190521_074359}{0.00}{GW190925_232845}{0.00}{GW170104_101158}{0.00}{GW190412_053044}{0.00}{GW190725_174728}{0.00}{GW190728_064510}{0.00}{GW190930_133541}{0.00}{GW190701_203306}{0.00}{GW150914_095045}{0.00}{GW190828_065509}{0.00}{GW190727_060333}{0.00}{GW190517_055101}{0.01}{GW190828_063405}{0.00}{GW151226_033853}{0.00}{GW190803_022701}{0.00}{GW190814_211039}{0.00}{GW190706_222641}{0.00}{GW190720_000836}{0.00}{GW190917_114630}{0.00}{GW170608_020116}{0.00}{GW170823_131358}{0.00}{GW190413_052954}{0.00}{GW170729_185629}{0.00}{GW190731_140936}{0.00}{GW170818_022509}{0.00}{GW190513_205428}{0.00}{GW170814_103043}{0.00}{GW151012_095443}{0.00}{GW190519_153544}{0.00}{GW190708_232457}{0.00}{GW190421_213856}{0.00}{GW190924_021846}{0.00}{GW190916_200658}{0.00}{GW190620_030421}{0.00}{GW190521_030229}{0.00}{GW190403_051519}{-0.01}{GW190514_065416}{0.00}{GW190805_211137}{0.00}{GW190719_215514}{0.00}{GW190512_180714}{0.00}}[{\red{???}}]}
\DeclareRobustCommand{\spintwoygwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.59}{GW190503_185404}{0.57}{GW190926_050336}{0.58}{GW190408_181802}{0.52}{GW190527_092055}{0.50}{GW190910_112807}{0.53}{GW170809_082821}{0.54}{GW190630_185205}{0.55}{GW190602_175927}{0.60}{GW190929_012149}{0.58}{GW190707_093326}{0.51}{GW190426_190642}{0.61}{GW190915_235702}{0.61}{GW190521_074359}{0.53}{GW190925_232845}{0.56}{GW170104_101158}{0.54}{GW190412_053044}{0.51}{GW190725_174728}{0.61}{GW190728_064510}{0.46}{GW190930_133541}{0.54}{GW190701_203306}{0.56}{GW150914_095045}{0.58}{GW190828_065509}{0.55}{GW190727_060333}{0.59}{GW190517_055101}{0.61}{GW190828_063405}{0.56}{GW151226_033853}{0.55}{GW190803_022701}{0.57}{GW190814_211039}{0.57}{GW190706_222641}{0.58}{GW190720_000836}{0.51}{GW190917_114630}{0.57}{GW170608_020116}{0.48}{GW170823_131358}{0.57}{GW190413_052954}{0.57}{GW170729_185629}{0.56}{GW190731_140936}{0.56}{GW170818_022509}{0.61}{GW190513_205428}{0.54}{GW170814_103043}{0.60}{GW151012_095443}{0.54}{GW190519_153544}{0.57}{GW190708_232457}{0.49}{GW190421_213856}{0.58}{GW190924_021846}{0.48}{GW190916_200658}{0.56}{GW190620_030421}{0.55}{GW190521_030229}{0.62}{GW190403_051519}{0.55}{GW190514_065416}{0.58}{GW190805_211137}{0.59}{GW190719_215514}{0.58}{GW190512_180714}{0.55}}[{\red{???}}]}
\DeclareRobustCommand{\spintwoygwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.45}{GW190503_185404}{-0.43}{GW190926_050336}{-0.44}{GW190408_181802}{-0.37}{GW190527_092055}{-0.39}{GW190910_112807}{-0.39}{GW170809_082821}{-0.39}{GW190630_185205}{-0.39}{GW190602_175927}{-0.45}{GW190929_012149}{-0.42}{GW190707_093326}{-0.36}{GW190426_190642}{-0.46}{GW190915_235702}{-0.42}{GW190521_074359}{-0.40}{GW190925_232845}{-0.39}{GW170104_101158}{-0.39}{GW190412_053044}{-0.39}{GW190725_174728}{-0.46}{GW190728_064510}{-0.33}{GW190930_133541}{-0.39}{GW190701_203306}{-0.42}{GW150914_095045}{-0.43}{GW190828_065509}{-0.40}{GW190727_060333}{-0.43}{GW190517_055101}{-0.44}{GW190828_063405}{-0.42}{GW151226_033853}{-0.40}{GW190803_022701}{-0.42}{GW190814_211039}{-0.43}{GW190706_222641}{-0.43}{GW190720_000836}{-0.37}{GW190917_114630}{-0.42}{GW170608_020116}{-0.32}{GW170823_131358}{-0.41}{GW190413_052954}{-0.43}{GW170729_185629}{-0.41}{GW190731_140936}{-0.43}{GW170818_022509}{-0.45}{GW190513_205428}{-0.41}{GW170814_103043}{-0.42}{GW151012_095443}{-0.41}{GW190519_153544}{-0.44}{GW190708_232457}{-0.34}{GW190421_213856}{-0.42}{GW190924_021846}{-0.34}{GW190916_200658}{-0.43}{GW190620_030421}{-0.42}{GW190521_030229}{-0.46}{GW190403_051519}{-0.45}{GW190514_065416}{-0.43}{GW190805_211137}{-0.45}{GW190719_215514}{-0.44}{GW190512_180714}{-0.41}}[{\red{???}}]}
\DeclareRobustCommand{\spintwoygwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.44}{GW190503_185404}{0.42}{GW190926_050336}{0.43}{GW190408_181802}{0.39}{GW190527_092055}{0.38}{GW190910_112807}{0.37}{GW170809_082821}{0.39}{GW190630_185205}{0.40}{GW190602_175927}{0.46}{GW190929_012149}{0.43}{GW190707_093326}{0.36}{GW190426_190642}{0.46}{GW190915_235702}{0.45}{GW190521_074359}{0.39}{GW190925_232845}{0.41}{GW170104_101158}{0.38}{GW190412_053044}{0.37}{GW190725_174728}{0.46}{GW190728_064510}{0.33}{GW190930_133541}{0.40}{GW190701_203306}{0.41}{GW150914_095045}{0.41}{GW190828_065509}{0.40}{GW190727_060333}{0.44}{GW190517_055101}{0.49}{GW190828_063405}{0.42}{GW151226_033853}{0.41}{GW190803_022701}{0.42}{GW190814_211039}{0.43}{GW190706_222641}{0.43}{GW190720_000836}{0.37}{GW190917_114630}{0.43}{GW170608_020116}{0.33}{GW170823_131358}{0.42}{GW190413_052954}{0.42}{GW170729_185629}{0.42}{GW190731_140936}{0.41}{GW170818_022509}{0.46}{GW190513_205428}{0.40}{GW170814_103043}{0.44}{GW151012_095443}{0.41}{GW190519_153544}{0.43}{GW190708_232457}{0.35}{GW190421_213856}{0.43}{GW190924_021846}{0.34}{GW190916_200658}{0.43}{GW190620_030421}{0.42}{GW190521_030229}{0.47}{GW190403_051519}{0.40}{GW190514_065416}{0.43}{GW190805_211137}{0.46}{GW190719_215514}{0.44}{GW190512_180714}{0.40}}[{\red{???}}]}
\DeclareRobustCommand{\luminositydistancegwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{1.9}{GW190503_185404}{0.60}{GW190926_050336}{1.7}{GW190408_181802}{0.62}{GW190527_092055}{1.2}{GW190910_112807}{0.76}{GW170809_082821}{0.38}{GW190630_185205}{0.36}{GW190602_175927}{1.3}{GW190929_012149}{1.4}{GW190707_093326}{0.40}{GW190426_190642}{2.8}{GW190915_235702}{0.68}{GW190521_074359}{0.57}{GW190925_232845}{0.36}{GW170104_101158}{0.48}{GW190412_053044}{0.22}{GW190725_174728}{0.43}{GW190728_064510}{0.39}{GW190930_133541}{0.32}{GW190701_203306}{0.74}{GW150914_095045}{0.16}{GW190828_065509}{0.65}{GW190727_060333}{1.2}{GW190517_055101}{1.1}{GW190828_063405}{0.91}{GW151226_033853}{0.20}{GW190803_022701}{1.5}{GW190814_211039}{0.05}{GW190706_222641}{2.3}{GW190720_000836}{0.26}{GW190917_114630}{0.31}{GW170608_020116}{0.13}{GW170823_131358}{0.93}{GW190413_052954}{1.4}{GW170729_185629}{1.4}{GW190731_140936}{1.8}{GW170818_022509}{0.42}{GW190513_205428}{0.81}{GW170814_103043}{0.22}{GW151012_095443}{0.52}{GW190519_153544}{0.96}{GW190708_232457}{0.38}{GW190421_213856}{1.2}{GW190924_021846}{0.22}{GW190916_200658}{3.0}{GW190620_030421}{1.5}{GW190521_030229}{1.8}{GW190403_051519}{4.3}{GW190514_065416}{2.1}{GW190805_211137}{3.1}{GW190719_215514}{2.5}{GW190512_180714}{0.59}}[{\red{???}}]}
\DeclareRobustCommand{\luminositydistancegwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{3.8}{GW190503_185404}{1.52}{GW190926_050336}{3.3}{GW190408_181802}{1.54}{GW190527_092055}{2.5}{GW190910_112807}{1.74}{GW170809_082821}{1.07}{GW190630_185205}{0.87}{GW190602_175927}{2.8}{GW190929_012149}{3.1}{GW190707_093326}{0.90}{GW190426_190642}{5.7}{GW190915_235702}{1.85}{GW190521_074359}{1.19}{GW190925_232845}{0.96}{GW170104_101158}{1.16}{GW190412_053044}{0.72}{GW190725_174728}{1.03}{GW190728_064510}{0.91}{GW190930_133541}{0.79}{GW190701_203306}{2.09}{GW150914_095045}{0.47}{GW190828_065509}{1.55}{GW190727_060333}{3.3}{GW190517_055101}{2.2}{GW190828_063405}{2.27}{GW151226_033853}{0.46}{GW190803_022701}{3.6}{GW190814_211039}{0.23}{GW190706_222641}{4.5}{GW190720_000836}{0.80}{GW190917_114630}{0.72}{GW170608_020116}{0.34}{GW170823_131358}{2.12}{GW190413_052954}{3.3}{GW170729_185629}{2.9}{GW190731_140936}{3.3}{GW170818_022509}{1.13}{GW190513_205428}{2.35}{GW170814_103043}{0.61}{GW151012_095443}{1.10}{GW190519_153544}{2.60}{GW190708_232457}{0.96}{GW190421_213856}{2.6}{GW190924_021846}{0.55}{GW190916_200658}{6.2}{GW190620_030421}{3.3}{GW190521_030229}{3.3}{GW190403_051519}{8.3}{GW190514_065416}{3.9}{GW190805_211137}{6.1}{GW190719_215514}{4.8}{GW190512_180714}{1.46}}[{\red{???}}]}
\DeclareRobustCommand{\luminositydistancegwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{2.5}{GW190503_185404}{0.63}{GW190926_050336}{3.3}{GW190408_181802}{0.44}{GW190527_092055}{2.1}{GW190910_112807}{1.05}{GW170809_082821}{0.31}{GW190630_185205}{0.53}{GW190602_175927}{1.9}{GW190929_012149}{2.5}{GW190707_093326}{0.32}{GW190426_190642}{3.8}{GW190915_235702}{0.71}{GW190521_074359}{0.50}{GW190925_232845}{0.51}{GW170104_101158}{0.38}{GW190412_053044}{0.24}{GW190725_174728}{0.52}{GW190728_064510}{0.26}{GW190930_133541}{0.34}{GW190701_203306}{0.77}{GW150914_095045}{0.14}{GW190828_065509}{0.68}{GW190727_060333}{1.4}{GW190517_055101}{1.9}{GW190828_063405}{0.62}{GW151226_033853}{0.16}{GW190803_022701}{1.7}{GW190814_211039}{0.04}{GW190706_222641}{2.5}{GW190720_000836}{0.72}{GW190917_114630}{0.29}{GW170608_020116}{0.12}{GW170823_131358}{0.84}{GW190413_052954}{1.9}{GW170729_185629}{1.7}{GW190731_140936}{2.3}{GW170818_022509}{0.42}{GW190513_205428}{1.02}{GW170814_103043}{0.16}{GW151012_095443}{0.66}{GW190519_153544}{1.72}{GW190708_232457}{0.31}{GW190421_213856}{1.5}{GW190924_021846}{0.22}{GW190916_200658}{4.3}{GW190620_030421}{1.7}{GW190521_030229}{2.8}{GW190403_051519}{6.7}{GW190514_065416}{2.6}{GW190805_211137}{3.7}{GW190719_215514}{5.6}{GW190512_180714}{0.51}}[{\red{???}}]}
\DeclareRobustCommand{\luminositydistancegwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{2.3}{GW190503_185404}{1.05}{GW190926_050336}{1.8}{GW190408_181802}{1.06}{GW190527_092055}{1.5}{GW190910_112807}{1.10}{GW170809_082821}{0.77}{GW190630_185205}{0.57}{GW190602_175927}{1.8}{GW190929_012149}{2.0}{GW190707_093326}{0.57}{GW190426_190642}{3.4}{GW190915_235702}{1.31}{GW190521_074359}{0.72}{GW190925_232845}{0.69}{GW170104_101158}{0.78}{GW190412_053044}{0.55}{GW190725_174728}{0.67}{GW190728_064510}{0.58}{GW190930_133541}{0.54}{GW190701_203306}{1.52}{GW150914_095045}{0.34}{GW190828_065509}{1.02}{GW190727_060333}{2.4}{GW190517_055101}{1.2}{GW190828_063405}{1.57}{GW151226_033853}{0.30}{GW190803_022701}{2.4}{GW190814_211039}{0.20}{GW190706_222641}{2.6}{GW190720_000836}{0.60}{GW190917_114630}{0.47}{GW170608_020116}{0.24}{GW170823_131358}{1.39}{GW190413_052954}{2.2}{GW170729_185629}{1.8}{GW190731_140936}{1.9}{GW170818_022509}{0.80}{GW190513_205428}{1.71}{GW170814_103043}{0.45}{GW151012_095443}{0.67}{GW190519_153544}{1.81}{GW190708_232457}{0.67}{GW190421_213856}{1.6}{GW190924_021846}{0.36}{GW190916_200658}{3.8}{GW190620_030421}{2.1}{GW190521_030229}{1.7}{GW190403_051519}{4.7}{GW190514_065416}{2.2}{GW190805_211137}{3.6}{GW190719_215514}{2.8}{GW190512_180714}{0.96}}[{\red{???}}]}
\DeclareRobustCommand{\luminositydistancegwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{5.8}{GW190503_185404}{2.01}{GW190926_050336}{5.8}{GW190408_181802}{1.89}{GW190527_092055}{4.0}{GW190910_112807}{2.58}{GW170809_082821}{1.31}{GW190630_185205}{1.29}{GW190602_175927}{4.3}{GW190929_012149}{5.0}{GW190707_093326}{1.15}{GW190426_190642}{8.5}{GW190915_235702}{2.40}{GW190521_074359}{1.61}{GW190925_232845}{1.32}{GW170104_101158}{1.46}{GW190412_053044}{0.91}{GW190725_174728}{1.43}{GW190728_064510}{1.11}{GW190930_133541}{1.05}{GW190701_203306}{2.69}{GW150914_095045}{0.59}{GW190828_065509}{2.07}{GW190727_060333}{4.3}{GW190517_055101}{3.7}{GW190828_063405}{2.76}{GW151226_033853}{0.59}{GW190803_022701}{4.8}{GW190814_211039}{0.27}{GW190706_222641}{6.4}{GW190720_000836}{1.38}{GW190917_114630}{0.94}{GW170608_020116}{0.44}{GW170823_131358}{2.78}{GW190413_052954}{4.7}{GW170729_185629}{4.2}{GW190731_140936}{5.1}{GW170818_022509}{1.46}{GW190513_205428}{3.11}{GW170814_103043}{0.73}{GW151012_095443}{1.60}{GW190519_153544}{3.92}{GW190708_232457}{1.20}{GW190421_213856}{3.8}{GW190924_021846}{0.72}{GW190916_200658}{9.5}{GW190620_030421}{4.6}{GW190521_030229}{5.6}{GW190403_051519}{13.1}{GW190514_065416}{5.9}{GW190805_211137}{9.1}{GW190719_215514}{8.2}{GW190512_180714}{1.86}}[{\red{???}}]}
\DeclareRobustCommand{\phitwogwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{2.8}{GW190503_185404}{2.8}{GW190926_050336}{2.8}{GW190408_181802}{2.8}{GW190527_092055}{2.8}{GW190910_112807}{2.9}{GW170809_082821}{2.8}{GW190630_185205}{2.8}{GW190602_175927}{2.8}{GW190929_012149}{2.8}{GW190707_093326}{2.9}{GW190426_190642}{2.8}{GW190915_235702}{2.8}{GW190521_074359}{2.9}{GW190925_232845}{2.9}{GW170104_101158}{2.8}{GW190412_053044}{2.9}{GW190725_174728}{2.8}{GW190728_064510}{2.8}{GW190930_133541}{2.8}{GW190701_203306}{2.9}{GW150914_095045}{2.9}{GW190828_065509}{2.8}{GW190727_060333}{2.8}{GW190517_055101}{2.7}{GW190828_063405}{2.8}{GW151226_033853}{2.8}{GW190803_022701}{2.9}{GW190814_211039}{2.8}{GW190706_222641}{2.8}{GW190720_000836}{2.8}{GW190917_114630}{2.8}{GW170608_020116}{2.8}{GW170823_131358}{2.8}{GW190413_052954}{2.8}{GW170729_185629}{2.8}{GW190731_140936}{2.9}{GW170818_022509}{2.8}{GW190513_205428}{2.8}{GW170814_103043}{2.7}{GW151012_095443}{2.8}{GW190519_153544}{2.9}{GW190708_232457}{2.8}{GW190421_213856}{2.8}{GW190924_021846}{2.8}{GW190916_200658}{2.8}{GW190620_030421}{2.8}{GW190521_030229}{2.8}{GW190403_051519}{2.9}{GW190514_065416}{2.9}{GW190805_211137}{2.8}{GW190719_215514}{2.8}{GW190512_180714}{2.8}}[{\red{???}}]}
\DeclareRobustCommand{\phitwogwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{3.1}{GW190503_185404}{3.2}{GW190926_050336}{3.1}{GW190408_181802}{3.1}{GW190527_092055}{3.1}{GW190910_112807}{3.2}{GW170809_082821}{3.1}{GW190630_185205}{3.1}{GW190602_175927}{3.1}{GW190929_012149}{3.1}{GW190707_093326}{3.2}{GW190426_190642}{3.1}{GW190915_235702}{3.1}{GW190521_074359}{3.2}{GW190925_232845}{3.2}{GW170104_101158}{3.1}{GW190412_053044}{3.2}{GW190725_174728}{3.1}{GW190728_064510}{3.1}{GW190930_133541}{3.1}{GW190701_203306}{3.2}{GW150914_095045}{3.2}{GW190828_065509}{3.1}{GW190727_060333}{3.1}{GW190517_055101}{3.0}{GW190828_063405}{3.1}{GW151226_033853}{3.1}{GW190803_022701}{3.2}{GW190814_211039}{3.1}{GW190706_222641}{3.1}{GW190720_000836}{3.2}{GW190917_114630}{3.2}{GW170608_020116}{3.1}{GW170823_131358}{3.1}{GW190413_052954}{3.2}{GW170729_185629}{3.2}{GW190731_140936}{3.2}{GW170818_022509}{3.1}{GW190513_205428}{3.1}{GW170814_103043}{3.1}{GW151012_095443}{3.2}{GW190519_153544}{3.2}{GW190708_232457}{3.1}{GW190421_213856}{3.1}{GW190924_021846}{3.2}{GW190916_200658}{3.1}{GW190620_030421}{3.1}{GW190521_030229}{3.2}{GW190403_051519}{3.3}{GW190514_065416}{3.2}{GW190805_211137}{3.1}{GW190719_215514}{3.2}{GW190512_180714}{3.1}}[{\red{???}}]}
\DeclareRobustCommand{\phitwogwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{2.8}{GW190503_185404}{2.8}{GW190926_050336}{2.8}{GW190408_181802}{2.8}{GW190527_092055}{2.9}{GW190910_112807}{2.8}{GW170809_082821}{2.8}{GW190630_185205}{2.8}{GW190602_175927}{2.8}{GW190929_012149}{2.8}{GW190707_093326}{2.8}{GW190426_190642}{2.8}{GW190915_235702}{2.9}{GW190521_074359}{2.8}{GW190925_232845}{2.8}{GW170104_101158}{2.8}{GW190412_053044}{2.9}{GW190725_174728}{2.8}{GW190728_064510}{2.9}{GW190930_133541}{2.8}{GW190701_203306}{2.8}{GW150914_095045}{2.8}{GW190828_065509}{2.8}{GW190727_060333}{2.8}{GW190517_055101}{2.9}{GW190828_063405}{2.8}{GW151226_033853}{2.8}{GW190803_022701}{2.8}{GW190814_211039}{2.8}{GW190706_222641}{2.8}{GW190720_000836}{2.8}{GW190917_114630}{2.8}{GW170608_020116}{2.9}{GW170823_131358}{2.9}{GW190413_052954}{2.8}{GW170729_185629}{2.8}{GW190731_140936}{2.8}{GW170818_022509}{2.9}{GW190513_205428}{2.8}{GW170814_103043}{2.9}{GW151012_095443}{2.8}{GW190519_153544}{2.8}{GW190708_232457}{2.8}{GW190421_213856}{2.9}{GW190924_021846}{2.8}{GW190916_200658}{2.8}{GW190620_030421}{2.8}{GW190521_030229}{2.8}{GW190403_051519}{2.7}{GW190514_065416}{2.8}{GW190805_211137}{2.9}{GW190719_215514}{2.8}{GW190512_180714}{2.8}}[{\red{???}}]}
\DeclareRobustCommand{\phitwogwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.6}{GW190503_185404}{0.6}{GW190926_050336}{0.6}{GW190408_181802}{0.6}{GW190527_092055}{0.7}{GW190910_112807}{0.6}{GW170809_082821}{0.7}{GW190630_185205}{0.6}{GW190602_175927}{0.6}{GW190929_012149}{0.6}{GW190707_093326}{0.6}{GW190426_190642}{0.6}{GW190915_235702}{0.6}{GW190521_074359}{0.6}{GW190925_232845}{0.6}{GW170104_101158}{0.6}{GW190412_053044}{0.6}{GW190725_174728}{0.6}{GW190728_064510}{0.6}{GW190930_133541}{0.6}{GW190701_203306}{0.6}{GW150914_095045}{0.7}{GW190828_065509}{0.6}{GW190727_060333}{0.6}{GW190517_055101}{0.6}{GW190828_063405}{0.6}{GW151226_033853}{0.6}{GW190803_022701}{0.6}{GW190814_211039}{0.6}{GW190706_222641}{0.6}{GW190720_000836}{0.6}{GW190917_114630}{0.7}{GW170608_020116}{0.6}{GW170823_131358}{0.6}{GW190413_052954}{0.6}{GW170729_185629}{0.6}{GW190731_140936}{0.7}{GW170818_022509}{0.6}{GW190513_205428}{0.6}{GW170814_103043}{0.7}{GW151012_095443}{0.6}{GW190519_153544}{0.7}{GW190708_232457}{0.6}{GW190421_213856}{0.6}{GW190924_021846}{0.6}{GW190916_200658}{0.6}{GW190620_030421}{0.6}{GW190521_030229}{0.6}{GW190403_051519}{0.7}{GW190514_065416}{0.6}{GW190805_211137}{0.7}{GW190719_215514}{0.6}{GW190512_180714}{0.6}}[{\red{???}}]}
\DeclareRobustCommand{\phitwogwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{5.6}{GW190503_185404}{5.6}{GW190926_050336}{5.7}{GW190408_181802}{5.7}{GW190527_092055}{5.6}{GW190910_112807}{5.7}{GW170809_082821}{5.6}{GW190630_185205}{5.7}{GW190602_175927}{5.7}{GW190929_012149}{5.7}{GW190707_093326}{5.6}{GW190426_190642}{5.7}{GW190915_235702}{5.7}{GW190521_074359}{5.6}{GW190925_232845}{5.6}{GW170104_101158}{5.6}{GW190412_053044}{5.8}{GW190725_174728}{5.7}{GW190728_064510}{5.7}{GW190930_133541}{5.7}{GW190701_203306}{5.7}{GW150914_095045}{5.7}{GW190828_065509}{5.7}{GW190727_060333}{5.6}{GW190517_055101}{5.6}{GW190828_063405}{5.7}{GW151226_033853}{5.7}{GW190803_022701}{5.7}{GW190814_211039}{5.6}{GW190706_222641}{5.7}{GW190720_000836}{5.7}{GW190917_114630}{5.7}{GW170608_020116}{5.7}{GW170823_131358}{5.7}{GW190413_052954}{5.7}{GW170729_185629}{5.7}{GW190731_140936}{5.7}{GW170818_022509}{5.7}{GW190513_205428}{5.6}{GW170814_103043}{5.6}{GW151012_095443}{5.7}{GW190519_153544}{5.6}{GW190708_232457}{5.6}{GW190421_213856}{5.6}{GW190924_021846}{5.7}{GW190916_200658}{5.6}{GW190620_030421}{5.7}{GW190521_030229}{5.7}{GW190403_051519}{5.7}{GW190514_065416}{5.7}{GW190805_211137}{5.7}{GW190719_215514}{5.6}{GW190512_180714}{5.6}}[{\red{???}}]}
\DeclareRobustCommand{\ragwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.38}{GW190503_185404}{0.080}{GW190926_050336}{2.2}{GW190408_181802}{5.85}{GW190527_092055}{4.87}{GW190910_112807}{1.2}{GW170809_082821}{0.072}{GW190630_185205}{3.078}{GW190602_175927}{0.15}{GW190929_012149}{1.3}{GW190707_093326}{0.98}{GW190426_190642}{0.41}{GW190915_235702}{0.160}{GW190521_074359}{0.49}{GW190925_232845}{0.15}{GW170104_101158}{1.6}{GW190412_053044}{0.48}{GW190725_174728}{3.79}{GW190728_064510}{3.94}{GW190930_133541}{5.35}{GW190701_203306}{0.030}{GW150914_095045}{1.06}{GW190828_065509}{0.26}{GW190727_060333}{0.86}{GW190517_055101}{0.18}{GW190828_063405}{0.21}{GW151226_033853}{2.8}{GW190803_022701}{0.31}{GW190814_211039}{0.031}{GW190706_222641}{2.3}{GW190720_000836}{5.03}{GW190917_114630}{3.35}{GW170608_020116}{0.419}{GW170823_131358}{3.54}{GW190413_052954}{0.88}{GW170729_185629}{2.91}{GW190731_140936}{1.55}{GW170818_022509}{0.024}{GW190513_205428}{0.17}{GW170814_103043}{0.137}{GW151012_095443}{1.7}{GW190519_153544}{3.6}{GW190708_232457}{2.6}{GW190421_213856}{1.85}{GW190924_021846}{0.16}{GW190916_200658}{3.2}{GW190620_030421}{3.76}{GW190521_030229}{3.4}{GW190403_051519}{1.7}{GW190514_065416}{2.7}{GW190805_211137}{5.95}{GW190719_215514}{2.6}{GW190512_180714}{0.40}}[{\red{???}}]}
\DeclareRobustCommand{\ragwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{2.71}{GW190503_185404}{1.656}{GW190926_050336}{2.9}{GW190408_181802}{6.05}{GW190527_092055}{5.18}{GW190910_112807}{1.8}{GW170809_082821}{0.260}{GW190630_185205}{5.910}{GW190602_175927}{1.30}{GW190929_012149}{3.0}{GW190707_093326}{3.18}{GW190426_190642}{1.16}{GW190915_235702}{3.405}{GW190521_074359}{4.90}{GW190925_232845}{3.18}{GW170104_101158}{2.3}{GW190412_053044}{3.80}{GW190725_174728}{4.94}{GW190728_064510}{5.47}{GW190930_133541}{5.58}{GW190701_203306}{0.661}{GW150914_095045}{2.03}{GW190828_065509}{2.47}{GW190727_060333}{2.50}{GW190517_055101}{4.16}{GW190828_063405}{2.60}{GW151226_033853}{3.3}{GW190803_022701}{1.68}{GW190814_211039}{0.226}{GW190706_222641}{2.9}{GW190720_000836}{5.19}{GW190917_114630}{4.13}{GW170608_020116}{2.134}{GW170823_131358}{4.25}{GW190413_052954}{1.17}{GW170729_185629}{5.19}{GW190731_140936}{2.55}{GW170818_022509}{5.957}{GW190513_205428}{0.91}{GW170814_103043}{0.815}{GW151012_095443}{2.4}{GW190519_153544}{3.6}{GW190708_232457}{3.0}{GW190421_213856}{3.47}{GW190924_021846}{2.33}{GW190916_200658}{3.3}{GW190620_030421}{4.27}{GW190521_030229}{3.5}{GW190403_051519}{3.6}{GW190514_065416}{3.5}{GW190805_211137}{6.07}{GW190719_215514}{2.9}{GW190512_180714}{4.37}}[{\red{???}}]}
\DeclareRobustCommand{\ragwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{1.98}{GW190503_185404}{0.087}{GW190926_050336}{3.1}{GW190408_181802}{0.11}{GW190527_092055}{0.75}{GW190910_112807}{3.0}{GW170809_082821}{0.192}{GW190630_185205}{0.074}{GW190602_175927}{0.32}{GW190929_012149}{2.5}{GW190707_093326}{2.57}{GW190426_190642}{3.39}{GW190915_235702}{0.080}{GW190521_074359}{0.62}{GW190925_232845}{1.08}{GW170104_101158}{3.7}{GW190412_053044}{0.23}{GW190725_174728}{0.67}{GW190728_064510}{0.18}{GW190930_133541}{0.50}{GW190701_203306}{0.030}{GW150914_095045}{0.58}{GW190828_065509}{3.36}{GW190727_060333}{3.69}{GW190517_055101}{1.68}{GW190828_063405}{3.17}{GW151226_033853}{1.6}{GW190803_022701}{1.67}{GW190814_211039}{0.169}{GW190706_222641}{3.2}{GW190720_000836}{0.98}{GW190917_114630}{0.94}{GW170608_020116}{0.099}{GW170823_131358}{0.87}{GW190413_052954}{2.29}{GW170729_185629}{0.66}{GW190731_140936}{0.85}{GW170818_022509}{0.023}{GW190513_205428}{4.12}{GW170814_103043}{0.052}{GW151012_095443}{2.7}{GW190519_153544}{2.6}{GW190708_232457}{3.0}{GW190421_213856}{0.19}{GW190924_021846}{0.16}{GW190916_200658}{2.9}{GW190620_030421}{0.27}{GW190521_030229}{2.7}{GW190403_051519}{2.4}{GW190514_065416}{1.9}{GW190805_211137}{0.16}{GW190719_215514}{3.3}{GW190512_180714}{0.24}}[{\red{???}}]}
\DeclareRobustCommand{\ragwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{2.54}{GW190503_185404}{1.596}{GW190926_050336}{2.2}{GW190408_181802}{0.28}{GW190527_092055}{0.52}{GW190910_112807}{0.9}{GW170809_082821}{0.204}{GW190630_185205}{2.882}{GW190602_175927}{1.17}{GW190929_012149}{1.7}{GW190707_093326}{2.34}{GW190426_190642}{0.80}{GW190915_235702}{3.311}{GW190521_074359}{4.50}{GW190925_232845}{3.05}{GW170104_101158}{1.9}{GW190412_053044}{3.38}{GW190725_174728}{1.40}{GW190728_064510}{1.59}{GW190930_133541}{0.51}{GW190701_203306}{0.638}{GW150914_095045}{1.06}{GW190828_065509}{2.27}{GW190727_060333}{1.71}{GW190517_055101}{4.00}{GW190828_063405}{2.42}{GW151226_033853}{0.6}{GW190803_022701}{1.43}{GW190814_211039}{0.203}{GW190706_222641}{1.4}{GW190720_000836}{3.46}{GW190917_114630}{0.83}{GW170608_020116}{1.955}{GW170823_131358}{0.86}{GW190413_052954}{0.63}{GW170729_185629}{3.25}{GW190731_140936}{1.06}{GW170818_022509}{5.938}{GW190513_205428}{0.78}{GW170814_103043}{0.705}{GW151012_095443}{0.9}{GW190519_153544}{0.1}{GW190708_232457}{1.1}{GW190421_213856}{2.86}{GW190924_021846}{2.20}{GW190916_200658}{0.2}{GW190620_030421}{0.90}{GW190521_030229}{0.2}{GW190403_051519}{2.9}{GW190514_065416}{1.2}{GW190805_211137}{0.38}{GW190719_215514}{0.6}{GW190512_180714}{4.04}}[{\red{???}}]}
\DeclareRobustCommand{\ragwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{2.94}{GW190503_185404}{1.720}{GW190926_050336}{6.0}{GW190408_181802}{6.15}{GW190527_092055}{5.71}{GW190910_112807}{4.6}{GW170809_082821}{0.402}{GW190630_185205}{5.974}{GW190602_175927}{1.53}{GW190929_012149}{5.4}{GW190707_093326}{5.60}{GW190426_190642}{4.37}{GW190915_235702}{3.469}{GW190521_074359}{5.36}{GW190925_232845}{4.23}{GW170104_101158}{5.7}{GW190412_053044}{3.97}{GW190725_174728}{5.20}{GW190728_064510}{5.57}{GW190930_133541}{5.92}{GW190701_203306}{0.685}{GW150914_095045}{2.57}{GW190828_065509}{2.84}{GW190727_060333}{6.18}{GW190517_055101}{5.07}{GW190828_063405}{5.70}{GW151226_033853}{4.4}{GW190803_022701}{3.32}{GW190814_211039}{0.368}{GW190706_222641}{5.9}{GW190720_000836}{5.98}{GW190917_114630}{4.84}{GW170608_020116}{2.216}{GW170823_131358}{4.81}{GW190413_052954}{3.36}{GW170729_185629}{5.78}{GW190731_140936}{3.35}{GW170818_022509}{5.974}{GW190513_205428}{5.00}{GW170814_103043}{0.856}{GW151012_095443}{4.7}{GW190519_153544}{6.2}{GW190708_232457}{5.5}{GW190421_213856}{3.62}{GW190924_021846}{2.45}{GW190916_200658}{6.1}{GW190620_030421}{4.50}{GW190521_030229}{6.1}{GW190403_051519}{5.9}{GW190514_065416}{4.4}{GW190805_211137}{6.20}{GW190719_215514}{6.0}{GW190512_180714}{4.53}}[{\red{???}}]}
\DeclareRobustCommand{\finalmasssourcegwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{12}{GW190503_185404}{7.9}{GW190926_050336}{12}{GW190408_181802}{2.9}{GW190527_092055}{8.5}{GW190910_112807}{7.9}{GW170809_082821}{3.6}{GW190630_185205}{4.5}{GW190602_175927}{14}{GW190929_012149}{15}{GW190707_093326}{1.1}{GW190426_190642}{31}{GW190915_235702}{4.8}{GW190521_074359}{5.1}{GW190925_232845}{2.7}{GW170104_101158}{3.3}{GW190412_053044}{4.5}{GW190725_174728}{1.8}{GW190728_064510}{1.3}{GW190930_133541}{2.0}{GW190701_203306}{8.9}{GW150914_095045}{2.9}{GW190828_065509}{4.3}{GW190727_060333}{7.0}{GW190517_055101}{9.3}{GW190828_063405}{4.0}{GW151226_033853}{1.6}{GW190803_022701}{7.2}{GW190814_211039}{1.3}{GW190706_222641}{14}{GW190720_000836}{2.2}{GW190917_114630}{2.9}{GW170608_020116}{0.61}{GW170823_131358}{6.4}{GW190413_052954}{7.4}{GW170729_185629}{9.9}{GW190731_140936}{11}{GW170818_022509}{4.2}{GW190513_205428}{6.3}{GW170814_103043}{2.7}{GW151012_095443}{4.4}{GW190519_153544}{13}{GW190708_232457}{2.1}{GW190421_213856}{9.1}{GW190924_021846}{0.91}{GW190916_200658}{12}{GW190620_030421}{11}{GW190521_030229}{16}{GW190403_051519}{24}{GW190514_065416}{12}{GW190805_211137}{13}{GW190719_215514}{11}{GW190512_180714}{3.4}}[{\red{???}}]}
\DeclareRobustCommand{\finalmasssourcegwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{78}{GW190503_185404}{66.5}{GW190926_050336}{60}{GW190408_181802}{41.4}{GW190527_092055}{55.5}{GW190910_112807}{73.0}{GW170809_082821}{55.7}{GW190630_185205}{56.6}{GW190602_175927}{111}{GW190929_012149}{90}{GW190707_093326}{19.1}{GW190426_190642}{163}{GW190915_235702}{54.2}{GW190521_074359}{71.9}{GW190925_232845}{34.7}{GW170104_101158}{47.2}{GW190412_053044}{35.6}{GW190725_174728}{17.6}{GW190728_064510}{19.6}{GW190930_133541}{20.2}{GW190701_203306}{90.2}{GW150914_095045}{61.5}{GW190828_065509}{33.0}{GW190727_060333}{64.5}{GW190517_055101}{58.0}{GW190828_063405}{54.4}{GW151226_033853}{20.7}{GW190803_022701}{60.7}{GW190814_211039}{25.7}{GW190706_222641}{103}{GW190720_000836}{20.7}{GW190917_114630}{11.6}{GW170608_020116}{17.67}{GW170823_131358}{63.2}{GW190413_052954}{55.5}{GW170729_185629}{79.0}{GW190731_140936}{67}{GW170818_022509}{59.5}{GW190513_205428}{51.5}{GW170814_103043}{53.1}{GW151012_095443}{36.6}{GW190519_153544}{100}{GW190708_232457}{29.9}{GW190421_213856}{70.5}{GW190924_021846}{13.32}{GW190916_200658}{63}{GW190620_030421}{86}{GW190521_030229}{147}{GW190403_051519}{102}{GW190514_065416}{66}{GW190805_211137}{72}{GW190719_215514}{53}{GW190512_180714}{34.3}}[{\red{???}}]}
\DeclareRobustCommand{\finalmasssourcegwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{16}{GW190503_185404}{9.4}{GW190926_050336}{24}{GW190408_181802}{3.9}{GW190527_092055}{17.9}{GW190910_112807}{9.0}{GW170809_082821}{5.0}{GW190630_185205}{4.4}{GW190602_175927}{18}{GW190929_012149}{22}{GW190707_093326}{1.7}{GW190426_190642}{39}{GW190915_235702}{6.6}{GW190521_074359}{6.5}{GW190925_232845}{3.6}{GW170104_101158}{4.4}{GW190412_053044}{4.8}{GW190725_174728}{7.8}{GW190728_064510}{4.5}{GW190930_133541}{6.2}{GW190701_203306}{11.2}{GW150914_095045}{3.4}{GW190828_065509}{5.2}{GW190727_060333}{8.8}{GW190517_055101}{10.4}{GW190828_063405}{6.7}{GW151226_033853}{8.6}{GW190803_022701}{10.3}{GW190814_211039}{1.3}{GW190706_222641}{23}{GW190720_000836}{3.9}{GW190917_114630}{3.1}{GW170608_020116}{2.14}{GW170823_131358}{9.0}{GW190413_052954}{10.0}{GW170729_185629}{13.3}{GW190731_140936}{15}{GW170818_022509}{4.9}{GW190513_205428}{8.9}{GW170814_103043}{3.2}{GW151012_095443}{10.5}{GW190519_153544}{13}{GW190708_232457}{2.9}{GW190421_213856}{12.3}{GW190924_021846}{2.96}{GW190916_200658}{16}{GW190620_030421}{16}{GW190521_030229}{40}{GW190403_051519}{26}{GW190514_065416}{19}{GW190805_211137}{18}{GW190719_215514}{40}{GW190512_180714}{4.1}}[{\red{???}}]}
\DeclareRobustCommand{\finalmasssourcegwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{69}{GW190503_185404}{60.3}{GW190926_050336}{50}{GW190408_181802}{39.1}{GW190527_092055}{48.6}{GW190910_112807}{66.6}{GW170809_082821}{52.8}{GW190630_185205}{53.0}{GW190602_175927}{99}{GW190929_012149}{79}{GW190707_093326}{18.2}{GW190426_190642}{138}{GW190915_235702}{50.3}{GW190521_074359}{67.8}{GW190925_232845}{32.7}{GW170104_101158}{44.6}{GW190412_053044}{31.7}{GW190725_174728}{16.1}{GW190728_064510}{18.5}{GW190930_133541}{18.5}{GW190701_203306}{83.2}{GW150914_095045}{59.3}{GW190828_065509}{29.5}{GW190727_060333}{59.0}{GW190517_055101}{50.4}{GW190828_063405}{51.1}{GW151226_033853}{19.3}{GW190803_022701}{55.0}{GW190814_211039}{24.8}{GW190706_222641}{91}{GW190720_000836}{19.1}{GW190917_114630}{9.1}{GW170608_020116}{17.16}{GW170823_131358}{58.1}{GW190413_052954}{49.6}{GW170729_185629}{71.2}{GW190731_140936}{59}{GW170818_022509}{56.2}{GW190513_205428}{46.4}{GW170814_103043}{51.0}{GW151012_095443}{32.9}{GW190519_153544}{90}{GW190708_232457}{28.2}{GW190421_213856}{63.1}{GW190924_021846}{12.56}{GW190916_200658}{53}{GW190620_030421}{76}{GW190521_030229}{135}{GW190403_051519}{84}{GW190514_065416}{57}{GW190805_211137}{62}{GW190719_215514}{44}{GW190512_180714}{31.5}}[{\red{???}}]}
\DeclareRobustCommand{\finalmasssourcegwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{90}{GW190503_185404}{73.6}{GW190926_050336}{74}{GW190408_181802}{44.5}{GW190527_092055}{65.5}{GW190910_112807}{80.1}{GW170809_082821}{59.5}{GW190630_185205}{60.0}{GW190602_175927}{124}{GW190929_012149}{105}{GW190707_093326}{20.3}{GW190426_190642}{193}{GW190915_235702}{59.2}{GW190521_074359}{77.0}{GW190925_232845}{37.3}{GW170104_101158}{50.5}{GW190412_053044}{39.3}{GW190725_174728}{21.6}{GW190728_064510}{22.7}{GW190930_133541}{24.2}{GW190701_203306}{98.7}{GW150914_095045}{64.1}{GW190828_065509}{36.9}{GW190727_060333}{71.1}{GW190517_055101}{66.0}{GW190828_063405}{59.3}{GW151226_033853}{26.4}{GW190803_022701}{68.3}{GW190814_211039}{26.6}{GW190706_222641}{119}{GW190720_000836}{23.5}{GW190917_114630}{13.5}{GW170608_020116}{19.00}{GW170823_131358}{70.0}{GW190413_052954}{63.0}{GW170729_185629}{89.0}{GW190731_140936}{79}{GW170818_022509}{63.2}{GW190513_205428}{58.3}{GW170814_103043}{55.6}{GW151012_095443}{43.7}{GW190519_153544}{110}{GW190708_232457}{32.1}{GW190421_213856}{79.9}{GW190924_021846}{15.07}{GW190916_200658}{75}{GW190620_030421}{98}{GW190521_030229}{170}{GW190403_051519}{122}{GW190514_065416}{80}{GW190805_211137}{86}{GW190719_215514}{80}{GW190512_180714}{37.5}}[{\red{???}}]}
\DeclareRobustCommand{\spintwozgwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.55}{GW190503_185404}{0.51}{GW190926_050336}{0.59}{GW190408_181802}{0.41}{GW190527_092055}{0.41}{GW190910_112807}{0.44}{GW170809_082821}{0.38}{GW190630_185205}{0.33}{GW190602_175927}{0.48}{GW190929_012149}{0.58}{GW190707_093326}{0.34}{GW190426_190642}{0.51}{GW190915_235702}{0.51}{GW190521_074359}{0.35}{GW190925_232845}{0.37}{GW170104_101158}{0.43}{GW190412_053044}{0.38}{GW190725_174728}{0.51}{GW190728_064510}{0.35}{GW190930_133541}{0.39}{GW190701_203306}{0.56}{GW150914_095045}{0.41}{GW190828_065509}{0.46}{GW190727_060333}{0.45}{GW190517_055101}{0.59}{GW190828_063405}{0.38}{GW151226_033853}{0.51}{GW190803_022701}{0.51}{GW190814_211039}{0.49}{GW190706_222641}{0.47}{GW190720_000836}{0.40}{GW190917_114630}{0.61}{GW170608_020116}{0.31}{GW170823_131358}{0.42}{GW190413_052954}{0.56}{GW170729_185629}{0.47}{GW190731_140936}{0.46}{GW170818_022509}{0.52}{GW190513_205428}{0.42}{GW170814_103043}{0.42}{GW151012_095443}{0.44}{GW190519_153544}{0.46}{GW190708_232457}{0.33}{GW190421_213856}{0.56}{GW190924_021846}{0.30}{GW190916_200658}{0.46}{GW190620_030421}{0.49}{GW190521_030229}{0.55}{GW190403_051519}{0.50}{GW190514_065416}{0.58}{GW190805_211137}{0.53}{GW190719_215514}{0.49}{GW190512_180714}{0.37}}[{\red{???}}]}
\DeclareRobustCommand{\spintwozgwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{0.01}{GW190503_185404}{0.00}{GW190926_050336}{-0.01}{GW190408_181802}{0.00}{GW190527_092055}{0.05}{GW190910_112807}{-0.01}{GW170809_082821}{0.05}{GW190630_185205}{0.12}{GW190602_175927}{0.07}{GW190929_012149}{-0.02}{GW190707_093326}{-0.02}{GW190426_190642}{0.14}{GW190915_235702}{-0.01}{GW190521_074359}{0.12}{GW190925_232845}{0.06}{GW170104_101158}{-0.01}{GW190412_053044}{0.08}{GW190725_174728}{-0.03}{GW190728_064510}{0.12}{GW190930_133541}{0.13}{GW190701_203306}{-0.04}{GW150914_095045}{-0.01}{GW190828_065509}{0.04}{GW190727_060333}{0.05}{GW190517_055101}{0.25}{GW190828_063405}{0.10}{GW151226_033853}{0.04}{GW190803_022701}{0.00}{GW190814_211039}{0.02}{GW190706_222641}{0.13}{GW190720_000836}{0.19}{GW190917_114630}{-0.06}{GW170608_020116}{0.04}{GW170823_131358}{0.04}{GW190413_052954}{-0.03}{GW170729_185629}{0.09}{GW190731_140936}{0.03}{GW170818_022509}{-0.03}{GW190513_205428}{0.08}{GW170814_103043}{0.03}{GW151012_095443}{0.07}{GW190519_153544}{0.24}{GW190708_232457}{0.04}{GW190421_213856}{-0.06}{GW190924_021846}{0.03}{GW190916_200658}{0.15}{GW190620_030421}{0.21}{GW190521_030229}{0.03}{GW190403_051519}{0.11}{GW190514_065416}{-0.04}{GW190805_211137}{0.17}{GW190719_215514}{0.12}{GW190512_180714}{0.03}}[{\red{???}}]}
\DeclareRobustCommand{\spintwozgwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.56}{GW190503_185404}{0.49}{GW190926_050336}{0.50}{GW190408_181802}{0.39}{GW190527_092055}{0.51}{GW190910_112807}{0.38}{GW170809_082821}{0.49}{GW190630_185205}{0.45}{GW190602_175927}{0.59}{GW190929_012149}{0.53}{GW190707_093326}{0.35}{GW190426_190642}{0.62}{GW190915_235702}{0.43}{GW190521_074359}{0.48}{GW190925_232845}{0.50}{GW170104_101158}{0.43}{GW190412_053044}{0.52}{GW190725_174728}{0.50}{GW190728_064510}{0.49}{GW190930_133541}{0.53}{GW190701_203306}{0.43}{GW150914_095045}{0.42}{GW190828_065509}{0.56}{GW190727_060333}{0.55}{GW190517_055101}{0.56}{GW190828_063405}{0.50}{GW151226_033853}{0.54}{GW190803_022701}{0.48}{GW190814_211039}{0.58}{GW190706_222641}{0.62}{GW190720_000836}{0.53}{GW190917_114630}{0.48}{GW170608_020116}{0.40}{GW170823_131358}{0.50}{GW190413_052954}{0.46}{GW170729_185629}{0.63}{GW190731_140936}{0.55}{GW170818_022509}{0.41}{GW190513_205428}{0.58}{GW170814_103043}{0.41}{GW151012_095443}{0.57}{GW190519_153544}{0.53}{GW190708_232457}{0.45}{GW190421_213856}{0.41}{GW190924_021846}{0.43}{GW190916_200658}{0.62}{GW190620_030421}{0.59}{GW190521_030229}{0.60}{GW190403_051519}{0.67}{GW190514_065416}{0.47}{GW190805_211137}{0.60}{GW190719_215514}{0.61}{GW190512_180714}{0.48}}[{\red{???}}]}
\DeclareRobustCommand{\spintwozgwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.40}{GW190503_185404}{-0.38}{GW190926_050336}{-0.46}{GW190408_181802}{-0.29}{GW190527_092055}{-0.22}{GW190910_112807}{-0.33}{GW170809_082821}{-0.20}{GW190630_185205}{-0.12}{GW190602_175927}{-0.27}{GW190929_012149}{-0.45}{GW190707_093326}{-0.26}{GW190426_190642}{-0.22}{GW190915_235702}{-0.40}{GW190521_074359}{-0.12}{GW190925_232845}{-0.19}{GW170104_101158}{-0.32}{GW190412_053044}{-0.17}{GW190725_174728}{-0.42}{GW190728_064510}{-0.12}{GW190930_133541}{-0.15}{GW190701_203306}{-0.47}{GW150914_095045}{-0.31}{GW190828_065509}{-0.28}{GW190727_060333}{-0.27}{GW190517_055101}{-0.18}{GW190828_063405}{-0.16}{GW151226_033853}{-0.32}{GW190803_022701}{-0.38}{GW190814_211039}{-0.32}{GW190706_222641}{-0.21}{GW190720_000836}{-0.10}{GW190917_114630}{-0.53}{GW170608_020116}{-0.16}{GW170823_131358}{-0.26}{GW190413_052954}{-0.45}{GW170729_185629}{-0.23}{GW190731_140936}{-0.28}{GW170818_022509}{-0.42}{GW190513_205428}{-0.21}{GW170814_103043}{-0.26}{GW151012_095443}{-0.24}{GW190519_153544}{-0.10}{GW190708_232457}{-0.18}{GW190421_213856}{-0.50}{GW190924_021846}{-0.16}{GW190916_200658}{-0.18}{GW190620_030421}{-0.14}{GW190521_030229}{-0.37}{GW190403_051519}{-0.25}{GW190514_065416}{-0.50}{GW190805_211137}{-0.20}{GW190719_215514}{-0.23}{GW190512_180714}{-0.23}}[{\red{???}}]}
\DeclareRobustCommand{\spintwozgwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.42}{GW190503_185404}{0.35}{GW190926_050336}{0.35}{GW190408_181802}{0.27}{GW190527_092055}{0.44}{GW190910_112807}{0.26}{GW170809_082821}{0.43}{GW190630_185205}{0.48}{GW190602_175927}{0.54}{GW190929_012149}{0.36}{GW190707_093326}{0.22}{GW190426_190642}{0.65}{GW190915_235702}{0.29}{GW190521_074359}{0.50}{GW190925_232845}{0.44}{GW170104_101158}{0.29}{GW190412_053044}{0.47}{GW190725_174728}{0.32}{GW190728_064510}{0.50}{GW190930_133541}{0.57}{GW190701_203306}{0.26}{GW150914_095045}{0.30}{GW190828_065509}{0.46}{GW190727_060333}{0.47}{GW190517_055101}{0.72}{GW190828_063405}{0.50}{GW151226_033853}{0.46}{GW190803_022701}{0.35}{GW190814_211039}{0.47}{GW190706_222641}{0.65}{GW190720_000836}{0.63}{GW190917_114630}{0.29}{GW170608_020116}{0.33}{GW170823_131358}{0.43}{GW190413_052954}{0.31}{GW170729_185629}{0.60}{GW190731_140936}{0.46}{GW170818_022509}{0.26}{GW190513_205428}{0.55}{GW170814_103043}{0.33}{GW151012_095443}{0.51}{GW190519_153544}{0.69}{GW190708_232457}{0.36}{GW190421_213856}{0.22}{GW190924_021846}{0.35}{GW190916_200658}{0.66}{GW190620_030421}{0.71}{GW190521_030229}{0.50}{GW190403_051519}{0.67}{GW190514_065416}{0.29}{GW190805_211137}{0.69}{GW190719_215514}{0.62}{GW190512_180714}{0.38}}[{\red{???}}]}
\DeclareRobustCommand{\psigwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{1.3}{GW190503_185404}{1.3}{GW190926_050336}{1.4}{GW190408_181802}{1.4}{GW190527_092055}{1.8}{GW190910_112807}{1.2}{GW170809_082821}{1.4}{GW190630_185205}{1.2}{GW190602_175927}{1.6}{GW190929_012149}{1.6}{GW190707_093326}{1.4}{GW190426_190642}{1.3}{GW190915_235702}{1.3}{GW190521_074359}{0.96}{GW190925_232845}{1.2}{GW170104_101158}{1.3}{GW190412_053044}{2.36}{GW190725_174728}{1.5}{GW190728_064510}{1.6}{GW190930_133541}{1.5}{GW190701_203306}{1.9}{GW150914_095045}{1.3}{GW190828_065509}{1.1}{GW190727_060333}{1.9}{GW190517_055101}{1.2}{GW190828_063405}{1.3}{GW151226_033853}{1.4}{GW190803_022701}{1.4}{GW190814_211039}{0.33}{GW190706_222641}{1.5}{GW190720_000836}{1.4}{GW190917_114630}{1.4}{GW170608_020116}{1.4}{GW170823_131358}{1.4}{GW190413_052954}{1.3}{GW170729_185629}{1.6}{GW190731_140936}{1.9}{GW170818_022509}{1.3}{GW190513_205428}{1.7}{GW170814_103043}{1.2}{GW151012_095443}{1.3}{GW190519_153544}{1.1}{GW190708_232457}{1.5}{GW190421_213856}{1.5}{GW190924_021846}{1.1}{GW190916_200658}{1.9}{GW190620_030421}{1.7}{GW190521_030229}{1.3}{GW190403_051519}{1.4}{GW190514_065416}{2.0}{GW190805_211137}{2.1}{GW190719_215514}{1.4}{GW190512_180714}{1.5}}[{\red{???}}]}
\DeclareRobustCommand{\psigwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{1.5}{GW190503_185404}{1.5}{GW190926_050336}{1.6}{GW190408_181802}{1.5}{GW190527_092055}{2.0}{GW190910_112807}{1.6}{GW170809_082821}{1.6}{GW190630_185205}{1.6}{GW190602_175927}{1.7}{GW190929_012149}{1.7}{GW190707_093326}{1.6}{GW190426_190642}{1.5}{GW190915_235702}{1.4}{GW190521_074359}{1.45}{GW190925_232845}{1.4}{GW170104_101158}{1.5}{GW190412_053044}{2.49}{GW190725_174728}{1.7}{GW190728_064510}{1.7}{GW190930_133541}{1.7}{GW190701_203306}{2.1}{GW150914_095045}{1.5}{GW190828_065509}{1.3}{GW190727_060333}{2.1}{GW190517_055101}{1.4}{GW190828_063405}{1.4}{GW151226_033853}{1.5}{GW190803_022701}{1.6}{GW190814_211039}{0.46}{GW190706_222641}{1.6}{GW190720_000836}{1.6}{GW190917_114630}{1.6}{GW170608_020116}{1.6}{GW170823_131358}{1.6}{GW190413_052954}{1.5}{GW170729_185629}{1.8}{GW190731_140936}{2.1}{GW170818_022509}{1.5}{GW190513_205428}{1.8}{GW170814_103043}{1.4}{GW151012_095443}{1.5}{GW190519_153544}{1.7}{GW190708_232457}{1.6}{GW190421_213856}{1.6}{GW190924_021846}{1.2}{GW190916_200658}{2.1}{GW190620_030421}{2.0}{GW190521_030229}{1.6}{GW190403_051519}{1.6}{GW190514_065416}{2.2}{GW190805_211137}{2.3}{GW190719_215514}{1.6}{GW190512_180714}{1.7}}[{\red{???}}]}
\DeclareRobustCommand{\psigwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{1.5}{GW190503_185404}{1.5}{GW190926_050336}{1.3}{GW190408_181802}{1.4}{GW190527_092055}{3.6}{GW190910_112807}{1.1}{GW170809_082821}{1.3}{GW190630_185205}{1.1}{GW190602_175927}{1.3}{GW190929_012149}{1.3}{GW190707_093326}{1.4}{GW190426_190642}{1.4}{GW190915_235702}{1.6}{GW190521_074359}{1.09}{GW190925_232845}{1.6}{GW170104_101158}{1.5}{GW190412_053044}{0.55}{GW190725_174728}{1.3}{GW190728_064510}{1.3}{GW190930_133541}{1.3}{GW190701_203306}{3.6}{GW150914_095045}{1.5}{GW190828_065509}{1.7}{GW190727_060333}{3.6}{GW190517_055101}{1.6}{GW190828_063405}{1.6}{GW151226_033853}{1.4}{GW190803_022701}{1.4}{GW190814_211039}{2.57}{GW190706_222641}{1.4}{GW190720_000836}{1.3}{GW190917_114630}{1.4}{GW170608_020116}{1.4}{GW170823_131358}{1.4}{GW190413_052954}{1.4}{GW170729_185629}{1.1}{GW190731_140936}{3.5}{GW170818_022509}{1.4}{GW190513_205428}{1.1}{GW170814_103043}{1.6}{GW151012_095443}{1.4}{GW190519_153544}{3.4}{GW190708_232457}{1.3}{GW190421_213856}{1.3}{GW190924_021846}{1.8}{GW190916_200658}{3.6}{GW190620_030421}{3.5}{GW190521_030229}{1.2}{GW190403_051519}{1.4}{GW190514_065416}{3.5}{GW190805_211137}{3.5}{GW190719_215514}{1.4}{GW190512_180714}{1.3}}[{\red{???}}]}
\DeclareRobustCommand{\psigwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.4}{GW190503_185404}{0.4}{GW190926_050336}{0.5}{GW190408_181802}{0.4}{GW190527_092055}{0.5}{GW190910_112807}{0.7}{GW170809_082821}{0.4}{GW190630_185205}{0.8}{GW190602_175927}{0.3}{GW190929_012149}{0.2}{GW190707_093326}{0.3}{GW190426_190642}{0.5}{GW190915_235702}{0.3}{GW190521_074359}{0.76}{GW190925_232845}{0.3}{GW170104_101158}{0.3}{GW190412_053044}{0.28}{GW190725_174728}{0.4}{GW190728_064510}{0.3}{GW190930_133541}{0.4}{GW190701_203306}{0.4}{GW150914_095045}{0.4}{GW190828_065509}{0.3}{GW190727_060333}{0.3}{GW190517_055101}{0.3}{GW190828_063405}{0.2}{GW151226_033853}{0.3}{GW190803_022701}{0.3}{GW190814_211039}{0.22}{GW190706_222641}{0.3}{GW190720_000836}{0.4}{GW190917_114630}{0.4}{GW170608_020116}{0.4}{GW170823_131358}{0.3}{GW190413_052954}{0.4}{GW170729_185629}{0.4}{GW190731_140936}{0.5}{GW170818_022509}{0.4}{GW190513_205428}{0.4}{GW170814_103043}{0.4}{GW151012_095443}{0.4}{GW190519_153544}{0.7}{GW190708_232457}{0.3}{GW190421_213856}{0.3}{GW190924_021846}{0.2}{GW190916_200658}{0.4}{GW190620_030421}{0.5}{GW190521_030229}{0.6}{GW190403_051519}{0.3}{GW190514_065416}{0.5}{GW190805_211137}{0.3}{GW190719_215514}{0.3}{GW190512_180714}{0.4}}[{\red{???}}]}
\DeclareRobustCommand{\psigwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{2.8}{GW190503_185404}{2.7}{GW190926_050336}{2.7}{GW190408_181802}{2.8}{GW190527_092055}{5.0}{GW190910_112807}{2.5}{GW170809_082821}{2.8}{GW190630_185205}{2.4}{GW190602_175927}{2.9}{GW190929_012149}{3.0}{GW190707_093326}{2.8}{GW190426_190642}{2.7}{GW190915_235702}{2.8}{GW190521_074359}{2.16}{GW190925_232845}{2.8}{GW170104_101158}{2.8}{GW190412_053044}{2.97}{GW190725_174728}{2.8}{GW190728_064510}{2.9}{GW190930_133541}{2.8}{GW190701_203306}{5.0}{GW150914_095045}{2.7}{GW190828_065509}{2.8}{GW190727_060333}{4.9}{GW190517_055101}{2.8}{GW190828_063405}{2.9}{GW151226_033853}{2.8}{GW190803_022701}{2.8}{GW190814_211039}{0.75}{GW190706_222641}{2.9}{GW190720_000836}{2.8}{GW190917_114630}{2.7}{GW170608_020116}{2.7}{GW170823_131358}{2.8}{GW190413_052954}{2.7}{GW170729_185629}{2.8}{GW190731_140936}{5.0}{GW170818_022509}{2.7}{GW190513_205428}{2.8}{GW170814_103043}{2.8}{GW151012_095443}{2.7}{GW190519_153544}{4.6}{GW190708_232457}{2.9}{GW190421_213856}{2.8}{GW190924_021846}{2.8}{GW190916_200658}{5.0}{GW190620_030421}{4.9}{GW190521_030229}{2.6}{GW190403_051519}{2.8}{GW190514_065416}{5.3}{GW190805_211137}{5.0}{GW190719_215514}{2.8}{GW190512_180714}{2.7}}[{\red{???}}]}
\DeclareRobustCommand{\spinonegwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.53}{GW190503_185404}{0.39}{GW190926_050336}{0.35}{GW190408_181802}{0.28}{GW190527_092055}{0.33}{GW190910_112807}{0.31}{GW170809_082821}{0.32}{GW190630_185205}{0.24}{GW190602_175927}{0.42}{GW190929_012149}{0.31}{GW190707_093326}{0.18}{GW190426_190642}{0.62}{GW190915_235702}{0.49}{GW190521_074359}{0.33}{GW190925_232845}{0.32}{GW170104_101158}{0.31}{GW190412_053044}{0.20}{GW190725_174728}{0.32}{GW190728_064510}{0.29}{GW190930_133541}{0.35}{GW190701_203306}{0.40}{GW150914_095045}{0.41}{GW190828_065509}{0.24}{GW190727_060333}{0.47}{GW190517_055101}{0.31}{GW190828_063405}{0.46}{GW151226_033853}{0.46}{GW190803_022701}{0.37}{GW190814_211039}{0.03}{GW190706_222641}{0.53}{GW190720_000836}{0.31}{GW190917_114630}{0.21}{GW170608_020116}{0.26}{GW170823_131358}{0.40}{GW190413_052954}{0.38}{GW170729_185629}{0.56}{GW190731_140936}{0.35}{GW170818_022509}{0.46}{GW190513_205428}{0.40}{GW170814_103043}{0.38}{GW151012_095443}{0.36}{GW190519_153544}{0.46}{GW190708_232457}{0.21}{GW190421_213856}{0.39}{GW190924_021846}{0.21}{GW190916_200658}{0.51}{GW190620_030421}{0.53}{GW190521_030229}{0.63}{GW190403_051519}{0.31}{GW190514_065416}{0.42}{GW190805_211137}{0.59}{GW190719_215514}{0.56}{GW190512_180714}{0.18}}[{\red{???}}]}
\DeclareRobustCommand{\spinonegwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{0.60}{GW190503_185404}{0.43}{GW190926_050336}{0.39}{GW190408_181802}{0.31}{GW190527_092055}{0.37}{GW190910_112807}{0.34}{GW170809_082821}{0.35}{GW190630_185205}{0.27}{GW190602_175927}{0.46}{GW190929_012149}{0.34}{GW190707_093326}{0.20}{GW190426_190642}{0.73}{GW190915_235702}{0.55}{GW190521_074359}{0.37}{GW190925_232845}{0.36}{GW170104_101158}{0.34}{GW190412_053044}{0.31}{GW190725_174728}{0.35}{GW190728_064510}{0.33}{GW190930_133541}{0.40}{GW190701_203306}{0.44}{GW150914_095045}{0.45}{GW190828_065509}{0.27}{GW190727_060333}{0.52}{GW190517_055101}{0.89}{GW190828_063405}{0.53}{GW151226_033853}{0.61}{GW190803_022701}{0.41}{GW190814_211039}{0.03}{GW190706_222641}{0.68}{GW190720_000836}{0.36}{GW190917_114630}{0.23}{GW170608_020116}{0.29}{GW170823_131358}{0.44}{GW190413_052954}{0.42}{GW170729_185629}{0.67}{GW190731_140936}{0.39}{GW170818_022509}{0.52}{GW190513_205428}{0.44}{GW170814_103043}{0.42}{GW151012_095443}{0.40}{GW190519_153544}{0.61}{GW190708_232457}{0.23}{GW190421_213856}{0.43}{GW190924_021846}{0.23}{GW190916_200658}{0.57}{GW190620_030421}{0.71}{GW190521_030229}{0.71}{GW190403_051519}{0.89}{GW190514_065416}{0.47}{GW190805_211137}{0.75}{GW190719_215514}{0.67}{GW190512_180714}{0.20}}[{\red{???}}]}
\DeclareRobustCommand{\spinonegwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.36}{GW190503_185404}{0.48}{GW190926_050336}{0.52}{GW190408_181802}{0.51}{GW190527_092055}{0.53}{GW190910_112807}{0.52}{GW170809_082821}{0.52}{GW190630_185205}{0.44}{GW190602_175927}{0.47}{GW190929_012149}{0.54}{GW190707_093326}{0.47}{GW190426_190642}{0.24}{GW190915_235702}{0.39}{GW190521_074359}{0.46}{GW190925_232845}{0.50}{GW170104_101158}{0.50}{GW190412_053044}{0.22}{GW190725_174728}{0.52}{GW190728_064510}{0.38}{GW190930_133541}{0.38}{GW190701_203306}{0.48}{GW150914_095045}{0.43}{GW190828_065509}{0.45}{GW190727_060333}{0.42}{GW190517_055101}{0.09}{GW190828_063405}{0.40}{GW151226_033853}{0.34}{GW190803_022701}{0.50}{GW190814_211039}{0.07}{GW190706_222641}{0.28}{GW190720_000836}{0.37}{GW190917_114630}{0.63}{GW170608_020116}{0.44}{GW170823_131358}{0.48}{GW190413_052954}{0.50}{GW170729_185629}{0.29}{GW190731_140936}{0.52}{GW170818_022509}{0.42}{GW190513_205428}{0.45}{GW170814_103043}{0.48}{GW151012_095443}{0.49}{GW190519_153544}{0.33}{GW190708_232457}{0.48}{GW190421_213856}{0.49}{GW190924_021846}{0.46}{GW190916_200658}{0.38}{GW190620_030421}{0.25}{GW190521_030229}{0.26}{GW190403_051519}{0.09}{GW190514_065416}{0.47}{GW190805_211137}{0.22}{GW190719_215514}{0.30}{GW190512_180714}{0.49}}[{\red{???}}]}
\DeclareRobustCommand{\spinonegwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.13}{GW190503_185404}{0.08}{GW190926_050336}{0.07}{GW190408_181802}{0.05}{GW190527_092055}{0.07}{GW190910_112807}{0.06}{GW170809_082821}{0.07}{GW190630_185205}{0.05}{GW190602_175927}{0.09}{GW190929_012149}{0.06}{GW190707_093326}{0.04}{GW190426_190642}{0.21}{GW190915_235702}{0.12}{GW190521_074359}{0.06}{GW190925_232845}{0.07}{GW170104_101158}{0.06}{GW190412_053044}{0.16}{GW190725_174728}{0.07}{GW190728_064510}{0.08}{GW190930_133541}{0.10}{GW190701_203306}{0.08}{GW150914_095045}{0.10}{GW190828_065509}{0.06}{GW190727_060333}{0.11}{GW190517_055101}{0.68}{GW190828_063405}{0.13}{GW151226_033853}{0.25}{GW190803_022701}{0.08}{GW190814_211039}{0.01}{GW190706_222641}{0.27}{GW190720_000836}{0.09}{GW190917_114630}{0.04}{GW170608_020116}{0.06}{GW170823_131358}{0.09}{GW190413_052954}{0.08}{GW170729_185629}{0.19}{GW190731_140936}{0.07}{GW170818_022509}{0.11}{GW190513_205428}{0.09}{GW170814_103043}{0.09}{GW151012_095443}{0.08}{GW190519_153544}{0.25}{GW190708_232457}{0.04}{GW190421_213856}{0.08}{GW190924_021846}{0.04}{GW190916_200658}{0.13}{GW190620_030421}{0.30}{GW190521_030229}{0.16}{GW190403_051519}{0.69}{GW190514_065416}{0.10}{GW190805_211137}{0.29}{GW190719_215514}{0.20}{GW190512_180714}{0.04}}[{\red{???}}]}
\DeclareRobustCommand{\spinonegwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.93}{GW190503_185404}{0.83}{GW190926_050336}{0.84}{GW190408_181802}{0.72}{GW190527_092055}{0.81}{GW190910_112807}{0.77}{GW170809_082821}{0.77}{GW190630_185205}{0.61}{GW190602_175927}{0.88}{GW190929_012149}{0.78}{GW190707_093326}{0.55}{GW190426_190642}{0.95}{GW190915_235702}{0.90}{GW190521_074359}{0.74}{GW190925_232845}{0.76}{GW170104_101158}{0.75}{GW190412_053044}{0.47}{GW190725_174728}{0.78}{GW190728_064510}{0.63}{GW190930_133541}{0.69}{GW190701_203306}{0.86}{GW150914_095045}{0.81}{GW190828_065509}{0.60}{GW190727_060333}{0.89}{GW190517_055101}{0.98}{GW190828_063405}{0.88}{GW151226_033853}{0.91}{GW190803_022701}{0.85}{GW190814_211039}{0.08}{GW190706_222641}{0.93}{GW190720_000836}{0.63}{GW190917_114630}{0.73}{GW170608_020116}{0.62}{GW170823_131358}{0.85}{GW190413_052954}{0.85}{GW170729_185629}{0.93}{GW190731_140936}{0.84}{GW170818_022509}{0.89}{GW190513_205428}{0.82}{GW170814_103043}{0.83}{GW151012_095443}{0.81}{GW190519_153544}{0.89}{GW190708_232457}{0.58}{GW190421_213856}{0.86}{GW190924_021846}{0.59}{GW190916_200658}{0.91}{GW190620_030421}{0.93}{GW190521_030229}{0.95}{GW190403_051519}{0.98}{GW190514_065416}{0.89}{GW190805_211137}{0.96}{GW190719_215514}{0.94}{GW190512_180714}{0.56}}[{\red{???}}]}
\DeclareRobustCommand{\radiatedenergygwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{1.6}{GW190503_185404}{1.07}{GW190926_050336}{1.1}{GW190408_181802}{0.35}{GW190527_092055}{1.1}{GW190910_112807}{0.75}{GW170809_082821}{0.53}{GW190630_185205}{0.55}{GW190602_175927}{2.5}{GW190929_012149}{1.5}{GW190707_093326}{0.084}{GW190426_190642}{3.4}{GW190915_235702}{0.57}{GW190521_074359}{0.67}{GW190925_232845}{0.28}{GW170104_101158}{0.42}{GW190412_053044}{0.15}{GW190725_174728}{0.23}{GW190728_064510}{0.182}{GW190930_133541}{0.18}{GW190701_203306}{1.2}{GW150914_095045}{0.40}{GW190828_065509}{0.25}{GW190727_060333}{0.83}{GW190517_055101}{1.4}{GW190828_063405}{0.56}{GW151226_033853}{0.27}{GW190803_022701}{0.81}{GW190814_211039}{0.0072}{GW190706_222641}{2.3}{GW190720_000836}{0.16}{GW190917_114630}{0.043}{GW170608_020116}{0.104}{GW170823_131358}{0.78}{GW190413_052954}{0.77}{GW170729_185629}{1.9}{GW190731_140936}{1.1}{GW170818_022509}{0.50}{GW190513_205428}{0.70}{GW170814_103043}{0.35}{GW151012_095443}{0.54}{GW190519_153544}{1.9}{GW190708_232457}{0.16}{GW190421_213856}{0.96}{GW190924_021846}{0.113}{GW190916_200658}{1.5}{GW190620_030421}{2.1}{GW190521_030229}{3.8}{GW190403_051519}{2.6}{GW190514_065416}{1.0}{GW190805_211137}{1.6}{GW190719_215514}{1.2}{GW190512_180714}{0.26}}[{\red{???}}]}
\DeclareRobustCommand{\radiatedenergygwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{3.4}{GW190503_185404}{3.00}{GW190926_050336}{2.3}{GW190408_181802}{1.94}{GW190527_092055}{2.6}{GW190910_112807}{3.58}{GW170809_082821}{2.74}{GW190630_185205}{2.79}{GW190602_175927}{5.3}{GW190929_012149}{3.1}{GW190707_093326}{0.859}{GW190426_190642}{9.2}{GW190915_235702}{2.56}{GW190521_074359}{3.72}{GW190925_232845}{1.74}{GW170104_101158}{2.18}{GW190412_053044}{1.19}{GW190725_174728}{0.71}{GW190728_064510}{0.958}{GW190930_133541}{0.89}{GW190701_203306}{4.1}{GW150914_095045}{3.01}{GW190828_065509}{1.25}{GW190727_060333}{3.36}{GW190517_055101}{3.9}{GW190828_063405}{3.03}{GW151226_033853}{0.98}{GW190803_022701}{2.91}{GW190814_211039}{0.2418}{GW190706_222641}{5.6}{GW190720_000836}{0.95}{GW190917_114630}{0.212}{GW170608_020116}{0.867}{GW170823_131358}{3.18}{GW190413_052954}{2.56}{GW170729_185629}{4.5}{GW190731_140936}{3.3}{GW170818_022509}{2.83}{GW190513_205428}{2.36}{GW170814_103043}{2.75}{GW151012_095443}{1.64}{GW190519_153544}{5.7}{GW190708_232457}{1.36}{GW190421_213856}{3.22}{GW190924_021846}{0.590}{GW190916_200658}{3.2}{GW190620_030421}{4.9}{GW190521_030229}{5.9}{GW190403_051519}{4.5}{GW190514_065416}{2.9}{GW190805_211137}{4.3}{GW190719_215514}{2.7}{GW190512_180714}{1.45}}[{\red{???}}]}
\DeclareRobustCommand{\radiatedenergygwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{1.4}{GW190503_185404}{0.95}{GW190926_050336}{1.3}{GW190408_181802}{0.35}{GW190527_092055}{1.2}{GW190910_112807}{0.83}{GW170809_082821}{0.60}{GW190630_185205}{0.56}{GW190602_175927}{1.9}{GW190929_012149}{1.7}{GW190707_093326}{0.079}{GW190426_190642}{4.7}{GW190915_235702}{0.59}{GW190521_074359}{0.65}{GW190925_232845}{0.27}{GW170104_101158}{0.41}{GW190412_053044}{0.19}{GW190725_174728}{0.11}{GW190728_064510}{0.091}{GW190930_133541}{0.14}{GW190701_203306}{1.1}{GW150914_095045}{0.40}{GW190828_065509}{0.29}{GW190727_060333}{0.95}{GW190517_055101}{1.3}{GW190828_063405}{0.71}{GW151226_033853}{0.11}{GW190803_022701}{0.84}{GW190814_211039}{0.0072}{GW190706_222641}{2.4}{GW190720_000836}{0.12}{GW190917_114630}{0.065}{GW170608_020116}{0.045}{GW170823_131358}{0.88}{GW190413_052954}{0.87}{GW170729_185629}{1.8}{GW190731_140936}{1.4}{GW170818_022509}{0.57}{GW190513_205428}{1.19}{GW170814_103043}{0.40}{GW151012_095443}{0.72}{GW190519_153544}{1.8}{GW190708_232457}{0.15}{GW190421_213856}{0.95}{GW190924_021846}{0.049}{GW190916_200658}{1.9}{GW190620_030421}{1.9}{GW190521_030229}{4.4}{GW190403_051519}{3.4}{GW190514_065416}{1.3}{GW190805_211137}{1.9}{GW190719_215514}{2.3}{GW190512_180714}{0.25}}[{\red{???}}]}
\DeclareRobustCommand{\radiatedenergygwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{2.2}{GW190503_185404}{2.19}{GW190926_050336}{1.5}{GW190408_181802}{1.69}{GW190527_092055}{1.8}{GW190910_112807}{3.01}{GW170809_082821}{2.33}{GW190630_185205}{2.36}{GW190602_175927}{3.4}{GW190929_012149}{1.9}{GW190707_093326}{0.796}{GW190426_190642}{6.5}{GW190915_235702}{2.14}{GW190521_074359}{3.20}{GW190925_232845}{1.52}{GW170104_101158}{1.86}{GW190412_053044}{1.07}{GW190725_174728}{0.55}{GW190728_064510}{0.829}{GW190930_133541}{0.76}{GW190701_203306}{3.2}{GW150914_095045}{2.70}{GW190828_065509}{1.05}{GW190727_060333}{2.73}{GW190517_055101}{2.9}{GW190828_063405}{2.59}{GW151226_033853}{0.77}{GW190803_022701}{2.31}{GW190814_211039}{0.2366}{GW190706_222641}{3.8}{GW190720_000836}{0.83}{GW190917_114630}{0.182}{GW170608_020116}{0.795}{GW170823_131358}{2.58}{GW190413_052954}{1.97}{GW170729_185629}{2.9}{GW190731_140936}{2.4}{GW170818_022509}{2.43}{GW190513_205428}{1.78}{GW170814_103043}{2.47}{GW151012_095443}{1.23}{GW190519_153544}{4.2}{GW190708_232457}{1.24}{GW190421_213856}{2.51}{GW190924_021846}{0.514}{GW190916_200658}{2.1}{GW190620_030421}{3.4}{GW190521_030229}{3.8}{GW190403_051519}{2.4}{GW190514_065416}{2.2}{GW190805_211137}{3.1}{GW190719_215514}{1.8}{GW190512_180714}{1.26}}[{\red{???}}]}
\DeclareRobustCommand{\radiatedenergygwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{4.4}{GW190503_185404}{3.73}{GW190926_050336}{3.2}{GW190408_181802}{2.21}{GW190527_092055}{3.5}{GW190910_112807}{4.21}{GW170809_082821}{3.19}{GW190630_185205}{3.22}{GW190602_175927}{6.8}{GW190929_012149}{4.4}{GW190707_093326}{0.920}{GW190426_190642}{12.6}{GW190915_235702}{3.01}{GW190521_074359}{4.21}{GW190925_232845}{1.95}{GW170104_101158}{2.49}{GW190412_053044}{1.34}{GW190725_174728}{0.80}{GW190728_064510}{1.030}{GW190930_133541}{1.00}{GW190701_203306}{4.9}{GW150914_095045}{3.30}{GW190828_065509}{1.48}{GW190727_060333}{4.06}{GW190517_055101}{4.9}{GW190828_063405}{3.57}{GW151226_033853}{1.08}{GW190803_022701}{3.54}{GW190814_211039}{0.2471}{GW190706_222641}{7.4}{GW190720_000836}{1.05}{GW190917_114630}{0.262}{GW170608_020116}{0.903}{GW170823_131358}{3.84}{GW190413_052954}{3.20}{GW170729_185629}{5.9}{GW190731_140936}{4.4}{GW170818_022509}{3.25}{GW190513_205428}{3.25}{GW170814_103043}{3.06}{GW151012_095443}{2.15}{GW190519_153544}{7.1}{GW190708_232457}{1.47}{GW190421_213856}{3.94}{GW190924_021846}{0.630}{GW190916_200658}{4.6}{GW190620_030421}{6.4}{GW190521_030229}{8.4}{GW190403_051519}{7.0}{GW190514_065416}{3.8}{GW190805_211137}{5.7}{GW190719_215514}{4.2}{GW190512_180714}{1.65}}[{\red{???}}]}
\DeclareRobustCommand{\logpriorgwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{10.9}{GW190503_185404}{10.6}{GW190926_050336}{10.8}{GW190408_181802}{11.1}{GW190527_092055}{8.8}{GW190910_112807}{9.2}{GW170809_082821}{10.7}{GW190630_185205}{9.2}{GW190602_175927}{11.2}{GW190929_012149}{10.7}{GW190707_093326}{8.5}{GW190426_190642}{10.6}{GW190915_235702}{10.7}{GW190521_074359}{9.2}{GW190925_232845}{9.0}{GW170104_101158}{9.1}{GW190412_053044}{10.8}{GW190725_174728}{10.2}{GW190728_064510}{10.2}{GW190930_133541}{9.0}{GW190701_203306}{10.8}{GW150914_095045}{8.9}{GW190828_065509}{10.9}{GW190727_060333}{11.1}{GW190517_055101}{10.9}{GW190828_063405}{11.0}{GW151226_033853}{9.2}{GW190803_022701}{10.9}{GW190814_211039}{10.1}{GW190706_222641}{9.0}{GW190720_000836}{10.1}{GW190917_114630}{10.1}{GW170608_020116}{8.5}{GW170823_131358}{9.1}{GW190413_052954}{11.0}{GW170729_185629}{11.0}{GW190731_140936}{8.8}{GW170818_022509}{10.8}{GW190513_205428}{11.1}{GW170814_103043}{10.8}{GW151012_095443}{9.2}{GW190519_153544}{11.2}{GW190708_232457}{9.2}{GW190421_213856}{8.9}{GW190924_021846}{10.1}{GW190916_200658}{10.5}{GW190620_030421}{9.3}{GW190521_030229}{11.4}{GW190403_051519}{11.2}{GW190514_065416}{8.9}{GW190805_211137}{10.9}{GW190719_215514}{9.0}{GW190512_180714}{11.0}}[{\red{???}}]}
\DeclareRobustCommand{\logpriorgwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{134.0}{GW190503_185404}{134.9}{GW190926_050336}{139.9}{GW190408_181802}{137.2}{GW190527_092055}{100.6}{GW190910_112807}{78.9}{GW170809_082821}{138.8}{GW190630_185205}{82.2}{GW190602_175927}{132.0}{GW190929_012149}{141.2}{GW190707_093326}{142.9}{GW190426_190642}{131.3}{GW190915_235702}{140.5}{GW190521_074359}{92.5}{GW190925_232845}{82.9}{GW170104_101158}{109.5}{GW190412_053044}{134.0}{GW190725_174728}{170.8}{GW190728_064510}{175.4}{GW190930_133541}{110.0}{GW190701_203306}{139.0}{GW150914_095045}{76.2}{GW190828_065509}{145.8}{GW190727_060333}{145.1}{GW190517_055101}{136.0}{GW190828_063405}{144.0}{GW151226_033853}{81.6}{GW190803_022701}{142.9}{GW190814_211039}{172.6}{GW190706_222641}{109.4}{GW190720_000836}{175.3}{GW190917_114630}{171.8}{GW170608_020116}{134.9}{GW170823_131358}{108.7}{GW190413_052954}{135.2}{GW170729_185629}{139.4}{GW190731_140936}{109.2}{GW170818_022509}{139.8}{GW190513_205428}{134.9}{GW170814_103043}{139.3}{GW151012_095443}{76.8}{GW190519_153544}{132.8}{GW190708_232457}{83.0}{GW190421_213856}{98.4}{GW190924_021846}{165.4}{GW190916_200658}{139.2}{GW190620_030421}{77.7}{GW190521_030229}{124.1}{GW190403_051519}{132.5}{GW190514_065416}{99.7}{GW190805_211137}{138.5}{GW190719_215514}{108.2}{GW190512_180714}{137.7}}[{\red{???}}]}
\DeclareRobustCommand{\logpriorgwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{9.0}{GW190503_185404}{8.6}{GW190926_050336}{8.8}{GW190408_181802}{8.8}{GW190527_092055}{6.8}{GW190910_112807}{6.9}{GW170809_082821}{8.7}{GW190630_185205}{6.9}{GW190602_175927}{8.9}{GW190929_012149}{8.7}{GW190707_093326}{6.7}{GW190426_190642}{8.6}{GW190915_235702}{8.8}{GW190521_074359}{6.9}{GW190925_232845}{6.9}{GW170104_101158}{6.9}{GW190412_053044}{8.7}{GW190725_174728}{8.4}{GW190728_064510}{8.5}{GW190930_133541}{6.9}{GW190701_203306}{8.6}{GW150914_095045}{6.8}{GW190828_065509}{8.6}{GW190727_060333}{8.9}{GW190517_055101}{8.6}{GW190828_063405}{8.7}{GW151226_033853}{7.0}{GW190803_022701}{8.7}{GW190814_211039}{8.2}{GW190706_222641}{6.9}{GW190720_000836}{8.3}{GW190917_114630}{8.4}{GW170608_020116}{6.7}{GW170823_131358}{6.9}{GW190413_052954}{8.9}{GW170729_185629}{8.7}{GW190731_140936}{6.8}{GW170818_022509}{8.8}{GW190513_205428}{8.9}{GW170814_103043}{8.7}{GW151012_095443}{7.0}{GW190519_153544}{8.7}{GW190708_232457}{7.0}{GW190421_213856}{6.9}{GW190924_021846}{8.3}{GW190916_200658}{8.7}{GW190620_030421}{7.0}{GW190521_030229}{9.0}{GW190403_051519}{8.9}{GW190514_065416}{6.9}{GW190805_211137}{8.8}{GW190719_215514}{6.9}{GW190512_180714}{8.9}}[{\red{???}}]}
\DeclareRobustCommand{\logpriorgwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{125.7}{GW190503_185404}{126.8}{GW190926_050336}{131.6}{GW190408_181802}{128.7}{GW190527_092055}{94.0}{GW190910_112807}{72.0}{GW170809_082821}{130.6}{GW190630_185205}{75.2}{GW190602_175927}{123.6}{GW190929_012149}{133.0}{GW190707_093326}{136.4}{GW190426_190642}{123.2}{GW190915_235702}{132.3}{GW190521_074359}{85.6}{GW190925_232845}{76.2}{GW170104_101158}{102.6}{GW190412_053044}{125.7}{GW190725_174728}{163.0}{GW190728_064510}{167.7}{GW190930_133541}{103.1}{GW190701_203306}{130.7}{GW150914_095045}{69.5}{GW190828_065509}{137.5}{GW190727_060333}{136.7}{GW190517_055101}{127.7}{GW190828_063405}{135.6}{GW151226_033853}{74.7}{GW190803_022701}{134.6}{GW190814_211039}{164.8}{GW190706_222641}{102.6}{GW190720_000836}{167.7}{GW190917_114630}{164.1}{GW170608_020116}{128.5}{GW170823_131358}{101.9}{GW190413_052954}{126.8}{GW170729_185629}{131.1}{GW190731_140936}{102.5}{GW170818_022509}{131.5}{GW190513_205428}{126.4}{GW170814_103043}{131.0}{GW151012_095443}{70.0}{GW190519_153544}{124.3}{GW190708_232457}{76.0}{GW190421_213856}{91.7}{GW190924_021846}{157.7}{GW190916_200658}{131.1}{GW190620_030421}{70.6}{GW190521_030229}{115.5}{GW190403_051519}{124.0}{GW190514_065416}{93.0}{GW190805_211137}{130.1}{GW190719_215514}{101.4}{GW190512_180714}{129.3}}[{\red{???}}]}
\DeclareRobustCommand{\logpriorgwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{141.2}{GW190503_185404}{141.9}{GW190926_050336}{146.9}{GW190408_181802}{144.2}{GW190527_092055}{106.1}{GW190910_112807}{84.5}{GW170809_082821}{145.7}{GW190630_185205}{87.7}{GW190602_175927}{139.2}{GW190929_012149}{148.1}{GW190707_093326}{148.2}{GW190426_190642}{138.2}{GW190915_235702}{147.5}{GW190521_074359}{98.0}{GW190925_232845}{88.6}{GW170104_101158}{115.0}{GW190412_053044}{140.9}{GW190725_174728}{177.5}{GW190728_064510}{182.1}{GW190930_133541}{115.5}{GW190701_203306}{145.8}{GW150914_095045}{81.7}{GW190828_065509}{152.7}{GW190727_060333}{152.2}{GW190517_055101}{142.9}{GW190828_063405}{151.0}{GW151226_033853}{87.3}{GW190803_022701}{149.8}{GW190814_211039}{179.1}{GW190706_222641}{114.9}{GW190720_000836}{181.9}{GW190917_114630}{178.7}{GW170608_020116}{140.2}{GW170823_131358}{114.3}{GW190413_052954}{142.4}{GW170729_185629}{146.4}{GW190731_140936}{114.7}{GW170818_022509}{146.8}{GW190513_205428}{142.0}{GW170814_103043}{146.2}{GW151012_095443}{82.4}{GW190519_153544}{139.8}{GW190708_232457}{88.6}{GW190421_213856}{104.0}{GW190924_021846}{172.0}{GW190916_200658}{146.1}{GW190620_030421}{83.3}{GW190521_030229}{131.3}{GW190403_051519}{139.6}{GW190514_065416}{105.2}{GW190805_211137}{145.5}{GW190719_215514}{113.8}{GW190512_180714}{144.8}}[{\red{???}}]}
\DeclareRobustCommand{\massonesourcegwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{12}{GW190503_185404}{7.7}{GW190926_050336}{12}{GW190408_181802}{3.5}{GW190527_092055}{8.0}{GW190910_112807}{6.5}{GW170809_082821}{5.3}{GW190630_185205}{5.5}{GW190602_175927}{15}{GW190929_012149}{17}{GW190707_093326}{2.0}{GW190426_190642}{24}{GW190915_235702}{4.8}{GW190521_074359}{5.5}{GW190925_232845}{3.0}{GW170104_101158}{4.2}{GW190412_053044}{6.0}{GW190725_174728}{3.0}{GW190728_064510}{2.3}{GW190930_133541}{4.0}{GW190701_203306}{8.0}{GW150914_095045}{2.6}{GW190828_065509}{6.6}{GW190727_060333}{5.8}{GW190517_055101}{8.6}{GW190828_063405}{4.0}{GW151226_033853}{3.6}{GW190803_022701}{6.3}{GW190814_211039}{1.4}{GW190706_222641}{16}{GW190720_000836}{3.2}{GW190917_114630}{3.9}{GW170608_020116}{1.4}{GW170823_131358}{5.9}{GW190413_052954}{6.5}{GW170729_185629}{12}{GW190731_140936}{9.1}{GW170818_022509}{4.2}{GW190513_205428}{9.3}{GW170814_103043}{3.3}{GW151012_095443}{5.9}{GW190519_153544}{11}{GW190708_232457}{4.3}{GW190421_213856}{7.2}{GW190924_021846}{1.8}{GW190916_200658}{11}{GW190620_030421}{12}{GW190521_030229}{22}{GW190403_051519}{33}{GW190514_065416}{9.3}{GW190805_211137}{11}{GW190719_215514}{11}{GW190512_180714}{5.6}}[{\red{???}}]}
\DeclareRobustCommand{\massonesourcegwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{51}{GW190503_185404}{41.3}{GW190926_050336}{41}{GW190408_181802}{24.8}{GW190527_092055}{35.6}{GW190910_112807}{43.0}{GW170809_082821}{34.1}{GW190630_185205}{35.1}{GW190602_175927}{72}{GW190929_012149}{66}{GW190707_093326}{12.0}{GW190426_190642}{100}{GW190915_235702}{32.3}{GW190521_074359}{43.1}{GW190925_232845}{20.7}{GW170104_101158}{28.6}{GW190412_053044}{27.7}{GW190725_174728}{11.8}{GW190728_064510}{12.4}{GW190930_133541}{14.1}{GW190701_203306}{54.1}{GW150914_095045}{34.6}{GW190828_065509}{23.7}{GW190727_060333}{38.3}{GW190517_055101}{37.3}{GW190828_063405}{31.9}{GW151226_033853}{14.2}{GW190803_022701}{36.6}{GW190814_211039}{23.3}{GW190706_222641}{70}{GW190720_000836}{14.1}{GW190917_114630}{9.7}{GW170608_020116}{10.6}{GW170823_131358}{37.7}{GW190413_052954}{33.7}{GW170729_185629}{53}{GW190731_140936}{41.8}{GW170818_022509}{34.7}{GW190513_205428}{35.3}{GW170814_103043}{30.9}{GW151012_095443}{24.2}{GW190519_153544}{65}{GW190708_232457}{19.7}{GW190421_213856}{42.0}{GW190924_021846}{8.8}{GW190916_200658}{41}{GW190620_030421}{56}{GW190521_030229}{98}{GW190403_051519}{85}{GW190514_065416}{40.9}{GW190805_211137}{46}{GW190719_215514}{35}{GW190512_180714}{23.2}}[{\red{???}}]}
\DeclareRobustCommand{\massonesourcegwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{17}{GW190503_185404}{10.3}{GW190926_050336}{22}{GW190408_181802}{5.4}{GW190527_092055}{18.7}{GW190910_112807}{7.7}{GW170809_082821}{8.0}{GW190630_185205}{6.5}{GW190602_175927}{19}{GW190929_012149}{22}{GW190707_093326}{2.6}{GW190426_190642}{46}{GW190915_235702}{8.6}{GW190521_074359}{5.9}{GW190925_232845}{6.5}{GW170104_101158}{6.6}{GW190412_053044}{6.0}{GW190725_174728}{10.2}{GW190728_064510}{7.0}{GW190930_133541}{8.1}{GW190701_203306}{12.6}{GW150914_095045}{4.4}{GW190828_065509}{6.7}{GW190727_060333}{8.8}{GW190517_055101}{13.9}{GW190828_063405}{6.4}{GW151226_033853}{11.1}{GW190803_022701}{9.5}{GW190814_211039}{1.4}{GW190706_222641}{19}{GW190720_000836}{5.5}{GW190917_114630}{3.5}{GW170608_020116}{4.0}{GW170823_131358}{9.4}{GW190413_052954}{10.5}{GW170729_185629}{13}{GW190731_140936}{12.7}{GW170818_022509}{6.6}{GW190513_205428}{10.8}{GW170814_103043}{5.4}{GW151012_095443}{14.6}{GW190519_153544}{11}{GW190708_232457}{4.3}{GW190421_213856}{10.1}{GW190924_021846}{4.3}{GW190916_200658}{19}{GW190620_030421}{18}{GW190521_030229}{34}{GW190403_051519}{28}{GW190514_065416}{17.3}{GW190805_211137}{15}{GW190719_215514}{41}{GW190512_180714}{5.6}}[{\red{???}}]}
\DeclareRobustCommand{\massonesourcegwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{41}{GW190503_185404}{35.0}{GW190926_050336}{31}{GW190408_181802}{21.9}{GW190527_092055}{29.1}{GW190910_112807}{37.7}{GW170809_082821}{29.6}{GW190630_185205}{30.6}{GW190602_175927}{60}{GW190929_012149}{53}{GW190707_093326}{10.4}{GW190426_190642}{81}{GW190915_235702}{28.3}{GW190521_074359}{38.6}{GW190925_232845}{18.2}{GW170104_101158}{25.0}{GW190412_053044}{22.6}{GW190725_174728}{9.1}{GW190728_064510}{10.4}{GW190930_133541}{10.7}{GW190701_203306}{47.5}{GW150914_095045}{32.5}{GW190828_065509}{18.4}{GW190727_060333}{33.5}{GW190517_055101}{30.2}{GW190828_063405}{28.5}{GW151226_033853}{10.9}{GW190803_022701}{31.4}{GW190814_211039}{22.4}{GW190706_222641}{57}{GW190720_000836}{11.4}{GW190917_114630}{6.5}{GW170608_020116}{9.4}{GW170823_131358}{32.8}{GW190413_052954}{28.4}{GW170729_185629}{43}{GW190731_140936}{34.4}{GW170818_022509}{31.2}{GW190513_205428}{27.3}{GW170814_103043}{28.1}{GW151012_095443}{19.1}{GW190519_153544}{57}{GW190708_232457}{16.0}{GW190421_213856}{36.1}{GW190924_021846}{7.2}{GW190916_200658}{32}{GW190620_030421}{46}{GW190521_030229}{81}{GW190403_051519}{59}{GW190514_065416}{33.3}{GW190805_211137}{37}{GW190719_215514}{26}{GW190512_180714}{18.5}}[{\red{???}}]}
\DeclareRobustCommand{\massonesourcegwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{64}{GW190503_185404}{49.1}{GW190926_050336}{55}{GW190408_181802}{29.0}{GW190527_092055}{47.2}{GW190910_112807}{48.9}{GW170809_082821}{40.3}{GW190630_185205}{40.2}{GW190602_175927}{86}{GW190929_012149}{81}{GW190707_093326}{13.9}{GW190426_190642}{133}{GW190915_235702}{38.5}{GW190521_074359}{47.7}{GW190925_232845}{25.3}{GW170104_101158}{33.6}{GW190412_053044}{32.4}{GW190725_174728}{17.6}{GW190728_064510}{17.5}{GW190930_133541}{19.7}{GW190701_203306}{63.6}{GW150914_095045}{38.0}{GW190828_065509}{28.8}{GW190727_060333}{44.9}{GW190517_055101}{47.7}{GW190828_063405}{36.7}{GW151226_033853}{21.9}{GW190803_022701}{43.7}{GW190814_211039}{24.3}{GW190706_222641}{84}{GW190720_000836}{18.1}{GW190917_114630}{11.9}{GW170608_020116}{13.4}{GW170823_131358}{44.8}{GW190413_052954}{41.5}{GW170729_185629}{63}{GW190731_140936}{51.2}{GW170818_022509}{39.7}{GW190513_205428}{44.0}{GW170814_103043}{35.0}{GW151012_095443}{34.3}{GW190519_153544}{74}{GW190708_232457}{22.9}{GW190421_213856}{49.5}{GW190924_021846}{11.5}{GW190916_200658}{55}{GW190620_030421}{70}{GW190521_030229}{123}{GW190403_051519}{107}{GW190514_065416}{52.9}{GW190805_211137}{58}{GW190719_215514}{61}{GW190512_180714}{27.5}}[{\red{???}}]}
\DeclareRobustCommand{\finalmassdetgwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{19}{GW190503_185404}{12}{GW190926_050336}{12}{GW190408_181802}{2.9}{GW190527_092055}{6.6}{GW190910_112807}{7.2}{GW170809_082821}{4.2}{GW190630_185205}{3.4}{GW190602_175927}{22}{GW190929_012149}{18}{GW190707_093326}{0.71}{GW190426_190642}{42}{GW190915_235702}{6.0}{GW190521_074359}{4.6}{GW190925_232845}{1.8}{GW170104_101158}{3.5}{GW190412_053044}{4.6}{GW190725_174728}{1.3}{GW190728_064510}{0.77}{GW190930_133541}{1.9}{GW190701_203306}{14}{GW150914_095045}{3.2}{GW190828_065509}{3.9}{GW190727_060333}{9.8}{GW190517_055101}{7.3}{GW190828_063405}{5.5}{GW151226_033853}{1.5}{GW190803_022701}{10}{GW190814_211039}{1.3}{GW190706_222641}{24}{GW190720_000836}{1.6}{GW190917_114630}{3.4}{GW170608_020116}{0.33}{GW170823_131358}{9.1}{GW190413_052954}{12}{GW170729_185629}{18}{GW190731_140936}{13}{GW170818_022509}{5.2}{GW190513_205428}{8.2}{GW170814_103043}{2.7}{GW151012_095443}{4.3}{GW190519_153544}{16}{GW190708_232457}{1.7}{GW190421_213856}{11}{GW190924_021846}{0.69}{GW190916_200658}{24}{GW190620_030421}{18}{GW190521_030229}{32}{GW190403_051519}{47}{GW190514_065416}{18}{GW190805_211137}{18}{GW190719_215514}{16}{GW190512_180714}{2.7}}[{\red{???}}]}
\DeclareRobustCommand{\finalmassdetgwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{128}{GW190503_185404}{86}{GW190926_050336}{91}{GW190408_181802}{53.3}{GW190527_092055}{79.0}{GW190910_112807}{96.6}{GW170809_082821}{67.3}{GW190630_185205}{66.4}{GW190602_175927}{166}{GW190929_012149}{139}{GW190707_093326}{22.35}{GW190426_190642}{303}{GW190915_235702}{72.7}{GW190521_074359}{88.1}{GW190925_232845}{41.3}{GW170104_101158}{57.8}{GW190412_053044}{40.7}{GW190725_174728}{21.0}{GW190728_064510}{22.82}{GW190930_133541}{23.3}{GW190701_203306}{125}{GW150914_095045}{67.6}{GW190828_065509}{42.3}{GW190727_060333}{100.2}{GW190517_055101}{80.9}{GW190828_063405}{76.0}{GW151226_033853}{22.6}{GW190803_022701}{97}{GW190814_211039}{27.0}{GW190706_222641}{177}{GW190720_000836}{24.2}{GW190917_114630}{13.3}{GW170608_020116}{18.86}{GW170823_131358}{87.2}{GW190413_052954}{87}{GW170729_185629}{119}{GW190731_140936}{105}{GW170818_022509}{72.6}{GW190513_205428}{72.8}{GW170814_103043}{59.7}{GW151012_095443}{44.3}{GW190519_153544}{146}{GW190708_232457}{35.5}{GW190421_213856}{103}{GW190924_021846}{14.79}{GW190916_200658}{121}{GW190620_030421}{134}{GW190521_030229}{234}{GW190403_051519}{225}{GW190514_065416}{110}{GW190805_211137}{139}{GW190719_215514}{90}{GW190512_180714}{43.4}}[{\red{???}}]}
\DeclareRobustCommand{\finalmassdetgwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{19}{GW190503_185404}{12}{GW190926_050336}{42}{GW190408_181802}{3.1}{GW190527_092055}{38.1}{GW190910_112807}{8.7}{GW170809_082821}{5.7}{GW190630_185205}{4.6}{GW190602_175927}{23}{GW190929_012149}{29}{GW190707_093326}{1.65}{GW190426_190642}{53}{GW190915_235702}{7.1}{GW190521_074359}{6.7}{GW190925_232845}{3.8}{GW170104_101158}{4.0}{GW190412_053044}{5.5}{GW190725_174728}{9.6}{GW190728_064510}{5.59}{GW190930_133541}{7.2}{GW190701_203306}{15}{GW150914_095045}{3.6}{GW190828_065509}{5.9}{GW190727_060333}{12.2}{GW190517_055101}{8.9}{GW190828_063405}{7.7}{GW151226_033853}{9.5}{GW190803_022701}{12}{GW190814_211039}{1.5}{GW190706_222641}{22}{GW190720_000836}{4.4}{GW190917_114630}{3.3}{GW170608_020116}{2.39}{GW170823_131358}{11.0}{GW190413_052954}{14}{GW170729_185629}{19}{GW190731_140936}{17}{GW170818_022509}{6.0}{GW190513_205428}{13.4}{GW170814_103043}{3.3}{GW151012_095443}{12.8}{GW190519_153544}{16}{GW190708_232457}{3.0}{GW190421_213856}{12}{GW190924_021846}{3.34}{GW190916_200658}{35}{GW190620_030421}{18}{GW190521_030229}{50}{GW190403_051519}{37}{GW190514_065416}{19}{GW190805_211137}{20}{GW190719_215514}{100}{GW190512_180714}{4.4}}[{\red{???}}]}
\DeclareRobustCommand{\finalmassdetgwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{114}{GW190503_185404}{76}{GW190926_050336}{82}{GW190408_181802}{51.2}{GW190527_092055}{74.0}{GW190910_112807}{91.1}{GW170809_082821}{64.0}{GW190630_185205}{63.8}{GW190602_175927}{149}{GW190929_012149}{125}{GW190707_093326}{21.73}{GW190426_190642}{270}{GW190915_235702}{68.0}{GW190521_074359}{84.5}{GW190925_232845}{39.9}{GW170104_101158}{55.0}{GW190412_053044}{36.7}{GW190725_174728}{19.7}{GW190728_064510}{22.11}{GW190930_133541}{21.6}{GW190701_203306}{114}{GW150914_095045}{65.1}{GW190828_065509}{39.0}{GW190727_060333}{92.6}{GW190517_055101}{75.2}{GW190828_063405}{71.7}{GW151226_033853}{21.2}{GW190803_022701}{89}{GW190814_211039}{26.1}{GW190706_222641}{159}{GW190720_000836}{22.8}{GW190917_114630}{10.3}{GW170608_020116}{18.56}{GW170823_131358}{80.2}{GW190413_052954}{78}{GW170729_185629}{105}{GW190731_140936}{95}{GW170818_022509}{68.5}{GW190513_205428}{66.0}{GW170814_103043}{57.6}{GW151012_095443}{40.6}{GW190519_153544}{134}{GW190708_232457}{34.0}{GW190421_213856}{94}{GW190924_021846}{14.14}{GW190916_200658}{101}{GW190620_030421}{120}{GW190521_030229}{207}{GW190403_051519}{190}{GW190514_065416}{97}{GW190805_211137}{124}{GW190719_215514}{77}{GW190512_180714}{41.1}}[{\red{???}}]}
\DeclareRobustCommand{\finalmassdetgwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{142}{GW190503_185404}{95}{GW190926_050336}{117}{GW190408_181802}{55.6}{GW190527_092055}{89.4}{GW190910_112807}{103.0}{GW170809_082821}{71.5}{GW190630_185205}{69.8}{GW190602_175927}{184}{GW190929_012149}{159}{GW190707_093326}{23.49}{GW190426_190642}{345}{GW190915_235702}{78.0}{GW190521_074359}{93.0}{GW190925_232845}{43.8}{GW170104_101158}{60.7}{GW190412_053044}{45.0}{GW190725_174728}{26.0}{GW190728_064510}{26.60}{GW190930_133541}{28.2}{GW190701_203306}{136}{GW150914_095045}{70.3}{GW190828_065509}{46.7}{GW190727_060333}{109.4}{GW190517_055101}{87.5}{GW190828_063405}{81.8}{GW151226_033853}{28.9}{GW190803_022701}{106}{GW190814_211039}{28.0}{GW190706_222641}{194}{GW190720_000836}{27.3}{GW190917_114630}{15.4}{GW170608_020116}{20.37}{GW170823_131358}{95.6}{GW190413_052954}{97}{GW170729_185629}{134}{GW190731_140936}{118}{GW170818_022509}{77.1}{GW190513_205428}{82.9}{GW170814_103043}{62.3}{GW151012_095443}{52.9}{GW190519_153544}{159}{GW190708_232457}{37.7}{GW190421_213856}{112}{GW190924_021846}{16.69}{GW190916_200658}{149}{GW190620_030421}{148}{GW190521_030229}{268}{GW190403_051519}{253}{GW190514_065416}{123}{GW190805_211137}{154}{GW190719_215514}{171}{GW190512_180714}{46.6}}[{\red{???}}]}
\DeclareRobustCommand{\redshiftgwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.27}{GW190503_185404}{0.10}{GW190926_050336}{0.26}{GW190408_181802}{0.11}{GW190527_092055}{0.19}{GW190910_112807}{0.13}{GW170809_082821}{0.07}{GW190630_185205}{0.07}{GW190602_175927}{0.20}{GW190929_012149}{0.20}{GW190707_093326}{0.08}{GW190426_190642}{0.37}{GW190915_235702}{0.11}{GW190521_074359}{0.10}{GW190925_232845}{0.07}{GW170104_101158}{0.09}{GW190412_053044}{0.04}{GW190725_174728}{0.08}{GW190728_064510}{0.07}{GW190930_133541}{0.06}{GW190701_203306}{0.12}{GW150914_095045}{0.03}{GW190828_065509}{0.11}{GW190727_060333}{0.18}{GW190517_055101}{0.19}{GW190828_063405}{0.14}{GW151226_033853}{0.04}{GW190803_022701}{0.22}{GW190814_211039}{0.01}{GW190706_222641}{0.32}{GW190720_000836}{0.05}{GW190917_114630}{0.06}{GW170608_020116}{0.03}{GW170823_131358}{0.15}{GW190413_052954}{0.21}{GW170729_185629}{0.21}{GW190731_140936}{0.26}{GW170818_022509}{0.08}{GW190513_205428}{0.13}{GW170814_103043}{0.04}{GW151012_095443}{0.10}{GW190519_153544}{0.15}{GW190708_232457}{0.07}{GW190421_213856}{0.19}{GW190924_021846}{0.04}{GW190916_200658}{0.38}{GW190620_030421}{0.21}{GW190521_030229}{0.27}{GW190403_051519}{0.53}{GW190514_065416}{0.30}{GW190805_211137}{0.40}{GW190719_215514}{0.34}{GW190512_180714}{0.10}}[{\red{???}}]}
\DeclareRobustCommand{\redshiftgwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{0.63}{GW190503_185404}{0.29}{GW190926_050336}{0.55}{GW190408_181802}{0.29}{GW190527_092055}{0.44}{GW190910_112807}{0.32}{GW170809_082821}{0.21}{GW190630_185205}{0.18}{GW190602_175927}{0.49}{GW190929_012149}{0.53}{GW190707_093326}{0.18}{GW190426_190642}{0.87}{GW190915_235702}{0.34}{GW190521_074359}{0.23}{GW190925_232845}{0.19}{GW170104_101158}{0.23}{GW190412_053044}{0.15}{GW190725_174728}{0.20}{GW190728_064510}{0.18}{GW190930_133541}{0.16}{GW190701_203306}{0.38}{GW150914_095045}{0.10}{GW190828_065509}{0.29}{GW190727_060333}{0.56}{GW190517_055101}{0.39}{GW190828_063405}{0.41}{GW151226_033853}{0.10}{GW190803_022701}{0.59}{GW190814_211039}{0.05}{GW190706_222641}{0.71}{GW190720_000836}{0.16}{GW190917_114630}{0.15}{GW170608_020116}{0.07}{GW170823_131358}{0.38}{GW190413_052954}{0.56}{GW170729_185629}{0.50}{GW190731_140936}{0.56}{GW170818_022509}{0.22}{GW190513_205428}{0.42}{GW170814_103043}{0.13}{GW151012_095443}{0.22}{GW190519_153544}{0.45}{GW190708_232457}{0.19}{GW190421_213856}{0.45}{GW190924_021846}{0.11}{GW190916_200658}{0.93}{GW190620_030421}{0.56}{GW190521_030229}{0.56}{GW190403_051519}{1.18}{GW190514_065416}{0.64}{GW190805_211137}{0.92}{GW190719_215514}{0.75}{GW190512_180714}{0.28}}[{\red{???}}]}
\DeclareRobustCommand{\redshiftgwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.32}{GW190503_185404}{0.10}{GW190926_050336}{0.43}{GW190408_181802}{0.07}{GW190527_092055}{0.29}{GW190910_112807}{0.16}{GW170809_082821}{0.05}{GW190630_185205}{0.09}{GW190602_175927}{0.26}{GW190929_012149}{0.33}{GW190707_093326}{0.06}{GW190426_190642}{0.44}{GW190915_235702}{0.11}{GW190521_074359}{0.08}{GW190925_232845}{0.09}{GW170104_101158}{0.06}{GW190412_053044}{0.04}{GW190725_174728}{0.09}{GW190728_064510}{0.05}{GW190930_133541}{0.06}{GW190701_203306}{0.11}{GW150914_095045}{0.03}{GW190828_065509}{0.11}{GW190727_060333}{0.18}{GW190517_055101}{0.27}{GW190828_063405}{0.09}{GW151226_033853}{0.03}{GW190803_022701}{0.22}{GW190814_211039}{0.01}{GW190706_222641}{0.32}{GW190720_000836}{0.13}{GW190917_114630}{0.05}{GW170608_020116}{0.03}{GW170823_131358}{0.12}{GW190413_052954}{0.25}{GW170729_185629}{0.23}{GW190731_140936}{0.31}{GW170818_022509}{0.07}{GW190513_205428}{0.15}{GW170814_103043}{0.03}{GW151012_095443}{0.11}{GW190519_153544}{0.24}{GW190708_232457}{0.05}{GW190421_213856}{0.21}{GW190924_021846}{0.04}{GW190916_200658}{0.50}{GW190620_030421}{0.22}{GW190521_030229}{0.36}{GW190403_051519}{0.73}{GW190514_065416}{0.33}{GW190805_211137}{0.43}{GW190719_215514}{0.66}{GW190512_180714}{0.08}}[{\red{???}}]}
\DeclareRobustCommand{\redshiftgwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.41}{GW190503_185404}{0.21}{GW190926_050336}{0.34}{GW190408_181802}{0.21}{GW190527_092055}{0.28}{GW190910_112807}{0.22}{GW170809_082821}{0.16}{GW190630_185205}{0.12}{GW190602_175927}{0.33}{GW190929_012149}{0.37}{GW190707_093326}{0.12}{GW190426_190642}{0.57}{GW190915_235702}{0.25}{GW190521_074359}{0.15}{GW190925_232845}{0.14}{GW170104_101158}{0.16}{GW190412_053044}{0.11}{GW190725_174728}{0.14}{GW190728_064510}{0.12}{GW190930_133541}{0.11}{GW190701_203306}{0.29}{GW150914_095045}{0.07}{GW190828_065509}{0.20}{GW190727_060333}{0.42}{GW190517_055101}{0.24}{GW190828_063405}{0.30}{GW151226_033853}{0.07}{GW190803_022701}{0.42}{GW190814_211039}{0.04}{GW190706_222641}{0.46}{GW190720_000836}{0.12}{GW190917_114630}{0.10}{GW170608_020116}{0.05}{GW170823_131358}{0.27}{GW190413_052954}{0.40}{GW170729_185629}{0.33}{GW190731_140936}{0.35}{GW170818_022509}{0.16}{GW190513_205428}{0.32}{GW170814_103043}{0.09}{GW151012_095443}{0.14}{GW190519_153544}{0.33}{GW190708_232457}{0.14}{GW190421_213856}{0.30}{GW190924_021846}{0.08}{GW190916_200658}{0.62}{GW190620_030421}{0.39}{GW190521_030229}{0.32}{GW190403_051519}{0.74}{GW190514_065416}{0.40}{GW190805_211137}{0.60}{GW190719_215514}{0.48}{GW190512_180714}{0.19}}[{\red{???}}]}
\DeclareRobustCommand{\redshiftgwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.87}{GW190503_185404}{0.36}{GW190926_050336}{0.88}{GW190408_181802}{0.35}{GW190527_092055}{0.65}{GW190910_112807}{0.45}{GW170809_082821}{0.25}{GW190630_185205}{0.25}{GW190602_175927}{0.69}{GW190929_012149}{0.77}{GW190707_093326}{0.23}{GW190426_190642}{1.21}{GW190915_235702}{0.42}{GW190521_074359}{0.30}{GW190925_232845}{0.25}{GW170104_101158}{0.28}{GW190412_053044}{0.18}{GW190725_174728}{0.27}{GW190728_064510}{0.22}{GW190930_133541}{0.21}{GW190701_203306}{0.47}{GW150914_095045}{0.12}{GW190828_065509}{0.38}{GW190727_060333}{0.69}{GW190517_055101}{0.61}{GW190828_063405}{0.48}{GW151226_033853}{0.12}{GW190803_022701}{0.76}{GW190814_211039}{0.06}{GW190706_222641}{0.96}{GW190720_000836}{0.26}{GW190917_114630}{0.19}{GW170608_020116}{0.09}{GW170823_131358}{0.48}{GW190413_052954}{0.74}{GW170729_185629}{0.68}{GW190731_140936}{0.80}{GW170818_022509}{0.28}{GW190513_205428}{0.53}{GW170814_103043}{0.15}{GW151012_095443}{0.30}{GW190519_153544}{0.64}{GW190708_232457}{0.23}{GW190421_213856}{0.62}{GW190924_021846}{0.15}{GW190916_200658}{1.31}{GW190620_030421}{0.73}{GW190521_030229}{0.85}{GW190403_051519}{1.70}{GW190514_065416}{0.89}{GW190805_211137}{1.26}{GW190719_215514}{1.17}{GW190512_180714}{0.34}}[{\red{???}}]}
\DeclareRobustCommand{\tilttwogwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{1.1}{GW190503_185404}{1.1}{GW190926_050336}{1.1}{GW190408_181802}{1.1}{GW190527_092055}{0.93}{GW190910_112807}{1.1}{GW170809_082821}{0.93}{GW190630_185205}{0.82}{GW190602_175927}{0.94}{GW190929_012149}{1.2}{GW190707_093326}{1.11}{GW190426_190642}{0.87}{GW190915_235702}{1.1}{GW190521_074359}{0.83}{GW190925_232845}{0.91}{GW170104_101158}{1.1}{GW190412_053044}{0.88}{GW190725_174728}{1.15}{GW190728_064510}{0.81}{GW190930_133541}{0.83}{GW190701_203306}{1.14}{GW150914_095045}{1.0}{GW190828_065509}{0.99}{GW190727_060333}{0.96}{GW190517_055101}{0.76}{GW190828_063405}{0.84}{GW151226_033853}{0.98}{GW190803_022701}{1.1}{GW190814_211039}{1.0}{GW190706_222641}{0.88}{GW190720_000836}{0.74}{GW190917_114630}{1.20}{GW170608_020116}{0.93}{GW170823_131358}{0.97}{GW190413_052954}{1.1}{GW170729_185629}{0.92}{GW190731_140936}{0.98}{GW170818_022509}{1.07}{GW190513_205428}{0.91}{GW170814_103043}{0.93}{GW151012_095443}{0.93}{GW190519_153544}{0.73}{GW190708_232457}{0.97}{GW190421_213856}{1.16}{GW190924_021846}{0.97}{GW190916_200658}{0.85}{GW190620_030421}{0.76}{GW190521_030229}{0.99}{GW190403_051519}{0.91}{GW190514_065416}{1.17}{GW190805_211137}{0.83}{GW190719_215514}{0.88}{GW190512_180714}{1.0}}[{\red{???}}]}
\DeclareRobustCommand{\tilttwogwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{1.5}{GW190503_185404}{1.6}{GW190926_050336}{1.7}{GW190408_181802}{1.6}{GW190527_092055}{1.34}{GW190910_112807}{1.6}{GW170809_082821}{1.35}{GW190630_185205}{1.19}{GW190602_175927}{1.33}{GW190929_012149}{1.7}{GW190707_093326}{1.67}{GW190426_190642}{1.20}{GW190915_235702}{1.6}{GW190521_074359}{1.17}{GW190925_232845}{1.32}{GW170104_101158}{1.6}{GW190412_053044}{1.24}{GW190725_174728}{1.71}{GW190728_064510}{1.13}{GW190930_133541}{1.15}{GW190701_203306}{1.74}{GW150914_095045}{1.6}{GW190828_065509}{1.41}{GW190727_060333}{1.38}{GW190517_055101}{1.04}{GW190828_063405}{1.23}{GW151226_033853}{1.38}{GW190803_022701}{1.6}{GW190814_211039}{1.5}{GW190706_222641}{1.18}{GW190720_000836}{1.02}{GW190917_114630}{1.79}{GW170608_020116}{1.36}{GW170823_131358}{1.41}{GW190413_052954}{1.7}{GW170729_185629}{1.25}{GW190731_140936}{1.42}{GW170818_022509}{1.70}{GW190513_205428}{1.26}{GW170814_103043}{1.46}{GW151012_095443}{1.31}{GW190519_153544}{1.02}{GW190708_232457}{1.38}{GW190421_213856}{1.82}{GW190924_021846}{1.40}{GW190916_200658}{1.15}{GW190620_030421}{1.04}{GW190521_030229}{1.43}{GW190403_051519}{1.21}{GW190514_065416}{1.72}{GW190805_211137}{1.13}{GW190719_215514}{1.21}{GW190512_180714}{1.4}}[{\red{???}}]}
\DeclareRobustCommand{\tilttwogwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{1.1}{GW190503_185404}{1.1}{GW190926_050336}{1.1}{GW190408_181802}{1.0}{GW190527_092055}{1.19}{GW190910_112807}{1.0}{GW170809_082821}{1.18}{GW190630_185205}{1.15}{GW190602_175927}{1.20}{GW190929_012149}{1.1}{GW190707_093326}{0.94}{GW190426_190642}{1.28}{GW190915_235702}{1.0}{GW190521_074359}{1.17}{GW190925_232845}{1.14}{GW170104_101158}{1.0}{GW190412_053044}{1.20}{GW190725_174728}{0.96}{GW190728_064510}{1.27}{GW190930_133541}{1.26}{GW190701_203306}{0.99}{GW150914_095045}{1.0}{GW190828_065509}{1.19}{GW190727_060333}{1.16}{GW190517_055101}{1.35}{GW190828_063405}{1.20}{GW151226_033853}{1.24}{GW190803_022701}{1.1}{GW190814_211039}{1.1}{GW190706_222641}{1.28}{GW190720_000836}{1.30}{GW190917_114630}{0.97}{GW170608_020116}{1.15}{GW170823_131358}{1.13}{GW190413_052954}{1.0}{GW170729_185629}{1.28}{GW190731_140936}{1.17}{GW170818_022509}{0.98}{GW190513_205428}{1.25}{GW170814_103043}{1.09}{GW151012_095443}{1.20}{GW190519_153544}{1.24}{GW190708_232457}{1.12}{GW190421_213856}{0.94}{GW190924_021846}{1.08}{GW190916_200658}{1.30}{GW190620_030421}{1.35}{GW190521_030229}{1.19}{GW190403_051519}{1.29}{GW190514_065416}{0.99}{GW190805_211137}{1.29}{GW190719_215514}{1.27}{GW190512_180714}{1.1}}[{\red{???}}]}
\DeclareRobustCommand{\tilttwogwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.7}{GW190503_185404}{0.7}{GW190926_050336}{0.7}{GW190408_181802}{0.7}{GW190527_092055}{0.58}{GW190910_112807}{0.8}{GW170809_082821}{0.59}{GW190630_185205}{0.53}{GW190602_175927}{0.55}{GW190929_012149}{0.7}{GW190707_093326}{0.79}{GW190426_190642}{0.47}{GW190915_235702}{0.8}{GW190521_074359}{0.49}{GW190925_232845}{0.57}{GW170104_101158}{0.7}{GW190412_053044}{0.52}{GW190725_174728}{0.79}{GW190728_064510}{0.45}{GW190930_133541}{0.47}{GW190701_203306}{0.82}{GW150914_095045}{0.8}{GW190828_065509}{0.58}{GW190727_060333}{0.60}{GW190517_055101}{0.39}{GW190828_063405}{0.54}{GW151226_033853}{0.57}{GW190803_022701}{0.7}{GW190814_211039}{0.6}{GW190706_222641}{0.45}{GW190720_000836}{0.39}{GW190917_114630}{0.83}{GW170608_020116}{0.60}{GW170823_131358}{0.62}{GW190413_052954}{0.8}{GW170729_185629}{0.47}{GW190731_140936}{0.59}{GW170818_022509}{0.86}{GW190513_205428}{0.50}{GW170814_103043}{0.72}{GW151012_095443}{0.53}{GW190519_153544}{0.40}{GW190708_232457}{0.59}{GW190421_213856}{0.90}{GW190924_021846}{0.62}{GW190916_200658}{0.43}{GW190620_030421}{0.39}{GW190521_030229}{0.62}{GW190403_051519}{0.44}{GW190514_065416}{0.80}{GW190805_211137}{0.43}{GW190719_215514}{0.47}{GW190512_180714}{0.6}}[{\red{???}}]}
\DeclareRobustCommand{\tilttwogwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{2.4}{GW190503_185404}{2.5}{GW190926_050336}{2.5}{GW190408_181802}{2.4}{GW190527_092055}{2.29}{GW190910_112807}{2.5}{GW170809_082821}{2.27}{GW190630_185205}{2.06}{GW190602_175927}{2.29}{GW190929_012149}{2.5}{GW190707_093326}{2.41}{GW190426_190642}{2.21}{GW190915_235702}{2.5}{GW190521_074359}{2.06}{GW190925_232845}{2.21}{GW170104_101158}{2.4}{GW190412_053044}{2.18}{GW190725_174728}{2.47}{GW190728_064510}{2.13}{GW190930_133541}{2.14}{GW190701_203306}{2.56}{GW150914_095045}{2.4}{GW190828_065509}{2.36}{GW190727_060333}{2.31}{GW190517_055101}{2.08}{GW190828_063405}{2.16}{GW151226_033853}{2.40}{GW190803_022701}{2.5}{GW190814_211039}{2.4}{GW190706_222641}{2.20}{GW190720_000836}{2.02}{GW190917_114630}{2.58}{GW170608_020116}{2.26}{GW170823_131358}{2.31}{GW190413_052954}{2.5}{GW170729_185629}{2.28}{GW190731_140936}{2.34}{GW170818_022509}{2.49}{GW190513_205428}{2.25}{GW170814_103043}{2.32}{GW151012_095443}{2.27}{GW190519_153544}{1.95}{GW190708_232457}{2.27}{GW190421_213856}{2.60}{GW190924_021846}{2.23}{GW190916_200658}{2.17}{GW190620_030421}{2.08}{GW190521_030229}{2.41}{GW190403_051519}{2.27}{GW190514_065416}{2.56}{GW190805_211137}{2.16}{GW190719_215514}{2.22}{GW190512_180714}{2.3}}[{\red{???}}]}
\DeclareRobustCommand{\chipgwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.41}{GW190503_185404}{0.33}{GW190926_050336}{0.30}{GW190408_181802}{0.29}{GW190527_092055}{0.28}{GW190910_112807}{0.31}{GW170809_082821}{0.30}{GW190630_185205}{0.24}{GW190602_175927}{0.33}{GW190929_012149}{0.25}{GW190707_093326}{0.22}{GW190426_190642}{0.35}{GW190915_235702}{0.41}{GW190521_074359}{0.32}{GW190925_232845}{0.30}{GW170104_101158}{0.31}{GW190412_053044}{0.12}{GW190725_174728}{0.28}{GW190728_064510}{0.20}{GW190930_133541}{0.21}{GW190701_203306}{0.33}{GW150914_095045}{0.38}{GW190828_065509}{0.20}{GW190727_060333}{0.38}{GW190517_055101}{0.31}{GW190828_063405}{0.34}{GW151226_033853}{0.35}{GW190803_022701}{0.34}{GW190814_211039}{0.03}{GW190706_222641}{0.33}{GW190720_000836}{0.20}{GW190917_114630}{0.13}{GW170608_020116}{0.24}{GW170823_131358}{0.35}{GW190413_052954}{0.33}{GW170729_185629}{0.30}{GW190731_140936}{0.32}{GW170818_022509}{0.41}{GW190513_205428}{0.26}{GW170814_103043}{0.38}{GW151012_095443}{0.28}{GW190519_153544}{0.28}{GW190708_232457}{0.21}{GW190421_213856}{0.34}{GW190924_021846}{0.19}{GW190916_200658}{0.30}{GW190620_030421}{0.32}{GW190521_030229}{0.35}{GW190403_051519}{0.22}{GW190514_065416}{0.33}{GW190805_211137}{0.32}{GW190719_215514}{0.32}{GW190512_180714}{0.20}}[{\red{???}}]}
\DeclareRobustCommand{\chipgwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{0.54}{GW190503_185404}{0.43}{GW190926_050336}{0.37}{GW190408_181802}{0.37}{GW190527_092055}{0.36}{GW190910_112807}{0.39}{GW170809_082821}{0.39}{GW190630_185205}{0.33}{GW190602_175927}{0.45}{GW190929_012149}{0.31}{GW190707_093326}{0.28}{GW190426_190642}{0.52}{GW190915_235702}{0.57}{GW190521_074359}{0.42}{GW190925_232845}{0.40}{GW170104_101158}{0.40}{GW190412_053044}{0.19}{GW190725_174728}{0.37}{GW190728_064510}{0.30}{GW190930_133541}{0.30}{GW190701_203306}{0.44}{GW150914_095045}{0.51}{GW190828_065509}{0.26}{GW190727_060333}{0.51}{GW190517_055101}{0.53}{GW190828_063405}{0.49}{GW151226_033853}{0.52}{GW190803_022701}{0.45}{GW190814_211039}{0.04}{GW190706_222641}{0.48}{GW190720_000836}{0.29}{GW190917_114630}{0.17}{GW170608_020116}{0.32}{GW170823_131358}{0.48}{GW190413_052954}{0.43}{GW170729_185629}{0.42}{GW190731_140936}{0.41}{GW170818_022509}{0.56}{GW190513_205428}{0.36}{GW170814_103043}{0.49}{GW151012_095443}{0.37}{GW190519_153544}{0.45}{GW190708_232457}{0.27}{GW190421_213856}{0.45}{GW190924_021846}{0.25}{GW190916_200658}{0.41}{GW190620_030421}{0.49}{GW190521_030229}{0.49}{GW190403_051519}{0.32}{GW190514_065416}{0.45}{GW190805_211137}{0.50}{GW190719_215514}{0.46}{GW190512_180714}{0.26}}[{\red{???}}]}
\DeclareRobustCommand{\chipgwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.37}{GW190503_185404}{0.40}{GW190926_050336}{0.48}{GW190408_181802}{0.41}{GW190527_092055}{0.47}{GW190910_112807}{0.43}{GW170809_082821}{0.44}{GW190630_185205}{0.36}{GW190602_175927}{0.43}{GW190929_012149}{0.51}{GW190707_093326}{0.39}{GW190426_190642}{0.36}{GW190915_235702}{0.34}{GW190521_074359}{0.36}{GW190925_232845}{0.43}{GW170104_101158}{0.40}{GW190412_053044}{0.22}{GW190725_174728}{0.46}{GW190728_064510}{0.39}{GW190930_133541}{0.42}{GW190701_203306}{0.41}{GW150914_095045}{0.35}{GW190828_065509}{0.43}{GW190727_060333}{0.37}{GW190517_055101}{0.31}{GW190828_063405}{0.35}{GW151226_033853}{0.36}{GW190803_022701}{0.42}{GW190814_211039}{0.04}{GW190706_222641}{0.37}{GW190720_000836}{0.39}{GW190917_114630}{0.43}{GW170608_020116}{0.41}{GW170823_131358}{0.40}{GW190413_052954}{0.42}{GW170729_185629}{0.37}{GW190731_140936}{0.43}{GW170818_022509}{0.35}{GW190513_205428}{0.42}{GW170814_103043}{0.38}{GW151012_095443}{0.42}{GW190519_153544}{0.36}{GW190708_232457}{0.45}{GW190421_213856}{0.41}{GW190924_021846}{0.41}{GW190916_200658}{0.40}{GW190620_030421}{0.37}{GW190521_030229}{0.33}{GW190403_051519}{0.38}{GW190514_065416}{0.42}{GW190805_211137}{0.34}{GW190719_215514}{0.38}{GW190512_180714}{0.41}}[{\red{???}}]}
\DeclareRobustCommand{\chipgwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.20}{GW190503_185404}{0.16}{GW190926_050336}{0.12}{GW190408_181802}{0.12}{GW190527_092055}{0.12}{GW190910_112807}{0.13}{GW170809_082821}{0.13}{GW190630_185205}{0.13}{GW190602_175927}{0.16}{GW190929_012149}{0.10}{GW190707_093326}{0.08}{GW190426_190642}{0.23}{GW190915_235702}{0.23}{GW190521_074359}{0.14}{GW190925_232845}{0.14}{GW170104_101158}{0.14}{GW190412_053044}{0.09}{GW190725_174728}{0.13}{GW190728_064510}{0.12}{GW190930_133541}{0.13}{GW190701_203306}{0.16}{GW150914_095045}{0.20}{GW190828_065509}{0.10}{GW190727_060333}{0.20}{GW190517_055101}{0.28}{GW190828_063405}{0.20}{GW151226_033853}{0.22}{GW190803_022701}{0.16}{GW190814_211039}{0.02}{GW190706_222641}{0.21}{GW190720_000836}{0.13}{GW190917_114630}{0.05}{GW170608_020116}{0.11}{GW170823_131358}{0.18}{GW190413_052954}{0.16}{GW170729_185629}{0.17}{GW190731_140936}{0.14}{GW170818_022509}{0.22}{GW190513_205428}{0.14}{GW170814_103043}{0.17}{GW151012_095443}{0.14}{GW190519_153544}{0.22}{GW190708_232457}{0.09}{GW190421_213856}{0.16}{GW190924_021846}{0.08}{GW190916_200658}{0.16}{GW190620_030421}{0.22}{GW190521_030229}{0.21}{GW190403_051519}{0.12}{GW190514_065416}{0.16}{GW190805_211137}{0.24}{GW190719_215514}{0.19}{GW190512_180714}{0.09}}[{\red{???}}]}
\DeclareRobustCommand{\chipgwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.86}{GW190503_185404}{0.76}{GW190926_050336}{0.77}{GW190408_181802}{0.69}{GW190527_092055}{0.73}{GW190910_112807}{0.74}{GW170809_082821}{0.74}{GW190630_185205}{0.60}{GW190602_175927}{0.81}{GW190929_012149}{0.72}{GW190707_093326}{0.57}{GW190426_190642}{0.81}{GW190915_235702}{0.86}{GW190521_074359}{0.70}{GW190925_232845}{0.74}{GW170104_101158}{0.72}{GW190412_053044}{0.35}{GW190725_174728}{0.74}{GW190728_064510}{0.59}{GW190930_133541}{0.62}{GW190701_203306}{0.78}{GW150914_095045}{0.80}{GW190828_065509}{0.57}{GW190727_060333}{0.82}{GW190517_055101}{0.78}{GW190828_063405}{0.78}{GW151226_033853}{0.83}{GW190803_022701}{0.79}{GW190814_211039}{0.07}{GW190706_222641}{0.79}{GW190720_000836}{0.59}{GW190917_114630}{0.49}{GW170608_020116}{0.63}{GW170823_131358}{0.80}{GW190413_052954}{0.78}{GW170729_185629}{0.72}{GW190731_140936}{0.76}{GW170818_022509}{0.85}{GW190513_205428}{0.69}{GW170814_103043}{0.80}{GW151012_095443}{0.71}{GW190519_153544}{0.73}{GW190708_232457}{0.60}{GW190421_213856}{0.79}{GW190924_021846}{0.56}{GW190916_200658}{0.73}{GW190620_030421}{0.79}{GW190521_030229}{0.76}{GW190403_051519}{0.62}{GW190514_065416}{0.80}{GW190805_211137}{0.78}{GW190719_215514}{0.77}{GW190512_180714}{0.56}}[{\red{???}}]}
\DeclareRobustCommand{\comovingdistgwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{910}{GW190503_185404}{410}{GW190926_050336}{920}{GW190408_181802}{410}{GW190527_092055}{720}{GW190910_112807}{500}{GW170809_082821}{280}{GW190630_185205}{280}{GW190602_175927}{700}{GW190929_012149}{710}{GW190707_093326}{310}{GW190426_190642}{1100}{GW190915_235702}{420}{GW190521_074359}{420}{GW190925_232845}{270}{GW170104_101158}{350}{GW190412_053044}{170}{GW190725_174728}{330}{GW190728_064510}{300}{GW190930_133541}{250}{GW190701_203306}{440}{GW150914_095045}{140}{GW190828_065509}{440}{GW190727_060333}{610}{GW190517_055101}{700}{GW190828_063405}{530}{GW151226_033853}{170}{GW190803_022701}{750}{GW190814_211039}{42}{GW190706_222641}{1040}{GW190720_000836}{210}{GW190917_114630}{250}{GW170608_020116}{110}{GW170823_131358}{570}{GW190413_052954}{710}{GW170729_185629}{770}{GW190731_140936}{930}{GW170818_022509}{310}{GW190513_205428}{460}{GW170814_103043}{180}{GW151012_095443}{390}{GW190519_153544}{530}{GW190708_232457}{290}{GW190421_213856}{700}{GW190924_021846}{190}{GW190916_200658}{1100}{GW190620_030421}{740}{GW190521_030229}{950}{GW190403_051519}{1400}{GW190514_065416}{1020}{GW190805_211137}{1180}{GW190719_215514}{1100}{GW190512_180714}{400}}[{\red{???}}]}
\DeclareRobustCommand{\comovingdistgwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{2350}{GW190503_185404}{1180}{GW190926_050336}{2120}{GW190408_181802}{1190}{GW190527_092055}{1750}{GW190910_112807}{1310}{GW170809_082821}{880}{GW190630_185205}{740}{GW190602_175927}{1910}{GW190929_012149}{2040}{GW190707_093326}{760}{GW190426_190642}{3100}{GW190915_235702}{1380}{GW190521_074359}{970}{GW190925_232845}{810}{GW170104_101158}{950}{GW190412_053044}{630}{GW190725_174728}{850}{GW190728_064510}{770}{GW190930_133541}{680}{GW190701_203306}{1520}{GW150914_095045}{430}{GW190828_065509}{1200}{GW190727_060333}{2130}{GW190517_055101}{1560}{GW190828_063405}{1620}{GW151226_033853}{420}{GW190803_022701}{2240}{GW190814_211039}{222}{GW190706_222641}{2610}{GW190720_000836}{690}{GW190917_114630}{630}{GW170608_020116}{320}{GW170823_131358}{1540}{GW190413_052954}{2130}{GW170729_185629}{1950}{GW190731_140936}{2140}{GW170818_022509}{930}{GW190513_205428}{1660}{GW170814_103043}{540}{GW151012_095443}{900}{GW190519_153544}{1790}{GW190708_232457}{810}{GW190421_213856}{1790}{GW190924_021846}{490}{GW190916_200658}{3200}{GW190620_030421}{2130}{GW190521_030229}{2130}{GW190403_051519}{3800}{GW190514_065416}{2380}{GW190805_211137}{3190}{GW190719_215514}{2700}{GW190512_180714}{1140}}[{\red{???}}]}
\DeclareRobustCommand{\comovingdistgwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{890}{GW190503_185404}{370}{GW190926_050336}{1230}{GW190408_181802}{260}{GW190527_092055}{910}{GW190910_112807}{570}{GW170809_082821}{210}{GW190630_185205}{360}{GW190602_175927}{810}{GW190929_012149}{990}{GW190707_093326}{220}{GW190426_190642}{1000}{GW190915_235702}{390}{GW190521_074359}{320}{GW190925_232845}{350}{GW170104_101158}{250}{GW190412_053044}{180}{GW190725_174728}{340}{GW190728_064510}{180}{GW190930_133541}{240}{GW190701_203306}{400}{GW150914_095045}{110}{GW190828_065509}{390}{GW190727_060333}{560}{GW190517_055101}{890}{GW190828_063405}{310}{GW151226_033853}{130}{GW190803_022701}{650}{GW190814_211039}{39}{GW190706_222641}{850}{GW190720_000836}{490}{GW190917_114630}{220}{GW170608_020116}{110}{GW170823_131358}{430}{GW190413_052954}{760}{GW170729_185629}{720}{GW190731_140936}{910}{GW170818_022509}{280}{GW190513_205428}{500}{GW170814_103043}{120}{GW151012_095443}{420}{GW190519_153544}{770}{GW190708_232457}{210}{GW190421_213856}{670}{GW190924_021846}{170}{GW190916_200658}{1100}{GW190620_030421}{670}{GW190521_030229}{1050}{GW190403_051519}{1400}{GW190514_065416}{930}{GW190805_211137}{1000}{GW190719_215514}{1600}{GW190512_180714}{310}}[{\red{???}}]}
\DeclareRobustCommand{\comovingdistgwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{1620}{GW190503_185404}{870}{GW190926_050336}{1380}{GW190408_181802}{880}{GW190527_092055}{1160}{GW190910_112807}{900}{GW170809_082821}{670}{GW190630_185205}{510}{GW190602_175927}{1350}{GW190929_012149}{1470}{GW190707_093326}{510}{GW190426_190642}{2200}{GW190915_235702}{1050}{GW190521_074359}{630}{GW190925_232845}{600}{GW170104_101158}{670}{GW190412_053044}{490}{GW190725_174728}{590}{GW190728_064510}{520}{GW190930_133541}{490}{GW190701_203306}{1180}{GW150914_095045}{320}{GW190828_065509}{850}{GW190727_060333}{1670}{GW190517_055101}{990}{GW190828_063405}{1210}{GW151226_033853}{290}{GW190803_022701}{1670}{GW190814_211039}{190}{GW190706_222641}{1810}{GW190720_000836}{540}{GW190917_114630}{430}{GW170608_020116}{230}{GW170823_131358}{1100}{GW190413_052954}{1580}{GW170729_185629}{1330}{GW190731_140936}{1400}{GW170818_022509}{690}{GW190513_205428}{1300}{GW170814_103043}{410}{GW151012_095443}{590}{GW190519_153544}{1360}{GW190708_232457}{590}{GW190421_213856}{1220}{GW190924_021846}{340}{GW190916_200658}{2300}{GW190620_030421}{1550}{GW190521_030229}{1310}{GW190403_051519}{2700}{GW190514_065416}{1590}{GW190805_211137}{2250}{GW190719_215514}{1900}{GW190512_180714}{800}}[{\red{???}}]}
\DeclareRobustCommand{\comovingdistgwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{3070}{GW190503_185404}{1470}{GW190926_050336}{3090}{GW190408_181802}{1400}{GW190527_092055}{2420}{GW190910_112807}{1780}{GW170809_082821}{1040}{GW190630_185205}{1030}{GW190602_175927}{2530}{GW190929_012149}{2790}{GW190707_093326}{940}{GW190426_190642}{3900}{GW190915_235702}{1680}{GW190521_074359}{1240}{GW190925_232845}{1050}{GW170104_101158}{1140}{GW190412_053044}{770}{GW190725_174728}{1120}{GW190728_064510}{910}{GW190930_133541}{870}{GW190701_203306}{1830}{GW150914_095045}{520}{GW190828_065509}{1510}{GW190727_060333}{2560}{GW190517_055101}{2290}{GW190828_063405}{1870}{GW151226_033853}{520}{GW190803_022701}{2750}{GW190814_211039}{253}{GW190706_222641}{3290}{GW190720_000836}{1090}{GW190917_114630}{790}{GW170608_020116}{400}{GW170823_131358}{1880}{GW190413_052954}{2710}{GW170729_185629}{2520}{GW190731_140936}{2860}{GW170818_022509}{1140}{GW190513_205428}{2040}{GW170814_103043}{640}{GW151012_095443}{1230}{GW190519_153544}{2390}{GW190708_232457}{970}{GW190421_213856}{2320}{GW190924_021846}{630}{GW190916_200658}{4100}{GW190620_030421}{2670}{GW190521_030229}{3020}{GW190403_051519}{4800}{GW190514_065416}{3120}{GW190805_211137}{4000}{GW190719_215514}{3800}{GW190512_180714}{1390}}[{\red{???}}]}
\DeclareRobustCommand{\masstwodetgwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{24}{GW190503_185404}{13}{GW190926_050336}{14}{GW190408_181802}{5.0}{GW190527_092055}{13}{GW190910_112807}{9.5}{GW170809_082821}{6.5}{GW190630_185205}{5.6}{GW190602_175927}{32}{GW190929_012149}{18}{GW190707_093326}{1.5}{GW190426_190642}{58}{GW190915_235702}{7.9}{GW190521_074359}{7.4}{GW190925_232845}{4.1}{GW170104_101158}{5.6}{GW190412_053044}{1.6}{GW190725_174728}{3.0}{GW190728_064510}{3.0}{GW190930_133541}{2.4}{GW190701_203306}{18}{GW150914_095045}{5.0}{GW190828_065509}{2.7}{GW190727_060333}{12.8}{GW190517_055101}{11.6}{GW190828_063405}{7.4}{GW151226_033853}{3.0}{GW190803_022701}{13.3}{GW190814_211039}{0.11}{GW190706_222641}{27}{GW190720_000836}{2.1}{GW190917_114630}{0.48}{GW170608_020116}{2.1}{GW170823_131358}{10.9}{GW190413_052954}{11.7}{GW170729_185629}{18}{GW190731_140936}{18}{GW170818_022509}{6.2}{GW190513_205428}{7.3}{GW170814_103043}{4.6}{GW151012_095443}{6.2}{GW190519_153544}{19}{GW190708_232457}{2.2}{GW190421_213856}{14.7}{GW190924_021846}{1.6}{GW190916_200658}{22}{GW190620_030421}{23}{GW190521_030229}{52}{GW190403_051519}{24}{GW190514_065416}{18}{GW190805_211137}{23}{GW190719_215514}{16}{GW190512_180714}{3.0}}[{\red{???}}]}
\DeclareRobustCommand{\masstwodetgwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{51}{GW190503_185404}{36}{GW190926_050336}{32}{GW190408_181802}{23.8}{GW190527_092055}{32}{GW190910_112807}{45.0}{GW170809_082821}{29.2}{GW190630_185205}{28.2}{GW190602_175927}{68}{GW190929_012149}{42}{GW190707_093326}{9.3}{GW190426_190642}{134}{GW190915_235702}{32.7}{GW190521_074359}{40.5}{GW190925_232845}{18.5}{GW170104_101158}{25.3}{GW190412_053044}{10.3}{GW190725_174728}{7.6}{GW190728_064510}{9.4}{GW190930_133541}{8.0}{GW190701_203306}{56}{GW150914_095045}{33.0}{GW190828_065509}{13.4}{GW190727_060333}{46.5}{GW190517_055101}{33.8}{GW190828_063405}{36.1}{GW151226_033853}{8.2}{GW190803_022701}{43.6}{GW190814_211039}{2.72}{GW190706_222641}{67}{GW190720_000836}{8.7}{GW190917_114630}{2.35}{GW170608_020116}{8.4}{GW170823_131358}{39.9}{GW190413_052954}{38.0}{GW170729_185629}{47}{GW190731_140936}{46}{GW170818_022509}{33.6}{GW190513_205428}{26.2}{GW170814_103043}{28.1}{GW151012_095443}{16.7}{GW190519_153544}{60}{GW190708_232457}{13.7}{GW190421_213856}{47.0}{GW190924_021846}{5.7}{GW190916_200658}{47}{GW190620_030421}{55}{GW190521_030229}{90}{GW190403_051519}{45}{GW190514_065416}{47}{GW190805_211137}{60}{GW190719_215514}{35}{GW190512_180714}{15.8}}[{\red{???}}]}
\DeclareRobustCommand{\masstwodetgwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{19}{GW190503_185404}{10}{GW190926_050336}{21}{GW190408_181802}{3.6}{GW190527_092055}{12}{GW190910_112807}{7.3}{GW170809_082821}{5.6}{GW190630_185205}{5.8}{GW190602_175927}{23}{GW190929_012149}{25}{GW190707_093326}{1.7}{GW190426_190642}{34}{GW190915_235702}{5.6}{GW190521_074359}{5.9}{GW190925_232845}{2.7}{GW170104_101158}{4.5}{GW190412_053044}{2.2}{GW190725_174728}{2.4}{GW190728_064510}{1.9}{GW190930_133541}{2.8}{GW190701_203306}{12}{GW150914_095045}{3.2}{GW190828_065509}{4.8}{GW190727_060333}{8.6}{GW190517_055101}{9.2}{GW190828_063405}{5.2}{GW151226_033853}{2.6}{GW190803_022701}{9.2}{GW190814_211039}{0.11}{GW190706_222641}{26}{GW190720_000836}{2.4}{GW190917_114630}{1.21}{GW170608_020116}{1.2}{GW170823_131358}{8.1}{GW190413_052954}{9.9}{GW170729_185629}{17}{GW190731_140936}{13}{GW170818_022509}{5.1}{GW190513_205428}{10.8}{GW170814_103043}{3.2}{GW151012_095443}{5.6}{GW190519_153544}{17}{GW190708_232457}{3.6}{GW190421_213856}{9.1}{GW190924_021846}{1.4}{GW190916_200658}{23}{GW190620_030421}{17}{GW190521_030229}{49}{GW190403_051519}{61}{GW190514_065416}{12}{GW190805_211137}{16}{GW190719_215514}{29}{GW190512_180714}{4.6}}[{\red{???}}]}
\DeclareRobustCommand{\masstwodetgwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{32}{GW190503_185404}{27}{GW190926_050336}{20}{GW190408_181802}{19.9}{GW190527_092055}{22}{GW190910_112807}{37.4}{GW170809_082821}{24.0}{GW190630_185205}{23.7}{GW190602_175927}{42}{GW190929_012149}{27}{GW190707_093326}{8.1}{GW190426_190642}{90}{GW190915_235702}{26.5}{GW190521_074359}{34.6}{GW190925_232845}{15.3}{GW170104_101158}{20.9}{GW190412_053044}{9.0}{GW190725_174728}{5.4}{GW190728_064510}{7.0}{GW190930_133541}{6.1}{GW190701_203306}{42}{GW150914_095045}{29.2}{GW190828_065509}{11.3}{GW190727_060333}{37.0}{GW190517_055101}{25.1}{GW190828_063405}{30.4}{GW151226_033853}{5.7}{GW190803_022701}{33.4}{GW190814_211039}{2.65}{GW190706_222641}{46}{GW190720_000836}{7.1}{GW190917_114630}{2.02}{GW170608_020116}{6.8}{GW170823_131358}{31.6}{GW190413_052954}{28.9}{GW170729_185629}{33}{GW190731_140936}{33}{GW170818_022509}{28.7}{GW190513_205428}{20.1}{GW170814_103043}{24.5}{GW151012_095443}{11.8}{GW190519_153544}{45}{GW190708_232457}{12.0}{GW190421_213856}{35.9}{GW190924_021846}{4.5}{GW190916_200658}{30}{GW190620_030421}{37}{GW190521_030229}{60}{GW190403_051519}{25}{GW190514_065416}{33}{GW190805_211137}{41}{GW190719_215514}{23}{GW190512_180714}{13.5}}[{\red{???}}]}
\DeclareRobustCommand{\masstwodetgwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{66}{GW190503_185404}{45}{GW190926_050336}{49}{GW190408_181802}{26.8}{GW190527_092055}{41}{GW190910_112807}{50.9}{GW170809_082821}{33.9}{GW190630_185205}{33.1}{GW190602_175927}{87}{GW190929_012149}{61}{GW190707_093326}{10.6}{GW190426_190642}{160}{GW190915_235702}{37.3}{GW190521_074359}{45.4}{GW190925_232845}{20.8}{GW170104_101158}{29.0}{GW190412_053044}{12.1}{GW190725_174728}{9.7}{GW190728_064510}{11.1}{GW190930_133541}{10.3}{GW190701_203306}{66}{GW150914_095045}{35.4}{GW190828_065509}{17.0}{GW190727_060333}{53.2}{GW190517_055101}{41.4}{GW190828_063405}{40.3}{GW151226_033853}{10.5}{GW190803_022701}{51.1}{GW190814_211039}{2.80}{GW190706_222641}{88}{GW190720_000836}{10.5}{GW190917_114630}{3.26}{GW170608_020116}{9.5}{GW170823_131358}{46.2}{GW190413_052954}{45.7}{GW170729_185629}{61}{GW190731_140936}{57}{GW170818_022509}{37.7}{GW190513_205428}{35.0}{GW170814_103043}{30.7}{GW151012_095443}{21.3}{GW190519_153544}{73}{GW190708_232457}{16.8}{GW190421_213856}{54.4}{GW190924_021846}{6.8}{GW190916_200658}{66}{GW190620_030421}{69}{GW190521_030229}{128}{GW190403_051519}{94}{GW190514_065416}{57}{GW190805_211137}{73}{GW190719_215514}{49}{GW190512_180714}{19.5}}[{\red{???}}]}
\DeclareRobustCommand{\thetajngwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{1.57}{GW190503_185404}{0.62}{GW190926_050336}{1.2}{GW190408_181802}{0.79}{GW190527_092055}{0.87}{GW190910_112807}{1.4}{GW170809_082821}{0.59}{GW190630_185205}{1.2}{GW190602_175927}{1.87}{GW190929_012149}{0.96}{GW190707_093326}{1.92}{GW190426_190642}{2.01}{GW190915_235702}{1.66}{GW190521_074359}{1.1}{GW190925_232845}{0.57}{GW170104_101158}{0.85}{GW190412_053044}{0.40}{GW190725_174728}{0.74}{GW190728_064510}{0.86}{GW190930_133541}{0.51}{GW190701_203306}{0.42}{GW150914_095045}{0.71}{GW190828_065509}{1.53}{GW190727_060333}{1.1}{GW190517_055101}{1.47}{GW190828_063405}{2.16}{GW151226_033853}{0.66}{GW190803_022701}{0.63}{GW190814_211039}{0.24}{GW190706_222641}{1.58}{GW190720_000836}{2.14}{GW190917_114630}{1.2}{GW170608_020116}{2.06}{GW170823_131358}{1.5}{GW190413_052954}{0.59}{GW170729_185629}{0.94}{GW190731_140936}{0.98}{GW170818_022509}{0.50}{GW190513_205428}{0.54}{GW170814_103043}{0.47}{GW151012_095443}{1.4}{GW190519_153544}{1.02}{GW190708_232457}{1.3}{GW190421_213856}{1.69}{GW190924_021846}{0.64}{GW190916_200658}{1.4}{GW190620_030421}{1.90}{GW190521_030229}{1.1}{GW190403_051519}{1.7}{GW190514_065416}{1.2}{GW190805_211137}{0.74}{GW190719_215514}{1.4}{GW190512_180714}{1.5}}[{\red{???}}]}
\DeclareRobustCommand{\thetajngwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{1.89}{GW190503_185404}{2.50}{GW190926_050336}{1.7}{GW190408_181802}{1.01}{GW190527_092055}{1.15}{GW190910_112807}{1.7}{GW170809_082821}{2.61}{GW190630_185205}{1.4}{GW190602_175927}{2.14}{GW190929_012149}{1.44}{GW190707_093326}{2.14}{GW190426_190642}{2.31}{GW190915_235702}{1.99}{GW190521_074359}{1.4}{GW190925_232845}{0.75}{GW170104_101158}{1.07}{GW190412_053044}{0.92}{GW190725_174728}{1.00}{GW190728_064510}{1.06}{GW190930_133541}{0.68}{GW190701_203306}{0.58}{GW150914_095045}{2.70}{GW190828_065509}{1.87}{GW190727_060333}{1.4}{GW190517_055101}{2.25}{GW190828_063405}{2.41}{GW151226_033853}{0.88}{GW190803_022701}{0.82}{GW190814_211039}{0.89}{GW190706_222641}{1.89}{GW190720_000836}{2.60}{GW190917_114630}{1.4}{GW170608_020116}{2.37}{GW170823_131358}{1.7}{GW190413_052954}{0.80}{GW170729_185629}{1.20}{GW190731_140936}{1.23}{GW170818_022509}{2.50}{GW190513_205428}{0.72}{GW170814_103043}{0.67}{GW151012_095443}{1.7}{GW190519_153544}{1.61}{GW190708_232457}{1.5}{GW190421_213856}{2.02}{GW190924_021846}{0.84}{GW190916_200658}{1.6}{GW190620_030421}{2.20}{GW190521_030229}{1.4}{GW190403_051519}{1.8}{GW190514_065416}{1.5}{GW190805_211137}{1.00}{GW190719_215514}{1.6}{GW190512_180714}{1.8}}[{\red{???}}]}
\DeclareRobustCommand{\thetajngwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.97}{GW190503_185404}{0.46}{GW190926_050336}{1.0}{GW190408_181802}{1.85}{GW190527_092055}{1.65}{GW190910_112807}{1.2}{GW170809_082821}{0.39}{GW190630_185205}{1.4}{GW190602_175927}{0.79}{GW190929_012149}{1.21}{GW190707_093326}{0.81}{GW190426_190642}{0.63}{GW190915_235702}{0.87}{GW190521_074359}{1.4}{GW190925_232845}{2.12}{GW170104_101158}{1.84}{GW190412_053044}{1.69}{GW190725_174728}{1.79}{GW190728_064510}{1.85}{GW190930_133541}{2.13}{GW190701_203306}{0.55}{GW150914_095045}{0.32}{GW190828_065509}{0.95}{GW190727_060333}{1.6}{GW190517_055101}{0.64}{GW190828_063405}{0.57}{GW151226_033853}{2.00}{GW190803_022701}{2.06}{GW190814_211039}{1.41}{GW190706_222641}{0.96}{GW190720_000836}{0.40}{GW190917_114630}{1.6}{GW170608_020116}{0.58}{GW170823_131358}{1.2}{GW190413_052954}{2.01}{GW170729_185629}{1.65}{GW190731_140936}{1.63}{GW170818_022509}{0.45}{GW190513_205428}{2.11}{GW170814_103043}{1.97}{GW151012_095443}{1.2}{GW190519_153544}{0.95}{GW190708_232457}{1.4}{GW190421_213856}{0.85}{GW190924_021846}{1.95}{GW190916_200658}{1.3}{GW190620_030421}{0.72}{GW190521_030229}{1.4}{GW190403_051519}{1.1}{GW190514_065416}{1.4}{GW190805_211137}{1.75}{GW190719_215514}{1.3}{GW190512_180714}{1.1}}[{\red{???}}]}
\DeclareRobustCommand{\thetajngwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.48}{GW190503_185404}{2.02}{GW190926_050336}{0.7}{GW190408_181802}{0.32}{GW190527_092055}{0.38}{GW190910_112807}{0.5}{GW170809_082821}{2.16}{GW190630_185205}{0.4}{GW190602_175927}{0.38}{GW190929_012149}{0.63}{GW190707_093326}{0.32}{GW190426_190642}{0.45}{GW190915_235702}{0.46}{GW190521_074359}{0.5}{GW190925_232845}{0.26}{GW170104_101158}{0.32}{GW190412_053044}{0.59}{GW190725_174728}{0.36}{GW190728_064510}{0.29}{GW190930_133541}{0.24}{GW190701_203306}{0.23}{GW150914_095045}{2.27}{GW190828_065509}{0.47}{GW190727_060333}{0.3}{GW190517_055101}{1.23}{GW190828_063405}{0.37}{GW151226_033853}{0.30}{GW190803_022701}{0.27}{GW190814_211039}{0.70}{GW190706_222641}{0.43}{GW190720_000836}{0.78}{GW190917_114630}{0.3}{GW170608_020116}{0.46}{GW170823_131358}{0.3}{GW190413_052954}{0.29}{GW170729_185629}{0.37}{GW190731_140936}{0.37}{GW170818_022509}{2.11}{GW190513_205428}{0.27}{GW170814_103043}{0.28}{GW151012_095443}{0.4}{GW190519_153544}{0.77}{GW190708_232457}{0.3}{GW190421_213856}{0.48}{GW190924_021846}{0.29}{GW190916_200658}{0.3}{GW190620_030421}{0.44}{GW190521_030229}{0.4}{GW190403_051519}{0.3}{GW190514_065416}{0.4}{GW190805_211137}{0.37}{GW190719_215514}{0.3}{GW190512_180714}{0.4}}[{\red{???}}]}
\DeclareRobustCommand{\thetajngwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{2.74}{GW190503_185404}{2.89}{GW190926_050336}{2.5}{GW190408_181802}{2.73}{GW190527_092055}{2.64}{GW190910_112807}{2.7}{GW170809_082821}{2.93}{GW190630_185205}{2.7}{GW190602_175927}{2.83}{GW190929_012149}{2.48}{GW190707_093326}{2.86}{GW190426_190642}{2.86}{GW190915_235702}{2.75}{GW190521_074359}{2.7}{GW190925_232845}{2.74}{GW170104_101158}{2.80}{GW190412_053044}{2.48}{GW190725_174728}{2.64}{GW190728_064510}{2.78}{GW190930_133541}{2.63}{GW190701_203306}{1.00}{GW150914_095045}{2.97}{GW190828_065509}{2.71}{GW190727_060333}{2.8}{GW190517_055101}{2.79}{GW190828_063405}{2.90}{GW151226_033853}{2.79}{GW190803_022701}{2.76}{GW190814_211039}{2.13}{GW190706_222641}{2.73}{GW190720_000836}{2.94}{GW190917_114630}{2.8}{GW170608_020116}{2.86}{GW170823_131358}{2.8}{GW190413_052954}{2.64}{GW170729_185629}{2.72}{GW190731_140936}{2.75}{GW170818_022509}{2.86}{GW190513_205428}{2.70}{GW170814_103043}{2.37}{GW151012_095443}{2.8}{GW190519_153544}{2.41}{GW190708_232457}{2.9}{GW190421_213856}{2.76}{GW190924_021846}{2.60}{GW190916_200658}{2.8}{GW190620_030421}{2.82}{GW190521_030229}{2.6}{GW190403_051519}{2.9}{GW190514_065416}{2.7}{GW190805_211137}{2.56}{GW190719_215514}{2.8}{GW190512_180714}{2.7}}[{\red{???}}]}
\DeclareRobustCommand{\totalmasssourcegwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{12}{GW190503_185404}{8.6}{GW190926_050336}{12}{GW190408_181802}{3.0}{GW190527_092055}{8.8}{GW190910_112807}{8.4}{GW170809_082821}{3.9}{GW190630_185205}{4.8}{GW190602_175927}{15}{GW190929_012149}{15}{GW190707_093326}{1.1}{GW190426_190642}{33}{GW190915_235702}{5.2}{GW190521_074359}{5.5}{GW190925_232845}{2.9}{GW170104_101158}{3.5}{GW190412_053044}{4.4}{GW190725_174728}{1.9}{GW190728_064510}{1.3}{GW190930_133541}{2.0}{GW190701_203306}{9.5}{GW150914_095045}{3.2}{GW190828_065509}{4.3}{GW190727_060333}{7.5}{GW190517_055101}{9.6}{GW190828_063405}{4.4}{GW151226_033853}{1.6}{GW190803_022701}{7.6}{GW190814_211039}{1.3}{GW190706_222641}{14}{GW190720_000836}{2.2}{GW190917_114630}{2.8}{GW170608_020116}{0.63}{GW170823_131358}{6.8}{GW190413_052954}{7.8}{GW170729_185629}{11}{GW190731_140936}{11}{GW170818_022509}{4.5}{GW190513_205428}{6.5}{GW170814_103043}{3.0}{GW151012_095443}{4.6}{GW190519_153544}{14}{GW190708_232457}{2.1}{GW190421_213856}{9.6}{GW190924_021846}{0.91}{GW190916_200658}{13}{GW190620_030421}{12}{GW190521_030229}{16}{GW190403_051519}{24}{GW190514_065416}{12}{GW190805_211137}{14}{GW190719_215514}{11}{GW190512_180714}{3.5}}[{\red{???}}]}
\DeclareRobustCommand{\totalmasssourcegwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{81}{GW190503_185404}{69.4}{GW190926_050336}{62}{GW190408_181802}{43.4}{GW190527_092055}{58.1}{GW190910_112807}{76.6}{GW170809_082821}{58.5}{GW190630_185205}{59.4}{GW190602_175927}{116}{GW190929_012149}{93}{GW190707_093326}{19.9}{GW190426_190642}{172}{GW190915_235702}{56.7}{GW190521_074359}{75.7}{GW190925_232845}{36.5}{GW170104_101158}{49.4}{GW190412_053044}{36.8}{GW190725_174728}{18.3}{GW190728_064510}{20.6}{GW190930_133541}{21.1}{GW190701_203306}{94.3}{GW150914_095045}{64.5}{GW190828_065509}{34.3}{GW190727_060333}{67.9}{GW190517_055101}{61.9}{GW190828_063405}{57.4}{GW151226_033853}{21.7}{GW190803_022701}{63.6}{GW190814_211039}{25.9}{GW190706_222641}{108}{GW190720_000836}{21.7}{GW190917_114630}{11.8}{GW170608_020116}{18.55}{GW170823_131358}{66.4}{GW190413_052954}{58.0}{GW170729_185629}{83}{GW190731_140936}{71}{GW170818_022509}{62.3}{GW190513_205428}{54.0}{GW170814_103043}{55.9}{GW151012_095443}{38.3}{GW190519_153544}{106}{GW190708_232457}{31.3}{GW190421_213856}{73.6}{GW190924_021846}{13.92}{GW190916_200658}{66}{GW190620_030421}{90}{GW190521_030229}{153}{GW190403_051519}{107}{GW190514_065416}{69}{GW190805_211137}{77}{GW190719_215514}{55}{GW190512_180714}{35.8}}[{\red{???}}]}
\DeclareRobustCommand{\totalmasssourcegwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{17}{GW190503_185404}{10.1}{GW190926_050336}{25}{GW190408_181802}{4.2}{GW190527_092055}{18.1}{GW190910_112807}{9.6}{GW170809_082821}{5.3}{GW190630_185205}{4.7}{GW190602_175927}{19}{GW190929_012149}{23}{GW190707_093326}{1.7}{GW190426_190642}{41}{GW190915_235702}{6.9}{GW190521_074359}{7.0}{GW190925_232845}{3.6}{GW170104_101158}{4.6}{GW190412_053044}{4.7}{GW190725_174728}{7.6}{GW190728_064510}{4.3}{GW190930_133541}{6.0}{GW190701_203306}{12.0}{GW150914_095045}{3.7}{GW190828_065509}{5.1}{GW190727_060333}{9.4}{GW190517_055101}{10.6}{GW190828_063405}{7.2}{GW151226_033853}{8.3}{GW190803_022701}{10.9}{GW190814_211039}{1.3}{GW190706_222641}{24}{GW190720_000836}{3.8}{GW190917_114630}{3.1}{GW170608_020116}{2.03}{GW170823_131358}{9.6}{GW190413_052954}{10.6}{GW170729_185629}{14}{GW190731_140936}{16}{GW170818_022509}{5.3}{GW190513_205428}{9.3}{GW170814_103043}{3.4}{GW151012_095443}{10.4}{GW190519_153544}{14}{GW190708_232457}{2.9}{GW190421_213856}{13.2}{GW190924_021846}{2.84}{GW190916_200658}{17}{GW190620_030421}{17}{GW190521_030229}{42}{GW190403_051519}{27}{GW190514_065416}{20}{GW190805_211137}{19}{GW190719_215514}{41}{GW190512_180714}{4.1}}[{\red{???}}]}
\DeclareRobustCommand{\totalmasssourcegwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{72}{GW190503_185404}{62.7}{GW190926_050336}{52}{GW190408_181802}{41.0}{GW190527_092055}{51.0}{GW190910_112807}{69.7}{GW170809_082821}{55.4}{GW190630_185205}{55.6}{GW190602_175927}{104}{GW190929_012149}{81}{GW190707_093326}{19.0}{GW190426_190642}{146}{GW190915_235702}{52.6}{GW190521_074359}{71.1}{GW190925_232845}{34.3}{GW170104_101158}{46.6}{GW190412_053044}{33.0}{GW190725_174728}{16.8}{GW190728_064510}{19.4}{GW190930_133541}{19.4}{GW190701_203306}{86.7}{GW150914_095045}{62.0}{GW190828_065509}{30.8}{GW190727_060333}{62.0}{GW190517_055101}{54.1}{GW190828_063405}{53.8}{GW151226_033853}{20.3}{GW190803_022701}{57.6}{GW190814_211039}{25.0}{GW190706_222641}{96}{GW190720_000836}{20.0}{GW190917_114630}{9.3}{GW170608_020116}{18.03}{GW170823_131358}{60.9}{GW190413_052954}{51.8}{GW170729_185629}{75}{GW190731_140936}{61}{GW170818_022509}{58.7}{GW190513_205428}{48.7}{GW170814_103043}{53.6}{GW151012_095443}{34.5}{GW190519_153544}{94}{GW190708_232457}{29.6}{GW190421_213856}{65.8}{GW190924_021846}{13.16}{GW190916_200658}{56}{GW190620_030421}{81}{GW190521_030229}{140}{GW190403_051519}{89}{GW190514_065416}{60}{GW190805_211137}{66}{GW190719_215514}{46}{GW190512_180714}{32.9}}[{\red{???}}]}
\DeclareRobustCommand{\totalmasssourcegwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{94}{GW190503_185404}{77.1}{GW190926_050336}{77}{GW190408_181802}{46.6}{GW190527_092055}{68.5}{GW190910_112807}{84.1}{GW170809_082821}{62.4}{GW190630_185205}{63.1}{GW190602_175927}{130}{GW190929_012149}{109}{GW190707_093326}{21.2}{GW190426_190642}{204}{GW190915_235702}{62.0}{GW190521_074359}{81.1}{GW190925_232845}{39.1}{GW170104_101158}{52.8}{GW190412_053044}{40.4}{GW190725_174728}{22.2}{GW190728_064510}{23.6}{GW190930_133541}{25.0}{GW190701_203306}{103.3}{GW150914_095045}{67.3}{GW190828_065509}{38.1}{GW190727_060333}{75.0}{GW190517_055101}{70.1}{GW190828_063405}{62.7}{GW151226_033853}{27.2}{GW190803_022701}{71.6}{GW190814_211039}{26.8}{GW190706_222641}{126}{GW190720_000836}{24.3}{GW190917_114630}{13.7}{GW170608_020116}{19.81}{GW170823_131358}{73.6}{GW190413_052954}{66.0}{GW170729_185629}{94}{GW190731_140936}{83}{GW170818_022509}{66.4}{GW190513_205428}{61.0}{GW170814_103043}{58.5}{GW151012_095443}{45.3}{GW190519_153544}{117}{GW190708_232457}{33.4}{GW190421_213856}{83.7}{GW190924_021846}{15.60}{GW190916_200658}{79}{GW190620_030421}{104}{GW190521_030229}{177}{GW190403_051519}{127}{GW190514_065416}{84}{GW190805_211137}{91}{GW190719_215514}{84}{GW190512_180714}{38.9}}[{\red{???}}]}
\DeclareRobustCommand{\chirpmasssourcegwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{6.4}{GW190503_185404}{4.4}{GW190926_050336}{4.7}{GW190408_181802}{1.2}{GW190527_092055}{3.9}{GW190910_112807}{3.8}{GW170809_082821}{1.6}{GW190630_185205}{2.1}{GW190602_175927}{9.9}{GW190929_012149}{7.5}{GW190707_093326}{0.38}{GW190426_190642}{15}{GW190915_235702}{2.2}{GW190521_074359}{2.6}{GW190925_232845}{1.2}{GW170104_101158}{1.5}{GW190412_053044}{0.50}{GW190725_174728}{0.52}{GW190728_064510}{0.33}{GW190930_133541}{0.43}{GW190701_203306}{5.0}{GW150914_095045}{1.5}{GW190828_065509}{1.0}{GW190727_060333}{3.5}{GW190517_055101}{3.9}{GW190828_063405}{1.9}{GW151226_033853}{0.26}{GW190803_022701}{3.5}{GW190814_211039}{0.05}{GW190706_222641}{7.3}{GW190720_000836}{0.86}{GW190917_114630}{0.16}{GW170608_020116}{0.18}{GW170823_131358}{3.1}{GW190413_052954}{3.4}{GW170729_185629}{5.2}{GW190731_140936}{5.3}{GW170818_022509}{2.0}{GW190513_205428}{2.1}{GW170814_103043}{1.2}{GW151012_095443}{1.5}{GW190519_153544}{7.5}{GW190708_232457}{0.57}{GW190421_213856}{4.7}{GW190924_021846}{0.21}{GW190916_200658}{5.0}{GW190620_030421}{6.0}{GW190521_030229}{15}{GW190403_051519}{8.4}{GW190514_065416}{5.4}{GW190805_211137}{6.3}{GW190719_215514}{4.0}{GW190512_180714}{0.94}}[{\red{???}}]}
\DeclareRobustCommand{\chirpmasssourcegwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{33.3}{GW190503_185404}{29.3}{GW190926_050336}{24.3}{GW190408_181802}{18.5}{GW190527_092055}{23.9}{GW190910_112807}{32.9}{GW170809_082821}{24.8}{GW190630_185205}{25.1}{GW190602_175927}{48.0}{GW190929_012149}{35.6}{GW190707_093326}{8.39}{GW190426_190642}{72}{GW190915_235702}{24.2}{GW190521_074359}{32.4}{GW190925_232845}{15.6}{GW170104_101158}{20.9}{GW190412_053044}{13.30}{GW190725_174728}{7.45}{GW190728_064510}{8.59}{GW190930_133541}{8.47}{GW190701_203306}{40.2}{GW150914_095045}{27.9}{GW190828_065509}{13.4}{GW190727_060333}{29.0}{GW190517_055101}{25.7}{GW190828_063405}{24.7}{GW151226_033853}{8.85}{GW190803_022701}{27.0}{GW190814_211039}{6.11}{GW190706_222641}{44.1}{GW190720_000836}{8.91}{GW190917_114630}{3.67}{GW170608_020116}{7.92}{GW170823_131358}{28.3}{GW190413_052954}{24.5}{GW170729_185629}{34.4}{GW190731_140936}{29.7}{GW170818_022509}{26.7}{GW190513_205428}{21.7}{GW170814_103043}{24.0}{GW151012_095443}{15.6}{GW190519_153544}{44.3}{GW190708_232457}{12.99}{GW190421_213856}{31.4}{GW190924_021846}{5.78}{GW190916_200658}{26.7}{GW190620_030421}{37.4}{GW190521_030229}{63}{GW190403_051519}{34.0}{GW190514_065416}{29.1}{GW190805_211137}{31.9}{GW190719_215514}{22.3}{GW190512_180714}{14.56}}[{\red{???}}]}
\DeclareRobustCommand{\chirpmasssourcegwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{7.7}{GW190503_185404}{4.5}{GW190926_050336}{9.4}{GW190408_181802}{1.9}{GW190527_092055}{6.8}{GW190910_112807}{4.3}{GW170809_082821}{2.2}{GW190630_185205}{2.2}{GW190602_175927}{9.6}{GW190929_012149}{10.1}{GW190707_093326}{0.58}{GW190426_190642}{18}{GW190915_235702}{2.8}{GW190521_074359}{3.2}{GW190925_232845}{1.1}{GW170104_101158}{2.0}{GW190412_053044}{0.53}{GW190725_174728}{0.54}{GW190728_064510}{0.56}{GW190930_133541}{0.49}{GW190701_203306}{5.4}{GW150914_095045}{1.7}{GW190828_065509}{1.4}{GW190727_060333}{4.2}{GW190517_055101}{4.2}{GW190828_063405}{3.2}{GW151226_033853}{0.33}{GW190803_022701}{4.8}{GW190814_211039}{0.06}{GW190706_222641}{11.2}{GW190720_000836}{0.40}{GW190917_114630}{0.19}{GW170608_020116}{0.20}{GW170823_131358}{4.3}{GW190413_052954}{4.5}{GW170729_185629}{6.4}{GW190731_140936}{7.4}{GW170818_022509}{2.3}{GW190513_205428}{3.6}{GW170814_103043}{1.4}{GW151012_095443}{2.3}{GW190519_153544}{6.8}{GW190708_232457}{0.84}{GW190421_213856}{6.0}{GW190924_021846}{0.24}{GW190916_200658}{7.2}{GW190620_030421}{7.7}{GW190521_030229}{20}{GW190403_051519}{15.1}{GW190514_065416}{8.1}{GW190805_211137}{8.8}{GW190719_215514}{10.9}{GW190512_180714}{1.36}}[{\red{???}}]}
\DeclareRobustCommand{\chirpmasssourcegwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{28.5}{GW190503_185404}{25.9}{GW190926_050336}{20.4}{GW190408_181802}{17.5}{GW190527_092055}{20.7}{GW190910_112807}{29.8}{GW170809_082821}{23.5}{GW190630_185205}{23.3}{GW190602_175927}{40.4}{GW190929_012149}{29.5}{GW190707_093326}{8.08}{GW190426_190642}{60}{GW190915_235702}{22.4}{GW190521_074359}{30.3}{GW190925_232845}{14.7}{GW170104_101158}{19.8}{GW190412_053044}{12.92}{GW190725_174728}{7.04}{GW190728_064510}{8.33}{GW190930_133541}{8.14}{GW190701_203306}{36.4}{GW150914_095045}{26.8}{GW190828_065509}{12.6}{GW190727_060333}{26.3}{GW190517_055101}{22.6}{GW190828_063405}{23.1}{GW151226_033853}{8.65}{GW190803_022701}{24.3}{GW190814_211039}{6.06}{GW190706_222641}{38.4}{GW190720_000836}{8.21}{GW190917_114630}{3.55}{GW170608_020116}{7.77}{GW170823_131358}{25.9}{GW190413_052954}{21.8}{GW170729_185629}{30.3}{GW190731_140936}{25.4}{GW170818_022509}{25.2}{GW190513_205428}{20.0}{GW170814_103043}{23.1}{GW151012_095443}{14.4}{GW190519_153544}{38.3}{GW190708_232457}{12.54}{GW190421_213856}{27.7}{GW190924_021846}{5.61}{GW190916_200658}{22.7}{GW190620_030421}{32.8}{GW190521_030229}{55}{GW190403_051519}{27.4}{GW190514_065416}{24.8}{GW190805_211137}{27.0}{GW190719_215514}{19.1}{GW190512_180714}{13.80}}[{\red{???}}]}
\DeclareRobustCommand{\chirpmasssourcegwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{39.2}{GW190503_185404}{32.7}{GW190926_050336}{30.6}{GW190408_181802}{19.9}{GW190527_092055}{28.3}{GW190910_112807}{36.3}{GW170809_082821}{26.4}{GW190630_185205}{26.9}{GW190602_175927}{55.3}{GW190929_012149}{43.2}{GW190707_093326}{8.85}{GW190426_190642}{86}{GW190915_235702}{26.3}{GW190521_074359}{34.9}{GW190925_232845}{16.4}{GW170104_101158}{22.4}{GW190412_053044}{13.70}{GW190725_174728}{7.88}{GW190728_064510}{9.05}{GW190930_133541}{8.85}{GW190701_203306}{44.3}{GW150914_095045}{29.2}{GW190828_065509}{14.5}{GW190727_060333}{32.2}{GW190517_055101}{28.9}{GW190828_063405}{27.0}{GW151226_033853}{9.11}{GW190803_022701}{30.6}{GW190814_211039}{6.15}{GW190706_222641}{52.4}{GW190720_000836}{9.22}{GW190917_114630}{3.82}{GW170608_020116}{8.08}{GW170823_131358}{31.5}{GW190413_052954}{28.0}{GW170729_185629}{39.2}{GW190731_140936}{35.4}{GW170818_022509}{28.5}{GW190513_205428}{24.4}{GW170814_103043}{25.1}{GW151012_095443}{17.2}{GW190519_153544}{49.7}{GW190708_232457}{13.62}{GW190421_213856}{36.0}{GW190924_021846}{5.97}{GW190916_200658}{32.1}{GW190620_030421}{43.3}{GW190521_030229}{73}{GW190403_051519}{44.2}{GW190514_065416}{35.2}{GW190805_211137}{38.5}{GW190719_215514}{29.5}{GW190512_180714}{15.65}}[{\red{???}}]}
\DeclareRobustCommand{\tiltonegwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{1.00}{GW190503_185404}{1.10}{GW190926_050336}{1.02}{GW190408_181802}{1.05}{GW190527_092055}{0.85}{GW190910_112807}{0.99}{GW170809_082821}{0.90}{GW190630_185205}{0.88}{GW190602_175927}{0.86}{GW190929_012149}{1.00}{GW190707_093326}{1.06}{GW190426_190642}{0.68}{GW190915_235702}{0.92}{GW190521_074359}{0.91}{GW190925_232845}{0.88}{GW170104_101158}{1.03}{GW190412_053044}{0.43}{GW190725_174728}{1.10}{GW190728_064510}{0.75}{GW190930_133541}{0.71}{GW190701_203306}{1.10}{GW150914_095045}{0.99}{GW190828_065509}{0.90}{GW190727_060333}{0.87}{GW190517_055101}{0.45}{GW190828_063405}{0.73}{GW151226_033853}{0.62}{GW190803_022701}{1.0}{GW190814_211039}{1.2}{GW190706_222641}{0.61}{GW190720_000836}{0.70}{GW190917_114630}{1.35}{GW170608_020116}{0.88}{GW170823_131358}{0.91}{GW190413_052954}{1.1}{GW170729_185629}{0.56}{GW190731_140936}{0.92}{GW170818_022509}{0.95}{GW190513_205428}{0.72}{GW170814_103043}{0.84}{GW151012_095443}{0.81}{GW190519_153544}{0.61}{GW190708_232457}{0.89}{GW190421_213856}{1.08}{GW190924_021846}{0.98}{GW190916_200658}{0.65}{GW190620_030421}{0.60}{GW190521_030229}{1.51}{GW190403_051519}{0.29}{GW190514_065416}{1.14}{GW190805_211137}{0.56}{GW190719_215514}{0.63}{GW190512_180714}{0.99}}[{\red{???}}]}
\DeclareRobustCommand{\tiltonegwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{1.62}{GW190503_185404}{1.78}{GW190926_050336}{1.63}{GW190408_181802}{1.71}{GW190527_092055}{1.26}{GW190910_112807}{1.52}{GW170809_082821}{1.37}{GW190630_185205}{1.29}{GW190602_175927}{1.30}{GW190929_012149}{1.69}{GW190707_093326}{1.72}{GW190426_190642}{0.92}{GW190915_235702}{1.59}{GW190521_074359}{1.42}{GW190925_232845}{1.31}{GW170104_101158}{1.75}{GW190412_053044}{0.65}{GW190725_174728}{1.57}{GW190728_064510}{1.05}{GW190930_133541}{0.97}{GW190701_203306}{1.81}{GW150914_095045}{1.73}{GW190828_065509}{1.36}{GW190727_060333}{1.29}{GW190517_055101}{0.62}{GW190828_063405}{1.07}{GW151226_033853}{1.02}{GW190803_022701}{1.6}{GW190814_211039}{1.6}{GW190706_222641}{0.88}{GW190720_000836}{0.99}{GW190917_114630}{1.98}{GW170608_020116}{1.36}{GW170823_131358}{1.41}{GW190413_052954}{1.6}{GW170729_185629}{0.78}{GW190731_140936}{1.36}{GW170818_022509}{1.66}{GW190513_205428}{1.03}{GW170814_103043}{1.28}{GW151012_095443}{1.16}{GW190519_153544}{0.86}{GW190708_232457}{1.34}{GW190421_213856}{1.82}{GW190924_021846}{1.47}{GW190916_200658}{0.89}{GW190620_030421}{0.84}{GW190521_030229}{2.10}{GW190403_051519}{0.38}{GW190514_065416}{1.80}{GW190805_211137}{0.81}{GW190719_215514}{0.87}{GW190512_180714}{1.49}}[{\red{???}}]}
\DeclareRobustCommand{\tiltonegwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.95}{GW190503_185404}{0.93}{GW190926_050336}{1.00}{GW190408_181802}{0.93}{GW190527_092055}{1.11}{GW190910_112807}{1.06}{GW170809_082821}{1.10}{GW190630_185205}{1.10}{GW190602_175927}{1.05}{GW190929_012149}{0.97}{GW190707_093326}{0.93}{GW190426_190642}{1.22}{GW190915_235702}{0.87}{GW190521_074359}{1.08}{GW190925_232845}{1.06}{GW170104_101158}{0.91}{GW190412_053044}{0.66}{GW190725_174728}{0.96}{GW190728_064510}{1.13}{GW190930_133541}{1.07}{GW190701_203306}{0.92}{GW150914_095045}{0.91}{GW190828_065509}{1.03}{GW190727_060333}{1.09}{GW190517_055101}{0.56}{GW190828_063405}{1.02}{GW151226_033853}{0.64}{GW190803_022701}{1.0}{GW190814_211039}{1.2}{GW190706_222641}{0.81}{GW190720_000836}{1.06}{GW190917_114630}{0.86}{GW170608_020116}{0.97}{GW170823_131358}{1.07}{GW190413_052954}{1.0}{GW170729_185629}{0.96}{GW190731_140936}{1.17}{GW170818_022509}{0.91}{GW190513_205428}{1.13}{GW170814_103043}{1.01}{GW151012_095443}{1.16}{GW190519_153544}{0.75}{GW190708_232457}{0.99}{GW190421_213856}{0.90}{GW190924_021846}{0.95}{GW190916_200658}{1.22}{GW190620_030421}{0.78}{GW190521_030229}{0.71}{GW190403_051519}{0.70}{GW190514_065416}{0.94}{GW190805_211137}{1.01}{GW190719_215514}{1.01}{GW190512_180714}{1.06}}[{\red{???}}]}
\DeclareRobustCommand{\tiltonegwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.85}{GW190503_185404}{0.93}{GW190926_050336}{0.84}{GW190408_181802}{0.92}{GW190527_092055}{0.57}{GW190910_112807}{0.74}{GW170809_082821}{0.65}{GW190630_185205}{0.58}{GW190602_175927}{0.61}{GW190929_012149}{0.92}{GW190707_093326}{0.91}{GW190426_190642}{0.35}{GW190915_235702}{0.91}{GW190521_074359}{0.72}{GW190925_232845}{0.60}{GW170104_101158}{0.97}{GW190412_053044}{0.31}{GW190725_174728}{0.68}{GW190728_064510}{0.43}{GW190930_133541}{0.38}{GW190701_203306}{0.96}{GW150914_095045}{1.02}{GW190828_065509}{0.64}{GW190727_060333}{0.59}{GW190517_055101}{0.25}{GW190828_063405}{0.48}{GW151226_033853}{0.54}{GW190803_022701}{0.8}{GW190814_211039}{0.5}{GW190706_222641}{0.37}{GW190720_000836}{0.41}{GW190917_114630}{0.91}{GW170608_020116}{0.67}{GW170823_131358}{0.69}{GW190413_052954}{0.8}{GW170729_185629}{0.32}{GW190731_140936}{0.61}{GW170818_022509}{0.95}{GW190513_205428}{0.43}{GW170814_103043}{0.61}{GW151012_095443}{0.50}{GW190519_153544}{0.36}{GW190708_232457}{0.64}{GW190421_213856}{1.00}{GW190924_021846}{0.69}{GW190916_200658}{0.35}{GW190620_030421}{0.33}{GW190521_030229}{0.84}{GW190403_051519}{0.13}{GW190514_065416}{0.89}{GW190805_211137}{0.33}{GW190719_215514}{0.35}{GW190512_180714}{0.71}}[{\red{???}}]}
\DeclareRobustCommand{\tiltonegwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{2.36}{GW190503_185404}{2.53}{GW190926_050336}{2.44}{GW190408_181802}{2.47}{GW190527_092055}{2.09}{GW190910_112807}{2.35}{GW170809_082821}{2.20}{GW190630_185205}{2.13}{GW190602_175927}{2.11}{GW190929_012149}{2.47}{GW190707_093326}{2.47}{GW190426_190642}{1.84}{GW190915_235702}{2.25}{GW190521_074359}{2.26}{GW190925_232845}{2.11}{GW170104_101158}{2.46}{GW190412_053044}{1.11}{GW190725_174728}{2.31}{GW190728_064510}{1.89}{GW190930_133541}{1.75}{GW190701_203306}{2.58}{GW150914_095045}{2.44}{GW190828_065509}{2.13}{GW190727_060333}{2.12}{GW190517_055101}{1.05}{GW190828_063405}{1.80}{GW151226_033853}{1.44}{GW190803_022701}{2.4}{GW190814_211039}{2.6}{GW190706_222641}{1.45}{GW190720_000836}{1.74}{GW190917_114630}{2.72}{GW170608_020116}{2.08}{GW170823_131358}{2.22}{GW190413_052954}{2.5}{GW170729_185629}{1.43}{GW190731_140936}{2.27}{GW170818_022509}{2.36}{GW190513_205428}{1.85}{GW170814_103043}{2.02}{GW151012_095443}{2.03}{GW190519_153544}{1.43}{GW190708_232457}{2.07}{GW190421_213856}{2.55}{GW190924_021846}{2.20}{GW190916_200658}{1.76}{GW190620_030421}{1.41}{GW190521_030229}{2.68}{GW190403_051519}{0.80}{GW190514_065416}{2.58}{GW190805_211137}{1.52}{GW190719_215514}{1.59}{GW190512_180714}{2.32}}[{\red{???}}]}
\DeclareRobustCommand{\iotagwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{1.60}{GW190503_185404}{0.67}{GW190926_050336}{1.2}{GW190408_181802}{0.79}{GW190527_092055}{0.89}{GW190910_112807}{1.3}{GW170809_082821}{0.60}{GW190630_185205}{1.1}{GW190602_175927}{1.87}{GW190929_012149}{1.0}{GW190707_093326}{1.90}{GW190426_190642}{1.98}{GW190915_235702}{1.74}{GW190521_074359}{1.1}{GW190925_232845}{0.59}{GW170104_101158}{0.90}{GW190412_053044}{0.42}{GW190725_174728}{0.77}{GW190728_064510}{0.84}{GW190930_133541}{0.53}{GW190701_203306}{0.41}{GW150914_095045}{0.66}{GW190828_065509}{1.57}{GW190727_060333}{1.2}{GW190517_055101}{1.46}{GW190828_063405}{2.11}{GW151226_033853}{0.72}{GW190803_022701}{0.71}{GW190814_211039}{0.26}{GW190706_222641}{1.6}{GW190720_000836}{2.10}{GW190917_114630}{1.1}{GW170608_020116}{2.05}{GW170823_131358}{1.5}{GW190413_052954}{0.61}{GW170729_185629}{0.98}{GW190731_140936}{0.99}{GW170818_022509}{0.55}{GW190513_205428}{0.56}{GW170814_103043}{0.49}{GW151012_095443}{1.4}{GW190519_153544}{0.99}{GW190708_232457}{1.3}{GW190421_213856}{1.54}{GW190924_021846}{0.63}{GW190916_200658}{1.4}{GW190620_030421}{1.88}{GW190521_030229}{0.99}{GW190403_051519}{1.6}{GW190514_065416}{1.2}{GW190805_211137}{0.77}{GW190719_215514}{1.4}{GW190512_180714}{1.5}}[{\red{???}}]}
\DeclareRobustCommand{\iotagwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{1.93}{GW190503_185404}{2.51}{GW190926_050336}{1.7}{GW190408_181802}{1.02}{GW190527_092055}{1.15}{GW190910_112807}{1.7}{GW170809_082821}{2.62}{GW190630_185205}{1.4}{GW190602_175927}{2.12}{GW190929_012149}{1.5}{GW190707_093326}{2.13}{GW190426_190642}{2.29}{GW190915_235702}{2.03}{GW190521_074359}{1.4}{GW190925_232845}{0.77}{GW170104_101158}{1.12}{GW190412_053044}{0.91}{GW190725_174728}{1.04}{GW190728_064510}{1.06}{GW190930_133541}{0.71}{GW190701_203306}{0.56}{GW150914_095045}{2.64}{GW190828_065509}{1.88}{GW190727_060333}{1.4}{GW190517_055101}{2.23}{GW190828_063405}{2.37}{GW151226_033853}{0.90}{GW190803_022701}{0.92}{GW190814_211039}{0.88}{GW190706_222641}{1.9}{GW190720_000836}{2.57}{GW190917_114630}{1.3}{GW170608_020116}{2.36}{GW170823_131358}{1.7}{GW190413_052954}{0.83}{GW170729_185629}{1.24}{GW190731_140936}{1.24}{GW170818_022509}{2.54}{GW190513_205428}{0.76}{GW170814_103043}{0.69}{GW151012_095443}{1.7}{GW190519_153544}{1.61}{GW190708_232457}{1.5}{GW190421_213856}{1.91}{GW190924_021846}{0.84}{GW190916_200658}{1.6}{GW190620_030421}{2.19}{GW190521_030229}{1.30}{GW190403_051519}{1.8}{GW190514_065416}{1.5}{GW190805_211137}{1.03}{GW190719_215514}{1.6}{GW190512_180714}{1.8}}[{\red{???}}]}
\DeclareRobustCommand{\iotagwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.93}{GW190503_185404}{0.46}{GW190926_050336}{1.0}{GW190408_181802}{1.84}{GW190527_092055}{1.64}{GW190910_112807}{1.2}{GW170809_082821}{0.38}{GW190630_185205}{1.4}{GW190602_175927}{0.80}{GW190929_012149}{1.1}{GW190707_093326}{0.81}{GW190426_190642}{0.66}{GW190915_235702}{0.87}{GW190521_074359}{1.4}{GW190925_232845}{2.10}{GW170104_101158}{1.80}{GW190412_053044}{1.67}{GW190725_174728}{1.72}{GW190728_064510}{1.82}{GW190930_133541}{2.08}{GW190701_203306}{0.54}{GW150914_095045}{0.35}{GW190828_065509}{0.97}{GW190727_060333}{1.5}{GW190517_055101}{0.65}{GW190828_063405}{0.59}{GW151226_033853}{2.04}{GW190803_022701}{1.93}{GW190814_211039}{1.44}{GW190706_222641}{1.0}{GW190720_000836}{0.42}{GW190917_114630}{1.6}{GW170608_020116}{0.59}{GW170823_131358}{1.2}{GW190413_052954}{1.98}{GW170729_185629}{1.59}{GW190731_140936}{1.63}{GW170818_022509}{0.44}{GW190513_205428}{2.06}{GW170814_103043}{1.94}{GW151012_095443}{1.2}{GW190519_153544}{0.92}{GW190708_232457}{1.4}{GW190421_213856}{0.94}{GW190924_021846}{1.93}{GW190916_200658}{1.3}{GW190620_030421}{0.71}{GW190521_030229}{1.48}{GW190403_051519}{1.1}{GW190514_065416}{1.4}{GW190805_211137}{1.71}{GW190719_215514}{1.3}{GW190512_180714}{1.1}}[{\red{???}}]}
\DeclareRobustCommand{\iotagwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.49}{GW190503_185404}{2.00}{GW190926_050336}{0.7}{GW190408_181802}{0.33}{GW190527_092055}{0.38}{GW190910_112807}{0.5}{GW170809_082821}{2.17}{GW190630_185205}{0.4}{GW190602_175927}{0.37}{GW190929_012149}{0.7}{GW190707_093326}{0.33}{GW190426_190642}{0.46}{GW190915_235702}{0.40}{GW190521_074359}{0.4}{GW190925_232845}{0.27}{GW170104_101158}{0.31}{GW190412_053044}{0.57}{GW190725_174728}{0.38}{GW190728_064510}{0.31}{GW190930_133541}{0.26}{GW190701_203306}{0.22}{GW150914_095045}{2.24}{GW190828_065509}{0.44}{GW190727_060333}{0.3}{GW190517_055101}{1.07}{GW190828_063405}{0.39}{GW151226_033853}{0.25}{GW190803_022701}{0.30}{GW190814_211039}{0.67}{GW190706_222641}{0.4}{GW190720_000836}{0.79}{GW190917_114630}{0.3}{GW170608_020116}{0.46}{GW170823_131358}{0.3}{GW190413_052954}{0.30}{GW170729_185629}{0.38}{GW190731_140936}{0.35}{GW170818_022509}{2.10}{GW190513_205428}{0.29}{GW170814_103043}{0.28}{GW151012_095443}{0.4}{GW190519_153544}{0.80}{GW190708_232457}{0.3}{GW190421_213856}{0.54}{GW190924_021846}{0.30}{GW190916_200658}{0.3}{GW190620_030421}{0.46}{GW190521_030229}{0.44}{GW190403_051519}{0.3}{GW190514_065416}{0.4}{GW190805_211137}{0.37}{GW190719_215514}{0.4}{GW190512_180714}{0.4}}[{\red{???}}]}
\DeclareRobustCommand{\iotagwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{2.73}{GW190503_185404}{2.89}{GW190926_050336}{2.5}{GW190408_181802}{2.74}{GW190527_092055}{2.64}{GW190910_112807}{2.7}{GW170809_082821}{2.94}{GW190630_185205}{2.7}{GW190602_175927}{2.83}{GW190929_012149}{2.4}{GW190707_093326}{2.85}{GW190426_190642}{2.86}{GW190915_235702}{2.79}{GW190521_074359}{2.7}{GW190925_232845}{2.74}{GW170104_101158}{2.81}{GW190412_053044}{2.46}{GW190725_174728}{2.60}{GW190728_064510}{2.76}{GW190930_133541}{2.60}{GW190701_203306}{0.98}{GW150914_095045}{2.93}{GW190828_065509}{2.74}{GW190727_060333}{2.8}{GW190517_055101}{2.77}{GW190828_063405}{2.88}{GW151226_033853}{2.83}{GW190803_022701}{2.72}{GW190814_211039}{2.13}{GW190706_222641}{2.8}{GW190720_000836}{2.92}{GW190917_114630}{2.8}{GW170608_020116}{2.86}{GW170823_131358}{2.8}{GW190413_052954}{2.63}{GW170729_185629}{2.70}{GW190731_140936}{2.75}{GW170818_022509}{2.90}{GW190513_205428}{2.68}{GW170814_103043}{2.35}{GW151012_095443}{2.7}{GW190519_153544}{2.38}{GW190708_232457}{2.9}{GW190421_213856}{2.71}{GW190924_021846}{2.58}{GW190916_200658}{2.8}{GW190620_030421}{2.80}{GW190521_030229}{2.64}{GW190403_051519}{2.9}{GW190514_065416}{2.7}{GW190805_211137}{2.55}{GW190719_215514}{2.8}{GW190512_180714}{2.7}}[{\red{???}}]}
\DeclareRobustCommand{\chirpmassdetgwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{15}{GW190503_185404}{6.7}{GW190926_050336}{8.4}{GW190408_181802}{1.5}{GW190527_092055}{5.5}{GW190910_112807}{4.0}{GW170809_082821}{2.0}{GW190630_185205}{1.7}{GW190602_175927}{18}{GW190929_012149}{14}{GW190707_093326}{0.10}{GW190426_190642}{25}{GW190915_235702}{3.1}{GW190521_074359}{2.7}{GW190925_232845}{0.73}{GW170104_101158}{1.7}{GW190412_053044}{0.23}{GW190725_174728}{0.29}{GW190728_064510}{0.08}{GW190930_133541}{0.22}{GW190701_203306}{8.1}{GW150914_095045}{1.6}{GW190828_065509}{0.71}{GW190727_060333}{5.5}{GW190517_055101}{4.9}{GW190828_063405}{2.9}{GW151226_033853}{0.06}{GW190803_022701}{6.0}{GW190814_211039}{0.02}{GW190706_222641}{18}{GW190720_000836}{0.11}{GW190917_114630}{0.03}{GW170608_020116}{0.05}{GW170823_131358}{4.7}{GW190413_052954}{6.1}{GW170729_185629}{12.0}{GW190731_140936}{8.7}{GW170818_022509}{2.5}{GW190513_205428}{3.4}{GW170814_103043}{1.3}{GW151012_095443}{1.5}{GW190519_153544}{10.9}{GW190708_232457}{0.24}{GW190421_213856}{6.3}{GW190924_021846}{0.02}{GW190916_200658}{13}{GW190620_030421}{12.6}{GW190521_030229}{34}{GW190403_051519}{31}{GW190514_065416}{10.2}{GW190805_211137}{12.4}{GW190719_215514}{7.4}{GW190512_180714}{0.66}}[{\red{???}}]}
\DeclareRobustCommand{\chirpmassdetgwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{55}{GW190503_185404}{37.8}{GW190926_050336}{38.0}{GW190408_181802}{23.8}{GW190527_092055}{34.6}{GW190910_112807}{43.6}{GW170809_082821}{29.9}{GW190630_185205}{29.5}{GW190602_175927}{73}{GW190929_012149}{56}{GW190707_093326}{9.90}{GW190426_190642}{135}{GW190915_235702}{32.5}{GW190521_074359}{39.8}{GW190925_232845}{18.54}{GW170104_101158}{25.7}{GW190412_053044}{15.24}{GW190725_174728}{8.97}{GW190728_064510}{10.14}{GW190930_133541}{9.85}{GW190701_203306}{55.5}{GW150914_095045}{30.7}{GW190828_065509}{17.33}{GW190727_060333}{45.2}{GW190517_055101}{36.2}{GW190828_063405}{34.6}{GW151226_033853}{9.71}{GW190803_022701}{43.3}{GW190814_211039}{6.42}{GW190706_222641}{77}{GW190720_000836}{10.37}{GW190917_114630}{4.21}{GW170608_020116}{8.50}{GW170823_131358}{39.1}{GW190413_052954}{38.5}{GW170729_185629}{52.5}{GW190731_140936}{46.8}{GW170818_022509}{32.7}{GW190513_205428}{30.7}{GW170814_103043}{27.0}{GW151012_095443}{18.8}{GW190519_153544}{65.1}{GW190708_232457}{15.48}{GW190421_213856}{45.9}{GW190924_021846}{6.44}{GW190916_200658}{52}{GW190620_030421}{59.3}{GW190521_030229}{101}{GW190403_051519}{77}{GW190514_065416}{48.6}{GW190805_211137}{62.1}{GW190719_215514}{38.6}{GW190512_180714}{18.58}}[{\red{???}}]}
\DeclareRobustCommand{\chirpmassdetgwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{10}{GW190503_185404}{6.1}{GW190926_050336}{17.3}{GW190408_181802}{1.2}{GW190527_092055}{13.5}{GW190910_112807}{4.4}{GW170809_082821}{2.4}{GW190630_185205}{2.1}{GW190602_175927}{12}{GW190929_012149}{15}{GW190707_093326}{0.11}{GW190426_190642}{24}{GW190915_235702}{3.1}{GW190521_074359}{3.2}{GW190925_232845}{0.81}{GW170104_101158}{1.7}{GW190412_053044}{0.37}{GW190725_174728}{0.15}{GW190728_064510}{0.11}{GW190930_133541}{0.15}{GW190701_203306}{7.3}{GW150914_095045}{1.8}{GW190828_065509}{0.61}{GW190727_060333}{5.8}{GW190517_055101}{4.2}{GW190828_063405}{3.5}{GW151226_033853}{0.08}{GW190803_022701}{5.8}{GW190814_211039}{0.02}{GW190706_222641}{12}{GW190720_000836}{0.11}{GW190917_114630}{0.03}{GW170608_020116}{0.05}{GW170823_131358}{5.4}{GW190413_052954}{6.7}{GW170729_185629}{9.2}{GW190731_140936}{8.4}{GW170818_022509}{2.8}{GW190513_205428}{6.1}{GW170814_103043}{1.5}{GW151012_095443}{3.4}{GW190519_153544}{8.7}{GW190708_232457}{0.25}{GW190421_213856}{5.7}{GW190924_021846}{0.03}{GW190916_200658}{17}{GW190620_030421}{8.8}{GW190521_030229}{29}{GW190403_051519}{30}{GW190514_065416}{8.0}{GW190805_211137}{9.5}{GW190719_215514}{38.8}{GW190512_180714}{0.69}}[{\red{???}}]}
\DeclareRobustCommand{\chirpmassdetgwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{45}{GW190503_185404}{32.7}{GW190926_050336}{31.2}{GW190408_181802}{22.8}{GW190527_092055}{30.7}{GW190910_112807}{40.5}{GW170809_082821}{28.4}{GW190630_185205}{28.2}{GW190602_175927}{59}{GW190929_012149}{45}{GW190707_093326}{9.82}{GW190426_190642}{117}{GW190915_235702}{30.2}{GW190521_074359}{37.7}{GW190925_232845}{17.98}{GW170104_101158}{24.4}{GW190412_053044}{15.06}{GW190725_174728}{8.89}{GW190728_064510}{10.07}{GW190930_133541}{9.68}{GW190701_203306}{49.5}{GW150914_095045}{29.4}{GW190828_065509}{16.81}{GW190727_060333}{41.1}{GW190517_055101}{32.7}{GW190828_063405}{32.3}{GW151226_033853}{9.66}{GW190803_022701}{38.8}{GW190814_211039}{6.41}{GW190706_222641}{64}{GW190720_000836}{10.28}{GW190917_114630}{4.19}{GW170608_020116}{8.46}{GW170823_131358}{35.5}{GW190413_052954}{33.9}{GW170729_185629}{43.1}{GW190731_140936}{40.1}{GW170818_022509}{30.7}{GW190513_205428}{27.8}{GW170814_103043}{26.0}{GW151012_095443}{17.6}{GW190519_153544}{56.9}{GW190708_232457}{15.29}{GW190421_213856}{41.3}{GW190924_021846}{6.42}{GW190916_200658}{41}{GW190620_030421}{50.0}{GW190521_030229}{82}{GW190403_051519}{53}{GW190514_065416}{41.2}{GW190805_211137}{53.0}{GW190719_215514}{32.8}{GW190512_180714}{18.11}}[{\red{???}}]}
\DeclareRobustCommand{\chirpmassdetgwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{63}{GW190503_185404}{42.5}{GW190926_050336}{49.7}{GW190408_181802}{24.8}{GW190527_092055}{38.9}{GW190910_112807}{46.9}{GW170809_082821}{31.8}{GW190630_185205}{31.0}{GW190602_175927}{83}{GW190929_012149}{67}{GW190707_093326}{9.98}{GW190426_190642}{153}{GW190915_235702}{34.8}{GW190521_074359}{42.2}{GW190925_232845}{19.17}{GW170104_101158}{27.0}{GW190412_053044}{15.50}{GW190725_174728}{9.05}{GW190728_064510}{10.22}{GW190930_133541}{9.97}{GW190701_203306}{61.2}{GW150914_095045}{32.0}{GW190828_065509}{17.80}{GW190727_060333}{49.6}{GW190517_055101}{39.4}{GW190828_063405}{37.2}{GW151226_033853}{9.77}{GW190803_022701}{47.6}{GW190814_211039}{6.43}{GW190706_222641}{87}{GW190720_000836}{10.45}{GW190917_114630}{4.23}{GW170608_020116}{8.53}{GW170823_131358}{43.2}{GW190413_052954}{43.5}{GW170729_185629}{59.8}{GW190731_140936}{53.4}{GW170818_022509}{34.8}{GW190513_205428}{35.4}{GW170814_103043}{28.2}{GW151012_095443}{21.0}{GW190519_153544}{72.0}{GW190708_232457}{15.67}{GW190421_213856}{50.3}{GW190924_021846}{6.46}{GW190916_200658}{66}{GW190620_030421}{66.2}{GW190521_030229}{121}{GW190403_051519}{102}{GW190514_065416}{54.6}{GW190805_211137}{69.5}{GW190719_215514}{60.8}{GW190512_180714}{19.09}}[{\red{???}}]}
\DeclareRobustCommand{\spinoneygwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.68}{GW190503_185404}{0.56}{GW190926_050336}{0.55}{GW190408_181802}{0.48}{GW190527_092055}{0.54}{GW190910_112807}{0.50}{GW170809_082821}{0.58}{GW190630_185205}{0.40}{GW190602_175927}{0.59}{GW190929_012149}{0.52}{GW190707_093326}{0.34}{GW190426_190642}{0.62}{GW190915_235702}{0.68}{GW190521_074359}{0.53}{GW190925_232845}{0.51}{GW170104_101158}{0.50}{GW190412_053044}{0.28}{GW190725_174728}{0.52}{GW190728_064510}{0.41}{GW190930_133541}{0.43}{GW190701_203306}{0.57}{GW150914_095045}{0.58}{GW190828_065509}{0.40}{GW190727_060333}{0.63}{GW190517_055101}{0.61}{GW190828_063405}{0.59}{GW151226_033853}{0.64}{GW190803_022701}{0.58}{GW190814_211039}{0.03}{GW190706_222641}{0.62}{GW190720_000836}{0.38}{GW190917_114630}{0.33}{GW170608_020116}{0.44}{GW170823_131358}{0.59}{GW190413_052954}{0.56}{GW170729_185629}{0.56}{GW190731_140936}{0.56}{GW170818_022509}{0.64}{GW190513_205428}{0.50}{GW170814_103043}{0.58}{GW151012_095443}{0.50}{GW190519_153544}{0.56}{GW190708_232457}{0.39}{GW190421_213856}{0.58}{GW190924_021846}{0.39}{GW190916_200658}{0.55}{GW190620_030421}{0.61}{GW190521_030229}{0.58}{GW190403_051519}{0.47}{GW190514_065416}{0.60}{GW190805_211137}{0.59}{GW190719_215514}{0.59}{GW190512_180714}{0.36}}[{\red{???}}]}
\DeclareRobustCommand{\spinoneygwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{0.00}{GW190503_185404}{0.00}{GW190926_050336}{0.00}{GW190408_181802}{0.00}{GW190527_092055}{0.00}{GW190910_112807}{0.00}{GW170809_082821}{-0.01}{GW190630_185205}{0.00}{GW190602_175927}{0.00}{GW190929_012149}{0.00}{GW190707_093326}{0.00}{GW190426_190642}{0.00}{GW190915_235702}{0.00}{GW190521_074359}{0.00}{GW190925_232845}{0.00}{GW170104_101158}{0.00}{GW190412_053044}{0.06}{GW190725_174728}{0.00}{GW190728_064510}{0.00}{GW190930_133541}{0.00}{GW190701_203306}{0.00}{GW150914_095045}{0.00}{GW190828_065509}{0.00}{GW190727_060333}{0.00}{GW190517_055101}{0.00}{GW190828_063405}{0.00}{GW151226_033853}{0.00}{GW190803_022701}{0.00}{GW190814_211039}{0.00}{GW190706_222641}{0.00}{GW190720_000836}{0.01}{GW190917_114630}{0.00}{GW170608_020116}{0.00}{GW170823_131358}{0.00}{GW190413_052954}{0.00}{GW170729_185629}{0.00}{GW190731_140936}{0.00}{GW170818_022509}{0.02}{GW190513_205428}{0.00}{GW170814_103043}{0.00}{GW151012_095443}{0.00}{GW190519_153544}{0.00}{GW190708_232457}{0.00}{GW190421_213856}{0.00}{GW190924_021846}{0.00}{GW190916_200658}{0.00}{GW190620_030421}{-0.01}{GW190521_030229}{0.00}{GW190403_051519}{0.00}{GW190514_065416}{0.00}{GW190805_211137}{0.00}{GW190719_215514}{0.00}{GW190512_180714}{0.00}}[{\red{???}}]}
\DeclareRobustCommand{\spinoneygwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.69}{GW190503_185404}{0.54}{GW190926_050336}{0.57}{GW190408_181802}{0.46}{GW190527_092055}{0.52}{GW190910_112807}{0.50}{GW170809_082821}{0.47}{GW190630_185205}{0.39}{GW190602_175927}{0.62}{GW190929_012149}{0.52}{GW190707_093326}{0.36}{GW190426_190642}{0.62}{GW190915_235702}{0.70}{GW190521_074359}{0.52}{GW190925_232845}{0.53}{GW170104_101158}{0.51}{GW190412_053044}{0.22}{GW190725_174728}{0.52}{GW190728_064510}{0.40}{GW190930_133541}{0.44}{GW190701_203306}{0.57}{GW150914_095045}{0.57}{GW190828_065509}{0.39}{GW190727_060333}{0.62}{GW190517_055101}{0.63}{GW190828_063405}{0.58}{GW151226_033853}{0.66}{GW190803_022701}{0.59}{GW190814_211039}{0.04}{GW190706_222641}{0.62}{GW190720_000836}{0.43}{GW190917_114630}{0.35}{GW170608_020116}{0.44}{GW170823_131358}{0.60}{GW190413_052954}{0.57}{GW170729_185629}{0.55}{GW190731_140936}{0.53}{GW170818_022509}{0.67}{GW190513_205428}{0.52}{GW170814_103043}{0.59}{GW151012_095443}{0.51}{GW190519_153544}{0.57}{GW190708_232457}{0.39}{GW190421_213856}{0.59}{GW190924_021846}{0.37}{GW190916_200658}{0.53}{GW190620_030421}{0.62}{GW190521_030229}{0.59}{GW190403_051519}{0.46}{GW190514_065416}{0.60}{GW190805_211137}{0.61}{GW190719_215514}{0.59}{GW190512_180714}{0.36}}[{\red{???}}]}
\DeclareRobustCommand{\spinoneygwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.54}{GW190503_185404}{-0.41}{GW190926_050336}{-0.40}{GW190408_181802}{-0.34}{GW190527_092055}{-0.39}{GW190910_112807}{-0.36}{GW170809_082821}{-0.44}{GW190630_185205}{-0.27}{GW190602_175927}{-0.44}{GW190929_012149}{-0.37}{GW190707_093326}{-0.23}{GW190426_190642}{-0.49}{GW190915_235702}{-0.54}{GW190521_074359}{-0.39}{GW190925_232845}{-0.36}{GW170104_101158}{-0.36}{GW190412_053044}{-0.14}{GW190725_174728}{-0.37}{GW190728_064510}{-0.30}{GW190930_133541}{-0.31}{GW190701_203306}{-0.41}{GW150914_095045}{-0.43}{GW190828_065509}{-0.27}{GW190727_060333}{-0.48}{GW190517_055101}{-0.50}{GW190828_063405}{-0.46}{GW151226_033853}{-0.51}{GW190803_022701}{-0.42}{GW190814_211039}{-0.02}{GW190706_222641}{-0.50}{GW190720_000836}{-0.27}{GW190917_114630}{-0.23}{GW170608_020116}{-0.31}{GW170823_131358}{-0.44}{GW190413_052954}{-0.41}{GW170729_185629}{-0.43}{GW190731_140936}{-0.42}{GW170818_022509}{-0.47}{GW190513_205428}{-0.36}{GW170814_103043}{-0.42}{GW151012_095443}{-0.37}{GW190519_153544}{-0.43}{GW190708_232457}{-0.26}{GW190421_213856}{-0.42}{GW190924_021846}{-0.27}{GW190916_200658}{-0.41}{GW190620_030421}{-0.49}{GW190521_030229}{-0.48}{GW190403_051519}{-0.35}{GW190514_065416}{-0.46}{GW190805_211137}{-0.47}{GW190719_215514}{-0.46}{GW190512_180714}{-0.23}}[{\red{???}}]}
\DeclareRobustCommand{\spinoneygwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.55}{GW190503_185404}{0.40}{GW190926_050336}{0.41}{GW190408_181802}{0.35}{GW190527_092055}{0.37}{GW190910_112807}{0.36}{GW170809_082821}{0.31}{GW190630_185205}{0.28}{GW190602_175927}{0.46}{GW190929_012149}{0.37}{GW190707_093326}{0.23}{GW190426_190642}{0.49}{GW190915_235702}{0.56}{GW190521_074359}{0.38}{GW190925_232845}{0.38}{GW170104_101158}{0.37}{GW190412_053044}{0.24}{GW190725_174728}{0.37}{GW190728_064510}{0.28}{GW190930_133541}{0.32}{GW190701_203306}{0.42}{GW150914_095045}{0.43}{GW190828_065509}{0.27}{GW190727_060333}{0.47}{GW190517_055101}{0.51}{GW190828_063405}{0.44}{GW151226_033853}{0.52}{GW190803_022701}{0.43}{GW190814_211039}{0.04}{GW190706_222641}{0.49}{GW190720_000836}{0.32}{GW190917_114630}{0.23}{GW170608_020116}{0.31}{GW170823_131358}{0.44}{GW190413_052954}{0.42}{GW170729_185629}{0.42}{GW190731_140936}{0.38}{GW170818_022509}{0.54}{GW190513_205428}{0.39}{GW170814_103043}{0.44}{GW151012_095443}{0.37}{GW190519_153544}{0.44}{GW190708_232457}{0.26}{GW190421_213856}{0.43}{GW190924_021846}{0.25}{GW190916_200658}{0.40}{GW190620_030421}{0.48}{GW190521_030229}{0.47}{GW190403_051519}{0.34}{GW190514_065416}{0.44}{GW190805_211137}{0.49}{GW190719_215514}{0.46}{GW190512_180714}{0.24}}[{\red{???}}]}
\DeclareRobustCommand{\costiltonegwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.79}{GW190503_185404}{0.70}{GW190926_050336}{0.81}{GW190408_181802}{0.74}{GW190527_092055}{1.02}{GW190910_112807}{0.90}{GW170809_082821}{0.98}{GW190630_185205}{1.01}{GW190602_175927}{0.97}{GW190929_012149}{0.77}{GW190707_093326}{0.73}{GW190426_190642}{1.15}{GW190915_235702}{0.75}{GW190521_074359}{0.95}{GW190925_232845}{0.97}{GW170104_101158}{0.71}{GW190412_053044}{0.54}{GW190725_174728}{0.82}{GW190728_064510}{1.07}{GW190930_133541}{1.02}{GW190701_203306}{0.68}{GW150914_095045}{0.72}{GW190828_065509}{0.94}{GW190727_060333}{1.00}{GW190517_055101}{0.43}{GW190828_063405}{0.98}{GW151226_033853}{0.61}{GW190803_022701}{0.86}{GW190814_211039}{0.94}{GW190706_222641}{0.76}{GW190720_000836}{1.01}{GW190917_114630}{0.56}{GW170608_020116}{0.90}{GW170823_131358}{0.95}{GW190413_052954}{0.81}{GW170729_185629}{0.88}{GW190731_140936}{1.03}{GW170818_022509}{0.75}{GW190513_205428}{1.07}{GW170814_103043}{0.95}{GW151012_095443}{1.08}{GW190519_153544}{0.70}{GW190708_232457}{0.91}{GW190421_213856}{0.67}{GW190924_021846}{0.85}{GW190916_200658}{1.14}{GW190620_030421}{0.71}{GW190521_030229}{0.44}{GW190403_051519}{0.460}{GW190514_065416}{0.69}{GW190805_211137}{0.94}{GW190719_215514}{0.95}{GW190512_180714}{0.91}}[{\red{???}}]}
\DeclareRobustCommand{\costiltonegwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.05}{GW190503_185404}{-0.21}{GW190926_050336}{-0.06}{GW190408_181802}{-0.14}{GW190527_092055}{0.30}{GW190910_112807}{0.05}{GW170809_082821}{0.20}{GW190630_185205}{0.28}{GW190602_175927}{0.26}{GW190929_012149}{-0.12}{GW190707_093326}{-0.15}{GW190426_190642}{0.60}{GW190915_235702}{-0.02}{GW190521_074359}{0.15}{GW190925_232845}{0.26}{GW170104_101158}{-0.18}{GW190412_053044}{0.80}{GW190725_174728}{0.00}{GW190728_064510}{0.50}{GW190930_133541}{0.57}{GW190701_203306}{-0.24}{GW150914_095045}{-0.16}{GW190828_065509}{0.21}{GW190727_060333}{0.27}{GW190517_055101}{0.81}{GW190828_063405}{0.48}{GW151226_033853}{0.52}{GW190803_022701}{0.00}{GW190814_211039}{0.00}{GW190706_222641}{0.64}{GW190720_000836}{0.55}{GW190917_114630}{-0.40}{GW170608_020116}{0.21}{GW170823_131358}{0.16}{GW190413_052954}{-0.08}{GW170729_185629}{0.71}{GW190731_140936}{0.21}{GW170818_022509}{-0.09}{GW190513_205428}{0.51}{GW170814_103043}{0.29}{GW151012_095443}{0.40}{GW190519_153544}{0.66}{GW190708_232457}{0.23}{GW190421_213856}{-0.25}{GW190924_021846}{0.10}{GW190916_200658}{0.63}{GW190620_030421}{0.67}{GW190521_030229}{-0.51}{GW190403_051519}{0.928}{GW190514_065416}{-0.23}{GW190805_211137}{0.69}{GW190719_215514}{0.65}{GW190512_180714}{0.08}}[{\red{???}}]}
\DeclareRobustCommand{\costiltonegwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.86}{GW190503_185404}{0.99}{GW190926_050336}{0.88}{GW190408_181802}{0.93}{GW190527_092055}{0.61}{GW190910_112807}{0.81}{GW170809_082821}{0.69}{GW190630_185205}{0.64}{GW190602_175927}{0.64}{GW190929_012149}{0.89}{GW190707_093326}{0.94}{GW190426_190642}{0.37}{GW190915_235702}{0.80}{GW190521_074359}{0.72}{GW190925_232845}{0.65}{GW170104_101158}{0.93}{GW190412_053044}{0.18}{GW190725_174728}{0.89}{GW190728_064510}{0.46}{GW190930_133541}{0.40}{GW190701_203306}{1.00}{GW150914_095045}{0.90}{GW190828_065509}{0.69}{GW190727_060333}{0.64}{GW190517_055101}{0.17}{GW190828_063405}{0.46}{GW151226_033853}{0.40}{GW190803_022701}{0.85}{GW190814_211039}{0.94}{GW190706_222641}{0.33}{GW190720_000836}{0.41}{GW190917_114630}{1.20}{GW170608_020116}{0.68}{GW170823_131358}{0.72}{GW190413_052954}{0.92}{GW170729_185629}{0.27}{GW190731_140936}{0.69}{GW170818_022509}{0.85}{GW190513_205428}{0.44}{GW170814_103043}{0.62}{GW151012_095443}{0.54}{GW190519_153544}{0.31}{GW190708_232457}{0.67}{GW190421_213856}{0.98}{GW190924_021846}{0.78}{GW190916_200658}{0.34}{GW190620_030421}{0.30}{GW190521_030229}{1.34}{GW190403_051519}{0.068}{GW190514_065416}{1.02}{GW190805_211137}{0.28}{GW190719_215514}{0.33}{GW190512_180714}{0.80}}[{\red{???}}]}
\DeclareRobustCommand{\costiltonegwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.71}{GW190503_185404}{-0.82}{GW190926_050336}{-0.76}{GW190408_181802}{-0.78}{GW190527_092055}{-0.50}{GW190910_112807}{-0.70}{GW170809_082821}{-0.59}{GW190630_185205}{-0.53}{GW190602_175927}{-0.51}{GW190929_012149}{-0.78}{GW190707_093326}{-0.78}{GW190426_190642}{-0.27}{GW190915_235702}{-0.63}{GW190521_074359}{-0.64}{GW190925_232845}{-0.51}{GW170104_101158}{-0.78}{GW190412_053044}{0.45}{GW190725_174728}{-0.68}{GW190728_064510}{-0.31}{GW190930_133541}{-0.18}{GW190701_203306}{-0.85}{GW150914_095045}{-0.77}{GW190828_065509}{-0.53}{GW190727_060333}{-0.52}{GW190517_055101}{0.50}{GW190828_063405}{-0.22}{GW151226_033853}{0.13}{GW190803_022701}{-0.72}{GW190814_211039}{-0.85}{GW190706_222641}{0.12}{GW190720_000836}{-0.17}{GW190917_114630}{-0.91}{GW170608_020116}{-0.48}{GW170823_131358}{-0.61}{GW190413_052954}{-0.78}{GW170729_185629}{0.14}{GW190731_140936}{-0.65}{GW170818_022509}{-0.71}{GW190513_205428}{-0.28}{GW170814_103043}{-0.43}{GW151012_095443}{-0.44}{GW190519_153544}{0.14}{GW190708_232457}{-0.48}{GW190421_213856}{-0.83}{GW190924_021846}{-0.59}{GW190916_200658}{-0.19}{GW190620_030421}{0.16}{GW190521_030229}{-0.90}{GW190403_051519}{0.694}{GW190514_065416}{-0.85}{GW190805_211137}{0.05}{GW190719_215514}{-0.02}{GW190512_180714}{-0.68}}[{\red{???}}]}
\DeclareRobustCommand{\costiltonegwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.66}{GW190503_185404}{0.60}{GW190926_050336}{0.67}{GW190408_181802}{0.60}{GW190527_092055}{0.84}{GW190910_112807}{0.74}{GW170809_082821}{0.79}{GW190630_185205}{0.83}{GW190602_175927}{0.82}{GW190929_012149}{0.60}{GW190707_093326}{0.62}{GW190426_190642}{0.94}{GW190915_235702}{0.61}{GW190521_074359}{0.75}{GW190925_232845}{0.83}{GW170104_101158}{0.56}{GW190412_053044}{0.95}{GW190725_174728}{0.78}{GW190728_064510}{0.91}{GW190930_133541}{0.93}{GW190701_203306}{0.57}{GW150914_095045}{0.52}{GW190828_065509}{0.80}{GW190727_060333}{0.83}{GW190517_055101}{0.97}{GW190828_063405}{0.89}{GW151226_033853}{0.86}{GW190803_022701}{0.72}{GW190814_211039}{0.87}{GW190706_222641}{0.93}{GW190720_000836}{0.92}{GW190917_114630}{0.61}{GW170608_020116}{0.78}{GW170823_131358}{0.77}{GW190413_052954}{0.70}{GW170729_185629}{0.95}{GW190731_140936}{0.82}{GW170818_022509}{0.58}{GW190513_205428}{0.91}{GW170814_103043}{0.82}{GW151012_095443}{0.88}{GW190519_153544}{0.94}{GW190708_232457}{0.80}{GW190421_213856}{0.54}{GW190924_021846}{0.77}{GW190916_200658}{0.94}{GW190620_030421}{0.95}{GW190521_030229}{0.67}{GW190403_051519}{0.991}{GW190514_065416}{0.63}{GW190805_211137}{0.95}{GW190719_215514}{0.94}{GW190512_180714}{0.76}}[{\red{???}}]}
\DeclareRobustCommand{\spintwoxgwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.59}{GW190503_185404}{0.57}{GW190926_050336}{0.58}{GW190408_181802}{0.53}{GW190527_092055}{0.52}{GW190910_112807}{0.53}{GW170809_082821}{0.55}{GW190630_185205}{0.55}{GW190602_175927}{0.59}{GW190929_012149}{0.58}{GW190707_093326}{0.52}{GW190426_190642}{0.61}{GW190915_235702}{0.59}{GW190521_074359}{0.54}{GW190925_232845}{0.54}{GW170104_101158}{0.54}{GW190412_053044}{0.48}{GW190725_174728}{0.61}{GW190728_064510}{0.48}{GW190930_133541}{0.54}{GW190701_203306}{0.58}{GW150914_095045}{0.57}{GW190828_065509}{0.56}{GW190727_060333}{0.58}{GW190517_055101}{0.60}{GW190828_063405}{0.56}{GW151226_033853}{0.55}{GW190803_022701}{0.57}{GW190814_211039}{0.58}{GW190706_222641}{0.56}{GW190720_000836}{0.52}{GW190917_114630}{0.57}{GW170608_020116}{0.47}{GW170823_131358}{0.57}{GW190413_052954}{0.57}{GW170729_185629}{0.57}{GW190731_140936}{0.56}{GW170818_022509}{0.60}{GW190513_205428}{0.55}{GW170814_103043}{0.60}{GW151012_095443}{0.55}{GW190519_153544}{0.58}{GW190708_232457}{0.48}{GW190421_213856}{0.58}{GW190924_021846}{0.49}{GW190916_200658}{0.56}{GW190620_030421}{0.56}{GW190521_030229}{0.62}{GW190403_051519}{0.55}{GW190514_065416}{0.58}{GW190805_211137}{0.58}{GW190719_215514}{0.58}{GW190512_180714}{0.56}}[{\red{???}}]}
\DeclareRobustCommand{\spintwoxgwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{0.00}{GW190503_185404}{0.00}{GW190926_050336}{0.00}{GW190408_181802}{0.00}{GW190527_092055}{0.00}{GW190910_112807}{0.00}{GW170809_082821}{0.00}{GW190630_185205}{0.00}{GW190602_175927}{0.00}{GW190929_012149}{0.00}{GW190707_093326}{0.00}{GW190426_190642}{0.00}{GW190915_235702}{0.00}{GW190521_074359}{0.00}{GW190925_232845}{0.00}{GW170104_101158}{0.00}{GW190412_053044}{0.02}{GW190725_174728}{0.00}{GW190728_064510}{0.00}{GW190930_133541}{0.00}{GW190701_203306}{0.00}{GW150914_095045}{0.00}{GW190828_065509}{0.00}{GW190727_060333}{0.00}{GW190517_055101}{-0.01}{GW190828_063405}{0.00}{GW151226_033853}{0.00}{GW190803_022701}{0.00}{GW190814_211039}{0.00}{GW190706_222641}{0.00}{GW190720_000836}{0.00}{GW190917_114630}{0.00}{GW170608_020116}{0.00}{GW170823_131358}{0.00}{GW190413_052954}{0.00}{GW170729_185629}{0.00}{GW190731_140936}{0.00}{GW170818_022509}{0.00}{GW190513_205428}{0.00}{GW170814_103043}{0.00}{GW151012_095443}{0.00}{GW190519_153544}{0.00}{GW190708_232457}{0.00}{GW190421_213856}{0.00}{GW190924_021846}{0.00}{GW190916_200658}{0.00}{GW190620_030421}{0.00}{GW190521_030229}{0.00}{GW190403_051519}{0.00}{GW190514_065416}{0.00}{GW190805_211137}{0.00}{GW190719_215514}{0.00}{GW190512_180714}{0.00}}[{\red{???}}]}
\DeclareRobustCommand{\spintwoxgwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.59}{GW190503_185404}{0.55}{GW190926_050336}{0.59}{GW190408_181802}{0.56}{GW190527_092055}{0.52}{GW190910_112807}{0.53}{GW170809_082821}{0.51}{GW190630_185205}{0.54}{GW190602_175927}{0.59}{GW190929_012149}{0.58}{GW190707_093326}{0.51}{GW190426_190642}{0.60}{GW190915_235702}{0.59}{GW190521_074359}{0.54}{GW190925_232845}{0.55}{GW170104_101158}{0.53}{GW190412_053044}{0.56}{GW190725_174728}{0.61}{GW190728_064510}{0.48}{GW190930_133541}{0.54}{GW190701_203306}{0.59}{GW150914_095045}{0.59}{GW190828_065509}{0.55}{GW190727_060333}{0.58}{GW190517_055101}{0.60}{GW190828_063405}{0.56}{GW151226_033853}{0.55}{GW190803_022701}{0.58}{GW190814_211039}{0.56}{GW190706_222641}{0.57}{GW190720_000836}{0.50}{GW190917_114630}{0.56}{GW170608_020116}{0.47}{GW170823_131358}{0.57}{GW190413_052954}{0.58}{GW170729_185629}{0.56}{GW190731_140936}{0.56}{GW170818_022509}{0.63}{GW190513_205428}{0.55}{GW170814_103043}{0.57}{GW151012_095443}{0.56}{GW190519_153544}{0.57}{GW190708_232457}{0.50}{GW190421_213856}{0.57}{GW190924_021846}{0.48}{GW190916_200658}{0.57}{GW190620_030421}{0.57}{GW190521_030229}{0.61}{GW190403_051519}{0.55}{GW190514_065416}{0.58}{GW190805_211137}{0.59}{GW190719_215514}{0.58}{GW190512_180714}{0.55}}[{\red{???}}]}
\DeclareRobustCommand{\spintwoxgwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.44}{GW190503_185404}{-0.42}{GW190926_050336}{-0.43}{GW190408_181802}{-0.38}{GW190527_092055}{-0.37}{GW190910_112807}{-0.38}{GW170809_082821}{-0.41}{GW190630_185205}{-0.41}{GW190602_175927}{-0.45}{GW190929_012149}{-0.43}{GW190707_093326}{-0.37}{GW190426_190642}{-0.46}{GW190915_235702}{-0.44}{GW190521_074359}{-0.40}{GW190925_232845}{-0.40}{GW170104_101158}{-0.39}{GW190412_053044}{-0.30}{GW190725_174728}{-0.46}{GW190728_064510}{-0.34}{GW190930_133541}{-0.39}{GW190701_203306}{-0.42}{GW150914_095045}{-0.42}{GW190828_065509}{-0.41}{GW190727_060333}{-0.43}{GW190517_055101}{-0.48}{GW190828_063405}{-0.43}{GW151226_033853}{-0.40}{GW190803_022701}{-0.41}{GW190814_211039}{-0.44}{GW190706_222641}{-0.42}{GW190720_000836}{-0.39}{GW190917_114630}{-0.43}{GW170608_020116}{-0.32}{GW170823_131358}{-0.42}{GW190413_052954}{-0.42}{GW170729_185629}{-0.43}{GW190731_140936}{-0.42}{GW170818_022509}{-0.44}{GW190513_205428}{-0.40}{GW170814_103043}{-0.44}{GW151012_095443}{-0.41}{GW190519_153544}{-0.45}{GW190708_232457}{-0.33}{GW190421_213856}{-0.43}{GW190924_021846}{-0.34}{GW190916_200658}{-0.42}{GW190620_030421}{-0.43}{GW190521_030229}{-0.46}{GW190403_051519}{-0.41}{GW190514_065416}{-0.44}{GW190805_211137}{-0.45}{GW190719_215514}{-0.44}{GW190512_180714}{-0.40}}[{\red{???}}]}
\DeclareRobustCommand{\spintwoxgwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.44}{GW190503_185404}{0.41}{GW190926_050336}{0.44}{GW190408_181802}{0.40}{GW190527_092055}{0.37}{GW190910_112807}{0.38}{GW170809_082821}{0.37}{GW190630_185205}{0.39}{GW190602_175927}{0.44}{GW190929_012149}{0.43}{GW190707_093326}{0.35}{GW190426_190642}{0.46}{GW190915_235702}{0.43}{GW190521_074359}{0.39}{GW190925_232845}{0.39}{GW170104_101158}{0.39}{GW190412_053044}{0.44}{GW190725_174728}{0.46}{GW190728_064510}{0.34}{GW190930_133541}{0.40}{GW190701_203306}{0.43}{GW150914_095045}{0.44}{GW190828_065509}{0.40}{GW190727_060333}{0.43}{GW190517_055101}{0.46}{GW190828_063405}{0.41}{GW151226_033853}{0.40}{GW190803_022701}{0.42}{GW190814_211039}{0.42}{GW190706_222641}{0.43}{GW190720_000836}{0.37}{GW190917_114630}{0.42}{GW170608_020116}{0.34}{GW170823_131358}{0.42}{GW190413_052954}{0.42}{GW170729_185629}{0.42}{GW190731_140936}{0.41}{GW170818_022509}{0.48}{GW190513_205428}{0.40}{GW170814_103043}{0.42}{GW151012_095443}{0.41}{GW190519_153544}{0.42}{GW190708_232457}{0.34}{GW190421_213856}{0.41}{GW190924_021846}{0.35}{GW190916_200658}{0.43}{GW190620_030421}{0.43}{GW190521_030229}{0.47}{GW190403_051519}{0.42}{GW190514_065416}{0.43}{GW190805_211137}{0.45}{GW190719_215514}{0.44}{GW190512_180714}{0.40}}[{\red{???}}]}
\DeclareRobustCommand{\phijlgwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{2.9}{GW190503_185404}{3.5}{GW190926_050336}{2.8}{GW190408_181802}{3.0}{GW190527_092055}{2.8}{GW190910_112807}{2.8}{GW170809_082821}{3.4}{GW190630_185205}{2.8}{GW190602_175927}{2.9}{GW190929_012149}{2.9}{GW190707_093326}{2.8}{GW190426_190642}{3.0}{GW190915_235702}{2.7}{GW190521_074359}{2.8}{GW190925_232845}{2.9}{GW170104_101158}{2.7}{GW190412_053044}{1.6}{GW190725_174728}{2.9}{GW190728_064510}{2.9}{GW190930_133541}{2.9}{GW190701_203306}{2.3}{GW150914_095045}{2.0}{GW190828_065509}{2.9}{GW190727_060333}{2.7}{GW190517_055101}{2.3}{GW190828_063405}{2.7}{GW151226_033853}{2.7}{GW190803_022701}{3.0}{GW190814_211039}{2.0}{GW190706_222641}{2.8}{GW190720_000836}{2.6}{GW190917_114630}{2.9}{GW170608_020116}{2.8}{GW170823_131358}{2.8}{GW190413_052954}{3.0}{GW170729_185629}{2.8}{GW190731_140936}{2.7}{GW170818_022509}{3.2}{GW190513_205428}{2.8}{GW170814_103043}{2.8}{GW151012_095443}{2.8}{GW190519_153544}{2.9}{GW190708_232457}{2.8}{GW190421_213856}{2.5}{GW190924_021846}{2.8}{GW190916_200658}{2.8}{GW190620_030421}{2.9}{GW190521_030229}{2.9}{GW190403_051519}{2.8}{GW190514_065416}{2.8}{GW190805_211137}{2.8}{GW190719_215514}{2.8}{GW190512_180714}{2.9}}[{\red{???}}]}
\DeclareRobustCommand{\phijlgwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{3.2}{GW190503_185404}{3.8}{GW190926_050336}{3.1}{GW190408_181802}{3.3}{GW190527_092055}{3.1}{GW190910_112807}{3.1}{GW170809_082821}{3.8}{GW190630_185205}{3.1}{GW190602_175927}{3.2}{GW190929_012149}{3.3}{GW190707_093326}{3.2}{GW190426_190642}{3.3}{GW190915_235702}{3.1}{GW190521_074359}{3.2}{GW190925_232845}{3.2}{GW170104_101158}{3.1}{GW190412_053044}{1.8}{GW190725_174728}{3.2}{GW190728_064510}{3.2}{GW190930_133541}{3.2}{GW190701_203306}{2.7}{GW150914_095045}{2.2}{GW190828_065509}{3.2}{GW190727_060333}{3.0}{GW190517_055101}{2.7}{GW190828_063405}{3.0}{GW151226_033853}{3.0}{GW190803_022701}{3.4}{GW190814_211039}{2.4}{GW190706_222641}{3.2}{GW190720_000836}{3.0}{GW190917_114630}{3.2}{GW170608_020116}{3.2}{GW170823_131358}{3.1}{GW190413_052954}{3.3}{GW170729_185629}{3.1}{GW190731_140936}{3.0}{GW170818_022509}{3.8}{GW190513_205428}{3.1}{GW170814_103043}{3.1}{GW151012_095443}{3.1}{GW190519_153544}{3.2}{GW190708_232457}{3.2}{GW190421_213856}{2.8}{GW190924_021846}{3.1}{GW190916_200658}{3.1}{GW190620_030421}{3.2}{GW190521_030229}{3.2}{GW190403_051519}{3.1}{GW190514_065416}{3.1}{GW190805_211137}{3.1}{GW190719_215514}{3.1}{GW190512_180714}{3.2}}[{\red{???}}]}
\DeclareRobustCommand{\phijlgwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{2.7}{GW190503_185404}{2.2}{GW190926_050336}{2.8}{GW190408_181802}{2.7}{GW190527_092055}{2.9}{GW190910_112807}{2.8}{GW170809_082821}{2.2}{GW190630_185205}{2.8}{GW190602_175927}{2.8}{GW190929_012149}{2.7}{GW190707_093326}{2.8}{GW190426_190642}{2.7}{GW190915_235702}{2.8}{GW190521_074359}{2.7}{GW190925_232845}{2.8}{GW170104_101158}{2.9}{GW190412_053044}{4.3}{GW190725_174728}{2.7}{GW190728_064510}{2.8}{GW190930_133541}{2.8}{GW190701_203306}{3.2}{GW150914_095045}{3.9}{GW190828_065509}{2.8}{GW190727_060333}{3.0}{GW190517_055101}{3.2}{GW190828_063405}{3.0}{GW151226_033853}{3.0}{GW190803_022701}{2.6}{GW190814_211039}{3.4}{GW190706_222641}{2.8}{GW190720_000836}{3.0}{GW190917_114630}{2.8}{GW170608_020116}{2.8}{GW170823_131358}{2.8}{GW190413_052954}{2.7}{GW170729_185629}{2.8}{GW190731_140936}{2.9}{GW170818_022509}{2.0}{GW190513_205428}{2.8}{GW170814_103043}{3.0}{GW151012_095443}{2.9}{GW190519_153544}{2.8}{GW190708_232457}{2.8}{GW190421_213856}{3.1}{GW190924_021846}{2.8}{GW190916_200658}{2.9}{GW190620_030421}{2.8}{GW190521_030229}{2.7}{GW190403_051519}{2.9}{GW190514_065416}{2.8}{GW190805_211137}{2.9}{GW190719_215514}{2.8}{GW190512_180714}{2.8}}[{\red{???}}]}
\DeclareRobustCommand{\phijlgwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.6}{GW190503_185404}{0.6}{GW190926_050336}{0.6}{GW190408_181802}{0.6}{GW190527_092055}{0.7}{GW190910_112807}{0.6}{GW170809_082821}{0.7}{GW190630_185205}{0.7}{GW190602_175927}{0.6}{GW190929_012149}{0.7}{GW190707_093326}{0.6}{GW190426_190642}{0.6}{GW190915_235702}{0.9}{GW190521_074359}{0.8}{GW190925_232845}{0.7}{GW170104_101158}{0.7}{GW190412_053044}{0.3}{GW190725_174728}{0.7}{GW190728_064510}{0.7}{GW190930_133541}{0.6}{GW190701_203306}{0.7}{GW150914_095045}{0.3}{GW190828_065509}{0.6}{GW190727_060333}{0.7}{GW190517_055101}{0.6}{GW190828_063405}{0.6}{GW151226_033853}{0.7}{GW190803_022701}{0.7}{GW190814_211039}{0.7}{GW190706_222641}{0.7}{GW190720_000836}{0.6}{GW190917_114630}{0.6}{GW170608_020116}{0.6}{GW170823_131358}{0.6}{GW190413_052954}{0.6}{GW170729_185629}{0.6}{GW190731_140936}{0.7}{GW170818_022509}{1.4}{GW190513_205428}{0.7}{GW170814_103043}{0.6}{GW151012_095443}{0.6}{GW190519_153544}{0.6}{GW190708_232457}{0.7}{GW190421_213856}{0.6}{GW190924_021846}{0.7}{GW190916_200658}{0.6}{GW190620_030421}{0.6}{GW190521_030229}{0.6}{GW190403_051519}{0.6}{GW190514_065416}{0.6}{GW190805_211137}{0.6}{GW190719_215514}{0.6}{GW190512_180714}{0.6}}[{\red{???}}]}
\DeclareRobustCommand{\phijlgwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{5.6}{GW190503_185404}{5.7}{GW190926_050336}{5.6}{GW190408_181802}{5.7}{GW190527_092055}{5.6}{GW190910_112807}{5.6}{GW170809_082821}{5.8}{GW190630_185205}{5.7}{GW190602_175927}{5.7}{GW190929_012149}{5.7}{GW190707_093326}{5.6}{GW190426_190642}{5.7}{GW190915_235702}{5.6}{GW190521_074359}{5.7}{GW190925_232845}{5.6}{GW170104_101158}{5.6}{GW190412_053044}{5.9}{GW190725_174728}{5.7}{GW190728_064510}{5.7}{GW190930_133541}{5.7}{GW190701_203306}{5.4}{GW150914_095045}{5.9}{GW190828_065509}{5.7}{GW190727_060333}{5.6}{GW190517_055101}{5.3}{GW190828_063405}{5.7}{GW151226_033853}{5.6}{GW190803_022701}{5.6}{GW190814_211039}{5.3}{GW190706_222641}{5.7}{GW190720_000836}{5.6}{GW190917_114630}{5.7}{GW170608_020116}{5.7}{GW170823_131358}{5.6}{GW190413_052954}{5.7}{GW170729_185629}{5.7}{GW190731_140936}{5.6}{GW170818_022509}{5.6}{GW190513_205428}{5.6}{GW170814_103043}{5.9}{GW151012_095443}{5.7}{GW190519_153544}{5.7}{GW190708_232457}{5.7}{GW190421_213856}{5.5}{GW190924_021846}{5.6}{GW190916_200658}{5.7}{GW190620_030421}{5.7}{GW190521_030229}{5.6}{GW190403_051519}{5.6}{GW190514_065416}{5.6}{GW190805_211137}{5.7}{GW190719_215514}{5.6}{GW190512_180714}{5.7}}[{\red{???}}]}
\DeclareRobustCommand{\geocenttimegwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.0041}{GW190503_185404}{0.0049}{GW190926_050336}{0.010}{GW190408_181802}{0.0023}{GW190527_092055}{0.018}{GW190910_112807}{0.029}{GW170809_082821}{0.0}{GW190630_185205}{0.020}{GW190602_175927}{0.0076}{GW190929_012149}{0.011}{GW190707_093326}{0.0348}{GW190426_190642}{0.031}{GW190915_235702}{0.004853}{GW190521_074359}{0.0}{GW190925_232845}{0.0016}{GW170104_101158}{0.022}{GW190412_053044}{0.0088}{GW190725_174728}{0.0048}{GW190728_064510}{0.03494}{GW190930_133541}{0.0166}{GW190701_203306}{0.0}{GW150914_095045}{0.0125}{GW190828_065509}{0.0017}{GW190727_060333}{0.0}{GW190517_055101}{0.0235}{GW190828_063405}{0.014}{GW151226_033853}{0.010}{GW190803_022701}{0.021}{GW190814_211039}{0.00029}{GW190706_222641}{0.0}{GW190720_000836}{0.0}{GW190917_114630}{0.0077}{GW170608_020116}{0.00071}{GW170823_131358}{0.027}{GW190413_052954}{0.0060}{GW170729_185629}{0.0316}{GW190731_140936}{0.016}{GW170818_022509}{0.0}{GW190513_205428}{0.013}{GW170814_103043}{0.01468}{GW151012_095443}{0.023}{GW190519_153544}{0.0365}{GW190708_232457}{0.022}{GW190421_213856}{0.0035}{GW190924_021846}{0.0047}{GW190916_200658}{0.033}{GW190620_030421}{0.0}{GW190521_030229}{0.0403}{GW190403_051519}{0.049}{GW190514_065416}{0.042}{GW190805_211137}{0.0}{GW190719_215514}{0.031}{GW190512_180714}{0.0}}[{\red{???}}]}
\DeclareRobustCommand{\geocenttimegwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{1239198206.7082}{GW190503_185404}{1240944862.2788}{GW190926_050336}{1253509434.054}{GW190408_181802}{1238782700.3008}{GW190527_092055}{1242984073.790}{GW190910_112807}{1252150105.326}{GW170809_082821}{1186302519.7}{GW190630_185205}{1245955943.178}{GW190602_175927}{1243533585.0909}{GW190929_012149}{1253755327.482}{GW190707_093326}{1246527224.1829}{GW190426_190642}{1240340820.635}{GW190915_235702}{1252627040.705078}{GW190521_074359}{1242459857.5}{GW190925_232845}{1253489343.1143}{GW170104_101158}{1167559936.599}{GW190412_053044}{1239082262.1812}{GW190725_174728}{1248112066.4480}{GW190728_064510}{1248331528.54883}{GW190930_133541}{1253885759.2468}{GW190701_203306}{1246048404.6}{GW150914_095045}{1126259462.4193}{GW190828_065509}{1251010527.8647}{GW190727_060333}{1248242632.0}{GW190517_055101}{1242107479.8456}{GW190828_063405}{1251009263.745}{GW151226_033853}{1135136350.638}{GW190803_022701}{1248834439.877}{GW190814_211039}{1249852256.99045}{GW190706_222641}{1246487219.3}{GW190720_000836}{1247616534.7}{GW190917_114630}{1252756008.0234}{GW170608_020116}{1180922494.49290}{GW170823_131358}{1187529256.518}{GW190413_052954}{1239168612.4821}{GW170729_185629}{1185389807.3262}{GW190731_140936}{1248617394.629}{GW170818_022509}{1187058327.1}{GW190513_205428}{1241816086.737}{GW170814_103043}{1186741861.54121}{GW151012_095443}{1128678900.445}{GW190519_153544}{1242315362.3979}{GW190708_232457}{1246663515.386}{GW190421_213856}{1239917954.2327}{GW190924_021846}{1253326744.8270}{GW190916_200658}{1252699636.906}{GW190620_030421}{1245035079.3}{GW190521_030229}{1242442967.4486}{GW190403_051519}{1238303737.219}{GW190514_065416}{1241852074.866}{GW190805_211137}{1249074715.4}{GW190719_215514}{1247608532.925}{GW190512_180714}{1241719652.4}}[{\red{???}}]}
\DeclareRobustCommand{\geocenttimegwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.0345}{GW190503_185404}{0.0059}{GW190926_050336}{0.036}{GW190408_181802}{0.0018}{GW190527_092055}{0.012}{GW190910_112807}{0.012}{GW170809_082821}{0.0}{GW190630_185205}{0.012}{GW190602_175927}{0.0081}{GW190929_012149}{0.036}{GW190707_093326}{0.0048}{GW190426_190642}{0.011}{GW190915_235702}{0.000018}{GW190521_074359}{0.0}{GW190925_232845}{0.0089}{GW170104_101158}{0.016}{GW190412_053044}{0.0014}{GW190725_174728}{0.0356}{GW190728_064510}{0.00011}{GW190930_133541}{0.0036}{GW190701_203306}{0.0}{GW150914_095045}{0.0071}{GW190828_065509}{0.0386}{GW190727_060333}{0.0}{GW190517_055101}{0.0031}{GW190828_063405}{0.027}{GW151226_033853}{0.031}{GW190803_022701}{0.012}{GW190814_211039}{0.00037}{GW190706_222641}{0.0}{GW190720_000836}{0.0}{GW190917_114630}{0.0363}{GW170608_020116}{0.00983}{GW170823_131358}{0.014}{GW190413_052954}{0.0316}{GW170729_185629}{0.0050}{GW190731_140936}{0.017}{GW170818_022509}{0.0}{GW190513_205428}{0.026}{GW170814_103043}{0.00063}{GW151012_095443}{0.018}{GW190519_153544}{0.0047}{GW190708_232457}{0.016}{GW190421_213856}{0.0084}{GW190924_021846}{0.0068}{GW190916_200658}{0.010}{GW190620_030421}{0.0}{GW190521_030229}{0.0071}{GW190403_051519}{0.011}{GW190514_065416}{0.022}{GW190805_211137}{0.0}{GW190719_215514}{0.016}{GW190512_180714}{0.0}}[{\red{???}}]}
\DeclareRobustCommand{\geocenttimegwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{1239198206.7050}{GW190503_185404}{1240944862.2739}{GW190926_050336}{1253509434.046}{GW190408_181802}{1238782700.2997}{GW190527_092055}{1242984073.775}{GW190910_112807}{1252150105.299}{GW170809_082821}{1186302519.7}{GW190630_185205}{1245955943.159}{GW190602_175927}{1243533585.0845}{GW190929_012149}{1253755327.472}{GW190707_093326}{1246527224.1491}{GW190426_190642}{1240340820.608}{GW190915_235702}{1252627040.701469}{GW190521_074359}{1242459857.5}{GW190925_232845}{1253489343.1133}{GW170104_101158}{1167559936.585}{GW190412_053044}{1239082262.1724}{GW190725_174728}{1248112066.4446}{GW190728_064510}{1248331528.54677}{GW190930_133541}{1253885759.2324}{GW190701_203306}{1246048404.6}{GW150914_095045}{1126259462.4077}{GW190828_065509}{1251010527.8634}{GW190727_060333}{1248242632.0}{GW190517_055101}{1242107479.8246}{GW190828_063405}{1251009263.732}{GW151226_033853}{1135136350.628}{GW190803_022701}{1248834439.857}{GW190814_211039}{1249852256.99023}{GW190706_222641}{1246487219.3}{GW190720_000836}{1247616534.7}{GW190917_114630}{1252756008.0172}{GW170608_020116}{1180922494.49219}{GW170823_131358}{1187529256.492}{GW190413_052954}{1239168612.4780}{GW170729_185629}{1185389807.2955}{GW190731_140936}{1248617394.615}{GW170818_022509}{1187058327.1}{GW190513_205428}{1241816086.725}{GW170814_103043}{1186741861.52693}{GW151012_095443}{1128678900.423}{GW190519_153544}{1242315362.3627}{GW190708_232457}{1246663515.367}{GW190421_213856}{1239917954.2298}{GW190924_021846}{1253326744.8223}{GW190916_200658}{1252699636.875}{GW190620_030421}{1245035079.3}{GW190521_030229}{1242442967.4098}{GW190403_051519}{1238303737.175}{GW190514_065416}{1241852074.834}{GW190805_211137}{1249074715.3}{GW190719_215514}{1247608532.898}{GW190512_180714}{1241719652.4}}[{\red{???}}]}
\DeclareRobustCommand{\geocenttimegwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{1239198206.7147}{GW190503_185404}{1240944862.2838}{GW190926_050336}{1253509434.089}{GW190408_181802}{1238782700.3023}{GW190527_092055}{1242984073.800}{GW190910_112807}{1252150105.337}{GW170809_082821}{1186302519.8}{GW190630_185205}{1245955943.188}{GW190602_175927}{1243533585.0976}{GW190929_012149}{1253755327.516}{GW190707_093326}{1246527224.1859}{GW190426_190642}{1240340820.644}{GW190915_235702}{1252627040.705078}{GW190521_074359}{1242459857.5}{GW190925_232845}{1253489343.1209}{GW170104_101158}{1167559936.614}{GW190412_053044}{1239082262.1823}{GW190725_174728}{1248112066.4813}{GW190728_064510}{1248331528.54883}{GW190930_133541}{1253885759.2482}{GW190701_203306}{1246048404.6}{GW150914_095045}{1126259462.4264}{GW190828_065509}{1251010527.8901}{GW190727_060333}{1248242632.0}{GW190517_055101}{1242107479.8486}{GW190828_063405}{1251009263.745}{GW151226_033853}{1135136350.668}{GW190803_022701}{1248834439.889}{GW190814_211039}{1249852256.99072}{GW190706_222641}{1246487219.3}{GW190720_000836}{1247616534.7}{GW190917_114630}{1252756008.0590}{GW170608_020116}{1180922494.50212}{GW170823_131358}{1187529256.531}{GW190413_052954}{1239168612.5127}{GW170729_185629}{1185389807.3262}{GW190731_140936}{1248617394.644}{GW170818_022509}{1187058327.1}{GW190513_205428}{1241816086.763}{GW170814_103043}{1186741861.54184}{GW151012_095443}{1128678900.462}{GW190519_153544}{1242315362.4017}{GW190708_232457}{1246663515.401}{GW190421_213856}{1239917954.2390}{GW190924_021846}{1253326744.8328}{GW190916_200658}{1252699636.915}{GW190620_030421}{1245035079.3}{GW190521_030229}{1242442967.4544}{GW190403_051519}{1238303737.230}{GW190514_065416}{1241852074.888}{GW190805_211137}{1249074715.4}{GW190719_215514}{1247608532.940}{GW190512_180714}{1241719652.4}}[{\red{???}}]}
\DeclareRobustCommand{\phionegwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{2.8}{GW190503_185404}{2.8}{GW190926_050336}{2.8}{GW190408_181802}{2.8}{GW190527_092055}{2.8}{GW190910_112807}{2.8}{GW170809_082821}{3.1}{GW190630_185205}{2.8}{GW190602_175927}{2.8}{GW190929_012149}{2.8}{GW190707_093326}{2.8}{GW190426_190642}{2.8}{GW190915_235702}{2.8}{GW190521_074359}{2.8}{GW190925_232845}{2.8}{GW170104_101158}{2.8}{GW190412_053044}{1.9}{GW190725_174728}{2.8}{GW190728_064510}{2.9}{GW190930_133541}{2.8}{GW190701_203306}{2.8}{GW150914_095045}{2.9}{GW190828_065509}{2.8}{GW190727_060333}{2.9}{GW190517_055101}{2.8}{GW190828_063405}{2.9}{GW151226_033853}{2.8}{GW190803_022701}{2.8}{GW190814_211039}{2.1}{GW190706_222641}{2.8}{GW190720_000836}{2.7}{GW190917_114630}{2.8}{GW170608_020116}{2.8}{GW170823_131358}{2.8}{GW190413_052954}{2.8}{GW170729_185629}{2.8}{GW190731_140936}{2.9}{GW170818_022509}{2.6}{GW190513_205428}{2.7}{GW170814_103043}{2.8}{GW151012_095443}{2.8}{GW190519_153544}{2.8}{GW190708_232457}{2.8}{GW190421_213856}{2.8}{GW190924_021846}{2.9}{GW190916_200658}{2.8}{GW190620_030421}{2.9}{GW190521_030229}{2.9}{GW190403_051519}{2.8}{GW190514_065416}{2.9}{GW190805_211137}{2.8}{GW190719_215514}{2.8}{GW190512_180714}{2.8}}[{\red{???}}]}
\DeclareRobustCommand{\phionegwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{3.1}{GW190503_185404}{3.1}{GW190926_050336}{3.1}{GW190408_181802}{3.1}{GW190527_092055}{3.2}{GW190910_112807}{3.1}{GW170809_082821}{3.4}{GW190630_185205}{3.1}{GW190602_175927}{3.1}{GW190929_012149}{3.1}{GW190707_093326}{3.1}{GW190426_190642}{3.1}{GW190915_235702}{3.1}{GW190521_074359}{3.2}{GW190925_232845}{3.1}{GW170104_101158}{3.1}{GW190412_053044}{2.2}{GW190725_174728}{3.1}{GW190728_064510}{3.2}{GW190930_133541}{3.1}{GW190701_203306}{3.1}{GW150914_095045}{3.1}{GW190828_065509}{3.1}{GW190727_060333}{3.2}{GW190517_055101}{3.2}{GW190828_063405}{3.2}{GW151226_033853}{3.1}{GW190803_022701}{3.1}{GW190814_211039}{2.5}{GW190706_222641}{3.2}{GW190720_000836}{3.0}{GW190917_114630}{3.2}{GW170608_020116}{3.1}{GW170823_131358}{3.2}{GW190413_052954}{3.1}{GW170729_185629}{3.1}{GW190731_140936}{3.2}{GW170818_022509}{2.9}{GW190513_205428}{3.1}{GW170814_103043}{3.1}{GW151012_095443}{3.2}{GW190519_153544}{3.1}{GW190708_232457}{3.2}{GW190421_213856}{3.1}{GW190924_021846}{3.1}{GW190916_200658}{3.1}{GW190620_030421}{3.2}{GW190521_030229}{3.2}{GW190403_051519}{3.1}{GW190514_065416}{3.2}{GW190805_211137}{3.1}{GW190719_215514}{3.1}{GW190512_180714}{3.1}}[{\red{???}}]}
\DeclareRobustCommand{\phionegwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{2.8}{GW190503_185404}{2.9}{GW190926_050336}{2.8}{GW190408_181802}{2.8}{GW190527_092055}{2.8}{GW190910_112807}{2.9}{GW170809_082821}{2.5}{GW190630_185205}{2.9}{GW190602_175927}{2.8}{GW190929_012149}{2.8}{GW190707_093326}{2.9}{GW190426_190642}{2.8}{GW190915_235702}{2.8}{GW190521_074359}{2.8}{GW190925_232845}{2.9}{GW170104_101158}{2.9}{GW190412_053044}{3.7}{GW190725_174728}{2.9}{GW190728_064510}{2.8}{GW190930_133541}{2.9}{GW190701_203306}{2.9}{GW150914_095045}{2.9}{GW190828_065509}{2.9}{GW190727_060333}{2.8}{GW190517_055101}{2.7}{GW190828_063405}{2.8}{GW151226_033853}{2.8}{GW190803_022701}{2.9}{GW190814_211039}{3.3}{GW190706_222641}{2.8}{GW190720_000836}{3.0}{GW190917_114630}{2.8}{GW170608_020116}{2.8}{GW170823_131358}{2.8}{GW190413_052954}{2.9}{GW170729_185629}{2.8}{GW190731_140936}{2.7}{GW170818_022509}{3.1}{GW190513_205428}{2.9}{GW170814_103043}{2.8}{GW151012_095443}{2.8}{GW190519_153544}{2.9}{GW190708_232457}{2.8}{GW190421_213856}{2.9}{GW190924_021846}{2.8}{GW190916_200658}{2.9}{GW190620_030421}{2.7}{GW190521_030229}{2.8}{GW190403_051519}{2.8}{GW190514_065416}{2.7}{GW190805_211137}{2.9}{GW190719_215514}{2.8}{GW190512_180714}{2.8}}[{\red{???}}]}
\DeclareRobustCommand{\phionegwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.6}{GW190503_185404}{0.6}{GW190926_050336}{0.6}{GW190408_181802}{0.6}{GW190527_092055}{0.7}{GW190910_112807}{0.6}{GW170809_082821}{0.7}{GW190630_185205}{0.6}{GW190602_175927}{0.6}{GW190929_012149}{0.7}{GW190707_093326}{0.6}{GW190426_190642}{0.6}{GW190915_235702}{0.7}{GW190521_074359}{0.7}{GW190925_232845}{0.6}{GW170104_101158}{0.6}{GW190412_053044}{0.7}{GW190725_174728}{0.6}{GW190728_064510}{0.6}{GW190930_133541}{0.7}{GW190701_203306}{0.6}{GW150914_095045}{0.5}{GW190828_065509}{0.6}{GW190727_060333}{0.7}{GW190517_055101}{0.8}{GW190828_063405}{0.7}{GW151226_033853}{0.6}{GW190803_022701}{0.6}{GW190814_211039}{0.8}{GW190706_222641}{0.7}{GW190720_000836}{0.6}{GW190917_114630}{0.6}{GW170608_020116}{0.7}{GW170823_131358}{0.6}{GW190413_052954}{0.6}{GW170729_185629}{0.6}{GW190731_140936}{0.6}{GW170818_022509}{0.6}{GW190513_205428}{0.6}{GW170814_103043}{0.7}{GW151012_095443}{0.6}{GW190519_153544}{0.6}{GW190708_232457}{0.6}{GW190421_213856}{0.7}{GW190924_021846}{0.6}{GW190916_200658}{0.6}{GW190620_030421}{0.6}{GW190521_030229}{0.6}{GW190403_051519}{0.7}{GW190514_065416}{0.6}{GW190805_211137}{0.6}{GW190719_215514}{0.6}{GW190512_180714}{0.6}}[{\red{???}}]}
\DeclareRobustCommand{\phionegwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{5.7}{GW190503_185404}{5.7}{GW190926_050336}{5.6}{GW190408_181802}{5.6}{GW190527_092055}{5.6}{GW190910_112807}{5.7}{GW170809_082821}{5.6}{GW190630_185205}{5.7}{GW190602_175927}{5.7}{GW190929_012149}{5.7}{GW190707_093326}{5.6}{GW190426_190642}{5.7}{GW190915_235702}{5.6}{GW190521_074359}{5.7}{GW190925_232845}{5.7}{GW170104_101158}{5.7}{GW190412_053044}{5.4}{GW190725_174728}{5.6}{GW190728_064510}{5.7}{GW190930_133541}{5.7}{GW190701_203306}{5.7}{GW150914_095045}{5.7}{GW190828_065509}{5.7}{GW190727_060333}{5.7}{GW190517_055101}{5.6}{GW190828_063405}{5.7}{GW151226_033853}{5.6}{GW190803_022701}{5.7}{GW190814_211039}{5.3}{GW190706_222641}{5.7}{GW190720_000836}{5.7}{GW190917_114630}{5.7}{GW170608_020116}{5.7}{GW170823_131358}{5.7}{GW190413_052954}{5.7}{GW170729_185629}{5.6}{GW190731_140936}{5.6}{GW170818_022509}{5.7}{GW190513_205428}{5.6}{GW170814_103043}{5.6}{GW151012_095443}{5.7}{GW190519_153544}{5.7}{GW190708_232457}{5.7}{GW190421_213856}{5.7}{GW190924_021846}{5.6}{GW190916_200658}{5.7}{GW190620_030421}{5.6}{GW190521_030229}{5.7}{GW190403_051519}{5.7}{GW190514_065416}{5.7}{GW190805_211137}{5.7}{GW190719_215514}{5.7}{GW190512_180714}{5.7}}[{\red{???}}]}
\DeclareRobustCommand{\costilttwogwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.92}{GW190503_185404}{0.88}{GW190926_050336}{0.83}{GW190408_181802}{0.84}{GW190527_092055}{1.05}{GW190910_112807}{0.84}{GW170809_082821}{1.04}{GW190630_185205}{1.07}{GW190602_175927}{1.06}{GW190929_012149}{0.82}{GW190707_093326}{0.76}{GW190426_190642}{1.16}{GW190915_235702}{0.82}{GW190521_074359}{1.09}{GW190925_232845}{1.03}{GW170104_101158}{0.83}{GW190412_053044}{1.09}{GW190725_174728}{0.75}{GW190728_064510}{1.16}{GW190930_133541}{1.15}{GW190701_203306}{0.75}{GW150914_095045}{0.83}{GW190828_065509}{1.02}{GW190727_060333}{1.02}{GW190517_055101}{1.24}{GW190828_063405}{1.09}{GW151226_033853}{1.06}{GW190803_022701}{0.87}{GW190814_211039}{0.96}{GW190706_222641}{1.16}{GW190720_000836}{1.21}{GW190917_114630}{0.71}{GW170608_020116}{1.02}{GW170823_131358}{0.98}{GW190413_052954}{0.78}{GW170729_185629}{1.14}{GW190731_140936}{1.00}{GW170818_022509}{0.76}{GW190513_205428}{1.11}{GW170814_103043}{0.94}{GW151012_095443}{1.07}{GW190519_153544}{1.16}{GW190708_232457}{0.99}{GW190421_213856}{0.68}{GW190924_021846}{0.96}{GW190916_200658}{1.18}{GW190620_030421}{1.24}{GW190521_030229}{1.01}{GW190403_051519}{1.15}{GW190514_065416}{0.76}{GW190805_211137}{1.18}{GW190719_215514}{1.14}{GW190512_180714}{0.94}}[{\red{???}}]}
\DeclareRobustCommand{\costilttwogwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{0.04}{GW190503_185404}{-0.01}{GW190926_050336}{-0.08}{GW190408_181802}{-0.03}{GW190527_092055}{0.23}{GW190910_112807}{-0.05}{GW170809_082821}{0.22}{GW190630_185205}{0.37}{GW190602_175927}{0.24}{GW190929_012149}{-0.09}{GW190707_093326}{-0.10}{GW190426_190642}{0.37}{GW190915_235702}{-0.07}{GW190521_074359}{0.39}{GW190925_232845}{0.25}{GW170104_101158}{-0.04}{GW190412_053044}{0.33}{GW190725_174728}{-0.14}{GW190728_064510}{0.43}{GW190930_133541}{0.40}{GW190701_203306}{-0.16}{GW150914_095045}{-0.04}{GW190828_065509}{0.16}{GW190727_060333}{0.19}{GW190517_055101}{0.51}{GW190828_063405}{0.33}{GW151226_033853}{0.19}{GW190803_022701}{-0.02}{GW190814_211039}{0.12}{GW190706_222641}{0.38}{GW190720_000836}{0.53}{GW190917_114630}{-0.21}{GW170608_020116}{0.21}{GW170823_131358}{0.16}{GW190413_052954}{-0.12}{GW170729_185629}{0.32}{GW190731_140936}{0.15}{GW170818_022509}{-0.13}{GW190513_205428}{0.30}{GW170814_103043}{0.11}{GW151012_095443}{0.25}{GW190519_153544}{0.52}{GW190708_232457}{0.19}{GW190421_213856}{-0.24}{GW190924_021846}{0.17}{GW190916_200658}{0.41}{GW190620_030421}{0.51}{GW190521_030229}{0.14}{GW190403_051519}{0.35}{GW190514_065416}{-0.15}{GW190805_211137}{0.43}{GW190719_215514}{0.35}{GW190512_180714}{0.13}}[{\red{???}}]}
\DeclareRobustCommand{\costilttwogwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.86}{GW190503_185404}{0.88}{GW190926_050336}{0.95}{GW190408_181802}{0.89}{GW190527_092055}{0.68}{GW190910_112807}{0.90}{GW170809_082821}{0.69}{GW190630_185205}{0.56}{GW190602_175927}{0.69}{GW190929_012149}{0.97}{GW190707_093326}{0.95}{GW190426_190642}{0.58}{GW190915_235702}{0.92}{GW190521_074359}{0.55}{GW190925_232845}{0.67}{GW170104_101158}{0.91}{GW190412_053044}{0.61}{GW190725_174728}{0.99}{GW190728_064510}{0.52}{GW190930_133541}{0.54}{GW190701_203306}{0.99}{GW150914_095045}{0.88}{GW190828_065509}{0.75}{GW190727_060333}{0.73}{GW190517_055101}{0.45}{GW190828_063405}{0.59}{GW151226_033853}{0.73}{GW190803_022701}{0.89}{GW190814_211039}{0.79}{GW190706_222641}{0.57}{GW190720_000836}{0.43}{GW190917_114630}{1.05}{GW170608_020116}{0.70}{GW170823_131358}{0.74}{GW190413_052954}{0.98}{GW170729_185629}{0.63}{GW190731_140936}{0.75}{GW170818_022509}{0.94}{GW190513_205428}{0.64}{GW170814_103043}{0.75}{GW151012_095443}{0.67}{GW190519_153544}{0.43}{GW190708_232457}{0.73}{GW190421_213856}{1.04}{GW190924_021846}{0.73}{GW190916_200658}{0.54}{GW190620_030421}{0.45}{GW190521_030229}{0.77}{GW190403_051519}{0.60}{GW190514_065416}{1.00}{GW190805_211137}{0.53}{GW190719_215514}{0.60}{GW190512_180714}{0.78}}[{\red{???}}]}
\DeclareRobustCommand{\costilttwogwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.77}{GW190503_185404}{-0.78}{GW190926_050336}{-0.82}{GW190408_181802}{-0.75}{GW190527_092055}{-0.66}{GW190910_112807}{-0.77}{GW170809_082821}{-0.65}{GW190630_185205}{-0.47}{GW190602_175927}{-0.66}{GW190929_012149}{-0.82}{GW190707_093326}{-0.74}{GW190426_190642}{-0.59}{GW190915_235702}{-0.78}{GW190521_074359}{-0.47}{GW190925_232845}{-0.60}{GW170104_101158}{-0.76}{GW190412_053044}{-0.57}{GW190725_174728}{-0.78}{GW190728_064510}{-0.53}{GW190930_133541}{-0.54}{GW190701_203306}{-0.84}{GW150914_095045}{-0.73}{GW190828_065509}{-0.71}{GW190727_060333}{-0.68}{GW190517_055101}{-0.49}{GW190828_063405}{-0.55}{GW151226_033853}{-0.74}{GW190803_022701}{-0.78}{GW190814_211039}{-0.71}{GW190706_222641}{-0.59}{GW190720_000836}{-0.43}{GW190917_114630}{-0.85}{GW170608_020116}{-0.63}{GW170823_131358}{-0.68}{GW190413_052954}{-0.82}{GW170729_185629}{-0.65}{GW190731_140936}{-0.70}{GW170818_022509}{-0.79}{GW190513_205428}{-0.63}{GW170814_103043}{-0.68}{GW151012_095443}{-0.65}{GW190519_153544}{-0.37}{GW190708_232457}{-0.64}{GW190421_213856}{-0.86}{GW190924_021846}{-0.62}{GW190916_200658}{-0.56}{GW190620_030421}{-0.49}{GW190521_030229}{-0.75}{GW190403_051519}{-0.64}{GW190514_065416}{-0.83}{GW190805_211137}{-0.56}{GW190719_215514}{-0.60}{GW190512_180714}{-0.65}}[{\red{???}}]}
\DeclareRobustCommand{\costilttwogwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.80}{GW190503_185404}{0.77}{GW190926_050336}{0.74}{GW190408_181802}{0.74}{GW190527_092055}{0.84}{GW190910_112807}{0.72}{GW170809_082821}{0.83}{GW190630_185205}{0.87}{GW190602_175927}{0.85}{GW190929_012149}{0.76}{GW190707_093326}{0.70}{GW190426_190642}{0.89}{GW190915_235702}{0.71}{GW190521_074359}{0.88}{GW190925_232845}{0.84}{GW170104_101158}{0.75}{GW190412_053044}{0.87}{GW190725_174728}{0.71}{GW190728_064510}{0.90}{GW190930_133541}{0.89}{GW190701_203306}{0.68}{GW150914_095045}{0.71}{GW190828_065509}{0.83}{GW190727_060333}{0.83}{GW190517_055101}{0.92}{GW190828_063405}{0.86}{GW151226_033853}{0.84}{GW190803_022701}{0.76}{GW190814_211039}{0.82}{GW190706_222641}{0.90}{GW190720_000836}{0.92}{GW190917_114630}{0.68}{GW170608_020116}{0.83}{GW170823_131358}{0.81}{GW190413_052954}{0.72}{GW170729_185629}{0.89}{GW190731_140936}{0.83}{GW170818_022509}{0.65}{GW190513_205428}{0.88}{GW170814_103043}{0.75}{GW151012_095443}{0.86}{GW190519_153544}{0.92}{GW190708_232457}{0.83}{GW190421_213856}{0.62}{GW190924_021846}{0.81}{GW190916_200658}{0.91}{GW190620_030421}{0.93}{GW190521_030229}{0.81}{GW190403_051519}{0.91}{GW190514_065416}{0.69}{GW190805_211137}{0.91}{GW190719_215514}{0.89}{GW190512_180714}{0.80}}[{\red{???}}]}
\DeclareRobustCommand{\loglikelihoodgwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{5.7}{GW190503_185404}{4.8}{GW190926_050336}{5.1}{GW190408_181802}{5.0}{GW190527_092055}{5.6}{GW190910_112807}{4.4}{GW170809_082821}{5.0}{GW190630_185205}{5.7}{GW190602_175927}{4.3}{GW190929_012149}{4.7}{GW190707_093326}{28000}{GW190426_190642}{4.7}{GW190915_235702}{4.7}{GW190521_074359}{5.1}{GW190925_232845}{5.8}{GW170104_101158}{4.7}{GW190412_053044}{27}{GW190725_174728}{6.4}{GW190728_064510}{9.8}{GW190930_133541}{5.3}{GW190701_203306}{4.1}{GW150914_095045}{4.8}{GW190828_065509}{5.1}{GW190727_060333}{7.4}{GW190517_055101}{6.4}{GW190828_063405}{5.0}{GW151226_033853}{4.7}{GW190803_022701}{4.3}{GW190814_211039}{5.3}{GW190706_222641}{5.5}{GW190720_000836}{42000}{GW190917_114630}{6.2}{GW170608_020116}{7.8}{GW170823_131358}{4.3}{GW190413_052954}{6.0}{GW170729_185629}{5.0}{GW190731_140936}{4.2}{GW170818_022509}{4.9}{GW190513_205428}{4.6}{GW170814_103043}{6.1}{GW151012_095443}{4.9}{GW190519_153544}{5.4}{GW190708_232457}{5.0}{GW190421_213856}{4.2}{GW190924_021846}{8.4}{GW190916_200658}{4.4}{GW190620_030421}{5.2}{GW190521_030229}{5.0}{GW190403_051519}{8.5}{GW190514_065416}{4.8}{GW190805_211137}{5.6}{GW190719_215514}{5.6}{GW190512_180714}{5.3}}[{\red{???}}]}
\DeclareRobustCommand{\loglikelihoodgwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{47.9}{GW190503_185404}{63.6}{GW190926_050336}{21.7}{GW190408_181802}{96.2}{GW190527_092055}{23.7}{GW190910_112807}{94.5}{GW170809_082821}{70.7}{GW190630_185205}{122.1}{GW190602_175927}{78.2}{GW190929_012149}{38.3}{GW190707_093326}{-28000}{GW190426_190642}{29.3}{GW190915_235702}{75.1}{GW190521_074359}{323.5}{GW190925_232845}{33.5}{GW170104_101158}{84.0}{GW190412_053044}{174}{GW190725_174728}{-108191.8}{GW190728_064510}{-84373.6}{GW190930_133541}{34.3}{GW190701_203306}{54.0}{GW150914_095045}{323.7}{GW190828_065509}{40.6}{GW190727_060333}{58.0}{GW190517_055101}{45.1}{GW190828_063405}{125.7}{GW151226_033853}{64.8}{GW190803_022701}{34.2}{GW190814_211039}{-169891.5}{GW190706_222641}{80.5}{GW190720_000836}{-42000}{GW190917_114630}{-339908.3}{GW170608_020116}{-56203.2}{GW170823_131358}{64.2}{GW190413_052954}{31.7}{GW170729_185629}{47.7}{GW190731_140936}{30.1}{GW170818_022509}{60.9}{GW190513_205428}{68.3}{GW170814_103043}{144.5}{GW151012_095443}{31.1}{GW190519_153544}{117.1}{GW190708_232457}{77.3}{GW190421_213856}{48.5}{GW190924_021846}{-340445.9}{GW190916_200658}{22.7}{GW190620_030421}{64.0}{GW190521_030229}{95.2}{GW190403_051519}{20.2}{GW190514_065416}{24.2}{GW190805_211137}{23.9}{GW190719_215514}{21.0}{GW190512_180714}{69.5}}[{\red{???}}]}
\DeclareRobustCommand{\loglikelihoodgwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{3.2}{GW190503_185404}{3.7}{GW190926_050336}{3.9}{GW190408_181802}{4.2}{GW190527_092055}{3.2}{GW190910_112807}{4.5}{GW170809_082821}{4.2}{GW190630_185205}{5.6}{GW190602_175927}{2.8}{GW190929_012149}{3.6}{GW190707_093326}{28000}{GW190426_190642}{3.9}{GW190915_235702}{3.7}{GW190521_074359}{4.2}{GW190925_232845}{4.0}{GW170104_101158}{3.8}{GW190412_053044}{10}{GW190725_174728}{4.4}{GW190728_064510}{84452.5}{GW190930_133541}{5.8}{GW190701_203306}{2.9}{GW150914_095045}{5.0}{GW190828_065509}{3.9}{GW190727_060333}{3.7}{GW190517_055101}{4.9}{GW190828_063405}{3.9}{GW151226_033853}{4.2}{GW190803_022701}{2.5}{GW190814_211039}{3.4}{GW190706_222641}{3.8}{GW190720_000836}{42000}{GW190917_114630}{4.1}{GW170608_020116}{56314.0}{GW170823_131358}{2.9}{GW190413_052954}{3.3}{GW170729_185629}{3.7}{GW190731_140936}{2.8}{GW170818_022509}{4.6}{GW190513_205428}{3.6}{GW170814_103043}{7.3}{GW151012_095443}{4.4}{GW190519_153544}{3.6}{GW190708_232457}{4.6}{GW190421_213856}{2.5}{GW190924_021846}{340511.4}{GW190916_200658}{3.5}{GW190620_030421}{3.8}{GW190521_030229}{5.0}{GW190403_051519}{5.2}{GW190514_065416}{2.8}{GW190805_211137}{3.9}{GW190719_215514}{3.0}{GW190512_180714}{4.4}}[{\red{???}}]}
\DeclareRobustCommand{\loglikelihoodgwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{43.5}{GW190503_185404}{60.0}{GW190926_050336}{17.8}{GW190408_181802}{92.4}{GW190527_092055}{19.6}{GW190910_112807}{91.2}{GW170809_082821}{67.0}{GW190630_185205}{117.8}{GW190602_175927}{75.0}{GW190929_012149}{34.7}{GW190707_093326}{-57000}{GW190426_190642}{25.8}{GW190915_235702}{71.5}{GW190521_074359}{319.6}{GW190925_232845}{29.2}{GW170104_101158}{80.5}{GW190412_053044}{150}{GW190725_174728}{-108196.7}{GW190728_064510}{-84381.9}{GW190930_133541}{30.2}{GW190701_203306}{50.9}{GW150914_095045}{320.2}{GW190828_065509}{36.7}{GW190727_060333}{52.0}{GW190517_055101}{40.2}{GW190828_063405}{121.9}{GW151226_033853}{61.3}{GW190803_022701}{31.1}{GW190814_211039}{-169895.4}{GW190706_222641}{76.4}{GW190720_000836}{-85000}{GW190917_114630}{-339912.8}{GW170608_020116}{-56209.7}{GW170823_131358}{61.1}{GW190413_052954}{27.0}{GW170729_185629}{44.1}{GW190731_140936}{27.0}{GW170818_022509}{57.2}{GW190513_205428}{64.8}{GW170814_103043}{139.7}{GW151012_095443}{27.4}{GW190519_153544}{113.1}{GW190708_232457}{73.4}{GW190421_213856}{45.4}{GW190924_021846}{-340452.9}{GW190916_200658}{19.4}{GW190620_030421}{60.1}{GW190521_030229}{91.4}{GW190403_051519}{14.0}{GW190514_065416}{20.7}{GW190805_211137}{19.6}{GW190719_215514}{17.0}{GW190512_180714}{65.5}}[{\red{???}}]}
\DeclareRobustCommand{\loglikelihoodgwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{50.5}{GW190503_185404}{66.6}{GW190926_050336}{24.9}{GW190408_181802}{99.5}{GW190527_092055}{26.3}{GW190910_112807}{97.9}{GW170809_082821}{74.2}{GW190630_185205}{126.7}{GW190602_175927}{80.4}{GW190929_012149}{41.2}{GW190707_093326}{0}{GW190426_190642}{32.3}{GW190915_235702}{77.9}{GW190521_074359}{326.7}{GW190925_232845}{36.7}{GW170104_101158}{87.1}{GW190412_053044}{183}{GW190725_174728}{-108188.2}{GW190728_064510}{77.9}{GW190930_133541}{39.3}{GW190701_203306}{56.3}{GW150914_095045}{327.8}{GW190828_065509}{43.7}{GW190727_060333}{61.1}{GW190517_055101}{49.1}{GW190828_063405}{128.8}{GW151226_033853}{68.1}{GW190803_022701}{36.3}{GW190814_211039}{-169888.7}{GW190706_222641}{83.6}{GW190720_000836}{0}{GW190917_114630}{-339905.1}{GW170608_020116}{109.9}{GW170823_131358}{66.5}{GW190413_052954}{34.4}{GW170729_185629}{50.7}{GW190731_140936}{32.4}{GW170818_022509}{64.5}{GW190513_205428}{71.2}{GW170814_103043}{150.8}{GW151012_095443}{34.5}{GW190519_153544}{120.0}{GW190708_232457}{81.1}{GW190421_213856}{50.6}{GW190924_021846}{64.6}{GW190916_200658}{25.5}{GW190620_030421}{67.1}{GW190521_030229}{98.9}{GW190403_051519}{24.5}{GW190514_065416}{26.5}{GW190805_211137}{27.1}{GW190719_215514}{23.5}{GW190512_180714}{72.9}}[{\red{???}}]}
\DeclareRobustCommand{\spinonezgwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.55}{GW190503_185404}{0.49}{GW190926_050336}{0.47}{GW190408_181802}{0.38}{GW190527_092055}{0.29}{GW190910_112807}{0.35}{GW170809_082821}{0.31}{GW190630_185205}{0.25}{GW190602_175927}{0.36}{GW190929_012149}{0.38}{GW190707_093326}{0.27}{GW190426_190642}{0.57}{GW190915_235702}{0.41}{GW190521_074359}{0.31}{GW190925_232845}{0.30}{GW170104_101158}{0.40}{GW190412_053044}{0.19}{GW190725_174728}{0.36}{GW190728_064510}{0.27}{GW190930_133541}{0.28}{GW190701_203306}{0.53}{GW150914_095045}{0.41}{GW190828_065509}{0.25}{GW190727_060333}{0.40}{GW190517_055101}{0.39}{GW190828_063405}{0.34}{GW151226_033853}{0.32}{GW190803_022701}{0.42}{GW190814_211039}{0.06}{GW190706_222641}{0.42}{GW190720_000836}{0.27}{GW190917_114630}{0.63}{GW170608_020116}{0.24}{GW170823_131358}{0.36}{GW190413_052954}{0.50}{GW170729_185629}{0.46}{GW190731_140936}{0.34}{GW170818_022509}{0.44}{GW190513_205428}{0.31}{GW170814_103043}{0.28}{GW151012_095443}{0.31}{GW190519_153544}{0.36}{GW190708_232457}{0.19}{GW190421_213856}{0.48}{GW190924_021846}{0.23}{GW190916_200658}{0.43}{GW190620_030421}{0.43}{GW190521_030229}{0.57}{GW190403_051519}{0.50}{GW190514_065416}{0.56}{GW190805_211137}{0.54}{GW190719_215514}{0.45}{GW190512_180714}{0.25}}[{\red{???}}]}
\DeclareRobustCommand{\spinonezgwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.01}{GW190503_185404}{-0.05}{GW190926_050336}{-0.01}{GW190408_181802}{-0.02}{GW190527_092055}{0.08}{GW190910_112807}{0.01}{GW170809_082821}{0.05}{GW190630_185205}{0.05}{GW190602_175927}{0.09}{GW190929_012149}{-0.02}{GW190707_093326}{-0.02}{GW190426_190642}{0.36}{GW190915_235702}{-0.01}{GW190521_074359}{0.03}{GW190925_232845}{0.07}{GW170104_101158}{-0.04}{GW190412_053044}{0.24}{GW190725_174728}{0.00}{GW190728_064510}{0.15}{GW190930_133541}{0.20}{GW190701_203306}{-0.07}{GW150914_095045}{-0.05}{GW190828_065509}{0.04}{GW190727_060333}{0.10}{GW190517_055101}{0.68}{GW190828_063405}{0.22}{GW151226_033853}{0.30}{GW190803_022701}{0.00}{GW190814_211039}{0.00}{GW190706_222641}{0.39}{GW190720_000836}{0.18}{GW190917_114630}{-0.06}{GW170608_020116}{0.04}{GW170823_131358}{0.04}{GW190413_052954}{-0.01}{GW170729_185629}{0.43}{GW190731_140936}{0.05}{GW170818_022509}{-0.03}{GW190513_205428}{0.19}{GW170814_103043}{0.09}{GW151012_095443}{0.12}{GW190519_153544}{0.35}{GW190708_232457}{0.04}{GW190421_213856}{-0.07}{GW190924_021846}{0.01}{GW190916_200658}{0.31}{GW190620_030421}{0.42}{GW190521_030229}{-0.26}{GW190403_051519}{0.80}{GW190514_065416}{-0.06}{GW190805_211137}{0.47}{GW190719_215514}{0.37}{GW190512_180714}{0.01}}[{\red{???}}]}
\DeclareRobustCommand{\spinonezgwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.43}{GW190503_185404}{0.35}{GW190926_050336}{0.37}{GW190408_181802}{0.25}{GW190527_092055}{0.42}{GW190910_112807}{0.37}{GW170809_082821}{0.35}{GW190630_185205}{0.30}{GW190602_175927}{0.46}{GW190929_012149}{0.31}{GW190707_093326}{0.17}{GW190426_190642}{0.49}{GW190915_235702}{0.36}{GW190521_074359}{0.40}{GW190925_232845}{0.34}{GW170104_101158}{0.25}{GW190412_053044}{0.17}{GW190725_174728}{0.39}{GW190728_064510}{0.28}{GW190930_133541}{0.32}{GW190701_203306}{0.34}{GW150914_095045}{0.30}{GW190828_065509}{0.24}{GW190727_060333}{0.49}{GW190517_055101}{0.23}{GW190828_063405}{0.43}{GW151226_033853}{0.25}{GW190803_022701}{0.40}{GW190814_211039}{0.06}{GW190706_222641}{0.38}{GW190720_000836}{0.23}{GW190917_114630}{0.21}{GW170608_020116}{0.25}{GW170823_131358}{0.44}{GW190413_052954}{0.39}{GW170729_185629}{0.40}{GW190731_140936}{0.52}{GW170818_022509}{0.34}{GW190513_205428}{0.47}{GW170814_103043}{0.39}{GW151012_095443}{0.47}{GW190519_153544}{0.40}{GW190708_232457}{0.21}{GW190421_213856}{0.33}{GW190924_021846}{0.28}{GW190916_200658}{0.48}{GW190620_030421}{0.38}{GW190521_030229}{0.75}{GW190403_051519}{0.15}{GW190514_065416}{0.41}{GW190805_211137}{0.39}{GW190719_215514}{0.46}{GW190512_180714}{0.21}}[{\red{???}}]}
\DeclareRobustCommand{\spinonezgwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.44}{GW190503_185404}{-0.43}{GW190926_050336}{-0.34}{GW190408_181802}{-0.30}{GW190527_092055}{-0.12}{GW190910_112807}{-0.23}{GW170809_082821}{-0.16}{GW190630_185205}{-0.11}{GW190602_175927}{-0.16}{GW190929_012149}{-0.29}{GW190707_093326}{-0.21}{GW190426_190642}{-0.08}{GW190915_235702}{-0.32}{GW190521_074359}{-0.19}{GW190925_232845}{-0.13}{GW170104_101158}{-0.33}{GW190412_053044}{0.09}{GW190725_174728}{-0.26}{GW190728_064510}{-0.05}{GW190930_133541}{-0.02}{GW190701_203306}{-0.47}{GW150914_095045}{-0.36}{GW190828_065509}{-0.13}{GW190727_060333}{-0.19}{GW190517_055101}{0.39}{GW190828_063405}{-0.05}{GW151226_033853}{0.04}{GW190803_022701}{-0.30}{GW190814_211039}{-0.04}{GW190706_222641}{0.04}{GW190720_000836}{-0.03}{GW190917_114630}{-0.55}{GW170608_020116}{-0.11}{GW170823_131358}{-0.21}{GW190413_052954}{-0.39}{GW170729_185629}{0.03}{GW190731_140936}{-0.19}{GW170818_022509}{-0.36}{GW190513_205428}{-0.05}{GW170814_103043}{-0.11}{GW151012_095443}{-0.10}{GW190519_153544}{0.04}{GW190708_232457}{-0.09}{GW190421_213856}{-0.44}{GW190924_021846}{-0.14}{GW190916_200658}{-0.03}{GW190620_030421}{0.06}{GW190521_030229}{-0.75}{GW190403_051519}{0.53}{GW190514_065416}{-0.50}{GW190805_211137}{0.01}{GW190719_215514}{0.00}{GW190512_180714}{-0.16}}[{\red{???}}]}
\DeclareRobustCommand{\spinonezgwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.31}{GW190503_185404}{0.19}{GW190926_050336}{0.25}{GW190408_181802}{0.15}{GW190527_092055}{0.40}{GW190910_112807}{0.28}{GW170809_082821}{0.32}{GW190630_185205}{0.28}{GW190602_175927}{0.44}{GW190929_012149}{0.19}{GW190707_093326}{0.10}{GW190426_190642}{0.79}{GW190915_235702}{0.26}{GW190521_074359}{0.32}{GW190925_232845}{0.33}{GW170104_101158}{0.14}{GW190412_053044}{0.37}{GW190725_174728}{0.26}{GW190728_064510}{0.36}{GW190930_133541}{0.46}{GW190701_203306}{0.18}{GW150914_095045}{0.17}{GW190828_065509}{0.22}{GW190727_060333}{0.49}{GW190517_055101}{0.88}{GW190828_063405}{0.56}{GW151226_033853}{0.51}{GW190803_022701}{0.29}{GW190814_211039}{0.04}{GW190706_222641}{0.70}{GW190720_000836}{0.37}{GW190917_114630}{0.08}{GW170608_020116}{0.23}{GW170823_131358}{0.38}{GW190413_052954}{0.26}{GW170729_185629}{0.76}{GW190731_140936}{0.44}{GW170818_022509}{0.23}{GW190513_205428}{0.56}{GW170814_103043}{0.39}{GW151012_095443}{0.47}{GW190519_153544}{0.67}{GW190708_232457}{0.20}{GW190421_213856}{0.17}{GW190924_021846}{0.21}{GW190916_200658}{0.71}{GW190620_030421}{0.73}{GW190521_030229}{0.31}{GW190403_051519}{0.93}{GW190514_065416}{0.22}{GW190805_211137}{0.80}{GW190719_215514}{0.75}{GW190512_180714}{0.17}}[{\red{???}}]}
\DeclareRobustCommand{\decgwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.11}{GW190503_185404}{0.086}{GW190926_050336}{0.93}{GW190408_181802}{0.68}{GW190527_092055}{0.78}{GW190910_112807}{0.95}{GW170809_082821}{0.18}{GW190630_185205}{0.62}{GW190602_175927}{0.32}{GW190929_012149}{0.79}{GW190707_093326}{0.63}{GW190426_190642}{0.57}{GW190915_235702}{0.49}{GW190521_074359}{0.59}{GW190925_232845}{0.32}{GW170104_101158}{1.49}{GW190412_053044}{0.476}{GW190725_174728}{0.64}{GW190728_064510}{1.43}{GW190930_133541}{0.70}{GW190701_203306}{0.085}{GW150914_095045}{0.088}{GW190828_065509}{0.41}{GW190727_060333}{0.50}{GW190517_055101}{0.68}{GW190828_063405}{0.43}{GW151226_033853}{1.1}{GW190803_022701}{0.82}{GW190814_211039}{0.125}{GW190706_222641}{1.59}{GW190720_000836}{1.606}{GW190917_114630}{0.70}{GW170608_020116}{0.34}{GW170823_131358}{0.51}{GW190413_052954}{0.085}{GW170729_185629}{0.44}{GW190731_140936}{0.71}{GW170818_022509}{0.085}{GW190513_205428}{1.29}{GW170814_103043}{0.086}{GW151012_095443}{1.0}{GW190519_153544}{1.15}{GW190708_232457}{1.07}{GW190421_213856}{0.64}{GW190924_021846}{0.28}{GW190916_200658}{1.29}{GW190620_030421}{1.15}{GW190521_030229}{1.61}{GW190403_051519}{1.69}{GW190514_065416}{1.39}{GW190805_211137}{0.53}{GW190719_215514}{1.23}{GW190512_180714}{0.098}}[{\red{???}}]}
\DeclareRobustCommand{\decgwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.53}{GW190503_185404}{-0.892}{GW190926_050336}{-0.20}{GW190408_181802}{0.91}{GW190527_092055}{-0.51}{GW190910_112807}{0.03}{GW170809_082821}{-0.49}{GW190630_185205}{-0.14}{GW190602_175927}{-0.48}{GW190929_012149}{-0.16}{GW190707_093326}{-0.29}{GW190426_190642}{-0.09}{GW190915_235702}{0.69}{GW190521_074359}{0.33}{GW190925_232845}{-0.15}{GW170104_101158}{0.75}{GW190412_053044}{0.618}{GW190725_174728}{-0.10}{GW190728_064510}{0.14}{GW190930_133541}{0.71}{GW190701_203306}{-0.120}{GW150914_095045}{-1.193}{GW190828_065509}{-0.71}{GW190727_060333}{-0.74}{GW190517_055101}{-0.32}{GW190828_063405}{-0.39}{GW151226_033853}{0.0}{GW190803_022701}{0.63}{GW190814_211039}{-0.439}{GW190706_222641}{0.50}{GW190720_000836}{0.627}{GW190917_114630}{-0.15}{GW170608_020116}{0.59}{GW170823_131358}{-0.39}{GW190413_052954}{-0.746}{GW170729_185629}{-0.81}{GW190731_140936}{-0.68}{GW170818_022509}{0.375}{GW190513_205428}{0.76}{GW170814_103043}{-0.789}{GW151012_095443}{0.0}{GW190519_153544}{0.66}{GW190708_232457}{0.30}{GW190421_213856}{-0.75}{GW190924_021846}{0.13}{GW190916_200658}{0.30}{GW190620_030421}{0.45}{GW190521_030229}{0.46}{GW190403_051519}{0.42}{GW190514_065416}{0.67}{GW190805_211137}{-0.18}{GW190719_215514}{0.24}{GW190512_180714}{-0.458}}[{\red{???}}]}
\DeclareRobustCommand{\decgwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{1.21}{GW190503_185404}{0.116}{GW190926_050336}{1.02}{GW190408_181802}{0.33}{GW190527_092055}{0.85}{GW190910_112807}{0.90}{GW170809_082821}{0.26}{GW190630_185205}{0.74}{GW190602_175927}{0.52}{GW190929_012149}{1.25}{GW190707_093326}{1.39}{GW190426_190642}{0.62}{GW190915_235702}{0.53}{GW190521_074359}{0.26}{GW190925_232845}{0.55}{GW170104_101158}{0.57}{GW190412_053044}{0.041}{GW190725_174728}{1.03}{GW190728_064510}{0.27}{GW190930_133541}{0.38}{GW190701_203306}{0.089}{GW150914_095045}{0.210}{GW190828_065509}{1.30}{GW190727_060333}{1.67}{GW190517_055101}{0.47}{GW190828_063405}{1.17}{GW151226_033853}{1.0}{GW190803_022701}{0.55}{GW190814_211039}{0.035}{GW190706_222641}{0.56}{GW190720_000836}{0.047}{GW190917_114630}{1.23}{GW170608_020116}{0.65}{GW170823_131358}{1.45}{GW190413_052954}{2.116}{GW170729_185629}{1.55}{GW190731_140936}{1.08}{GW170818_022509}{0.074}{GW190513_205428}{0.30}{GW170814_103043}{0.226}{GW151012_095443}{1.0}{GW190519_153544}{0.35}{GW190708_232457}{0.88}{GW190421_213856}{0.60}{GW190924_021846}{0.28}{GW190916_200658}{0.63}{GW190620_030421}{0.67}{GW190521_030229}{0.30}{GW190403_051519}{0.43}{GW190514_065416}{0.70}{GW190805_211137}{0.89}{GW190719_215514}{0.91}{GW190512_180714}{0.419}}[{\red{???}}]}
\DeclareRobustCommand{\decgwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.61}{GW190503_185404}{-0.960}{GW190926_050336}{-1.02}{GW190408_181802}{0.37}{GW190527_092055}{-1.23}{GW190910_112807}{-0.78}{GW170809_082821}{-0.63}{GW190630_185205}{-0.56}{GW190602_175927}{-0.76}{GW190929_012149}{-0.81}{GW190707_093326}{-0.88}{GW190426_190642}{-0.50}{GW190915_235702}{0.27}{GW190521_074359}{-0.10}{GW190925_232845}{-0.41}{GW170104_101158}{-0.53}{GW190412_053044}{0.259}{GW190725_174728}{-0.60}{GW190728_064510}{-1.19}{GW190930_133541}{0.13}{GW190701_203306}{-0.188}{GW150914_095045}{-1.272}{GW190828_065509}{-1.06}{GW190727_060333}{-1.23}{GW190517_055101}{-0.91}{GW190828_063405}{-0.77}{GW151226_033853}{-1.1}{GW190803_022701}{-0.15}{GW190814_211039}{-0.542}{GW190706_222641}{-0.97}{GW190720_000836}{-0.811}{GW190917_114630}{-0.79}{GW170608_020116}{0.31}{GW170823_131358}{-0.83}{GW190413_052954}{-0.816}{GW170729_185629}{-1.22}{GW190731_140936}{-1.33}{GW170818_022509}{0.311}{GW190513_205428}{-0.51}{GW170814_103043}{-0.856}{GW151012_095443}{-0.9}{GW190519_153544}{-0.38}{GW190708_232457}{-0.46}{GW190421_213856}{-1.32}{GW190924_021846}{-0.10}{GW190916_200658}{-0.89}{GW190620_030421}{-0.45}{GW190521_030229}{-1.11}{GW190403_051519}{-1.20}{GW190514_065416}{-0.52}{GW190805_211137}{-0.60}{GW190719_215514}{-0.90}{GW190512_180714}{-0.530}}[{\red{???}}]}
\DeclareRobustCommand{\decgwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.17}{GW190503_185404}{-0.811}{GW190926_050336}{0.66}{GW190408_181802}{1.19}{GW190527_092055}{0.24}{GW190910_112807}{0.77}{GW170809_082821}{-0.30}{GW190630_185205}{0.40}{GW190602_175927}{-0.06}{GW190929_012149}{1.01}{GW190707_093326}{0.92}{GW190426_190642}{0.45}{GW190915_235702}{1.18}{GW190521_074359}{0.56}{GW190925_232845}{0.24}{GW170104_101158}{1.20}{GW190412_053044}{0.651}{GW190725_174728}{0.51}{GW190728_064510}{0.31}{GW190930_133541}{1.04}{GW190701_203306}{-0.052}{GW150914_095045}{-1.032}{GW190828_065509}{0.17}{GW190727_060333}{0.92}{GW190517_055101}{-0.01}{GW190828_063405}{0.68}{GW151226_033853}{0.9}{GW190803_022701}{1.15}{GW190814_211039}{-0.412}{GW190706_222641}{1.00}{GW190720_000836}{0.663}{GW190917_114630}{0.90}{GW170608_020116}{1.13}{GW170823_131358}{0.90}{GW190413_052954}{1.346}{GW170729_185629}{-0.08}{GW190731_140936}{0.27}{GW170818_022509}{0.433}{GW190513_205428}{1.03}{GW170814_103043}{-0.693}{GW151012_095443}{0.9}{GW190519_153544}{0.96}{GW190708_232457}{1.08}{GW190421_213856}{-0.24}{GW190924_021846}{0.36}{GW190916_200658}{0.84}{GW190620_030421}{0.98}{GW190521_030229}{0.71}{GW190403_051519}{0.80}{GW190514_065416}{1.30}{GW190805_211137}{0.37}{GW190719_215514}{1.08}{GW190512_180714}{-0.158}}[{\red{???}}]}
\DeclareRobustCommand{\networkoptimalsnrgwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{1.8}{GW190503_185404}{1.7}{GW190926_050336}{1.8}{GW190408_181802}{1.7}{GW190527_092055}{1.9}{GW190910_112807}{1.7}{GW170809_082821}{1.7}{GW190630_185205}{1.7}{GW190602_175927}{1.6}{GW190929_012149}{1.7}{GW190707_093326}{1.7}{GW190426_190642}{1.8}{GW190915_235702}{1.7}{GW190521_074359}{1.6}{GW190925_232845}{1.7}{GW170104_101158}{1.7}{GW190412_053044}{1.7}{GW190725_174728}{1.8}{GW190728_064510}{1.7}{GW190930_133541}{1.7}{GW190701_203306}{1.7}{GW150914_095045}{1.6}{GW190828_065509}{1.7}{GW190727_060333}{1.7}{GW190517_055101}{1.8}{GW190828_063405}{1.7}{GW151226_033853}{1.7}{GW190803_022701}{1.8}{GW190814_211039}{1.7}{GW190706_222641}{1.7}{GW190720_000836}{1.8}{GW190917_114630}{1.9}{GW170608_020116}{1.7}{GW170823_131358}{1.7}{GW190413_052954}{1.8}{GW170729_185629}{1.7}{GW190731_140936}{1.8}{GW170818_022509}{1.7}{GW190513_205428}{1.7}{GW170814_103043}{1.6}{GW151012_095443}{1.7}{GW190519_153544}{1.7}{GW190708_232457}{1.7}{GW190421_213856}{1.7}{GW190924_021846}{1.7}{GW190916_200658}{1.7}{GW190620_030421}{1.7}{GW190521_030229}{1.7}{GW190403_051519}{2.0}{GW190514_065416}{1.8}{GW190805_211137}{1.8}{GW190719_215514}{1.9}{GW190512_180714}{1.7}}[{\red{???}}]}
\DeclareRobustCommand{\networkoptimalsnrgwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{10.3}{GW190503_185404}{11.8}{GW190926_050336}{7.8}{GW190408_181802}{14.3}{GW190527_092055}{7.2}{GW190910_112807}{14.2}{GW170809_082821}{12.4}{GW190630_185205}{16.1}{GW190602_175927}{13.0}{GW190929_012149}{9.4}{GW190707_093326}{12.8}{GW190426_190642}{8.2}{GW190915_235702}{12.9}{GW190521_074359}{25.8}{GW190925_232845}{9.3}{GW170104_101158}{13.6}{GW190412_053044}{19.6}{GW190725_174728}{8.7}{GW190728_064510}{12.8}{GW190930_133541}{9.3}{GW190701_203306}{10.8}{GW150914_095045}{25.9}{GW190828_065509}{9.9}{GW190727_060333}{11.4}{GW190517_055101}{10.4}{GW190828_063405}{16.2}{GW151226_033853}{12.4}{GW190803_022701}{8.8}{GW190814_211039}{25.1}{GW190706_222641}{13.2}{GW190720_000836}{10.5}{GW190917_114630}{7.8}{GW170608_020116}{15.1}{GW170823_131358}{11.9}{GW190413_052954}{8.7}{GW170729_185629}{10.4}{GW190731_140936}{8.2}{GW170818_022509}{11.7}{GW190513_205428}{12.3}{GW170814_103043}{17.5}{GW151012_095443}{8.9}{GW190519_153544}{15.6}{GW190708_232457}{13.1}{GW190421_213856}{10.4}{GW190924_021846}{11.7}{GW190916_200658}{7.7}{GW190620_030421}{11.8}{GW190521_030229}{14.0}{GW190403_051519}{6.8}{GW190514_065416}{7.4}{GW190805_211137}{7.5}{GW190719_215514}{7.2}{GW190512_180714}{12.3}}[{\red{???}}]}
\DeclareRobustCommand{\networkoptimalsnrgwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{1.7}{GW190503_185404}{1.7}{GW190926_050336}{1.8}{GW190408_181802}{1.7}{GW190527_092055}{1.8}{GW190910_112807}{1.7}{GW170809_082821}{1.7}{GW190630_185205}{1.7}{GW190602_175927}{1.7}{GW190929_012149}{1.7}{GW190707_093326}{1.7}{GW190426_190642}{1.8}{GW190915_235702}{1.6}{GW190521_074359}{1.7}{GW190925_232845}{1.7}{GW170104_101158}{1.7}{GW190412_053044}{1.7}{GW190725_174728}{1.8}{GW190728_064510}{1.7}{GW190930_133541}{1.6}{GW190701_203306}{1.7}{GW150914_095045}{1.6}{GW190828_065509}{1.7}{GW190727_060333}{1.7}{GW190517_055101}{1.7}{GW190828_063405}{1.7}{GW151226_033853}{1.7}{GW190803_022701}{1.8}{GW190814_211039}{1.7}{GW190706_222641}{1.7}{GW190720_000836}{1.7}{GW190917_114630}{1.8}{GW170608_020116}{1.7}{GW170823_131358}{1.7}{GW190413_052954}{1.8}{GW170729_185629}{1.7}{GW190731_140936}{1.7}{GW170818_022509}{1.7}{GW190513_205428}{1.7}{GW170814_103043}{1.7}{GW151012_095443}{1.7}{GW190519_153544}{1.7}{GW190708_232457}{1.7}{GW190421_213856}{1.7}{GW190924_021846}{1.7}{GW190916_200658}{1.8}{GW190620_030421}{1.7}{GW190521_030229}{1.6}{GW190403_051519}{1.9}{GW190514_065416}{1.8}{GW190805_211137}{1.8}{GW190719_215514}{1.8}{GW190512_180714}{1.7}}[{\red{???}}]}
\DeclareRobustCommand{\networkoptimalsnrgwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{8.9}{GW190503_185404}{10.4}{GW190926_050336}{6.4}{GW190408_181802}{13.0}{GW190527_092055}{5.7}{GW190910_112807}{12.9}{GW170809_082821}{11.1}{GW190630_185205}{14.8}{GW190602_175927}{11.7}{GW190929_012149}{8.1}{GW190707_093326}{11.5}{GW190426_190642}{6.8}{GW190915_235702}{11.5}{GW190521_074359}{24.5}{GW190925_232845}{7.9}{GW170104_101158}{12.3}{GW190412_053044}{18.3}{GW190725_174728}{7.3}{GW190728_064510}{11.5}{GW190930_133541}{7.9}{GW190701_203306}{9.5}{GW150914_095045}{24.6}{GW190828_065509}{8.5}{GW190727_060333}{10.1}{GW190517_055101}{9.1}{GW190828_063405}{14.9}{GW151226_033853}{11.1}{GW190803_022701}{7.4}{GW190814_211039}{23.8}{GW190706_222641}{11.9}{GW190720_000836}{9.2}{GW190917_114630}{6.3}{GW170608_020116}{13.7}{GW170823_131358}{10.6}{GW190413_052954}{7.3}{GW170729_185629}{9.0}{GW190731_140936}{6.9}{GW170818_022509}{10.4}{GW190513_205428}{11.0}{GW170814_103043}{16.2}{GW151012_095443}{7.5}{GW190519_153544}{14.3}{GW190708_232457}{11.8}{GW190421_213856}{9.1}{GW190924_021846}{10.3}{GW190916_200658}{6.3}{GW190620_030421}{10.5}{GW190521_030229}{12.7}{GW190403_051519}{5.3}{GW190514_065416}{6.0}{GW190805_211137}{6.1}{GW190719_215514}{5.7}{GW190512_180714}{11.0}}[{\red{???}}]}
\DeclareRobustCommand{\networkoptimalsnrgwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{11.6}{GW190503_185404}{13.1}{GW190926_050336}{9.2}{GW190408_181802}{15.6}{GW190527_092055}{8.7}{GW190910_112807}{15.5}{GW170809_082821}{13.7}{GW190630_185205}{17.4}{GW190602_175927}{14.3}{GW190929_012149}{10.7}{GW190707_093326}{14.1}{GW190426_190642}{9.6}{GW190915_235702}{14.1}{GW190521_074359}{27.1}{GW190925_232845}{10.6}{GW170104_101158}{14.9}{GW190412_053044}{20.9}{GW190725_174728}{10.1}{GW190728_064510}{14.1}{GW190930_133541}{10.6}{GW190701_203306}{12.1}{GW150914_095045}{27.2}{GW190828_065509}{11.2}{GW190727_060333}{12.7}{GW190517_055101}{11.8}{GW190828_063405}{17.5}{GW151226_033853}{13.8}{GW190803_022701}{10.1}{GW190814_211039}{26.4}{GW190706_222641}{14.5}{GW190720_000836}{11.9}{GW190917_114630}{9.2}{GW170608_020116}{16.4}{GW170823_131358}{13.2}{GW190413_052954}{10.0}{GW170729_185629}{11.7}{GW190731_140936}{9.6}{GW170818_022509}{13.0}{GW190513_205428}{13.6}{GW170814_103043}{18.8}{GW151012_095443}{10.2}{GW190519_153544}{16.9}{GW190708_232457}{14.4}{GW190421_213856}{11.8}{GW190924_021846}{13.0}{GW190916_200658}{9.1}{GW190620_030421}{13.1}{GW190521_030229}{15.3}{GW190403_051519}{8.3}{GW190514_065416}{8.8}{GW190805_211137}{8.9}{GW190719_215514}{8.6}{GW190512_180714}{13.7}}[{\red{???}}]}
\DeclareRobustCommand{\cosiotagwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.61}{GW190503_185404}{0.18}{GW190926_050336}{0.81}{GW190408_181802}{1.48}{GW190527_092055}{1.35}{GW190910_112807}{0.86}{GW170809_082821}{0.12}{GW190630_185205}{1.11}{GW190602_175927}{0.45}{GW190929_012149}{0.93}{GW190707_093326}{0.45}{GW190426_190642}{0.32}{GW190915_235702}{0.53}{GW190521_074359}{1.08}{GW190925_232845}{1.68}{GW170104_101158}{1.41}{GW190412_053044}{1.46}{GW190725_174728}{1.43}{GW190728_064510}{1.45}{GW190930_133541}{1.70}{GW190701_203306}{0.40}{GW150914_095045}{0.11}{GW190828_065509}{0.65}{GW190727_060333}{1.15}{GW190517_055101}{0.35}{GW190828_063405}{0.27}{GW151226_033853}{1.60}{GW190803_022701}{1.56}{GW190814_211039}{1.32}{GW190706_222641}{0.67}{GW190720_000836}{0.15}{GW190917_114630}{1.23}{GW170608_020116}{0.27}{GW170823_131358}{0.83}{GW190413_052954}{1.62}{GW170729_185629}{1.27}{GW190731_140936}{1.29}{GW170818_022509}{0.16}{GW190513_205428}{1.68}{GW170814_103043}{1.64}{GW151012_095443}{0.84}{GW190519_153544}{0.78}{GW190708_232457}{1.04}{GW190421_213856}{0.63}{GW190924_021846}{1.60}{GW190916_200658}{0.96}{GW190620_030421}{0.39}{GW190521_030229}{1.21}{GW190403_051519}{0.75}{GW190514_065416}{1.06}{GW190805_211137}{1.44}{GW190719_215514}{0.94}{GW190512_180714}{0.75}}[{\red{???}}]}
\DeclareRobustCommand{\cosiotagwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.35}{GW190503_185404}{-0.81}{GW190926_050336}{-0.10}{GW190408_181802}{0.53}{GW190527_092055}{0.41}{GW190910_112807}{-0.09}{GW170809_082821}{-0.87}{GW190630_185205}{0.16}{GW190602_175927}{-0.53}{GW190929_012149}{0.06}{GW190707_093326}{-0.53}{GW190426_190642}{-0.66}{GW190915_235702}{-0.44}{GW190521_074359}{0.13}{GW190925_232845}{0.72}{GW170104_101158}{0.44}{GW190412_053044}{0.62}{GW190725_174728}{0.50}{GW190728_064510}{0.49}{GW190930_133541}{0.76}{GW190701_203306}{0.85}{GW150914_095045}{-0.88}{GW190828_065509}{-0.31}{GW190727_060333}{0.18}{GW190517_055101}{-0.61}{GW190828_063405}{-0.72}{GW151226_033853}{0.62}{GW190803_022701}{0.60}{GW190814_211039}{0.64}{GW190706_222641}{-0.30}{GW190720_000836}{-0.84}{GW190917_114630}{0.26}{GW170608_020116}{-0.71}{GW170823_131358}{-0.14}{GW190413_052954}{0.68}{GW170729_185629}{0.32}{GW190731_140936}{0.33}{GW170818_022509}{-0.82}{GW190513_205428}{0.73}{GW170814_103043}{0.77}{GW151012_095443}{-0.12}{GW190519_153544}{-0.04}{GW190708_232457}{0.06}{GW190421_213856}{-0.33}{GW190924_021846}{0.67}{GW190916_200658}{-0.02}{GW190620_030421}{-0.58}{GW190521_030229}{0.27}{GW190403_051519}{-0.23}{GW190514_065416}{0.10}{GW190805_211137}{0.52}{GW190719_215514}{-0.03}{GW190512_180714}{-0.21}}[{\red{???}}]}
\DeclareRobustCommand{\cosiotagwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{1.29}{GW190503_185404}{0.54}{GW190926_050336}{0.99}{GW190408_181802}{0.45}{GW190527_092055}{0.56}{GW190910_112807}{1.04}{GW170809_082821}{0.44}{GW190630_185205}{0.81}{GW190602_175927}{1.49}{GW190929_012149}{0.81}{GW190707_093326}{1.51}{GW190426_190642}{1.61}{GW190915_235702}{1.40}{GW190521_074359}{0.83}{GW190925_232845}{0.27}{GW170104_101158}{0.54}{GW190412_053044}{0.27}{GW190725_174728}{0.46}{GW190728_064510}{0.49}{GW190930_133541}{0.23}{GW190701_203306}{0.14}{GW150914_095045}{0.48}{GW190828_065509}{1.26}{GW190727_060333}{0.79}{GW190517_055101}{1.33}{GW190828_063405}{1.68}{GW151226_033853}{0.36}{GW190803_022701}{0.37}{GW190814_211039}{0.18}{GW190706_222641}{1.26}{GW190720_000836}{1.73}{GW190917_114630}{0.72}{GW170608_020116}{1.66}{GW170823_131358}{1.11}{GW190413_052954}{0.30}{GW170729_185629}{0.64}{GW190731_140936}{0.64}{GW170818_022509}{0.42}{GW190513_205428}{0.25}{GW170814_103043}{0.21}{GW151012_095443}{1.07}{GW190519_153544}{0.85}{GW190708_232457}{0.93}{GW190421_213856}{1.26}{GW190924_021846}{0.31}{GW190916_200658}{0.99}{GW190620_030421}{1.53}{GW190521_030229}{0.68}{GW190403_051519}{1.22}{GW190514_065416}{0.86}{GW190805_211137}{0.45}{GW190719_215514}{1.00}{GW190512_180714}{1.17}}[{\red{???}}]}
\DeclareRobustCommand{\cosiotagwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.92}{GW190503_185404}{-0.97}{GW190926_050336}{-0.82}{GW190408_181802}{-0.92}{GW190527_092055}{-0.88}{GW190910_112807}{-0.90}{GW170809_082821}{-0.98}{GW190630_185205}{-0.90}{GW190602_175927}{-0.95}{GW190929_012149}{-0.76}{GW190707_093326}{-0.96}{GW190426_190642}{-0.96}{GW190915_235702}{-0.94}{GW190521_074359}{-0.90}{GW190925_232845}{-0.92}{GW170104_101158}{-0.95}{GW190412_053044}{-0.78}{GW190725_174728}{-0.86}{GW190728_064510}{-0.93}{GW190930_133541}{-0.86}{GW190701_203306}{0.55}{GW150914_095045}{-0.98}{GW190828_065509}{-0.92}{GW190727_060333}{-0.94}{GW190517_055101}{-0.93}{GW190828_063405}{-0.97}{GW151226_033853}{-0.95}{GW190803_022701}{-0.91}{GW190814_211039}{-0.53}{GW190706_222641}{-0.93}{GW190720_000836}{-0.98}{GW190917_114630}{-0.95}{GW170608_020116}{-0.96}{GW170823_131358}{-0.94}{GW190413_052954}{-0.87}{GW170729_185629}{-0.91}{GW190731_140936}{-0.93}{GW170818_022509}{-0.97}{GW190513_205428}{-0.89}{GW170814_103043}{-0.70}{GW151012_095443}{-0.92}{GW190519_153544}{-0.73}{GW190708_232457}{-0.96}{GW190421_213856}{-0.91}{GW190924_021846}{-0.84}{GW190916_200658}{-0.95}{GW190620_030421}{-0.94}{GW190521_030229}{-0.88}{GW190403_051519}{-0.96}{GW190514_065416}{-0.92}{GW190805_211137}{-0.83}{GW190719_215514}{-0.94}{GW190512_180714}{-0.92}}[{\red{???}}]}
\DeclareRobustCommand{\cosiotagwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.88}{GW190503_185404}{-0.42}{GW190926_050336}{0.78}{GW190408_181802}{0.95}{GW190527_092055}{0.93}{GW190910_112807}{0.88}{GW170809_082821}{-0.56}{GW190630_185205}{0.93}{GW190602_175927}{0.93}{GW190929_012149}{0.78}{GW190707_093326}{0.95}{GW190426_190642}{0.90}{GW190915_235702}{0.92}{GW190521_074359}{0.91}{GW190925_232845}{0.96}{GW170104_101158}{0.95}{GW190412_053044}{0.84}{GW190725_174728}{0.93}{GW190728_064510}{0.95}{GW190930_133541}{0.97}{GW190701_203306}{0.98}{GW150914_095045}{-0.62}{GW190828_065509}{0.90}{GW190727_060333}{0.94}{GW190517_055101}{0.48}{GW190828_063405}{0.93}{GW151226_033853}{0.97}{GW190803_022701}{0.95}{GW190814_211039}{0.78}{GW190706_222641}{0.92}{GW190720_000836}{0.70}{GW190917_114630}{0.95}{GW170608_020116}{0.90}{GW170823_131358}{0.94}{GW190413_052954}{0.95}{GW170729_185629}{0.93}{GW190731_140936}{0.94}{GW170818_022509}{-0.51}{GW190513_205428}{0.96}{GW170814_103043}{0.96}{GW151012_095443}{0.91}{GW190519_153544}{0.70}{GW190708_232457}{0.96}{GW190421_213856}{0.86}{GW190924_021846}{0.96}{GW190916_200658}{0.95}{GW190620_030421}{0.90}{GW190521_030229}{0.91}{GW190403_051519}{0.96}{GW190514_065416}{0.92}{GW190805_211137}{0.93}{GW190719_215514}{0.93}{GW190512_180714}{0.91}}[{\red{???}}]}
\DeclareRobustCommand{\masstwosourcegwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{13}{GW190503_185404}{9.2}{GW190926_050336}{8.1}{GW190408_181802}{4.0}{GW190527_092055}{8.7}{GW190910_112807}{7.2}{GW170809_082821}{5.3}{GW190630_185205}{5.2}{GW190602_175927}{20}{GW190929_012149}{11}{GW190707_093326}{1.3}{GW190426_190642}{29}{GW190915_235702}{5.7}{GW190521_074359}{6.6}{GW190925_232845}{3.6}{GW170104_101158}{4.5}{GW190412_053044}{1.4}{GW190725_174728}{2.5}{GW190728_064510}{2.6}{GW190930_133541}{2.1}{GW190701_203306}{12.1}{GW150914_095045}{4.6}{GW190828_065509}{2.2}{GW190727_060333}{7.7}{GW190517_055101}{7.2}{GW190828_063405}{5.2}{GW151226_033853}{2.8}{GW190803_022701}{7.7}{GW190814_211039}{0.11}{GW190706_222641}{14}{GW190720_000836}{1.8}{GW190917_114630}{0.42}{GW170608_020116}{1.9}{GW170823_131358}{7.4}{GW190413_052954}{7.0}{GW170729_185629}{9.6}{GW190731_140936}{9.9}{GW170818_022509}{5.1}{GW190513_205428}{4.7}{GW170814_103043}{4.0}{GW151012_095443}{4.9}{GW190519_153544}{13}{GW190708_232457}{1.9}{GW190421_213856}{9.9}{GW190924_021846}{1.5}{GW190916_200658}{9.2}{GW190620_030421}{13}{GW190521_030229}{30}{GW190403_051519}{8.4}{GW190514_065416}{10.1}{GW190805_211137}{11}{GW190719_215514}{8.2}{GW190512_180714}{2.6}}[{\red{???}}]}
\DeclareRobustCommand{\masstwosourcegwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{31}{GW190503_185404}{28.3}{GW190926_050336}{20.4}{GW190408_181802}{18.5}{GW190527_092055}{22.2}{GW190910_112807}{33.7}{GW170809_082821}{24.2}{GW190630_185205}{24.0}{GW190602_175927}{45}{GW190929_012149}{27}{GW190707_093326}{7.9}{GW190426_190642}{70}{GW190915_235702}{24.3}{GW190521_074359}{33.1}{GW190925_232845}{15.4}{GW170104_101158}{20.7}{GW190412_053044}{9.0}{GW190725_174728}{6.3}{GW190728_064510}{8.0}{GW190930_133541}{6.9}{GW190701_203306}{40.5}{GW150914_095045}{30.0}{GW190828_065509}{10.4}{GW190727_060333}{29.7}{GW190517_055101}{23.8}{GW190828_063405}{25.8}{GW151226_033853}{7.5}{GW190803_022701}{27.2}{GW190814_211039}{2.59}{GW190706_222641}{39}{GW190720_000836}{7.4}{GW190917_114630}{2.05}{GW170608_020116}{7.8}{GW170823_131358}{28.8}{GW190413_052954}{24.2}{GW170729_185629}{30.8}{GW190731_140936}{29.0}{GW170818_022509}{27.5}{GW190513_205428}{18.5}{GW170814_103043}{24.9}{GW151012_095443}{13.7}{GW190519_153544}{41}{GW190708_232457}{11.5}{GW190421_213856}{32.0}{GW190924_021846}{5.1}{GW190916_200658}{23.9}{GW190620_030421}{35}{GW190521_030229}{57}{GW190403_051519}{20.0}{GW190514_065416}{28.4}{GW190805_211137}{31}{GW190719_215514}{19.6}{GW190512_180714}{12.5}}[{\red{???}}]}
\DeclareRobustCommand{\masstwosourcegwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{11}{GW190503_185404}{7.5}{GW190926_050336}{11.3}{GW190408_181802}{3.3}{GW190527_092055}{9.0}{GW190910_112807}{6.6}{GW170809_082821}{4.8}{GW190630_185205}{5.5}{GW190602_175927}{16}{GW190929_012149}{14}{GW190707_093326}{1.6}{GW190426_190642}{26}{GW190915_235702}{4.7}{GW190521_074359}{5.2}{GW190925_232845}{2.5}{GW170104_101158}{4.0}{GW190412_053044}{2.0}{GW190725_174728}{2.1}{GW190728_064510}{1.7}{GW190930_133541}{2.4}{GW190701_203306}{8.7}{GW150914_095045}{2.9}{GW190828_065509}{3.8}{GW190727_060333}{6.1}{GW190517_055101}{7.0}{GW190828_063405}{4.5}{GW151226_033853}{2.4}{GW190803_022701}{6.8}{GW190814_211039}{0.11}{GW190706_222641}{16}{GW190720_000836}{2.2}{GW190917_114630}{1.07}{GW170608_020116}{1.2}{GW170823_131358}{6.2}{GW190413_052954}{6.4}{GW170729_185629}{10.6}{GW190731_140936}{10.2}{GW170818_022509}{4.1}{GW190513_205428}{7.0}{GW170814_103043}{3.0}{GW151012_095443}{4.4}{GW190519_153544}{12}{GW190708_232457}{3.1}{GW190421_213856}{8.3}{GW190924_021846}{1.2}{GW190916_200658}{10.8}{GW190620_030421}{12}{GW190521_030229}{27}{GW190403_051519}{26.3}{GW190514_065416}{10.0}{GW190805_211137}{12}{GW190719_215514}{10.5}{GW190512_180714}{3.5}}[{\red{???}}]}
\DeclareRobustCommand{\masstwosourcegwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{20}{GW190503_185404}{21.1}{GW190926_050336}{13.8}{GW190408_181802}{15.3}{GW190527_092055}{15.7}{GW190910_112807}{28.1}{GW170809_082821}{19.9}{GW190630_185205}{19.8}{GW190602_175927}{29}{GW190929_012149}{18}{GW190707_093326}{6.8}{GW190426_190642}{47}{GW190915_235702}{19.9}{GW190521_074359}{27.8}{GW190925_232845}{12.7}{GW170104_101158}{17.0}{GW190412_053044}{7.9}{GW190725_174728}{4.5}{GW190728_064510}{5.9}{GW190930_133541}{5.3}{GW190701_203306}{31.2}{GW150914_095045}{26.6}{GW190828_065509}{8.7}{GW190727_060333}{23.9}{GW190517_055101}{18.3}{GW190828_063405}{21.7}{GW151226_033853}{5.2}{GW190803_022701}{21.2}{GW190814_211039}{2.51}{GW190706_222641}{28}{GW190720_000836}{6.0}{GW190917_114630}{1.75}{GW170608_020116}{6.3}{GW170823_131358}{23.1}{GW190413_052954}{18.7}{GW170729_185629}{23.2}{GW190731_140936}{21.2}{GW170818_022509}{23.5}{GW190513_205428}{14.5}{GW170814_103043}{21.8}{GW151012_095443}{9.9}{GW190519_153544}{31}{GW190708_232457}{10.0}{GW190421_213856}{24.4}{GW190924_021846}{4.1}{GW190916_200658}{16.5}{GW190620_030421}{24}{GW190521_030229}{40}{GW190403_051519}{12.9}{GW190514_065416}{20.7}{GW190805_211137}{22}{GW190719_215514}{13.4}{GW190512_180714}{10.5}}[{\red{???}}]}
\DeclareRobustCommand{\masstwosourcegwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{40}{GW190503_185404}{34.2}{GW190926_050336}{29.0}{GW190408_181802}{21.2}{GW190527_092055}{28.9}{GW190910_112807}{38.9}{GW170809_082821}{28.1}{GW190630_185205}{28.6}{GW190602_175927}{57}{GW190929_012149}{38}{GW190707_093326}{9.1}{GW190426_190642}{91}{GW190915_235702}{28.0}{GW190521_074359}{37.2}{GW190925_232845}{17.5}{GW170104_101158}{23.9}{GW190412_053044}{10.6}{GW190725_174728}{8.1}{GW190728_064510}{9.4}{GW190930_133541}{8.9}{GW190701_203306}{47.5}{GW150914_095045}{32.4}{GW190828_065509}{13.3}{GW190727_060333}{34.5}{GW190517_055101}{29.4}{GW190828_063405}{29.2}{GW151226_033853}{9.6}{GW190803_022701}{32.4}{GW190814_211039}{2.67}{GW190706_222641}{51}{GW190720_000836}{9.1}{GW190917_114630}{2.85}{GW170608_020116}{8.8}{GW170823_131358}{33.6}{GW190413_052954}{29.2}{GW170729_185629}{39.2}{GW190731_140936}{37.0}{GW170818_022509}{30.8}{GW190513_205428}{24.1}{GW170814_103043}{27.3}{GW151012_095443}{17.2}{GW190519_153544}{50}{GW190708_232457}{14.1}{GW190421_213856}{38.6}{GW190924_021846}{6.1}{GW190916_200658}{32.2}{GW190620_030421}{44}{GW190521_030229}{73}{GW190403_051519}{38.8}{GW190514_065416}{36.0}{GW190805_211137}{40}{GW190719_215514}{27.0}{GW190512_180714}{15.3}}[{\red{???}}]}
\DeclareRobustCommand{\massratiogwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.32}{GW190503_185404}{0.29}{GW190926_050336}{0.26}{GW190408_181802}{0.26}{GW190527_092055}{0.36}{GW190910_112807}{0.23}{GW170809_082821}{0.25}{GW190630_185205}{0.22}{GW190602_175927}{0.34}{GW190929_012149}{0.20}{GW190707_093326}{0.20}{GW190426_190642}{0.43}{GW190915_235702}{0.29}{GW190521_074359}{0.21}{GW190925_232845}{0.30}{GW170104_101158}{0.26}{GW190412_053044}{0.097}{GW190725_174728}{0.36}{GW190728_064510}{0.36}{GW190930_133541}{0.27}{GW190701_203306}{0.31}{GW150914_095045}{0.22}{GW190828_065509}{0.16}{GW190727_060333}{0.29}{GW190517_055101}{0.30}{GW190828_063405}{0.26}{GW151226_033853}{0.34}{GW190803_022701}{0.30}{GW190814_211039}{0.011}{GW190706_222641}{0.25}{GW190720_000836}{0.24}{GW190917_114630}{0.086}{GW170608_020116}{0.33}{GW170823_131358}{0.30}{GW190413_052954}{0.31}{GW170729_185629}{0.23}{GW190731_140936}{0.32}{GW170818_022509}{0.24}{GW190513_205428}{0.20}{GW170814_103043}{0.23}{GW151012_095443}{0.34}{GW190519_153544}{0.22}{GW190708_232457}{0.18}{GW190421_213856}{0.32}{GW190924_021846}{0.30}{GW190916_200658}{0.33}{GW190620_030421}{0.32}{GW190521_030229}{0.38}{GW190403_051519}{0.12}{GW190514_065416}{0.35}{GW190805_211137}{0.33}{GW190719_215514}{0.39}{GW190512_180714}{0.18}}[{\red{???}}]}
\DeclareRobustCommand{\massratiogwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{0.60}{GW190503_185404}{0.69}{GW190926_050336}{0.50}{GW190408_181802}{0.75}{GW190527_092055}{0.64}{GW190910_112807}{0.80}{GW170809_082821}{0.71}{GW190630_185205}{0.68}{GW190602_175927}{0.63}{GW190929_012149}{0.40}{GW190707_093326}{0.66}{GW190426_190642}{0.74}{GW190915_235702}{0.76}{GW190521_074359}{0.77}{GW190925_232845}{0.75}{GW170104_101158}{0.73}{GW190412_053044}{0.325}{GW190725_174728}{0.53}{GW190728_064510}{0.64}{GW190930_133541}{0.49}{GW190701_203306}{0.76}{GW150914_095045}{0.88}{GW190828_065509}{0.44}{GW190727_060333}{0.79}{GW190517_055101}{0.64}{GW190828_063405}{0.82}{GW151226_033853}{0.53}{GW190803_022701}{0.76}{GW190814_211039}{0.111}{GW190706_222641}{0.56}{GW190720_000836}{0.53}{GW190917_114630}{0.210}{GW170608_020116}{0.74}{GW170823_131358}{0.78}{GW190413_052954}{0.73}{GW170729_185629}{0.58}{GW190731_140936}{0.72}{GW170818_022509}{0.80}{GW190513_205428}{0.52}{GW170814_103043}{0.81}{GW151012_095443}{0.57}{GW190519_153544}{0.63}{GW190708_232457}{0.58}{GW190421_213856}{0.78}{GW190924_021846}{0.58}{GW190916_200658}{0.60}{GW190620_030421}{0.63}{GW190521_030229}{0.59}{GW190403_051519}{0.23}{GW190514_065416}{0.71}{GW190805_211137}{0.68}{GW190719_215514}{0.56}{GW190512_180714}{0.54}}[{\red{???}}]}
\DeclareRobustCommand{\massratiogwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.35}{GW190503_185404}{0.27}{GW190926_050336}{0.42}{GW190408_181802}{0.21}{GW190527_092055}{0.31}{GW190910_112807}{0.18}{GW170809_082821}{0.25}{GW190630_185205}{0.28}{GW190602_175927}{0.32}{GW190929_012149}{0.34}{GW190707_093326}{0.28}{GW190426_190642}{0.24}{GW190915_235702}{0.21}{GW190521_074359}{0.19}{GW190925_232845}{0.22}{GW170104_101158}{0.24}{GW190412_053044}{0.172}{GW190725_174728}{0.41}{GW190728_064510}{0.30}{GW190930_133541}{0.43}{GW190701_203306}{0.21}{GW150914_095045}{0.11}{GW190828_065509}{0.38}{GW190727_060333}{0.18}{GW190517_055101}{0.30}{GW190828_063405}{0.15}{GW151226_033853}{0.41}{GW190803_022701}{0.22}{GW190814_211039}{0.012}{GW190706_222641}{0.34}{GW190720_000836}{0.35}{GW190917_114630}{0.324}{GW170608_020116}{0.23}{GW170823_131358}{0.20}{GW190413_052954}{0.24}{GW170729_185629}{0.35}{GW190731_140936}{0.25}{GW170818_022509}{0.18}{GW190513_205428}{0.41}{GW170814_103043}{0.16}{GW151012_095443}{0.36}{GW190519_153544}{0.26}{GW190708_232457}{0.36}{GW190421_213856}{0.20}{GW190924_021846}{0.32}{GW190916_200658}{0.35}{GW190620_030421}{0.32}{GW190521_030229}{0.33}{GW190403_051519}{0.57}{GW190514_065416}{0.26}{GW190805_211137}{0.28}{GW190719_215514}{0.38}{GW190512_180714}{0.36}}[{\red{???}}]}
\DeclareRobustCommand{\massratiogwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.34}{GW190503_185404}{0.45}{GW190926_050336}{0.28}{GW190408_181802}{0.54}{GW190527_092055}{0.36}{GW190910_112807}{0.61}{GW170809_082821}{0.50}{GW190630_185205}{0.50}{GW190602_175927}{0.35}{GW190929_012149}{0.24}{GW190707_093326}{0.50}{GW190426_190642}{0.38}{GW190915_235702}{0.53}{GW190521_074359}{0.60}{GW190925_232845}{0.51}{GW170104_101158}{0.52}{GW190412_053044}{0.244}{GW190725_174728}{0.25}{GW190728_064510}{0.34}{GW190930_133541}{0.27}{GW190701_203306}{0.51}{GW150914_095045}{0.71}{GW190828_065509}{0.31}{GW190727_060333}{0.56}{GW190517_055101}{0.40}{GW190828_063405}{0.61}{GW151226_033853}{0.24}{GW190803_022701}{0.52}{GW190814_211039}{0.103}{GW190706_222641}{0.36}{GW190720_000836}{0.33}{GW190917_114630}{0.148}{GW170608_020116}{0.47}{GW170823_131358}{0.54}{GW190413_052954}{0.48}{GW170729_185629}{0.39}{GW190731_140936}{0.45}{GW170818_022509}{0.61}{GW190513_205428}{0.35}{GW170814_103043}{0.63}{GW151012_095443}{0.29}{GW190519_153544}{0.45}{GW190708_232457}{0.44}{GW190421_213856}{0.53}{GW190924_021846}{0.36}{GW190916_200658}{0.32}{GW190620_030421}{0.37}{GW190521_030229}{0.37}{GW190403_051519}{0.13}{GW190514_065416}{0.44}{GW190805_211137}{0.41}{GW190719_215514}{0.27}{GW190512_180714}{0.39}}[{\red{???}}]}
\DeclareRobustCommand{\massratiogwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.90}{GW190503_185404}{0.93}{GW190926_050336}{0.84}{GW190408_181802}{0.94}{GW190527_092055}{0.90}{GW190910_112807}{0.95}{GW170809_082821}{0.93}{GW190630_185205}{0.92}{GW190602_175927}{0.91}{GW190929_012149}{0.65}{GW190707_093326}{0.87}{GW190426_190642}{0.95}{GW190915_235702}{0.94}{GW190521_074359}{0.93}{GW190925_232845}{0.94}{GW170104_101158}{0.93}{GW190412_053044}{0.463}{GW190725_174728}{0.89}{GW190728_064510}{0.91}{GW190930_133541}{0.83}{GW190701_203306}{0.95}{GW150914_095045}{0.97}{GW190828_065509}{0.71}{GW190727_060333}{0.96}{GW190517_055101}{0.91}{GW190828_063405}{0.96}{GW151226_033853}{0.88}{GW190803_022701}{0.95}{GW190814_211039}{0.119}{GW190706_222641}{0.83}{GW190720_000836}{0.78}{GW190917_114630}{0.441}{GW170608_020116}{0.94}{GW170823_131358}{0.95}{GW190413_052954}{0.94}{GW170729_185629}{0.87}{GW190731_140936}{0.94}{GW170818_022509}{0.96}{GW190513_205428}{0.87}{GW170814_103043}{0.95}{GW151012_095443}{0.88}{GW190519_153544}{0.82}{GW190708_232457}{0.89}{GW190421_213856}{0.96}{GW190924_021846}{0.86}{GW190916_200658}{0.91}{GW190620_030421}{0.91}{GW190521_030229}{0.86}{GW190403_051519}{0.65}{GW190514_065416}{0.93}{GW190805_211137}{0.92}{GW190719_215514}{0.89}{GW190512_180714}{0.82}}[{\red{???}}]}
\DeclareRobustCommand{\chieffinfinityonlyprecavggwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.38}{GW190503_185404}{0.30}{GW190408_181802}{0.17}{GW190527_092055}{0.22}{GW190910_112807}{0.19}{GW170809_082821}{0.17}{GW190630_185205}{0.13}{GW190602_175927}{0.28}{GW190929_012149}{0.28}{GW190707_093326}{0.09}{GW190426_190642}{0.42}{GW190915_235702}{0.23}{GW190521_074359}{0.13}{GW190925_232845}{0.15}{GW170104_101158}{0.19}{GW190412_053044}{0.13}{GW190725_174728}{0.17}{GW190728_064510}{0.07}{GW190930_133541}{0.16}{GW190701_203306}{0.31}{GW150914_095045}{0.14}{GW190828_065509}{0.17}{GW190727_060333}{0.26}{GW190517_055101}{0.26}{GW190828_063405}{0.17}{GW151226_033853}{0.08}{GW190803_022701}{0.27}{GW190814_211039}{0.07}{GW190706_222641}{0.30}{GW190720_000836}{0.11}{GW190917_114630}{0.43}{GW170608_020116}{0.05}{GW170823_131358}{0.22}{GW190413_052954}{0.31}{GW170729_185629}{0.32}{GW190731_140936}{0.25}{GW170818_022509}{0.22}{GW190513_205428}{0.22}{GW170814_103043}{0.13}{GW151012_095443}{0.22}{GW190519_153544}{0.24}{GW190708_232457}{0.10}{GW190421_213856}{0.27}{GW190924_021846}{0.08}{GW190916_200658}{0.33}{GW190620_030421}{0.26}{GW190521_030229}{0.45}{GW190403_051519}{0.43}{GW190514_065416}{0.35}{GW190805_211137}{0.39}{GW190719_215514}{0.33}{GW190512_180714}{0.14}}[{\red{???}}]}
\DeclareRobustCommand{\chieffinfinityonlyprecavggwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.01}{GW190503_185404}{-0.05}{GW190408_181802}{-0.03}{GW190527_092055}{0.10}{GW190910_112807}{0.00}{GW170809_082821}{0.07}{GW190630_185205}{0.10}{GW190602_175927}{0.12}{GW190929_012149}{-0.03}{GW190707_093326}{-0.04}{GW190426_190642}{0.30}{GW190915_235702}{-0.02}{GW190521_074359}{0.10}{GW190925_232845}{0.09}{GW170104_101158}{-0.04}{GW190412_053044}{0.21}{GW190725_174728}{-0.04}{GW190728_064510}{0.13}{GW190930_133541}{0.19}{GW190701_203306}{-0.08}{GW150914_095045}{-0.04}{GW190828_065509}{0.05}{GW190727_060333}{0.11}{GW190517_055101}{0.52}{GW190828_063405}{0.19}{GW151226_033853}{0.20}{GW190803_022701}{0.00}{GW190814_211039}{0.00}{GW190706_222641}{0.32}{GW190720_000836}{0.19}{GW190917_114630}{-0.07}{GW170608_020116}{0.05}{GW170823_131358}{0.07}{GW190413_052954}{-0.03}{GW170729_185629}{0.33}{GW190731_140936}{0.07}{GW170818_022509}{-0.05}{GW190513_205428}{0.18}{GW170814_103043}{0.08}{GW151012_095443}{0.13}{GW190519_153544}{0.33}{GW190708_232457}{0.05}{GW190421_213856}{-0.10}{GW190924_021846}{0.03}{GW190916_200658}{0.28}{GW190620_030421}{0.36}{GW190521_030229}{-0.14}{GW190403_051519}{0.68}{GW190514_065416}{-0.08}{GW190805_211137}{0.37}{GW190719_215514}{0.30}{GW190512_180714}{0.02}}[{\red{???}}]}
\DeclareRobustCommand{\chieffinfinityonlyprecavggwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.28}{GW190503_185404}{0.23}{GW190408_181802}{0.13}{GW190527_092055}{0.22}{GW190910_112807}{0.17}{GW170809_082821}{0.17}{GW190630_185205}{0.14}{GW190602_175927}{0.25}{GW190929_012149}{0.23}{GW190707_093326}{0.10}{GW190426_190642}{0.39}{GW190915_235702}{0.19}{GW190521_074359}{0.13}{GW190925_232845}{0.16}{GW170104_101158}{0.15}{GW190412_053044}{0.12}{GW190725_174728}{0.36}{GW190728_064510}{0.20}{GW190930_133541}{0.22}{GW190701_203306}{0.23}{GW150914_095045}{0.12}{GW190828_065509}{0.16}{GW190727_060333}{0.26}{GW190517_055101}{0.20}{GW190828_063405}{0.16}{GW151226_033853}{0.23}{GW190803_022701}{0.22}{GW190814_211039}{0.07}{GW190706_222641}{0.24}{GW190720_000836}{0.14}{GW190917_114630}{0.21}{GW170608_020116}{0.13}{GW170823_131358}{0.21}{GW190413_052954}{0.27}{GW170729_185629}{0.23}{GW190731_140936}{0.28}{GW170818_022509}{0.19}{GW190513_205428}{0.29}{GW170814_103043}{0.13}{GW151012_095443}{0.30}{GW190519_153544}{0.20}{GW190708_232457}{0.11}{GW190421_213856}{0.21}{GW190924_021846}{0.20}{GW190916_200658}{0.31}{GW190620_030421}{0.21}{GW190521_030229}{0.50}{GW190403_051519}{0.16}{GW190514_065416}{0.29}{GW190805_211137}{0.29}{GW190719_215514}{0.35}{GW190512_180714}{0.13}}[{\red{???}}]}
\DeclareRobustCommand{\chieffinfinityonlyprecavggwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{-0.29}{GW190503_185404}{-0.27}{GW190408_181802}{-0.15}{GW190527_092055}{-0.06}{GW190910_112807}{-0.14}{GW170809_082821}{-0.05}{GW190630_185205}{0.00}{GW190602_175927}{-0.09}{GW190929_012149}{-0.24}{GW190707_093326}{-0.11}{GW190426_190642}{-0.03}{GW190915_235702}{-0.19}{GW190521_074359}{0.00}{GW190925_232845}{-0.02}{GW170104_101158}{-0.18}{GW190412_053044}{0.10}{GW190725_174728}{-0.16}{GW190728_064510}{0.07}{GW190930_133541}{0.07}{GW190701_203306}{-0.31}{GW150914_095045}{-0.14}{GW190828_065509}{-0.07}{GW190727_060333}{-0.09}{GW190517_055101}{0.33}{GW190828_063405}{0.06}{GW151226_033853}{0.13}{GW190803_022701}{-0.20}{GW190814_211039}{-0.05}{GW190706_222641}{0.09}{GW190720_000836}{0.10}{GW190917_114630}{-0.42}{GW170608_020116}{0.00}{GW170823_131358}{-0.10}{GW190413_052954}{-0.27}{GW170729_185629}{0.08}{GW190731_140936}{-0.11}{GW170818_022509}{-0.22}{GW190513_205428}{0.00}{GW170814_103043}{-0.01}{GW151012_095443}{-0.04}{GW190519_153544}{0.15}{GW190708_232457}{-0.03}{GW190421_213856}{-0.30}{GW190924_021846}{-0.04}{GW190916_200658}{0.01}{GW190620_030421}{0.17}{GW190521_030229}{-0.53}{GW190403_051519}{0.43}{GW190514_065416}{-0.35}{GW190805_211137}{0.07}{GW190719_215514}{0.04}{GW190512_180714}{-0.08}}[{\red{???}}]}
\DeclareRobustCommand{\chieffinfinityonlyprecavggwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.22}{GW190503_185404}{0.13}{GW190408_181802}{0.08}{GW190527_092055}{0.26}{GW190910_112807}{0.14}{GW170809_082821}{0.21}{GW190630_185205}{0.21}{GW190602_175927}{0.31}{GW190929_012149}{0.14}{GW190707_093326}{0.04}{GW190426_190642}{0.62}{GW190915_235702}{0.13}{GW190521_074359}{0.20}{GW190925_232845}{0.21}{GW170104_101158}{0.08}{GW190412_053044}{0.31}{GW190725_174728}{0.19}{GW190728_064510}{0.28}{GW190930_133541}{0.35}{GW190701_203306}{0.09}{GW150914_095045}{0.05}{GW190828_065509}{0.18}{GW190727_060333}{0.31}{GW190517_055101}{0.68}{GW190828_063405}{0.32}{GW151226_033853}{0.37}{GW190803_022701}{0.18}{GW190814_211039}{0.06}{GW190706_222641}{0.51}{GW190720_000836}{0.29}{GW190917_114630}{0.08}{GW170608_020116}{0.13}{GW170823_131358}{0.23}{GW190413_052954}{0.17}{GW170729_185629}{0.52}{GW190731_140936}{0.29}{GW170818_022509}{0.10}{GW190513_205428}{0.41}{GW170814_103043}{0.18}{GW151012_095443}{0.35}{GW190519_153544}{0.48}{GW190708_232457}{0.14}{GW190421_213856}{0.07}{GW190924_021846}{0.16}{GW190916_200658}{0.53}{GW190620_030421}{0.52}{GW190521_030229}{0.25}{GW190403_051519}{0.80}{GW190514_065416}{0.14}{GW190805_211137}{0.60}{GW190719_215514}{0.58}{GW190512_180714}{0.12}}[{\red{???}}]}
\DeclareRobustCommand{\chipinfinityonlyprecavggwtctwopointoneminus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.41}{GW190503_185404}{0.32}{GW190408_181802}{0.29}{GW190527_092055}{0.28}{GW190910_112807}{0.31}{GW170809_082821}{0.30}{GW190630_185205}{0.24}{GW190602_175927}{0.33}{GW190929_012149}{0.25}{GW190707_093326}{0.22}{GW190426_190642}{0.35}{GW190915_235702}{0.41}{GW190521_074359}{0.33}{GW190925_232845}{0.30}{GW170104_101158}{0.30}{GW190412_053044}{0.12}{GW190725_174728}{0.28}{GW190728_064510}{0.20}{GW190930_133541}{0.21}{GW190701_203306}{0.33}{GW150914_095045}{0.38}{GW190828_065509}{0.20}{GW190727_060333}{0.37}{GW190517_055101}{0.30}{GW190828_063405}{0.35}{GW151226_033853}{0.35}{GW190803_022701}{0.35}{GW190814_211039}{0.03}{GW190706_222641}{0.32}{GW190720_000836}{0.20}{GW190917_114630}{0.13}{GW170608_020116}{0.24}{GW170823_131358}{0.35}{GW190413_052954}{0.33}{GW170729_185629}{0.31}{GW190731_140936}{0.32}{GW170818_022509}{0.41}{GW190513_205428}{0.26}{GW170814_103043}{0.37}{GW151012_095443}{0.27}{GW190519_153544}{0.29}{GW190708_232457}{0.21}{GW190421_213856}{0.34}{GW190924_021846}{0.19}{GW190916_200658}{0.30}{GW190620_030421}{0.33}{GW190521_030229}{0.35}{GW190403_051519}{0.23}{GW190514_065416}{0.34}{GW190805_211137}{0.32}{GW190719_215514}{0.32}{GW190512_180714}{0.20}}[{\red{???}}]}
\DeclareRobustCommand{\chipinfinityonlyprecavggwtctwopointonemed}[1]{\IfEqCase{#1}{{GW190413_134308}{0.55}{GW190503_185404}{0.42}{GW190408_181802}{0.37}{GW190527_092055}{0.36}{GW190910_112807}{0.40}{GW170809_082821}{0.39}{GW190630_185205}{0.33}{GW190602_175927}{0.44}{GW190929_012149}{0.31}{GW190707_093326}{0.28}{GW190426_190642}{0.51}{GW190915_235702}{0.56}{GW190521_074359}{0.42}{GW190925_232845}{0.40}{GW170104_101158}{0.39}{GW190412_053044}{0.19}{GW190725_174728}{0.37}{GW190728_064510}{0.30}{GW190930_133541}{0.30}{GW190701_203306}{0.45}{GW150914_095045}{0.51}{GW190828_065509}{0.26}{GW190727_060333}{0.51}{GW190517_055101}{0.52}{GW190828_063405}{0.50}{GW151226_033853}{0.52}{GW190803_022701}{0.45}{GW190814_211039}{0.04}{GW190706_222641}{0.48}{GW190720_000836}{0.29}{GW190917_114630}{0.17}{GW170608_020116}{0.32}{GW170823_131358}{0.47}{GW190413_052954}{0.43}{GW170729_185629}{0.43}{GW190731_140936}{0.41}{GW170818_022509}{0.55}{GW190513_205428}{0.36}{GW170814_103043}{0.48}{GW151012_095443}{0.36}{GW190519_153544}{0.45}{GW190708_232457}{0.27}{GW190421_213856}{0.45}{GW190924_021846}{0.25}{GW190916_200658}{0.41}{GW190620_030421}{0.49}{GW190521_030229}{0.50}{GW190403_051519}{0.32}{GW190514_065416}{0.45}{GW190805_211137}{0.50}{GW190719_215514}{0.46}{GW190512_180714}{0.26}}[{\red{???}}]}
\DeclareRobustCommand{\chipinfinityonlyprecavggwtctwopointoneplus}[1]{\IfEqCase{#1}{{GW190413_134308}{0.37}{GW190503_185404}{0.41}{GW190408_181802}{0.41}{GW190527_092055}{0.48}{GW190910_112807}{0.43}{GW170809_082821}{0.44}{GW190630_185205}{0.36}{GW190602_175927}{0.43}{GW190929_012149}{0.50}{GW190707_093326}{0.39}{GW190426_190642}{0.36}{GW190915_235702}{0.35}{GW190521_074359}{0.36}{GW190925_232845}{0.43}{GW170104_101158}{0.40}{GW190412_053044}{0.23}{GW190725_174728}{0.47}{GW190728_064510}{0.39}{GW190930_133541}{0.42}{GW190701_203306}{0.41}{GW150914_095045}{0.34}{GW190828_065509}{0.43}{GW190727_060333}{0.37}{GW190517_055101}{0.32}{GW190828_063405}{0.35}{GW151226_033853}{0.36}{GW190803_022701}{0.42}{GW190814_211039}{0.04}{GW190706_222641}{0.37}{GW190720_000836}{0.39}{GW190917_114630}{0.43}{GW170608_020116}{0.41}{GW170823_131358}{0.40}{GW190413_052954}{0.42}{GW170729_185629}{0.37}{GW190731_140936}{0.43}{GW170818_022509}{0.35}{GW190513_205428}{0.42}{GW170814_103043}{0.38}{GW151012_095443}{0.43}{GW190519_153544}{0.36}{GW190708_232457}{0.45}{GW190421_213856}{0.41}{GW190924_021846}{0.41}{GW190916_200658}{0.41}{GW190620_030421}{0.37}{GW190521_030229}{0.32}{GW190403_051519}{0.37}{GW190514_065416}{0.42}{GW190805_211137}{0.35}{GW190719_215514}{0.38}{GW190512_180714}{0.42}}[{\red{???}}]}
\DeclareRobustCommand{\chipinfinityonlyprecavggwtctwopointonetenthpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.20}{GW190503_185404}{0.16}{GW190408_181802}{0.12}{GW190527_092055}{0.12}{GW190910_112807}{0.13}{GW170809_082821}{0.13}{GW190630_185205}{0.13}{GW190602_175927}{0.16}{GW190929_012149}{0.10}{GW190707_093326}{0.08}{GW190426_190642}{0.22}{GW190915_235702}{0.23}{GW190521_074359}{0.14}{GW190925_232845}{0.14}{GW170104_101158}{0.13}{GW190412_053044}{0.09}{GW190725_174728}{0.13}{GW190728_064510}{0.12}{GW190930_133541}{0.13}{GW190701_203306}{0.16}{GW150914_095045}{0.20}{GW190828_065509}{0.10}{GW190727_060333}{0.20}{GW190517_055101}{0.28}{GW190828_063405}{0.21}{GW151226_033853}{0.22}{GW190803_022701}{0.16}{GW190814_211039}{0.02}{GW190706_222641}{0.21}{GW190720_000836}{0.12}{GW190917_114630}{0.05}{GW170608_020116}{0.11}{GW170823_131358}{0.17}{GW190413_052954}{0.16}{GW170729_185629}{0.18}{GW190731_140936}{0.14}{GW170818_022509}{0.22}{GW190513_205428}{0.13}{GW170814_103043}{0.17}{GW151012_095443}{0.13}{GW190519_153544}{0.22}{GW190708_232457}{0.09}{GW190421_213856}{0.16}{GW190924_021846}{0.08}{GW190916_200658}{0.15}{GW190620_030421}{0.22}{GW190521_030229}{0.21}{GW190403_051519}{0.12}{GW190514_065416}{0.17}{GW190805_211137}{0.23}{GW190719_215514}{0.19}{GW190512_180714}{0.09}}[{\red{???}}]}
\DeclareRobustCommand{\chipinfinityonlyprecavggwtctwopointonenintiethpercentile}[1]{\IfEqCase{#1}{{GW190413_134308}{0.86}{GW190503_185404}{0.76}{GW190408_181802}{0.69}{GW190527_092055}{0.73}{GW190910_112807}{0.74}{GW170809_082821}{0.74}{GW190630_185205}{0.60}{GW190602_175927}{0.80}{GW190929_012149}{0.72}{GW190707_093326}{0.57}{GW190426_190642}{0.80}{GW190915_235702}{0.86}{GW190521_074359}{0.71}{GW190925_232845}{0.74}{GW170104_101158}{0.71}{GW190412_053044}{0.35}{GW190725_174728}{0.74}{GW190728_064510}{0.59}{GW190930_133541}{0.62}{GW190701_203306}{0.78}{GW150914_095045}{0.79}{GW190828_065509}{0.58}{GW190727_060333}{0.82}{GW190517_055101}{0.78}{GW190828_063405}{0.78}{GW151226_033853}{0.83}{GW190803_022701}{0.80}{GW190814_211039}{0.07}{GW190706_222641}{0.78}{GW190720_000836}{0.58}{GW190917_114630}{0.49}{GW170608_020116}{0.63}{GW170823_131358}{0.80}{GW190413_052954}{0.78}{GW170729_185629}{0.73}{GW190731_140936}{0.76}{GW170818_022509}{0.85}{GW190513_205428}{0.69}{GW170814_103043}{0.80}{GW151012_095443}{0.71}{GW190519_153544}{0.74}{GW190708_232457}{0.59}{GW190421_213856}{0.79}{GW190924_021846}{0.56}{GW190916_200658}{0.74}{GW190620_030421}{0.80}{GW190521_030229}{0.76}{GW190403_051519}{0.62}{GW190514_065416}{0.80}{GW190805_211137}{0.78}{GW190719_215514}{0.77}{GW190512_180714}{0.56}}[{\red{???}}]}
\DeclareRobustCommand{\PEpercentBNSgwtctwopointone}[1]{\IfEqCase{#1}{{GW190413_134308}{0}{GW190503_185404}{0}{GW190926_050336}{0}{GW190408_181802}{0}{GW190527_092055}{0}{GW190910_112807}{0}{GW170809_082821}{0}{GW190630_185205}{0}{GW190602_175927}{0}{GW190929_012149}{0}{GW190707_093326}{0}{GW190426_190642}{0}{GW190915_235702}{0}{GW190521_074359}{0}{GW190925_232845}{0}{GW170104_101158}{0}{GW190412_053044}{0}{GW190725_174728}{0}{GW190728_064510}{0}{GW190930_133541}{0}{GW190701_203306}{0}{GW150914_095045}{0}{GW190828_065509}{0}{GW190727_060333}{0}{GW190517_055101}{0}{GW190828_063405}{0}{GW151226_033853}{0}{GW190803_022701}{0}{GW190814_211039}{0}{GW190706_222641}{0}{GW190720_000836}{0}{GW190917_114630}{0}{GW170608_020116}{0}{GW170823_131358}{0}{GW190413_052954}{0}{GW170729_185629}{0}{GW190731_140936}{0}{GW170818_022509}{0}{GW190513_205428}{0}{GW170814_103043}{0}{GW151012_095443}{0}{GW190519_153544}{0}{GW190708_232457}{0}{GW190421_213856}{0}{GW190924_021846}{0}{GW190916_200658}{0}{GW190620_030421}{0}{GW190521_030229}{0}{GW190403_051519}{0}{GW190514_065416}{0}{GW190805_211137}{0}{GW190719_215514}{0}{GW190512_180714}{0}}[{\red{???}}]}
\DeclareRobustCommand{\PEpercentNSBHgwtctwopointone}[1]{\IfEqCase{#1}{{GW190413_134308}{0}{GW190503_185404}{0}{GW190926_050336}{0}{GW190408_181802}{0}{GW190527_092055}{0}{GW190910_112807}{0}{GW170809_082821}{0}{GW190630_185205}{0}{GW190602_175927}{0}{GW190929_012149}{0}{GW190707_093326}{0}{GW190426_190642}{0}{GW190915_235702}{0}{GW190521_074359}{0}{GW190925_232845}{0}{GW170104_101158}{0}{GW190412_053044}{0}{GW190725_174728}{2}{GW190728_064510}{0}{GW190930_133541}{0}{GW190701_203306}{0}{GW150914_095045}{0}{GW190828_065509}{0}{GW190727_060333}{0}{GW190517_055101}{0}{GW190828_063405}{0}{GW151226_033853}{0}{GW190803_022701}{0}{GW190814_211039}{99}{GW190706_222641}{0}{GW190720_000836}{0}{GW190917_114630}{93}{GW170608_020116}{0}{GW170823_131358}{0}{GW190413_052954}{0}{GW170729_185629}{0}{GW190731_140936}{0}{GW170818_022509}{0}{GW190513_205428}{0}{GW170814_103043}{0}{GW151012_095443}{0}{GW190519_153544}{0}{GW190708_232457}{0}{GW190421_213856}{0}{GW190924_021846}{2}{GW190916_200658}{0}{GW190620_030421}{0}{GW190521_030229}{0}{GW190403_051519}{0}{GW190514_065416}{0}{GW190805_211137}{0}{GW190719_215514}{0}{GW190512_180714}{0}}[{\red{???}}]}
\DeclareRobustCommand{\PEpercentBBHgwtctwopointone}[1]{\IfEqCase{#1}{{GW190413_134308}{100}{GW190503_185404}{100}{GW190926_050336}{100}{GW190408_181802}{100}{GW190527_092055}{100}{GW190910_112807}{100}{GW170809_082821}{100}{GW190630_185205}{100}{GW190602_175927}{100}{GW190929_012149}{100}{GW190707_093326}{100}{GW190426_190642}{100}{GW190915_235702}{100}{GW190521_074359}{100}{GW190925_232845}{100}{GW170104_101158}{100}{GW190412_053044}{100}{GW190725_174728}{98}{GW190728_064510}{100}{GW190930_133541}{100}{GW190701_203306}{100}{GW150914_095045}{100}{GW190828_065509}{100}{GW190727_060333}{100}{GW190517_055101}{100}{GW190828_063405}{100}{GW151226_033853}{100}{GW190803_022701}{100}{GW190814_211039}{1}{GW190706_222641}{100}{GW190720_000836}{100}{GW190917_114630}{7}{GW170608_020116}{100}{GW170823_131358}{100}{GW190413_052954}{100}{GW170729_185629}{100}{GW190731_140936}{100}{GW170818_022509}{100}{GW190513_205428}{100}{GW170814_103043}{100}{GW151012_095443}{100}{GW190519_153544}{100}{GW190708_232457}{100}{GW190421_213856}{100}{GW190924_021846}{98}{GW190916_200658}{100}{GW190620_030421}{100}{GW190521_030229}{100}{GW190403_051519}{100}{GW190514_065416}{100}{GW190805_211137}{100}{GW190719_215514}{100}{GW190512_180714}{100}}[{\red{???}}]}
\DeclareRobustCommand{\PEpercentMassGapgwtctwopointone}[1]{\IfEqCase{#1}{{GW190413_134308}{0}{GW190503_185404}{0}{GW190926_050336}{0}{GW190408_181802}{0}{GW190527_092055}{0}{GW190910_112807}{0}{GW170809_082821}{0}{GW190630_185205}{0}{GW190602_175927}{0}{GW190929_012149}{0}{GW190707_093326}{0}{GW190426_190642}{0}{GW190915_235702}{0}{GW190521_074359}{0}{GW190925_232845}{0}{GW170104_101158}{0}{GW190412_053044}{0}{GW190725_174728}{0}{GW190728_064510}{0}{GW190930_133541}{0}{GW190701_203306}{0}{GW150914_095045}{0}{GW190828_065509}{0}{GW190727_060333}{0}{GW190517_055101}{0}{GW190828_063405}{0}{GW151226_033853}{0}{GW190803_022701}{0}{GW190814_211039}{0}{GW190706_222641}{0}{GW190720_000836}{0}{GW190917_114630}{0}{GW170608_020116}{0}{GW170823_131358}{0}{GW190413_052954}{0}{GW170729_185629}{0}{GW190731_140936}{0}{GW170818_022509}{0}{GW190513_205428}{0}{GW170814_103043}{0}{GW151012_095443}{0}{GW190519_153544}{0}{GW190708_232457}{0}{GW190421_213856}{0}{GW190924_021846}{0}{GW190916_200658}{0}{GW190620_030421}{0}{GW190521_030229}{0}{GW190403_051519}{0}{GW190514_065416}{0}{GW190805_211137}{0}{GW190719_215514}{0}{GW190512_180714}{0}}[{\red{???}}]}
\DeclareRobustCommand{\percentmassonelessthanthreegwtctwopointone}[1]{\IfEqCase{#1}{{GW190413_134308}{0}{GW190503_185404}{0}{GW190926_050336}{0}{GW190408_181802}{0}{GW190527_092055}{0}{GW190910_112807}{0}{GW170809_082821}{0}{GW190630_185205}{0}{GW190602_175927}{0}{GW190929_012149}{0}{GW190707_093326}{0}{GW190426_190642}{0}{GW190915_235702}{0}{GW190521_074359}{0}{GW190925_232845}{0}{GW170104_101158}{0}{GW190412_053044}{0}{GW190725_174728}{0}{GW190728_064510}{0}{GW190930_133541}{0}{GW190701_203306}{0}{GW150914_095045}{0}{GW190828_065509}{0}{GW190727_060333}{0}{GW190517_055101}{0}{GW190828_063405}{0}{GW151226_033853}{0}{GW190803_022701}{0}{GW190814_211039}{0}{GW190706_222641}{0}{GW190720_000836}{0}{GW190917_114630}{0}{GW170608_020116}{0}{GW170823_131358}{0}{GW190413_052954}{0}{GW170729_185629}{0}{GW190731_140936}{0}{GW170818_022509}{0}{GW190513_205428}{0}{GW170814_103043}{0}{GW151012_095443}{0}{GW190519_153544}{0}{GW190708_232457}{0}{GW190421_213856}{0}{GW190924_021846}{0}{GW190916_200658}{0}{GW190620_030421}{0}{GW190521_030229}{0}{GW190403_051519}{0}{GW190514_065416}{0}{GW190805_211137}{0}{GW190719_215514}{0}{GW190512_180714}{0}}[{\red{???}}]}
\DeclareRobustCommand{\percentmasstwolessthanthreegwtctwopointone}[1]{\IfEqCase{#1}{{GW190413_134308}{0}{GW190503_185404}{0}{GW190926_050336}{0}{GW190408_181802}{0}{GW190527_092055}{0}{GW190910_112807}{0}{GW170809_082821}{0}{GW190630_185205}{0}{GW190602_175927}{0}{GW190929_012149}{0}{GW190707_093326}{0}{GW190426_190642}{0}{GW190915_235702}{0}{GW190521_074359}{0}{GW190925_232845}{0}{GW170104_101158}{0}{GW190412_053044}{0}{GW190725_174728}{2}{GW190728_064510}{0}{GW190930_133541}{0}{GW190701_203306}{0}{GW150914_095045}{0}{GW190828_065509}{0}{GW190727_060333}{0}{GW190517_055101}{0}{GW190828_063405}{0}{GW151226_033853}{0}{GW190803_022701}{0}{GW190814_211039}{99}{GW190706_222641}{0}{GW190720_000836}{0}{GW190917_114630}{93}{GW170608_020116}{0}{GW170823_131358}{0}{GW190413_052954}{0}{GW170729_185629}{0}{GW190731_140936}{0}{GW170818_022509}{0}{GW190513_205428}{0}{GW170814_103043}{0}{GW151012_095443}{0}{GW190519_153544}{0}{GW190708_232457}{0}{GW190421_213856}{0}{GW190924_021846}{2}{GW190916_200658}{0}{GW190620_030421}{0}{GW190521_030229}{0}{GW190403_051519}{0}{GW190514_065416}{0}{GW190805_211137}{0}{GW190719_215514}{0}{GW190512_180714}{0}}[{\red{???}}]}
\DeclareRobustCommand{\percentmassonelessthanfivegwtctwopointone}[1]{\IfEqCase{#1}{{GW190413_134308}{0}{GW190503_185404}{0}{GW190926_050336}{0}{GW190408_181802}{0}{GW190527_092055}{0}{GW190910_112807}{0}{GW170809_082821}{0}{GW190630_185205}{0}{GW190602_175927}{0}{GW190929_012149}{0}{GW190707_093326}{0}{GW190426_190642}{0}{GW190915_235702}{0}{GW190521_074359}{0}{GW190925_232845}{0}{GW170104_101158}{0}{GW190412_053044}{0}{GW190725_174728}{0}{GW190728_064510}{0}{GW190930_133541}{0}{GW190701_203306}{0}{GW150914_095045}{0}{GW190828_065509}{0}{GW190727_060333}{0}{GW190517_055101}{0}{GW190828_063405}{0}{GW151226_033853}{0}{GW190803_022701}{0}{GW190814_211039}{0}{GW190706_222641}{0}{GW190720_000836}{0}{GW190917_114630}{1}{GW170608_020116}{0}{GW170823_131358}{0}{GW190413_052954}{0}{GW170729_185629}{0}{GW190731_140936}{0}{GW170818_022509}{0}{GW190513_205428}{0}{GW170814_103043}{0}{GW151012_095443}{0}{GW190519_153544}{0}{GW190708_232457}{0}{GW190421_213856}{0}{GW190924_021846}{0}{GW190916_200658}{0}{GW190620_030421}{0}{GW190521_030229}{0}{GW190403_051519}{0}{GW190514_065416}{0}{GW190805_211137}{0}{GW190719_215514}{0}{GW190512_180714}{0}}[{\red{???}}]}
\DeclareRobustCommand{\percentmasstwolessthanfivegwtctwopointone}[1]{\IfEqCase{#1}{{GW190413_134308}{0}{GW190503_185404}{0}{GW190926_050336}{0}{GW190408_181802}{0}{GW190527_092055}{0}{GW190910_112807}{0}{GW170809_082821}{0}{GW190630_185205}{0}{GW190602_175927}{0}{GW190929_012149}{0}{GW190707_093326}{0}{GW190426_190642}{0}{GW190915_235702}{0}{GW190521_074359}{0}{GW190925_232845}{0}{GW170104_101158}{0}{GW190412_053044}{0}{GW190725_174728}{18}{GW190728_064510}{3}{GW190930_133541}{7}{GW190701_203306}{0}{GW150914_095045}{0}{GW190828_065509}{0}{GW190727_060333}{0}{GW190517_055101}{0}{GW190828_063405}{0}{GW151226_033853}{8}{GW190803_022701}{0}{GW190814_211039}{100}{GW190706_222641}{0}{GW190720_000836}{1}{GW190917_114630}{100}{GW170608_020116}{1}{GW170823_131358}{0}{GW190413_052954}{0}{GW170729_185629}{0}{GW190731_140936}{0}{GW170818_022509}{0}{GW190513_205428}{0}{GW170814_103043}{0}{GW151012_095443}{0}{GW190519_153544}{0}{GW190708_232457}{0}{GW190421_213856}{0}{GW190924_021846}{44}{GW190916_200658}{0}{GW190620_030421}{0}{GW190521_030229}{0}{GW190403_051519}{0}{GW190514_065416}{0}{GW190805_211137}{0}{GW190719_215514}{0}{GW190512_180714}{0}}[{\red{???}}]}
\DeclareRobustCommand{\percentmassonemorethansixtyfivegwtctwopointone}[1]{\IfEqCase{#1}{{GW190413_134308}{9}{GW190503_185404}{0}{GW190926_050336}{4}{GW190408_181802}{0}{GW190527_092055}{2}{GW190910_112807}{0}{GW170809_082821}{0}{GW190630_185205}{0}{GW190602_175927}{75}{GW190929_012149}{55}{GW190707_093326}{0}{GW190426_190642}{100}{GW190915_235702}{0}{GW190521_074359}{0}{GW190925_232845}{0}{GW170104_101158}{0}{GW190412_053044}{0}{GW190725_174728}{0}{GW190728_064510}{0}{GW190930_133541}{0}{GW190701_203306}{7}{GW150914_095045}{0}{GW190828_065509}{0}{GW190727_060333}{0}{GW190517_055101}{0}{GW190828_063405}{0}{GW151226_033853}{0}{GW190803_022701}{0}{GW190814_211039}{0}{GW190706_222641}{69}{GW190720_000836}{0}{GW190917_114630}{0}{GW170608_020116}{0}{GW170823_131358}{0}{GW190413_052954}{0}{GW170729_185629}{6}{GW190731_140936}{0}{GW170818_022509}{0}{GW190513_205428}{0}{GW170814_103043}{0}{GW151012_095443}{0}{GW190519_153544}{51}{GW190708_232457}{0}{GW190421_213856}{0}{GW190924_021846}{0}{GW190916_200658}{2}{GW190620_030421}{19}{GW190521_030229}{100}{GW190403_051519}{84}{GW190514_065416}{2}{GW190805_211137}{3}{GW190719_215514}{9}{GW190512_180714}{0}}[{\red{???}}]}
\DeclareRobustCommand{\percentmasstwomorethansixtyfivegwtctwopointone}[1]{\IfEqCase{#1}{{GW190413_134308}{0}{GW190503_185404}{0}{GW190926_050336}{0}{GW190408_181802}{0}{GW190527_092055}{0}{GW190910_112807}{0}{GW170809_082821}{0}{GW190630_185205}{0}{GW190602_175927}{1}{GW190929_012149}{0}{GW190707_093326}{0}{GW190426_190642}{62}{GW190915_235702}{0}{GW190521_074359}{0}{GW190925_232845}{0}{GW170104_101158}{0}{GW190412_053044}{0}{GW190725_174728}{0}{GW190728_064510}{0}{GW190930_133541}{0}{GW190701_203306}{0}{GW150914_095045}{0}{GW190828_065509}{0}{GW190727_060333}{0}{GW190517_055101}{0}{GW190828_063405}{0}{GW151226_033853}{0}{GW190803_022701}{0}{GW190814_211039}{0}{GW190706_222641}{0}{GW190720_000836}{0}{GW190917_114630}{0}{GW170608_020116}{0}{GW170823_131358}{0}{GW190413_052954}{0}{GW170729_185629}{0}{GW190731_140936}{0}{GW170818_022509}{0}{GW190513_205428}{0}{GW170814_103043}{0}{GW151012_095443}{0}{GW190519_153544}{0}{GW190708_232457}{0}{GW190421_213856}{0}{GW190924_021846}{0}{GW190916_200658}{0}{GW190620_030421}{0}{GW190521_030229}{25}{GW190403_051519}{0}{GW190514_065416}{0}{GW190805_211137}{0}{GW190719_215514}{0}{GW190512_180714}{0}}[{\red{???}}]}
\DeclareRobustCommand{\percentmassonemorethanonetwentygwtctwopointone}[1]{\IfEqCase{#1}{{GW190413_134308}{0}{GW190503_185404}{0}{GW190926_050336}{0}{GW190408_181802}{0}{GW190527_092055}{0}{GW190910_112807}{0}{GW170809_082821}{0}{GW190630_185205}{0}{GW190602_175927}{0}{GW190929_012149}{2}{GW190707_093326}{0}{GW190426_190642}{19}{GW190915_235702}{0}{GW190521_074359}{0}{GW190925_232845}{0}{GW170104_101158}{0}{GW190412_053044}{0}{GW190725_174728}{0}{GW190728_064510}{0}{GW190930_133541}{0}{GW190701_203306}{0}{GW150914_095045}{0}{GW190828_065509}{0}{GW190727_060333}{0}{GW190517_055101}{0}{GW190828_063405}{0}{GW151226_033853}{0}{GW190803_022701}{0}{GW190814_211039}{0}{GW190706_222641}{0}{GW190720_000836}{0}{GW190917_114630}{0}{GW170608_020116}{0}{GW170823_131358}{0}{GW190413_052954}{0}{GW170729_185629}{0}{GW190731_140936}{0}{GW170818_022509}{0}{GW190513_205428}{0}{GW170814_103043}{0}{GW151012_095443}{0}{GW190519_153544}{0}{GW190708_232457}{0}{GW190421_213856}{0}{GW190924_021846}{0}{GW190916_200658}{0}{GW190620_030421}{0}{GW190521_030229}{12}{GW190403_051519}{2}{GW190514_065416}{0}{GW190805_211137}{0}{GW190719_215514}{0}{GW190512_180714}{0}}[{\red{???}}]}
\DeclareRobustCommand{\percentmasstwomorethanonetwentygwtctwopointone}[1]{\IfEqCase{#1}{{GW190413_134308}{0}{GW190503_185404}{0}{GW190926_050336}{0}{GW190408_181802}{0}{GW190527_092055}{0}{GW190910_112807}{0}{GW170809_082821}{0}{GW190630_185205}{0}{GW190602_175927}{0}{GW190929_012149}{0}{GW190707_093326}{0}{GW190426_190642}{0}{GW190915_235702}{0}{GW190521_074359}{0}{GW190925_232845}{0}{GW170104_101158}{0}{GW190412_053044}{0}{GW190725_174728}{0}{GW190728_064510}{0}{GW190930_133541}{0}{GW190701_203306}{0}{GW150914_095045}{0}{GW190828_065509}{0}{GW190727_060333}{0}{GW190517_055101}{0}{GW190828_063405}{0}{GW151226_033853}{0}{GW190803_022701}{0}{GW190814_211039}{0}{GW190706_222641}{0}{GW190720_000836}{0}{GW190917_114630}{0}{GW170608_020116}{0}{GW170823_131358}{0}{GW190413_052954}{0}{GW170729_185629}{0}{GW190731_140936}{0}{GW170818_022509}{0}{GW190513_205428}{0}{GW170814_103043}{0}{GW151012_095443}{0}{GW190519_153544}{0}{GW190708_232457}{0}{GW190421_213856}{0}{GW190924_021846}{0}{GW190916_200658}{0}{GW190620_030421}{0}{GW190521_030229}{0}{GW190403_051519}{0}{GW190514_065416}{0}{GW190805_211137}{0}{GW190719_215514}{0}{GW190512_180714}{0}}[{\red{???}}]}
\DeclareRobustCommand{\percentmassfinalmorethanonehundredgwtctwopointone}[1]{\IfEqCase{#1}{{GW190413_134308}{2}{GW190503_185404}{0}{GW190926_050336}{2}{GW190408_181802}{0}{GW190527_092055}{1}{GW190910_112807}{0}{GW170809_082821}{0}{GW190630_185205}{0}{GW190602_175927}{88}{GW190929_012149}{19}{GW190707_093326}{0}{GW190426_190642}{100}{GW190915_235702}{0}{GW190521_074359}{0}{GW190925_232845}{0}{GW170104_101158}{0}{GW190412_053044}{0}{GW190725_174728}{0}{GW190728_064510}{0}{GW190930_133541}{0}{GW190701_203306}{7}{GW150914_095045}{0}{GW190828_065509}{0}{GW190727_060333}{0}{GW190517_055101}{0}{GW190828_063405}{0}{GW151226_033853}{0}{GW190803_022701}{0}{GW190814_211039}{0}{GW190706_222641}{60}{GW190720_000836}{0}{GW190917_114630}{0}{GW170608_020116}{0}{GW170823_131358}{0}{GW190413_052954}{0}{GW170729_185629}{1}{GW190731_140936}{0}{GW170818_022509}{0}{GW190513_205428}{0}{GW170814_103043}{0}{GW151012_095443}{0}{GW190519_153544}{50}{GW190708_232457}{0}{GW190421_213856}{0}{GW190924_021846}{0}{GW190916_200658}{0}{GW190620_030421}{7}{GW190521_030229}{100}{GW190403_051519}{56}{GW190514_065416}{1}{GW190805_211137}{1}{GW190719_215514}{3}{GW190512_180714}{0}}[{\red{???}}]}
\DeclareRobustCommand{\percentchieffmorethanzerogwtctwopointone}[1]{\IfEqCase{#1}{{GW190413_134308}{48}{GW190503_185404}{37}{GW190926_050336}{44}{GW190408_181802}{37}{GW190527_092055}{79}{GW190910_112807}{52}{GW170809_082821}{77}{GW190630_185205}{90}{GW190602_175927}{77}{GW190929_012149}{40}{GW190707_093326}{27}{GW190426_190642}{87}{GW190915_235702}{44}{GW190521_074359}{90}{GW190925_232845}{84}{GW170104_101158}{34}{GW190412_053044}{100}{GW190725_174728}{39}{GW190728_064510}{100}{GW190930_133541}{97}{GW190701_203306}{28}{GW150914_095045}{30}{GW190828_065509}{71}{GW190727_060333}{77}{GW190517_055101}{100}{GW190828_063405}{97}{GW151226_033853}{100}{GW190803_022701}{51}{GW190814_211039}{55}{GW190706_222641}{96}{GW190720_000836}{100}{GW190917_114630}{28}{GW170608_020116}{93}{GW170823_131358}{71}{GW190413_052954}{41}{GW170729_185629}{96}{GW190731_140936}{70}{GW170818_022509}{34}{GW190513_205428}{89}{GW170814_103043}{86}{GW151012_095443}{82}{GW190519_153544}{98}{GW190708_232457}{80}{GW190421_213856}{24}{GW190924_021846}{65}{GW190916_200658}{91}{GW190620_030421}{98}{GW190521_030229}{34}{GW190403_051519}{99}{GW190514_065416}{32}{GW190805_211137}{94}{GW190719_215514}{93}{GW190512_180714}{64}}[{\red{???}}]}
\DeclareRobustCommand{\percentchiefflessthanzerogwtctwopointone}[1]{\IfEqCase{#1}{{GW190413_134308}{52}{GW190503_185404}{63}{GW190926_050336}{56}{GW190408_181802}{63}{GW190527_092055}{21}{GW190910_112807}{48}{GW170809_082821}{23}{GW190630_185205}{10}{GW190602_175927}{23}{GW190929_012149}{60}{GW190707_093326}{73}{GW190426_190642}{13}{GW190915_235702}{56}{GW190521_074359}{10}{GW190925_232845}{16}{GW170104_101158}{66}{GW190412_053044}{0}{GW190725_174728}{61}{GW190728_064510}{0}{GW190930_133541}{3}{GW190701_203306}{72}{GW150914_095045}{70}{GW190828_065509}{29}{GW190727_060333}{23}{GW190517_055101}{0}{GW190828_063405}{3}{GW151226_033853}{0}{GW190803_022701}{49}{GW190814_211039}{45}{GW190706_222641}{4}{GW190720_000836}{0}{GW190917_114630}{72}{GW170608_020116}{7}{GW170823_131358}{29}{GW190413_052954}{59}{GW170729_185629}{4}{GW190731_140936}{30}{GW170818_022509}{66}{GW190513_205428}{11}{GW170814_103043}{14}{GW151012_095443}{18}{GW190519_153544}{2}{GW190708_232457}{20}{GW190421_213856}{76}{GW190924_021846}{35}{GW190916_200658}{9}{GW190620_030421}{2}{GW190521_030229}{66}{GW190403_051519}{1}{GW190514_065416}{68}{GW190805_211137}{6}{GW190719_215514}{7}{GW190512_180714}{36}}[{\red{???}}]}
\DeclareRobustCommand{\percentchionemorethanpointeightgwtctwopointone}[1]{\IfEqCase{#1}{{GW190413_134308}{27}{GW190503_185404}{12}{GW190926_050336}{13}{GW190408_181802}{6}{GW190527_092055}{11}{GW190910_112807}{8}{GW170809_082821}{8}{GW190630_185205}{2}{GW190602_175927}{17}{GW190929_012149}{9}{GW190707_093326}{2}{GW190426_190642}{40}{GW190915_235702}{21}{GW190521_074359}{6}{GW190925_232845}{8}{GW170104_101158}{7}{GW190412_053044}{0}{GW190725_174728}{9}{GW190728_064510}{2}{GW190930_133541}{4}{GW190701_203306}{15}{GW150914_095045}{11}{GW190828_065509}{3}{GW190727_060333}{20}{GW190517_055101}{75}{GW190828_063405}{18}{GW151226_033853}{26}{GW190803_022701}{14}{GW190814_211039}{0}{GW190706_222641}{32}{GW190720_000836}{3}{GW190917_114630}{7}{GW170608_020116}{3}{GW170823_131358}{14}{GW190413_052954}{14}{GW170729_185629}{31}{GW190731_140936}{13}{GW170818_022509}{19}{GW190513_205428}{12}{GW170814_103043}{13}{GW151012_095443}{11}{GW190519_153544}{21}{GW190708_232457}{3}{GW190421_213856}{15}{GW190924_021846}{2}{GW190916_200658}{23}{GW190620_030421}{35}{GW190521_030229}{39}{GW190403_051519}{77}{GW190514_065416}{18}{GW190805_211137}{43}{GW190719_215514}{32}{GW190512_180714}{2}}[{\red{???}}]}
\DeclareRobustCommand{\percentchitwomorethanpointeightgwtctwopointone}[1]{\IfEqCase{#1}{{GW190413_134308}{18}{GW190503_185404}{16}{GW190926_050336}{18}{GW190408_181802}{11}{GW190527_092055}{12}{GW190910_112807}{11}{GW170809_082821}{12}{GW190630_185205}{13}{GW190602_175927}{20}{GW190929_012149}{18}{GW190707_093326}{9}{GW190426_190642}{25}{GW190915_235702}{16}{GW190521_074359}{13}{GW190925_232845}{13}{GW170104_101158}{11}{GW190412_053044}{12}{GW190725_174728}{19}{GW190728_064510}{10}{GW190930_133541}{15}{GW190701_203306}{16}{GW150914_095045}{13}{GW190828_065509}{15}{GW190727_060333}{17}{GW190517_055101}{31}{GW190828_063405}{15}{GW151226_033853}{15}{GW190803_022701}{15}{GW190814_211039}{17}{GW190706_222641}{22}{GW190720_000836}{16}{GW190917_114630}{18}{GW170608_020116}{6}{GW170823_131358}{15}{GW190413_052954}{16}{GW170729_185629}{20}{GW190731_140936}{15}{GW170818_022509}{18}{GW190513_205428}{16}{GW170814_103043}{14}{GW151012_095443}{16}{GW190519_153544}{25}{GW190708_232457}{8}{GW190421_213856}{16}{GW190924_021846}{8}{GW190916_200658}{22}{GW190620_030421}{25}{GW190521_030229}{22}{GW190403_051519}{23}{GW190514_065416}{18}{GW190805_211137}{26}{GW190719_215514}{22}{GW190512_180714}{12}}[{\red{???}}]}
\DeclareRobustCommand{\percentanychimorethanpointeightgwtctwopointone}[1]{\IfEqCase{#1}{{GW190413_134308}{41}{GW190503_185404}{26}{GW190926_050336}{29}{GW190408_181802}{15}{GW190527_092055}{22}{GW190910_112807}{17}{GW170809_082821}{19}{GW190630_185205}{15}{GW190602_175927}{34}{GW190929_012149}{25}{GW190707_093326}{10}{GW190426_190642}{56}{GW190915_235702}{34}{GW190521_074359}{18}{GW190925_232845}{20}{GW170104_101158}{17}{GW190412_053044}{13}{GW190725_174728}{26}{GW190728_064510}{12}{GW190930_133541}{18}{GW190701_203306}{28}{GW150914_095045}{23}{GW190828_065509}{17}{GW190727_060333}{34}{GW190517_055101}{86}{GW190828_063405}{31}{GW151226_033853}{37}{GW190803_022701}{27}{GW190814_211039}{17}{GW190706_222641}{48}{GW190720_000836}{18}{GW190917_114630}{24}{GW170608_020116}{9}{GW170823_131358}{27}{GW190413_052954}{28}{GW170729_185629}{46}{GW190731_140936}{26}{GW170818_022509}{34}{GW190513_205428}{26}{GW170814_103043}{25}{GW151012_095443}{25}{GW190519_153544}{43}{GW190708_232457}{10}{GW190421_213856}{29}{GW190924_021846}{9}{GW190916_200658}{41}{GW190620_030421}{54}{GW190521_030229}{52}{GW190403_051519}{82}{GW190514_065416}{33}{GW190805_211137}{59}{GW190719_215514}{47}{GW190512_180714}{14}}[{\red{???}}]}
\newcommand{\symmetricmassratiogwtctwopointoneuncert}[1]{\ensuremath{ \symmetricmassratiogwtctwopointonemed{#1}_{-\symmetricmassratiogwtctwopointoneminus{#1}}^{+\symmetricmassratiogwtctwopointoneplus{#1}}  } } 
\newcommand{\luminositydistancegwtctwopointoneuncert}[1]{\ensuremath{ \luminositydistancegwtctwopointonemed{#1}_{-\luminositydistancegwtctwopointoneminus{#1}}^{+\luminositydistancegwtctwopointoneplus{#1}}  } } 
\newcommand{\comovingdistgwtctwopointoneuncert}[1]{\ensuremath{ \comovingdistgwtctwopointonemed{#1}_{-\comovingdistgwtctwopointoneminus{#1}}^{+\comovingdistgwtctwopointoneplus{#1}}  } } 
\newcommand{\masstwosourcegwtctwopointoneuncert}[1]{\ensuremath{ \masstwosourcegwtctwopointonemed{#1}_{-\masstwosourcegwtctwopointoneminus{#1}}^{+\masstwosourcegwtctwopointoneplus{#1}}  } } 
\newcommand{\finalspingwtctwopointoneuncert}[1]{\ensuremath{ \finalspingwtctwopointonemed{#1}_{-\finalspingwtctwopointoneminus{#1}}^{+\finalspingwtctwopointoneplus{#1}}  } } 
\newcommand{\totalmasssourcegwtctwopointoneuncert}[1]{\ensuremath{ \totalmasssourcegwtctwopointonemed{#1}_{-\totalmasssourcegwtctwopointoneminus{#1}}^{+\totalmasssourcegwtctwopointoneplus{#1}}  } } 
\newcommand{\iotagwtctwopointoneuncert}[1]{\ensuremath{ \iotagwtctwopointonemed{#1}_{-\iotagwtctwopointoneminus{#1}}^{+\iotagwtctwopointoneplus{#1}}  } } 
\newcommand{\spintwoygwtctwopointoneuncert}[1]{\ensuremath{ \spintwoygwtctwopointonemed{#1}_{-\spintwoygwtctwopointoneminus{#1}}^{+\spintwoygwtctwopointoneplus{#1}}  } } 
\newcommand{\chirpmassdetgwtctwopointoneuncert}[1]{\ensuremath{ \chirpmassdetgwtctwopointonemed{#1}_{-\chirpmassdetgwtctwopointoneminus{#1}}^{+\chirpmassdetgwtctwopointoneplus{#1}}  } } 
\newcommand{\tilttwogwtctwopointoneuncert}[1]{\ensuremath{ \tilttwogwtctwopointonemed{#1}_{-\tilttwogwtctwopointoneminus{#1}}^{+\tilttwogwtctwopointoneplus{#1}}  } } 
\newcommand{\massratiogwtctwopointoneuncert}[1]{\ensuremath{ \massratiogwtctwopointonemed{#1}_{-\massratiogwtctwopointoneminus{#1}}^{+\massratiogwtctwopointoneplus{#1}}  } } 
\newcommand{\spintwoxgwtctwopointoneuncert}[1]{\ensuremath{ \spintwoxgwtctwopointonemed{#1}_{-\spintwoxgwtctwopointoneminus{#1}}^{+\spintwoxgwtctwopointoneplus{#1}}  } } 
\newcommand{\phijlgwtctwopointoneuncert}[1]{\ensuremath{ \phijlgwtctwopointonemed{#1}_{-\phijlgwtctwopointoneminus{#1}}^{+\phijlgwtctwopointoneplus{#1}}  } } 
\newcommand{\loglikelihoodgwtctwopointoneuncert}[1]{\ensuremath{ \loglikelihoodgwtctwopointonemed{#1}_{-\loglikelihoodgwtctwopointoneminus{#1}}^{+\loglikelihoodgwtctwopointoneplus{#1}}  } } 
\newcommand{\spinonexgwtctwopointoneuncert}[1]{\ensuremath{ \spinonexgwtctwopointonemed{#1}_{-\spinonexgwtctwopointoneminus{#1}}^{+\spinonexgwtctwopointoneplus{#1}}  } } 
\newcommand{\thetajngwtctwopointoneuncert}[1]{\ensuremath{ \thetajngwtctwopointonemed{#1}_{-\thetajngwtctwopointoneminus{#1}}^{+\thetajngwtctwopointoneplus{#1}}  } } 
\newcommand{\networkoptimalsnrgwtctwopointoneuncert}[1]{\ensuremath{ \networkoptimalsnrgwtctwopointonemed{#1}_{-\networkoptimalsnrgwtctwopointoneminus{#1}}^{+\networkoptimalsnrgwtctwopointoneplus{#1}}  } } 
\newcommand{\redshiftgwtctwopointoneuncert}[1]{\ensuremath{ \redshiftgwtctwopointonemed{#1}_{-\redshiftgwtctwopointoneminus{#1}}^{+\redshiftgwtctwopointoneplus{#1}}  } } 
\newcommand{\massonesourcegwtctwopointoneuncert}[1]{\ensuremath{ \massonesourcegwtctwopointonemed{#1}_{-\massonesourcegwtctwopointoneminus{#1}}^{+\massonesourcegwtctwopointoneplus{#1}}  } } 
\newcommand{\phionegwtctwopointoneuncert}[1]{\ensuremath{ \phionegwtctwopointonemed{#1}_{-\phionegwtctwopointoneminus{#1}}^{+\phionegwtctwopointoneplus{#1}}  } } 
\newcommand{\spinonegwtctwopointoneuncert}[1]{\ensuremath{ \spinonegwtctwopointonemed{#1}_{-\spinonegwtctwopointoneminus{#1}}^{+\spinonegwtctwopointoneplus{#1}}  } } 
\newcommand{\logpriorgwtctwopointoneuncert}[1]{\ensuremath{ \logpriorgwtctwopointonemed{#1}_{-\logpriorgwtctwopointoneminus{#1}}^{+\logpriorgwtctwopointoneplus{#1}}  } } 
\newcommand{\tiltonegwtctwopointoneuncert}[1]{\ensuremath{ \tiltonegwtctwopointonemed{#1}_{-\tiltonegwtctwopointoneminus{#1}}^{+\tiltonegwtctwopointoneplus{#1}}  } } 
\newcommand{\spintwogwtctwopointoneuncert}[1]{\ensuremath{ \spintwogwtctwopointonemed{#1}_{-\spintwogwtctwopointoneminus{#1}}^{+\spintwogwtctwopointoneplus{#1}}  } } 
\newcommand{\ragwtctwopointoneuncert}[1]{\ensuremath{ \ragwtctwopointonemed{#1}_{-\ragwtctwopointoneminus{#1}}^{+\ragwtctwopointoneplus{#1}}  } } 
\newcommand{\geocenttimegwtctwopointoneuncert}[1]{\ensuremath{ \geocenttimegwtctwopointonemed{#1}_{-\geocenttimegwtctwopointoneminus{#1}}^{+\geocenttimegwtctwopointoneplus{#1}}  } } 
\newcommand{\phitwogwtctwopointoneuncert}[1]{\ensuremath{ \phitwogwtctwopointonemed{#1}_{-\phitwogwtctwopointoneminus{#1}}^{+\phitwogwtctwopointoneplus{#1}}  } } 
\newcommand{\radiatedenergygwtctwopointoneuncert}[1]{\ensuremath{ \radiatedenergygwtctwopointonemed{#1}_{-\radiatedenergygwtctwopointoneminus{#1}}^{+\radiatedenergygwtctwopointoneplus{#1}}  } } 
\newcommand{\psigwtctwopointoneuncert}[1]{\ensuremath{ \psigwtctwopointonemed{#1}_{-\psigwtctwopointoneminus{#1}}^{+\psigwtctwopointoneplus{#1}}  } } 
\newcommand{\spinonezgwtctwopointoneuncert}[1]{\ensuremath{ \spinonezgwtctwopointonemed{#1}_{-\spinonezgwtctwopointoneminus{#1}}^{+\spinonezgwtctwopointoneplus{#1}}  } } 
\newcommand{\networkmatchedfiltersnrgwtctwopointoneuncert}[1]{\ensuremath{ \networkmatchedfiltersnrgwtctwopointonemed{#1}_{-\networkmatchedfiltersnrgwtctwopointoneminus{#1}}^{+\networkmatchedfiltersnrgwtctwopointoneplus{#1}}  } } 
\newcommand{\finalmasssourcegwtctwopointoneuncert}[1]{\ensuremath{ \finalmasssourcegwtctwopointonemed{#1}_{-\finalmasssourcegwtctwopointoneminus{#1}}^{+\finalmasssourcegwtctwopointoneplus{#1}}  } } 
\newcommand{\massonedetgwtctwopointoneuncert}[1]{\ensuremath{ \massonedetgwtctwopointonemed{#1}_{-\massonedetgwtctwopointoneminus{#1}}^{+\massonedetgwtctwopointoneplus{#1}}  } } 
\newcommand{\masstwodetgwtctwopointoneuncert}[1]{\ensuremath{ \masstwodetgwtctwopointonemed{#1}_{-\masstwodetgwtctwopointoneminus{#1}}^{+\masstwodetgwtctwopointoneplus{#1}}  } } 
\newcommand{\cosiotagwtctwopointoneuncert}[1]{\ensuremath{ \cosiotagwtctwopointonemed{#1}_{-\cosiotagwtctwopointoneminus{#1}}^{+\cosiotagwtctwopointoneplus{#1}}  } } 
\newcommand{\phasegwtctwopointoneuncert}[1]{\ensuremath{ \phasegwtctwopointonemed{#1}_{-\phasegwtctwopointoneminus{#1}}^{+\phasegwtctwopointoneplus{#1}}  } } 
\newcommand{\chieffgwtctwopointoneuncert}[1]{\ensuremath{ \chieffgwtctwopointonemed{#1}_{-\chieffgwtctwopointoneminus{#1}}^{+\chieffgwtctwopointoneplus{#1}}  } } 
\newcommand{\phionetwogwtctwopointoneuncert}[1]{\ensuremath{ \phionetwogwtctwopointonemed{#1}_{-\phionetwogwtctwopointoneminus{#1}}^{+\phionetwogwtctwopointoneplus{#1}}  } } 
\newcommand{\costilttwogwtctwopointoneuncert}[1]{\ensuremath{ \costilttwogwtctwopointonemed{#1}_{-\costilttwogwtctwopointoneminus{#1}}^{+\costilttwogwtctwopointoneplus{#1}}  } } 
\newcommand{\chipgwtctwopointoneuncert}[1]{\ensuremath{ \chipgwtctwopointonemed{#1}_{-\chipgwtctwopointoneminus{#1}}^{+\chipgwtctwopointoneplus{#1}}  } } 
\newcommand{\chieffinfinityonlyprecavggwtctwopointoneuncert}[1]{\ensuremath{ \chieffinfinityonlyprecavggwtctwopointonemed{#1}_{-\chieffinfinityonlyprecavggwtctwopointoneminus{#1}}^{+\chieffinfinityonlyprecavggwtctwopointoneplus{#1}}  } } 
\newcommand{\decgwtctwopointoneuncert}[1]{\ensuremath{ \decgwtctwopointonemed{#1}_{-\decgwtctwopointoneminus{#1}}^{+\decgwtctwopointoneplus{#1}}  } } 
\newcommand{\spinoneygwtctwopointoneuncert}[1]{\ensuremath{ \spinoneygwtctwopointonemed{#1}_{-\spinoneygwtctwopointoneminus{#1}}^{+\spinoneygwtctwopointoneplus{#1}}  } } 
\newcommand{\totalmassdetgwtctwopointoneuncert}[1]{\ensuremath{ \totalmassdetgwtctwopointonemed{#1}_{-\totalmassdetgwtctwopointoneminus{#1}}^{+\totalmassdetgwtctwopointoneplus{#1}}  } } 
\newcommand{\chipinfinityonlyprecavggwtctwopointoneuncert}[1]{\ensuremath{ \chipinfinityonlyprecavggwtctwopointonemed{#1}_{-\chipinfinityonlyprecavggwtctwopointoneminus{#1}}^{+\chipinfinityonlyprecavggwtctwopointoneplus{#1}}  } } 
\newcommand{\costiltonegwtctwopointoneuncert}[1]{\ensuremath{ \costiltonegwtctwopointonemed{#1}_{-\costiltonegwtctwopointoneminus{#1}}^{+\costiltonegwtctwopointoneplus{#1}}  } } 
\newcommand{\finalmassdetgwtctwopointoneuncert}[1]{\ensuremath{ \finalmassdetgwtctwopointonemed{#1}_{-\finalmassdetgwtctwopointoneminus{#1}}^{+\finalmassdetgwtctwopointoneplus{#1}}  } } 
\newcommand{\chirpmasssourcegwtctwopointoneuncert}[1]{\ensuremath{ \chirpmasssourcegwtctwopointonemed{#1}_{-\chirpmasssourcegwtctwopointoneminus{#1}}^{+\chirpmasssourcegwtctwopointoneplus{#1}}  } } 
\newcommand{\costhetajngwtctwopointoneuncert}[1]{\ensuremath{ \costhetajngwtctwopointonemed{#1}_{-\costhetajngwtctwopointoneminus{#1}}^{+\costhetajngwtctwopointoneplus{#1}}  } } 
\newcommand{\spintwozgwtctwopointoneuncert}[1]{\ensuremath{ \spintwozgwtctwopointonemed{#1}_{-\spintwozgwtctwopointoneminus{#1}}^{+\spintwozgwtctwopointoneplus{#1}}  } } 

